Neurons for Neutrons: A Transformer Model for Computation Load Estimation on Domain-Decomposed Neutron Transport Problems

Domain decomposition is a technique used to reduce memory overhead on large neutron transport problems. Currently, the optimal load-balanced processor allocation for these domains is typically determined through small-scale simulations of the problem, which can be time-consuming for researchers and must be repeated anytime a problem input is changed. We propose a Transformer model with a unique 3D input embedding, and input representations designed for domain-decomposed neutron transport problems, which can predict the subdomain computation loads generated by small-scale simulations. We demonstrate that such a model trained on domain-decomposed Small Modular Reactor (SMR) simulations achieves 98.2% accuracy while being able to skip the small-scale simulation step entirely. Tests of the model's robustness on variant fuel assemblies, other problem geometries, and changes in simulation parameters are also discussed.

==> ablation_data.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}
    % This file was created with tikzplotlib v0.10.1.
    \begin{tikzpicture}
    
    \definecolor{chocolate2267451}{RGB}{226,74,51}
    \definecolor{dimgray85}{RGB}{85,85,85}
    \definecolor{gainsboro229}{RGB}{229,229,229}
    \definecolor{gray119}{RGB}{119,119,119}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumpurple152142213}{RGB}{152,142,213}
    \definecolor{steelblue52138189}{RGB}{52,138,189}
    
    \begin{axis}[
    axis background/.style={fill=gainsboro229},
    axis line style={white},
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=gainsboro229},
    tick align=outside,
    tick pos=left,
    title={Validation Loss of Multiple Dataset Sizes},
    x grid style={white},
    xlabel=\textcolor{dimgray85}{Epoch},
    xmajorgrids,
    xmin=-104.95, xmax=2203.95,
    xtick style={color=dimgray85},
    y grid style={white},
    ylabel=\textcolor{dimgray85}{MAE Loss},
    ymajorgrids,
    ymin=1.53480212688446, ymax=30.2030742883682,
    ytick style={color=dimgray85}
    ]
    \addplot [semithick, chocolate2267451]
    table {%
    0 28.2789516448975
    1 28.5541381835938
    2 28.2519798278809
    3 28.2270755767822
    4 28.34645652771
    5 28.0980491638184
    6 27.7864398956299
    7 27.896146774292
    8 25.9586372375488
    9 24.9215431213379
    10 23.8068103790283
    11 23.2252006530762
    12 27.0999507904053
    13 22.6573829650879
    14 28.8999710083008
    15 25.6030902862549
    16 23.3346462249756
    17 21.1560192108154
    18 20.6467113494873
    19 20.4784278869629
    20 22.9654941558838
    21 20.0843753814697
    22 22.9279289245605
    23 21.9620761871338
    24 20.3076572418213
    25 18.0339546203613
    26 18.6398944854736
    27 18.8914222717285
    28 19.3085803985596
    29 22.4272975921631
    30 23.7673072814941
    31 19.1112403869629
    32 17.254373550415
    33 24.3529891967773
    34 21.4294872283936
    35 25.3410606384277
    36 21.4843559265137
    37 20.2828063964844
    38 24.3379039764404
    39 21.6204586029053
    40 25.7435989379883
    41 21.2075653076172
    42 25.7415676116943
    43 17.759033203125
    44 16.4430236816406
    45 20.6523704528809
    46 16.2354602813721
    47 14.177882194519
    48 13.8496475219727
    49 15.5832805633545
    50 14.9998788833618
    51 14.9879541397095
    52 13.0022869110107
    53 15.9828605651855
    54 21.1710548400879
    55 15.7616758346558
    56 16.5489597320557
    57 12.115460395813
    58 15.0367803573608
    59 14.9361038208008
    60 13.1127367019653
    61 18.6009197235107
    62 13.1315860748291
    63 14.6493082046509
    64 13.5727338790894
    65 14.7342691421509
    66 11.3432769775391
    67 11.5409154891968
    68 11.2220621109009
    69 13.0611085891724
    70 12.5394639968872
    71 14.4438781738281
    72 17.0105533599854
    73 10.8775091171265
    74 10.8643951416016
    75 14.7885522842407
    76 10.2035083770752
    77 11.4431390762329
    78 16.0325946807861
    79 13.2875919342041
    80 11.7925329208374
    81 11.0513467788696
    82 8.23545551300049
    83 11.256760597229
    84 9.12047958374023
    85 11.4295501708984
    86 8.70273685455322
    87 11.528636932373
    88 13.7908058166504
    89 11.8911933898926
    90 10.275842666626
    91 12.758752822876
    92 7.91769123077393
    93 8.68882274627686
    94 11.5325021743774
    95 10.1026744842529
    96 8.11936855316162
    97 14.2220239639282
    98 14.696120262146
    99 10.0157537460327
    100 12.4787225723267
    101 9.40285778045654
    102 8.25858116149902
    103 9.17488670349121
    104 9.36618995666504
    105 9.54049682617188
    106 13.9926052093506
    107 7.89442300796509
    108 9.21827411651611
    109 11.8607063293457
    110 14.2848539352417
    111 8.71748352050781
    112 15.0135793685913
    113 11.6370878219604
    114 6.92902088165283
    115 11.8717842102051
    116 9.34798622131348
    117 12.5150966644287
    118 13.0639839172363
    119 11.7829742431641
    120 7.07618141174316
    121 6.92659759521484
    122 6.98853397369385
    123 6.77685832977295
    124 14.247124671936
    125 9.55223751068115
    126 7.60598134994507
    127 8.44851589202881
    128 10.0007047653198
    129 6.2820987701416
    130 10.1977186203003
    131 6.84735679626465
    132 9.09537982940674
    133 7.24334573745728
    134 6.88663864135742
    135 10.0810136795044
    136 9.56963443756104
    137 9.74957084655762
    138 9.92144107818604
    139 8.16616725921631
    140 6.93265676498413
    141 7.00357055664062
    142 14.6922883987427
    143 9.79655170440674
    144 7.34652137756348
    145 6.9391303062439
    146 6.86449432373047
    147 6.59010648727417
    148 6.28330707550049
    149 12.9320859909058
    150 14.3010692596436
    151 5.885817527771
    152 6.17859220504761
    153 8.4737663269043
    154 9.03471183776855
    155 6.15805053710938
    156 7.96376419067383
    157 10.5487031936646
    158 6.50116443634033
    159 9.31747531890869
    160 11.1258096694946
    161 10.9575681686401
    162 10.180251121521
    163 8.31886005401611
    164 9.3238582611084
    165 11.3876714706421
    166 9.19114971160889
    167 9.64136791229248
    168 8.75690650939941
    169 11.3620233535767
    170 5.85243701934814
    171 10.9883804321289
    172 7.28029108047485
    173 7.62166786193848
    174 9.05294227600098
    175 7.89911985397339
    176 8.26848888397217
    177 5.55915784835815
    178 8.18053722381592
    179 11.1830358505249
    180 8.30641174316406
    181 10.6108636856079
    182 10.0649108886719
    183 9.89449405670166
    184 6.01213264465332
    185 8.94761753082275
    186 7.44126987457275
    187 7.45798921585083
    188 10.2291984558105
    189 10.3748655319214
    190 9.5840368270874
    191 7.15038967132568
    192 8.4616584777832
    193 7.30917882919312
    194 7.24979734420776
    195 5.42763423919678
    196 9.44065856933594
    197 8.24314594268799
    198 7.5204553604126
    199 12.4357223510742
    200 9.06321144104004
    201 8.51778030395508
    202 7.81791353225708
    203 7.92532539367676
    204 5.80009365081787
    205 8.25002574920654
    206 9.94779300689697
    207 9.21963024139404
    208 8.35037422180176
    209 6.75946044921875
    210 5.88942813873291
    211 6.86858034133911
    212 9.4470911026001
    213 8.0017032623291
    214 6.48475408554077
    215 6.28267192840576
    216 7.80884885787964
    217 5.27127885818481
    218 5.14267206192017
    219 7.19854927062988
    220 6.78787660598755
    221 8.00673580169678
    222 8.3114013671875
    223 6.78021430969238
    224 8.54907035827637
    225 6.0670804977417
    226 6.37608957290649
    227 6.951331615448
    228 7.33437728881836
    229 9.20373249053955
    230 7.77727842330933
    231 7.24629402160645
    232 9.03739738464355
    233 8.44544315338135
    234 8.28473663330078
    235 8.78347301483154
    236 6.08913993835449
    237 8.89815902709961
    238 6.47714424133301
    239 6.73576259613037
    240 9.29158210754395
    241 6.65725326538086
    242 7.10874128341675
    243 8.35760307312012
    244 6.86694574356079
    245 6.94126749038696
    246 6.85343360900879
    247 6.17031669616699
    248 9.33437538146973
    249 7.94900465011597
    250 7.29441165924072
    251 9.6721363067627
    252 6.4728569984436
    253 7.52638626098633
    254 7.64431667327881
    255 7.96793460845947
    256 6.0914740562439
    257 8.91589164733887
    258 6.52759885787964
    259 8.60698986053467
    260 8.24452972412109
    261 8.07056617736816
    262 7.41806125640869
    263 5.26165628433228
    264 7.20340538024902
    265 7.68414258956909
    266 5.28822183609009
    267 7.35352182388306
    268 5.69186973571777
    269 7.45552539825439
    270 5.58689069747925
    271 7.49560594558716
    272 7.13675022125244
    273 7.9277925491333
    274 5.76701545715332
    275 7.3416600227356
    276 7.19939947128296
    277 7.76660108566284
    278 6.39381408691406
    279 7.23461103439331
    280 6.99393796920776
    281 8.2531270980835
    282 7.90430688858032
    283 6.5575704574585
    284 7.1521372795105
    285 6.64065647125244
    286 4.83438873291016
    287 5.04490232467651
    288 7.30501127243042
    289 5.97800254821777
    290 5.99980211257935
    291 5.03311347961426
    292 7.32417440414429
    293 7.14076137542725
    294 6.52345848083496
    295 6.71535491943359
    296 5.21887445449829
    297 5.126296043396
    298 4.98932695388794
    299 6.31969547271729
    300 6.66223478317261
    301 5.34079313278198
    302 5.01289987564087
    303 6.40983295440674
    304 7.22830820083618
    305 6.3248405456543
    306 6.85027170181274
    307 6.13919258117676
    308 6.21745681762695
    309 6.78780460357666
    310 5.86677503585815
    311 5.8223729133606
    312 4.7078104019165
    313 4.60258626937866
    314 5.78921127319336
    315 5.33318185806274
    316 4.88388395309448
    317 7.84367895126343
    318 5.31742715835571
    319 7.94836378097534
    320 6.39334774017334
    321 6.7304253578186
    322 7.09324407577515
    323 5.00521516799927
    324 7.06719541549683
    325 5.78804588317871
    326 5.72737979888916
    327 5.38733386993408
    328 7.28666114807129
    329 7.0715765953064
    330 6.72852182388306
    331 5.91318988800049
    332 6.11318492889404
    333 6.02788972854614
    334 5.82870864868164
    335 4.42121267318726
    336 7.31674718856812
    337 5.92717599868774
    338 6.85760259628296
    339 6.95588397979736
    340 7.45882511138916
    341 7.27416563034058
    342 6.21990871429443
    343 5.84110879898071
    344 6.20632076263428
    345 5.48997592926025
    346 5.8955864906311
    347 7.24691438674927
    348 5.94592189788818
    349 6.20539474487305
    350 5.97030353546143
    351 7.20301151275635
    352 7.16149711608887
    353 5.5100302696228
    354 6.14681339263916
    355 4.90215635299683
    356 6.16068315505981
    357 7.38583374023438
    358 5.1672568321228
    359 6.0327091217041
    360 5.99852323532104
    361 6.63212966918945
    362 5.47778272628784
    363 5.46224641799927
    364 5.0710654258728
    365 6.20364332199097
    366 5.05273103713989
    367 6.79531335830688
    368 6.40283441543579
    369 6.70489120483398
    370 6.73545217514038
    371 7.19801950454712
    372 5.92769050598145
    373 5.27119827270508
    374 5.93945217132568
    375 4.8352575302124
    376 5.7276349067688
    377 6.01942157745361
    378 6.60682582855225
    379 5.72133445739746
    380 6.00894689559937
    381 4.993323802948
    382 5.63331890106201
    383 5.97546911239624
    384 4.60113334655762
    385 4.69946575164795
    386 4.69958066940308
    387 6.16274738311768
    388 6.0381555557251
    389 6.18219470977783
    390 6.00144100189209
    391 6.34368848800659
    392 5.80445957183838
    393 5.73859834671021
    394 5.69063806533813
    395 5.31792306900024
    396 4.69155931472778
    397 6.31148815155029
    398 5.56217288970947
    399 6.36473274230957
    400 5.58114385604858
    401 4.750319480896
    402 7.36933517456055
    403 4.37039232254028
    404 6.37178564071655
    405 6.18430805206299
    406 5.17164039611816
    407 7.06774425506592
    408 6.20688581466675
    409 7.53272151947021
    410 5.51337862014771
    411 6.25885534286499
    412 6.36412620544434
    413 6.47806119918823
    414 5.85190391540527
    415 6.21510028839111
    416 4.70611810684204
    417 4.91125822067261
    418 6.17498922348022
    419 6.26641321182251
    420 5.77749967575073
    421 4.86951398849487
    422 6.22082233428955
    423 5.63326978683472
    424 5.78738975524902
    425 4.97649383544922
    426 4.92503976821899
    427 6.5840425491333
    428 5.53570747375488
    429 5.3065938949585
    430 5.5159592628479
    431 5.89297342300415
    432 5.04712438583374
    433 5.57923984527588
    434 5.56914472579956
    435 6.59478950500488
    436 6.02165794372559
    437 5.38730955123901
    438 5.39483165740967
    439 5.10431718826294
    440 6.27778244018555
    441 4.31680250167847
    442 5.3710675239563
    443 6.79070043563843
    444 6.11699199676514
    445 5.35297250747681
    446 5.48309373855591
    447 5.87151718139648
    448 4.27282762527466
    449 5.1549186706543
    450 6.1210241317749
    451 6.72197771072388
    452 5.52387714385986
    453 6.00590372085571
    454 5.55093955993652
    455 5.88121604919434
    456 5.37631607055664
    457 4.37569284439087
    458 5.12982940673828
    459 4.58075571060181
    460 5.86232900619507
    461 5.7942590713501
    462 5.93012666702271
    463 4.20019960403442
    464 4.56229496002197
    465 4.68876886367798
    466 5.43366384506226
    467 5.88886308670044
    468 5.42451095581055
    469 6.28969144821167
    470 4.84227275848389
    471 4.71052074432373
    472 6.0043797492981
    473 4.92659997940063
    474 5.00022077560425
    475 5.31728506088257
    476 6.1812686920166
    477 4.30999946594238
    478 5.31266689300537
    479 4.77830457687378
    480 4.64935445785522
    481 5.03568983078003
    482 5.22414922714233
    483 5.09685325622559
    484 4.49015140533447
    485 4.87287187576294
    486 4.76984548568726
    487 5.38733243942261
    488 4.16884565353394
    489 5.24193668365479
    490 5.69751691818237
    491 5.20722961425781
    492 5.14809417724609
    493 5.91239929199219
    494 6.13283920288086
    495 4.8426194190979
    496 6.35351610183716
    497 5.44851350784302
    498 4.20283842086792
    499 5.55452442169189
    500 5.38384437561035
    501 5.40506601333618
    502 5.74677276611328
    503 5.43152666091919
    504 4.87472295761108
    505 6.08829832077026
    506 4.90867137908936
    507 4.87680578231812
    508 5.34896898269653
    509 5.68220615386963
    510 4.53796052932739
    511 5.98393058776855
    512 5.49445009231567
    513 4.90641784667969
    514 5.19647121429443
    515 5.39867067337036
    516 6.27205467224121
    517 5.51993989944458
    518 6.11849689483643
    519 4.8251633644104
    520 5.21589136123657
    521 5.48329162597656
    522 4.29623985290527
    523 4.46286535263062
    524 5.51114416122437
    525 5.04005002975464
    526 4.37260913848877
    527 4.07797908782959
    528 5.09085321426392
    529 3.98082995414734
    530 5.15542984008789
    531 4.9924373626709
    532 4.35250759124756
    533 4.78709411621094
    534 4.42332601547241
    535 4.85009098052979
    536 4.41473054885864
    537 5.62863636016846
    538 4.95035696029663
    539 5.17365217208862
    540 4.99921798706055
    541 5.92602205276489
    542 5.40769481658936
    543 4.78566884994507
    544 4.58188390731812
    545 5.00520515441895
    546 4.97749948501587
    547 4.5073037147522
    548 4.84383106231689
    549 4.79146194458008
    550 6.39061307907104
    551 4.91985702514648
    552 5.27285480499268
    553 5.02527141571045
    554 4.62602281570435
    555 5.4810905456543
    556 4.7550835609436
    557 5.48100662231445
    558 5.3822021484375
    559 4.88112115859985
    560 5.55881023406982
    561 4.70487546920776
    562 5.2651252746582
    563 4.25969457626343
    564 4.55218076705933
    565 4.79454612731934
    566 5.09841823577881
    567 5.17721271514893
    568 4.03718948364258
    569 5.37404727935791
    570 4.36211538314819
    571 4.54372215270996
    572 5.06362199783325
    573 5.56489658355713
    574 5.24352598190308
    575 5.46868371963501
    576 5.29517698287964
    577 5.01520967483521
    578 4.84308528900146
    579 5.15335845947266
    580 5.01848649978638
    581 5.60056447982788
    582 4.81887674331665
    583 4.88460683822632
    584 4.75959014892578
    585 5.3337984085083
    586 4.49018859863281
    587 4.83176612854004
    588 5.2743763923645
    589 5.17156982421875
    590 4.69427967071533
    591 5.46534776687622
    592 4.53248119354248
    593 4.89369535446167
    594 4.40291786193848
    595 5.10557985305786
    596 5.04871320724487
    597 4.68076086044312
    598 4.71592378616333
    599 4.51464128494263
    600 4.0156569480896
    601 5.28472757339478
    602 4.85999822616577
    603 3.99218654632568
    604 4.27642726898193
    605 4.73820877075195
    606 4.81422805786133
    607 5.45428466796875
    608 4.95775175094604
    609 4.94867277145386
    610 4.50832796096802
    611 5.65881681442261
    612 5.23235034942627
    613 4.86717748641968
    614 4.47258472442627
    615 5.51709699630737
    616 4.53876924514771
    617 4.76691341400146
    618 4.63479948043823
    619 5.63570022583008
    620 4.76742649078369
    621 5.26513862609863
    622 5.50032138824463
    623 4.64122295379639
    624 4.5876317024231
    625 4.60830497741699
    626 4.59007692337036
    627 4.96820116043091
    628 4.54920625686646
    629 4.34119653701782
    630 5.13430643081665
    631 4.17690420150757
    632 5.5207781791687
    633 4.52741622924805
    634 5.872483253479
    635 4.67929792404175
    636 4.59409523010254
    637 5.38543605804443
    638 5.55293607711792
    639 4.65024948120117
    640 4.24362277984619
    641 4.85492610931396
    642 4.71684169769287
    643 5.03228092193604
    644 5.00839424133301
    645 4.70990324020386
    646 4.65485668182373
    647 5.01908254623413
    648 5.1344838142395
    649 4.60226488113403
    650 5.12602281570435
    651 4.79421377182007
    652 4.03763723373413
    653 4.83776140213013
    654 4.71418428421021
    655 5.55735969543457
    656 4.57781219482422
    657 4.00247430801392
    658 4.95466756820679
    659 5.00295448303223
    660 5.31178140640259
    661 5.49380731582642
    662 5.09187793731689
    663 5.06864929199219
    664 5.08706140518188
    665 5.50038242340088
    666 5.30590391159058
    667 4.32096004486084
    668 5.4690465927124
    669 5.03504943847656
    670 5.43499040603638
    671 5.56222009658813
    672 5.26475429534912
    673 4.22045373916626
    674 4.96828842163086
    675 5.10428810119629
    676 4.42639684677124
    677 5.25982236862183
    678 4.38687372207642
    679 5.22194766998291
    680 4.26443672180176
    681 4.75024890899658
    682 4.56219530105591
    683 4.9610481262207
    684 4.96369171142578
    685 5.07963037490845
    686 4.5530686378479
    687 5.07859754562378
    688 5.15980052947998
    689 4.0053448677063
    690 5.24682283401489
    691 4.95587635040283
    692 4.64085626602173
    693 4.93095588684082
    694 4.65201282501221
    695 4.92136287689209
    696 5.20570278167725
    697 5.23670768737793
    698 5.23231983184814
    699 5.0087366104126
    700 4.01219654083252
    701 3.79759049415588
    702 3.7878749370575
    703 3.91917943954468
    704 4.05131530761719
    705 3.89516067504883
    706 3.79606199264526
    707 3.95798373222351
    708 3.75883984565735
    709 3.84034323692322
    710 3.72393727302551
    711 3.77779984474182
    712 3.74875974655151
    713 4.10755777359009
    714 3.91476988792419
    715 4.02330780029297
    716 4.10275173187256
    717 3.83800768852234
    718 3.93718981742859
    719 3.97780966758728
    720 4.03227949142456
    721 3.74298906326294
    722 3.80079793930054
    723 3.86507391929626
    724 3.99370121955872
    725 3.94394016265869
    726 4.07918262481689
    727 3.93465685844421
    728 4.12551403045654
    729 3.89433217048645
    730 4.11033487319946
    731 3.86796045303345
    732 3.88611006736755
    733 3.8011372089386
    734 3.66736221313477
    735 4.02304935455322
    736 3.96313405036926
    737 4.03734159469604
    738 3.69398045539856
    739 4.00637912750244
    740 3.82895731925964
    741 3.92192053794861
    742 3.75655674934387
    743 3.99222087860107
    744 3.74130892753601
    745 3.85097742080688
    746 3.82224011421204
    747 3.89899802207947
    748 3.9496476650238
    749 3.63048934936523
    750 3.7520968914032
    751 3.85484623908997
    752 3.7191150188446
    753 3.89001083374023
    754 3.83253502845764
    755 3.9110803604126
    756 3.74517440795898
    757 3.9303514957428
    758 3.7653226852417
    759 3.54990816116333
    760 3.99998426437378
    761 3.60400819778442
    762 3.78904914855957
    763 3.85475564002991
    764 3.79095649719238
    765 4.11723899841309
    766 3.98721575737
    767 3.68932819366455
    768 3.95263624191284
    769 3.71264100074768
    770 3.7214093208313
    771 4.01649236679077
    772 4.05526494979858
    773 3.76246237754822
    774 3.72371816635132
    775 3.90933394432068
    776 3.79629850387573
    777 3.73153901100159
    778 3.83016705513
    779 3.79950046539307
    780 3.99435448646545
    781 3.84881949424744
    782 3.84579682350159
    783 3.66775941848755
    784 3.86313533782959
    785 3.58480048179626
    786 3.90721583366394
    787 3.97537446022034
    788 3.92140173912048
    789 3.64659333229065
    790 3.64438009262085
    791 3.82210564613342
    792 3.68920636177063
    793 4.05932283401489
    794 3.69765400886536
    795 3.57971096038818
    796 3.57863640785217
    797 3.67111849784851
    798 3.70409560203552
    799 3.87567090988159
    800 3.84673690795898
    801 3.90774607658386
    802 3.89423727989197
    803 3.89591526985168
    804 3.7764687538147
    805 3.93642210960388
    806 3.92464542388916
    807 3.9657347202301
    808 3.87679195404053
    809 3.94246339797974
    810 3.82133483886719
    811 3.76143026351929
    812 3.67994904518127
    813 3.7320396900177
    814 3.8452365398407
    815 3.67629599571228
    816 3.65647387504578
    817 3.99040722846985
    818 3.90691685676575
    819 4.06538105010986
    820 3.65326499938965
    821 3.868901014328
    822 3.8146755695343
    823 3.81232023239136
    824 3.69907283782959
    825 3.76879572868347
    826 3.98475241661072
    827 3.7608757019043
    828 3.85461378097534
    829 3.77662754058838
    830 3.79328894615173
    831 3.90347862243652
    832 3.89923477172852
    833 3.93101215362549
    834 3.95787024497986
    835 3.64862537384033
    836 3.69190645217896
    837 4.02558517456055
    838 3.87157773971558
    839 3.68667340278625
    840 3.70586752891541
    841 3.93504929542542
    842 3.78000235557556
    843 3.72114586830139
    844 4.15909671783447
    845 3.91242671012878
    846 3.67563533782959
    847 3.65438842773438
    848 3.80465531349182
    849 3.83121156692505
    850 3.65499544143677
    851 3.60614228248596
    852 3.9035542011261
    853 3.65664029121399
    854 3.85805201530457
    855 3.73546504974365
    856 3.92523193359375
    857 3.76462388038635
    858 3.7619526386261
    859 3.72687196731567
    860 4.03627443313599
    861 4.13284349441528
    862 3.89790892601013
    863 3.92181062698364
    864 3.92801117897034
    865 4.02424192428589
    866 3.90808057785034
    867 4.11189222335815
    868 4.1150426864624
    869 4.04955863952637
    870 3.77591156959534
    871 4.10931730270386
    872 4.12007808685303
    873 3.82553100585938
    874 4.03513622283936
    875 3.84066033363342
    876 3.98025560379028
    877 4.08408498764038
    878 4.24399185180664
    879 4.14834547042847
    880 3.96256852149963
    881 3.88562273979187
    882 4.16153907775879
    883 3.9468207359314
    884 3.9746401309967
    885 3.92719221115112
    886 3.84097599983215
    887 3.95950269699097
    888 4.05167531967163
    889 3.98045206069946
    890 4.15977811813354
    891 4.13281393051147
    892 4.06283283233643
    893 4.20849323272705
    894 3.94773817062378
    895 3.95295000076294
    896 4.04684114456177
    897 4.03528738021851
    898 4.01305198669434
    899 4.00215244293213
    900 3.76147127151489
    901 4.12205171585083
    902 4.11408185958862
    903 3.96213698387146
    904 3.98358583450317
    905 4.033860206604
    906 3.9262375831604
    907 4.10632848739624
    908 4.04498958587646
    909 4.12638759613037
    910 4.10701608657837
    911 4.00290727615356
    912 4.15098524093628
    913 3.81992673873901
    914 4.14612436294556
    915 4.35990190505981
    916 3.9831063747406
    917 4.21516180038452
    918 4.00798463821411
    919 3.84583163261414
    920 4.04638910293579
    921 4.11438226699829
    922 3.98306345939636
    923 4.18909978866577
    924 4.01295709609985
    925 4.04610347747803
    926 3.8356409072876
    927 3.93740177154541
    928 3.85860276222229
    929 4.10585498809814
    930 4.04633712768555
    931 4.13637065887451
    932 4.15973997116089
    933 4.1268310546875
    934 4.00804805755615
    935 3.98919630050659
    936 4.07757139205933
    937 3.91488170623779
    938 4.04628944396973
    939 3.99107694625854
    940 4.141930103302
    941 3.96726441383362
    942 4.18056154251099
    943 4.09686136245728
    944 4.12571954727173
    945 4.19029235839844
    946 4.05687570571899
    947 3.89093255996704
    948 4.07541418075562
    949 4.10316228866577
    950 4.11085271835327
    951 3.99021005630493
    952 3.94914412498474
    953 4.14927101135254
    954 3.96118092536926
    955 3.99519014358521
    956 4.03928327560425
    957 4.04693984985352
    958 4.03811550140381
    959 3.91690111160278
    960 4.10965013504028
    961 4.17096138000488
    962 4.05786514282227
    963 3.98022532463074
    964 4.14741468429565
    965 3.97430872917175
    966 3.91802740097046
    967 4.17356729507446
    968 4.11169958114624
    969 3.74042105674744
    970 3.86780905723572
    971 3.97054982185364
    972 3.8529040813446
    973 3.72088384628296
    974 3.72610187530518
    975 4.00730609893799
    976 4.01786470413208
    977 3.910893201828
    978 3.88844013214111
    979 3.93359899520874
    980 3.77532625198364
    981 4.09499502182007
    982 4.06972885131836
    983 4.07566738128662
    984 4.002525806427
    985 3.92324614524841
    986 3.96665024757385
    987 3.97961187362671
    988 4.02196788787842
    989 4.04111671447754
    990 4.11608934402466
    991 3.83773970603943
    992 4.09832143783569
    993 3.80420088768005
    994 4.09051179885864
    995 4.12014865875244
    996 4.08930206298828
    997 4.04590654373169
    998 3.99435114860535
    999 3.96349620819092
    1000 4.00061368942261
    1001 4.16688108444214
    1002 3.93549609184265
    1003 4.11551475524902
    1004 3.97456693649292
    1005 4.18164491653442
    1006 3.89915990829468
    1007 3.97725868225098
    1008 3.79970073699951
    1009 3.88305234909058
    1010 4.07997941970825
    1011 4.06151676177979
    1012 4.01983737945557
    1013 4.04502248764038
    1014 4.02496528625488
    1015 4.15694236755371
    1016 3.89166402816772
    1017 4.1659631729126
    1018 3.96757984161377
    1019 4.21364641189575
    1020 4.26865005493164
    1021 4.09759712219238
    1022 3.86947560310364
    1023 4.12292623519897
    1024 3.89323043823242
    1025 3.90495324134827
    1026 4.01290130615234
    1027 4.00801181793213
    1028 3.84090733528137
    1029 4.10506772994995
    1030 3.96543312072754
    1031 4.00430822372437
    1032 4.34990119934082
    1033 4.03859663009644
    1034 3.94995999336243
    1035 4.0692982673645
    1036 4.0871958732605
    1037 3.93051385879517
    1038 4.1734881401062
    1039 3.77209806442261
    1040 4.00471878051758
    1041 3.98639702796936
    1042 4.21041297912598
    1043 3.98659157752991
    1044 4.08036756515503
    1045 3.95418357849121
    1046 4.15327930450439
    1047 3.90992546081543
    1048 3.87117958068848
    1049 3.88781261444092
    1050 4.08483839035034
    1051 3.9902081489563
    1052 3.95018458366394
    1053 3.86829137802124
    1054 3.90756034851074
    1055 3.75475668907166
    1056 3.94509768486023
    1057 3.73210906982422
    1058 4.13098478317261
    1059 3.9504725933075
    1060 4.11914539337158
    1061 3.87899827957153
    1062 4.06608486175537
    1063 4.13717603683472
    1064 3.86500239372253
    1065 4.0756516456604
    1066 4.11938810348511
    1067 3.90796947479248
    1068 4.06177949905396
    1069 3.88362884521484
    1070 4.05137968063354
    1071 3.95207071304321
    1072 3.8961980342865
    1073 3.91049337387085
    1074 4.12466335296631
    1075 3.75139021873474
    1076 3.75036549568176
    1077 4.11258745193481
    1078 3.98360872268677
    1079 3.94362998008728
    1080 3.80471968650818
    1081 3.90600252151489
    1082 3.94209933280945
    1083 3.95769023895264
    1084 3.90246295928955
    1085 3.90771126747131
    1086 4.10799169540405
    1087 3.9864706993103
    1088 4.11584329605103
    1089 4.13511371612549
    1090 4.01165294647217
    1091 4.06332731246948
    1092 4.02183103561401
    1093 4.08614492416382
    1094 3.84149289131165
    1095 4.15217781066895
    1096 3.87689137458801
    1097 4.06636476516724
    1098 3.98069405555725
    1099 4.04097366333008
    1100 4.2657790184021
    1101 4.17150592803955
    1102 4.13706493377686
    1103 3.95858573913574
    1104 4.09524011611938
    1105 4.14091920852661
    1106 4.18369007110596
    1107 4.22557687759399
    1108 4.0296778678894
    1109 4.17584848403931
    1110 4.05893278121948
    1111 4.15869808197021
    1112 3.89466881752014
    1113 3.8872389793396
    1114 4.20987033843994
    1115 4.02428913116455
    1116 4.07948970794678
    1117 4.08612489700317
    1118 3.9741678237915
    1119 4.13806915283203
    1120 4.04402112960815
    1121 4.01811647415161
    1122 3.77672100067139
    1123 4.08641910552979
    1124 3.87040734291077
    1125 4.11372995376587
    1126 4.09112644195557
    1127 3.86884236335754
    1128 4.01644039154053
    1129 4.16613626480103
    1130 3.92445826530457
    1131 4.12151622772217
    1132 4.04842805862427
    1133 4.05470132827759
    1134 4.07474136352539
    1135 3.92992258071899
    1136 4.16994428634644
    1137 3.96477389335632
    1138 3.87122917175293
    1139 3.93684577941895
    1140 3.75768399238586
    1141 4.02547025680542
    1142 3.94869470596313
    1143 4.15686464309692
    1144 3.95964503288269
    1145 4.1056752204895
    1146 4.13781452178955
    1147 4.18649530410767
    1148 3.9477174282074
    1149 4.09574031829834
    1150 4.06875514984131
    1151 4.02985668182373
    1152 4.07320594787598
    1153 4.02998542785645
    1154 4.05329942703247
    1155 3.92928504943848
    1156 3.93140459060669
    1157 3.83575749397278
    1158 3.77544665336609
    1159 4.07412385940552
    1160 4.23661947250366
    1161 4.03943872451782
    1162 4.0037407875061
    1163 3.9113335609436
    1164 4.15014123916626
    1165 4.0067982673645
    1166 4.20669507980347
    1167 4.06557464599609
    1168 3.9419572353363
    1169 4.01048851013184
    1170 4.1722240447998
    1171 4.12201356887817
    1172 4.26037263870239
    1173 4.0244197845459
    1174 4.0578932762146
    1175 4.11205244064331
    1176 4.0576024055481
    1177 4.07154512405396
    1178 4.04979133605957
    1179 3.92344355583191
    1180 3.94539785385132
    1181 4.0151629447937
    1182 4.24007654190063
    1183 4.03231906890869
    1184 4.48829555511475
    1185 4.05496644973755
    1186 4.2408185005188
    1187 3.74020195007324
    1188 4.10835218429565
    1189 3.95958757400513
    1190 3.99804759025574
    1191 4.13248348236084
    1192 3.81059956550598
    1193 3.85144853591919
    1194 3.88239645957947
    1195 3.81628918647766
    1196 4.12894248962402
    1197 4.0296049118042
    1198 4.12884140014648
    1199 4.00427532196045
    1200 4.13049840927124
    1201 4.12421751022339
    1202 4.22791862487793
    1203 4.2247257232666
    1204 4.17071866989136
    1205 4.12809944152832
    1206 4.31728410720825
    1207 4.04238319396973
    1208 4.17498970031738
    1209 3.99058938026428
    1210 3.90099740028381
    1211 4.07531070709229
    1212 4.26948118209839
    1213 4.07484340667725
    1214 3.84621787071228
    1215 4.05214023590088
    1216 4.0968017578125
    1217 4.13439989089966
    1218 4.26226711273193
    1219 3.95535397529602
    1220 4.03531265258789
    1221 4.02063131332397
    1222 4.36530828475952
    1223 4.21193170547485
    1224 3.92457318305969
    1225 4.05844068527222
    1226 4.32129144668579
    1227 4.03289413452148
    1228 4.11993265151978
    1229 4.03077220916748
    1230 3.78390979766846
    1231 3.98324584960938
    1232 4.17379093170166
    1233 3.97005414962769
    1234 4.08249425888062
    1235 3.97415542602539
    1236 4.06625986099243
    1237 4.01846599578857
    1238 3.97801423072815
    1239 4.26035785675049
    1240 4.06643772125244
    1241 4.23697137832642
    1242 4.12190198898315
    1243 4.14367246627808
    1244 3.91642308235168
    1245 4.08718490600586
    1246 4.17569923400879
    1247 4.08671092987061
    1248 3.9466609954834
    1249 4.03952121734619
    1250 4.02003860473633
    1251 4.07209920883179
    1252 4.20362710952759
    1253 4.19258165359497
    1254 4.14233255386353
    1255 4.38891220092773
    1256 4.02261829376221
    1257 4.27691316604614
    1258 4.22537517547607
    1259 4.00798606872559
    1260 4.15763664245605
    1261 3.9594931602478
    1262 4.16251516342163
    1263 4.20771503448486
    1264 3.95376753807068
    1265 4.10448551177979
    1266 4.09319400787354
    1267 4.22973203659058
    1268 4.11972951889038
    1269 4.11567831039429
    1270 4.2660665512085
    1271 4.00771617889404
    1272 4.00452661514282
    1273 4.18532943725586
    1274 4.01694107055664
    1275 4.06393098831177
    1276 4.07250595092773
    1277 4.11875629425049
    1278 4.0592794418335
    1279 3.99120807647705
    1280 4.00961780548096
    1281 4.27408123016357
    1282 4.01707363128662
    1283 4.06951475143433
    1284 4.05508852005005
    1285 4.10327959060669
    1286 4.15922069549561
    1287 4.11340141296387
    1288 4.20504140853882
    1289 4.23808860778809
    1290 4.18053913116455
    1291 3.87878227233887
    1292 4.14339590072632
    1293 4.00530004501343
    1294 4.16520214080811
    1295 4.05187129974365
    1296 3.9481828212738
    1297 3.95007014274597
    1298 3.88149976730347
    1299 4.02392673492432
    1300 4.10879135131836
    1301 3.93738985061646
    1302 3.92186975479126
    1303 4.03658103942871
    1304 4.14451026916504
    1305 4.04634714126587
    1306 3.92136669158936
    1307 3.95139074325562
    1308 3.90412497520447
    1309 4.09266185760498
    1310 3.88205885887146
    1311 3.98116827011108
    1312 3.92705035209656
    1313 4.09772825241089
    1314 4.03800582885742
    1315 4.14573287963867
    1316 4.17814922332764
    1317 4.01764059066772
    1318 3.88437867164612
    1319 3.94371938705444
    1320 4.10315704345703
    1321 4.02278614044189
    1322 3.90972137451172
    1323 3.94580364227295
    1324 3.85622692108154
    1325 4.13220691680908
    1326 4.01490688323975
    1327 3.9989161491394
    1328 4.1839485168457
    1329 3.98867750167847
    1330 3.86218166351318
    1331 4.01531505584717
    1332 4.13531541824341
    1333 4.02742195129395
    1334 4.07458925247192
    1335 3.9900860786438
    1336 4.15158033370972
    1337 3.86543869972229
    1338 4.21917247772217
    1339 4.12855052947998
    1340 4.28562545776367
    1341 4.16258668899536
    1342 4.1824049949646
    1343 4.22802257537842
    1344 4.13899803161621
    1345 3.98681449890137
    1346 4.17431211471558
    1347 4.06066846847534
    1348 4.02960538864136
    1349 4.04197978973389
    1350 4.09136819839478
    1351 3.97119855880737
    1352 3.89980864524841
    1353 4.00186586380005
    1354 4.18803930282593
    1355 3.81193089485168
    1356 4.17671394348145
    1357 4.13985252380371
    1358 4.17580556869507
    1359 4.24743413925171
    1360 4.0670337677002
    1361 4.15657758712769
    1362 3.80287408828735
    1363 4.01440143585205
    1364 4.12798309326172
    1365 4.08153820037842
    1366 4.15532207489014
    1367 4.06890201568604
    1368 4.16703414916992
    1369 4.19217395782471
    1370 4.22194147109985
    1371 4.10759496688843
    1372 4.21366262435913
    1373 4.1498327255249
    1374 4.00764131546021
    1375 4.23835611343384
    1376 3.94265961647034
    1377 3.96588850021362
    1378 3.87161564826965
    1379 4.19360160827637
    1380 4.14811325073242
    1381 4.21389675140381
    1382 3.90724635124207
    1383 4.00563287734985
    1384 3.84907746315002
    1385 4.19274759292603
    1386 4.03839683532715
    1387 4.23980474472046
    1388 4.25531768798828
    1389 4.13608646392822
    1390 4.12449359893799
    1391 4.20003700256348
    1392 4.01604890823364
    1393 4.1082763671875
    1394 4.29239845275879
    1395 4.0049991607666
    1396 4.15076875686646
    1397 4.29866361618042
    1398 4.22425508499146
    1399 4.16236591339111
    1400 4.05933380126953
    1401 3.97916007041931
    1402 4.03966522216797
    1403 3.93894958496094
    1404 3.99609732627869
    1405 3.92728424072266
    1406 3.90952038764954
    1407 3.91936659812927
    1408 3.88538289070129
    1409 3.88213348388672
    1410 3.92186760902405
    1411 3.88213872909546
    1412 3.8514621257782
    1413 3.87684845924377
    1414 3.85308241844177
    1415 3.872318983078
    1416 3.79006481170654
    1417 3.90182161331177
    1418 3.85346674919128
    1419 3.83689785003662
    1420 3.74280786514282
    1421 3.83040952682495
    1422 3.80591416358948
    1423 3.83474588394165
    1424 3.91055083274841
    1425 3.89623332023621
    1426 3.82478213310242
    1427 3.90798354148865
    1428 3.86253619194031
    1429 3.91748285293579
    1430 3.95653891563416
    1431 3.8656120300293
    1432 3.86724281311035
    1433 3.93078136444092
    1434 3.91203498840332
    1435 3.9570677280426
    1436 3.88395595550537
    1437 3.82579135894775
    1438 3.8002622127533
    1439 3.81216716766357
    1440 3.82598400115967
    1441 3.94214463233948
    1442 3.88625335693359
    1443 3.8729259967804
    1444 3.84464526176453
    1445 3.84011602401733
    1446 3.88738441467285
    1447 3.89326906204224
    1448 3.79739665985107
    1449 3.8739447593689
    1450 3.80160689353943
    1451 3.77324771881104
    1452 3.72948861122131
    1453 3.88155460357666
    1454 3.84232783317566
    1455 3.78255677223206
    1456 3.84519648551941
    1457 3.85681080818176
    1458 3.8769006729126
    1459 3.85900855064392
    1460 3.89990401268005
    1461 3.83437895774841
    1462 3.87420964241028
    1463 3.94468951225281
    1464 3.84842109680176
    1465 3.85237717628479
    1466 3.84799122810364
    1467 3.77999544143677
    1468 3.9758620262146
    1469 3.92587661743164
    1470 3.79286313056946
    1471 3.89519143104553
    1472 3.85427212715149
    1473 3.86689829826355
    1474 3.90046072006226
    1475 3.86023664474487
    1476 3.87513852119446
    1477 3.81144690513611
    1478 4.11575555801392
    1479 3.89343047142029
    1480 3.89503908157349
    1481 3.9579496383667
    1482 3.91065645217896
    1483 3.8791811466217
    1484 3.91228652000427
    1485 3.88474583625793
    1486 3.85879182815552
    1487 3.84787845611572
    1488 3.93278336524963
    1489 3.87776446342468
    1490 3.85996651649475
    1491 3.76136612892151
    1492 3.87537145614624
    1493 3.80285239219666
    1494 3.85706257820129
    1495 3.93552231788635
    1496 3.98503589630127
    1497 3.88652801513672
    1498 3.87594676017761
    1499 3.89669036865234
    1500 3.83959627151489
    1501 3.7657425403595
    1502 3.82527041435242
    1503 3.87673497200012
    1504 3.85388469696045
    1505 3.84876036643982
    1506 3.90178275108337
    1507 3.87599635124207
    1508 3.82304358482361
    1509 3.8185818195343
    1510 3.80764579772949
    1511 3.8744637966156
    1512 3.85563993453979
    1513 3.91503095626831
    1514 3.8631443977356
    1515 3.91511821746826
    1516 3.94647765159607
    1517 3.86135601997375
    1518 3.83464407920837
    1519 3.79154372215271
    1520 3.84623956680298
    1521 3.81547021865845
    1522 3.84077930450439
    1523 3.83549189567566
    1524 3.84555220603943
    1525 3.80923914909363
    1526 3.92507266998291
    1527 3.96415591239929
    1528 3.88586759567261
    1529 3.90342211723328
    1530 3.81464409828186
    1531 3.88240790367126
    1532 3.92715120315552
    1533 3.78518176078796
    1534 3.90622901916504
    1535 3.8324830532074
    1536 3.87359666824341
    1537 3.82976245880127
    1538 3.81232118606567
    1539 3.77961444854736
    1540 3.85379242897034
    1541 3.86122751235962
    1542 3.83194947242737
    1543 3.88774943351746
    1544 3.88698577880859
    1545 3.86396956443787
    1546 3.84676623344421
    1547 3.87908148765564
    1548 3.9536554813385
    1549 3.82963490486145
    1550 3.74356031417847
    1551 3.86259031295776
    1552 3.99675846099854
    1553 3.83898854255676
    1554 3.99070501327515
    1555 3.99918031692505
    1556 3.8308379650116
    1557 3.95766949653625
    1558 3.8266818523407
    1559 3.96210813522339
    1560 3.87172055244446
    1561 3.80154657363892
    1562 3.90654850006104
    1563 3.96550583839417
    1564 3.88472414016724
    1565 3.88234519958496
    1566 3.90478134155273
    1567 3.84650015830994
    1568 3.85544085502625
    1569 3.89216589927673
    1570 3.86070466041565
    1571 3.76033687591553
    1572 3.90539741516113
    1573 3.83957433700562
    1574 3.85689425468445
    1575 3.94455599784851
    1576 3.85874104499817
    1577 3.95568323135376
    1578 3.89204978942871
    1579 3.93663930892944
    1580 3.87711262702942
    1581 3.91466951370239
    1582 3.87550258636475
    1583 3.93831610679626
    1584 3.89810967445374
    1585 3.8664665222168
    1586 3.96995711326599
    1587 3.90872979164124
    1588 3.8845067024231
    1589 3.91701459884644
    1590 3.91355299949646
    1591 3.82429075241089
    1592 3.88159704208374
    1593 3.99895906448364
    1594 3.91220092773438
    1595 3.81252670288086
    1596 3.82216501235962
    1597 3.86206364631653
    1598 3.84635305404663
    1599 3.90074348449707
    1600 3.95013380050659
    1601 3.83113312721252
    1602 3.87923955917358
    1603 3.92082118988037
    1604 3.87430691719055
    1605 3.89719176292419
    1606 3.91434764862061
    1607 3.90423774719238
    1608 3.96417164802551
    1609 3.92083883285522
    1610 3.94621133804321
    1611 3.77291941642761
    1612 4.03090715408325
    1613 3.93579030036926
    1614 3.9447774887085
    1615 4.03464794158936
    1616 3.9763355255127
    1617 3.87350416183472
    1618 4.07346773147583
    1619 3.92985987663269
    1620 3.92159652709961
    1621 3.91752552986145
    1622 3.86910462379456
    1623 3.81353712081909
    1624 3.87092185020447
    1625 3.90996313095093
    1626 3.8691873550415
    1627 3.8656759262085
    1628 4.00631475448608
    1629 3.96045804023743
    1630 3.92654418945312
    1631 3.90517520904541
    1632 3.98014831542969
    1633 3.93760824203491
    1634 4.06391763687134
    1635 4.0514760017395
    1636 3.91064143180847
    1637 3.84728026390076
    1638 3.9678852558136
    1639 3.81896114349365
    1640 3.86566090583801
    1641 3.89335250854492
    1642 3.84120988845825
    1643 3.84288358688354
    1644 3.86166214942932
    1645 3.89053583145142
    1646 3.93158268928528
    1647 3.91287469863892
    1648 3.92111229896545
    1649 3.86919450759888
    1650 4.00588607788086
    1651 4.02717018127441
    1652 3.87455725669861
    1653 3.83901953697205
    1654 3.89371061325073
    1655 3.9886679649353
    1656 3.86894369125366
    1657 3.87164402008057
    1658 3.91551327705383
    1659 3.92224264144897
    1660 3.92063474655151
    1661 4.02901744842529
    1662 3.96669816970825
    1663 3.86115789413452
    1664 3.93096494674683
    1665 4.02990913391113
    1666 3.84547162055969
    1667 3.82373762130737
    1668 3.81764888763428
    1669 3.88310384750366
    1670 3.91748285293579
    1671 3.8653769493103
    1672 3.86439919471741
    1673 3.92563104629517
    1674 3.87134146690369
    1675 3.85622715950012
    1676 3.85581064224243
    1677 3.84995341300964
    1678 3.76410889625549
    1679 3.75668096542358
    1680 3.88454961776733
    1681 3.91765236854553
    1682 3.93429660797119
    1683 3.81274938583374
    1684 3.83496713638306
    1685 3.88263988494873
    1686 3.86810374259949
    1687 3.84895539283752
    1688 3.91762113571167
    1689 3.80824494361877
    1690 3.97001123428345
    1691 3.82725858688354
    1692 3.94317221641541
    1693 3.95969891548157
    1694 3.83617687225342
    1695 3.99036884307861
    1696 3.90944790840149
    1697 3.91445350646973
    1698 3.82585644721985
    1699 3.89031052589417
    1700 3.94529843330383
    1701 3.9227135181427
    1702 3.88718366622925
    1703 3.77954459190369
    1704 3.85886597633362
    1705 3.81707859039307
    1706 3.95513796806335
    1707 3.87886166572571
    1708 3.87781620025635
    1709 3.81808042526245
    1710 3.84729886054993
    1711 4.01179981231689
    1712 3.90246176719666
    1713 3.87069630622864
    1714 4.02155876159668
    1715 3.98090624809265
    1716 3.94866037368774
    1717 4.07077598571777
    1718 4.00326824188232
    1719 3.93123912811279
    1720 3.95028233528137
    1721 4.02231740951538
    1722 3.90174961090088
    1723 3.94198679924011
    1724 3.89926886558533
    1725 3.98996210098267
    1726 3.95775103569031
    1727 3.85373973846436
    1728 3.90136051177979
    1729 3.82868719100952
    1730 3.79244661331177
    1731 3.84083914756775
    1732 3.81756901741028
    1733 3.8752121925354
    1734 3.82609748840332
    1735 3.87652134895325
    1736 3.7432427406311
    1737 3.78927755355835
    1738 3.91789412498474
    1739 3.80402755737305
    1740 3.86348652839661
    1741 3.81910109519958
    1742 3.92222714424133
    1743 3.87935876846313
    1744 3.91280484199524
    1745 3.86184167861938
    1746 3.92271590232849
    1747 3.87076711654663
    1748 3.87944507598877
    1749 3.88929915428162
    1750 3.94016289710999
    1751 3.83308124542236
    1752 3.92660164833069
    1753 3.96277785301208
    1754 3.89112091064453
    1755 3.83874654769897
    1756 3.88042831420898
    1757 3.84116435050964
    1758 3.88393878936768
    1759 3.84354782104492
    1760 3.82539319992065
    1761 3.80850148200989
    1762 3.83606338500977
    1763 3.83765292167664
    1764 3.92953133583069
    1765 3.91396594047546
    1766 3.8486909866333
    1767 3.84248065948486
    1768 3.80866694450378
    1769 3.87440776824951
    1770 3.8931736946106
    1771 3.89282298088074
    1772 3.81992149353027
    1773 4.0127215385437
    1774 3.9313690662384
    1775 3.99328255653381
    1776 3.85863542556763
    1777 3.93557929992676
    1778 3.99805045127869
    1779 3.8468816280365
    1780 3.81586074829102
    1781 4.01461791992188
    1782 3.99430346488953
    1783 3.86561679840088
    1784 3.9128053188324
    1785 3.83176136016846
    1786 3.94393277168274
    1787 3.89632201194763
    1788 3.81311106681824
    1789 3.8848729133606
    1790 3.90422916412354
    1791 3.96976065635681
    1792 3.90066862106323
    1793 3.85487079620361
    1794 3.92942667007446
    1795 3.90027093887329
    1796 4.00640773773193
    1797 4.02109813690186
    1798 3.9902777671814
    1799 3.90331530570984
    1800 3.93996095657349
    1801 3.89554882049561
    1802 3.96228575706482
    1803 3.87159752845764
    1804 3.9639527797699
    1805 3.92279005050659
    1806 3.95593762397766
    1807 3.86387848854065
    1808 3.88938164710999
    1809 3.87553954124451
    1810 3.87589526176453
    1811 3.87804222106934
    1812 3.94362044334412
    1813 3.82211542129517
    1814 3.87704539299011
    1815 3.81080722808838
    1816 3.80629467964172
    1817 3.95065879821777
    1818 3.90221047401428
    1819 3.86255693435669
    1820 3.93068838119507
    1821 4.02889680862427
    1822 3.92882943153381
    1823 3.99444460868835
    1824 3.92550659179688
    1825 3.90394306182861
    1826 3.89103698730469
    1827 3.8490195274353
    1828 3.87738084793091
    1829 3.90553832054138
    1830 4.00869417190552
    1831 4.00888204574585
    1832 3.97569561004639
    1833 4.03024387359619
    1834 3.91931486129761
    1835 3.93187427520752
    1836 3.92255520820618
    1837 3.91352272033691
    1838 3.86456990242004
    1839 3.9042432308197
    1840 3.92238235473633
    1841 3.86424612998962
    1842 3.96604657173157
    1843 3.95649099349976
    1844 3.90843367576599
    1845 3.84100651741028
    1846 3.90623378753662
    1847 3.87955975532532
    1848 3.81062912940979
    1849 4.05695199966431
    1850 3.83820199966431
    1851 3.89857602119446
    1852 3.8708860874176
    1853 3.96664071083069
    1854 3.94562220573425
    1855 3.97303509712219
    1856 3.92114472389221
    1857 3.89646935462952
    1858 3.91536402702332
    1859 3.77031826972961
    1860 3.95677351951599
    1861 3.87451434135437
    1862 3.93874931335449
    1863 3.91281199455261
    1864 3.87004613876343
    1865 3.85460591316223
    1866 3.88003158569336
    1867 3.81547522544861
    1868 3.84724521636963
    1869 3.86561346054077
    1870 3.95997738838196
    1871 3.89991283416748
    1872 3.93617820739746
    1873 3.8586413860321
    1874 3.92009019851685
    1875 3.87175226211548
    1876 3.8882143497467
    1877 3.90914297103882
    1878 3.85655117034912
    1879 3.84810328483582
    1880 3.93694925308228
    1881 3.83044791221619
    1882 3.76086735725403
    1883 3.85002136230469
    1884 3.75314354896545
    1885 3.92658472061157
    1886 3.83158922195435
    1887 3.81581473350525
    1888 3.76413154602051
    1889 3.83030652999878
    1890 3.84125161170959
    1891 3.92593240737915
    1892 3.84934139251709
    1893 3.83076095581055
    1894 3.78520965576172
    1895 3.7556459903717
    1896 3.81625747680664
    1897 3.96989107131958
    1898 3.84207797050476
    1899 3.76120066642761
    1900 3.85174560546875
    1901 3.74640560150146
    1902 3.84138154983521
    1903 3.78584885597229
    1904 3.82576727867126
    1905 3.86541867256165
    1906 3.8618483543396
    1907 3.81289410591125
    1908 3.85098147392273
    1909 3.84501481056213
    1910 3.9077742099762
    1911 3.85953950881958
    1912 3.89794540405273
    1913 3.89666414260864
    1914 3.75640487670898
    1915 3.81283140182495
    1916 3.85985159873962
    1917 3.79501867294312
    1918 3.9069664478302
    1919 3.8470995426178
    1920 3.85467600822449
    1921 3.92752742767334
    1922 3.91738319396973
    1923 3.85885453224182
    1924 3.81998777389526
    1925 3.88629651069641
    1926 3.80580067634583
    1927 3.91189765930176
    1928 3.96890592575073
    1929 3.8781533241272
    1930 3.85751271247864
    1931 3.88948893547058
    1932 3.9225709438324
    1933 3.85327291488647
    1934 3.7530734539032
    1935 3.80935645103455
    1936 3.8365592956543
    1937 3.92306780815125
    1938 3.92001414299011
    1939 3.83272290229797
    1940 3.83776783943176
    1941 3.90641689300537
    1942 3.92863321304321
    1943 3.88679623603821
    1944 3.87049078941345
    1945 3.86123323440552
    1946 3.93791151046753
    1947 3.88978624343872
    1948 3.95313787460327
    1949 3.88246607780457
    1950 3.79433917999268
    1951 3.91285347938538
    1952 3.91812944412231
    1953 3.92799472808838
    1954 3.96194076538086
    1955 3.84681916236877
    1956 3.89231467247009
    1957 3.87860202789307
    1958 3.96133232116699
    1959 3.87950134277344
    1960 3.92647957801819
    1961 3.88358092308044
    1962 3.92752909660339
    1963 4.05792236328125
    1964 3.97448897361755
    1965 3.85817837715149
    1966 3.87930488586426
    1967 3.93903231620789
    1968 3.87180423736572
    1969 3.85195064544678
    1970 3.81901931762695
    1971 3.79228472709656
    1972 3.91616487503052
    1973 3.91898584365845
    1974 3.9704864025116
    1975 3.97247695922852
    1976 3.91426968574524
    1977 3.97035217285156
    1978 3.84161639213562
    1979 3.88157725334167
    1980 3.8737735748291
    1981 3.88465332984924
    1982 3.8693482875824
    1983 3.86711812019348
    1984 3.99114608764648
    1985 3.8458890914917
    1986 3.95913004875183
    1987 3.89288806915283
    1988 3.8410177230835
    1989 3.97249388694763
    1990 3.86629199981689
    1991 3.91150140762329
    1992 3.88515901565552
    1993 3.92408919334412
    1994 3.86827254295349
    1995 3.84585738182068
    1996 3.91991972923279
    1997 3.9255998134613
    1998 3.86318111419678
    1999 3.84749603271484
    2000 3.9649453163147
    2001 3.92755627632141
    2002 3.8153932094574
    2003 3.89676547050476
    2004 3.95380759239197
    2005 3.8481924533844
    2006 3.86238884925842
    2007 3.8876097202301
    2008 3.91389179229736
    2009 3.85836744308472
    2010 3.89661026000977
    2011 3.84239196777344
    2012 3.87510561943054
    2013 3.87446665763855
    2014 3.98387575149536
    2015 3.83687829971313
    2016 3.94433069229126
    2017 3.91456532478333
    2018 3.84255003929138
    2019 3.90072894096375
    2020 3.83661580085754
    2021 3.89548754692078
    2022 3.88755106925964
    2023 3.92571139335632
    2024 3.93783593177795
    2025 3.90511298179626
    2026 3.83610129356384
    2027 3.91815733909607
    2028 3.84975385665894
    2029 3.83933258056641
    2030 4.00509595870972
    2031 3.88824915885925
    2032 3.82345366477966
    2033 3.87585234642029
    2034 3.97431063652039
    2035 3.92617177963257
    2036 3.95036125183105
    2037 3.91210222244263
    2038 3.9514741897583
    2039 3.9680347442627
    2040 3.90599036216736
    2041 3.77441239356995
    2042 3.91640043258667
    2043 3.85097074508667
    2044 3.84005093574524
    2045 3.98726558685303
    2046 3.94131994247437
    2047 4.02889108657837
    2048 3.95671105384827
    2049 3.90662026405334
    2050 3.88652300834656
    2051 3.90644884109497
    2052 3.88268208503723
    2053 3.99578142166138
    2054 4.0020694732666
    2055 3.85284972190857
    2056 4.07713794708252
    2057 3.85405421257019
    2058 3.85408353805542
    2059 3.96892881393433
    2060 3.98091602325439
    2061 3.97776746749878
    2062 3.92067050933838
    2063 3.94772362709045
    2064 3.86220121383667
    2065 3.90579771995544
    2066 3.89004516601562
    2067 3.86065483093262
    2068 3.91536021232605
    2069 3.96964883804321
    2070 3.89431405067444
    2071 3.84406733512878
    2072 3.97955989837646
    2073 3.93383717536926
    2074 3.92988729476929
    2075 3.85731554031372
    2076 4.00967836380005
    2077 3.95318984985352
    2078 3.89379572868347
    2079 3.9890284538269
    2080 4.00876808166504
    2081 3.88247632980347
    2082 4.00211381912231
    2083 4.09839010238647
    2084 4.04270601272583
    2085 3.98326659202576
    2086 3.93464708328247
    2087 3.84891080856323
    2088 3.85941624641418
    2089 3.96789789199829
    2090 3.83976602554321
    2091 3.88550186157227
    2092 3.95013833045959
    2093 4.02338218688965
    2094 3.86485958099365
    2095 4.04474306106567
    2096 4.01781129837036
    2097 3.95923495292664
    2098 3.96584844589233
    2099 3.91008067131042
    };
    \addlegendentry{500}
    \addplot [semithick, steelblue52138189]
    table {%
    0 27.0735950469971
    1 26.9857292175293
    2 26.9521675109863
    3 26.8898811340332
    4 26.6656951904297
    5 26.6941413879395
    6 25.6148376464844
    7 25.4650287628174
    8 26.5778903961182
    9 21.8395900726318
    10 22.0903606414795
    11 23.4019508361816
    12 20.5959930419922
    13 19.9127998352051
    14 20.2945137023926
    15 20.6406936645508
    16 18.4087753295898
    17 18.9762573242188
    18 19.0881404876709
    19 17.9318904876709
    20 19.7512607574463
    21 19.4193115234375
    22 18.8908042907715
    23 17.9917736053467
    24 20.456563949585
    25 17.0030364990234
    26 16.4168453216553
    27 15.9661874771118
    28 17.072338104248
    29 21.1903820037842
    30 16.8131790161133
    31 15.0373640060425
    32 18.9277687072754
    33 15.1579389572144
    34 20.4044666290283
    35 14.4688405990601
    36 17.5057792663574
    37 20.5925807952881
    38 21.2001075744629
    39 12.8686943054199
    40 17.495777130127
    41 16.2418308258057
    42 17.4468936920166
    43 21.860767364502
    44 12.7753505706787
    45 19.8885326385498
    46 17.339672088623
    47 16.0017356872559
    48 23.9399738311768
    49 13.3469839096069
    50 12.0808477401733
    51 11.6223087310791
    52 11.4748020172119
    53 18.7718925476074
    54 16.6973743438721
    55 13.1423301696777
    56 10.9016399383545
    57 15.2339477539062
    58 11.0935363769531
    59 16.4566516876221
    60 10.7542295455933
    61 8.89060306549072
    62 13.719181060791
    63 8.73461437225342
    64 14.6800765991211
    65 10.9181728363037
    66 9.65937042236328
    67 11.7965784072876
    68 11.1092882156372
    69 20.1150131225586
    70 9.06167888641357
    71 11.4040813446045
    72 12.2545728683472
    73 11.9355716705322
    74 11.3038396835327
    75 8.50477409362793
    76 11.9358263015747
    77 10.0727128982544
    78 12.3220949172974
    79 7.71583414077759
    80 13.7580003738403
    81 8.83181762695312
    82 7.70008277893066
    83 7.26338863372803
    84 9.28150463104248
    85 10.5419416427612
    86 12.7201366424561
    87 9.60788059234619
    88 10.6438932418823
    89 10.4947071075439
    90 9.30613136291504
    91 9.00631141662598
    92 6.84543085098267
    93 9.57429122924805
    94 9.35486507415771
    95 7.84035158157349
    96 6.62027788162231
    97 7.5014443397522
    98 7.65024328231812
    99 8.53171062469482
    100 7.32163858413696
    101 10.6314487457275
    102 7.61627388000488
    103 13.7350692749023
    104 8.20468902587891
    105 11.061408996582
    106 6.75943422317505
    107 12.4221725463867
    108 12.4057483673096
    109 6.76944828033447
    110 9.64688777923584
    111 11.4534177780151
    112 10.1270599365234
    113 6.65207862854004
    114 9.88801574707031
    115 15.0770149230957
    116 6.4551854133606
    117 10.1891775131226
    118 8.40943336486816
    119 12.4963073730469
    120 6.44234752655029
    121 7.12888860702515
    122 11.6469793319702
    123 8.62505531311035
    124 10.5517807006836
    125 10.927451133728
    126 9.85980796813965
    127 9.22743034362793
    128 9.94095993041992
    129 5.51715993881226
    130 8.51797294616699
    131 8.53857135772705
    132 12.4278755187988
    133 6.5175838470459
    134 6.54247617721558
    135 9.41086006164551
    136 9.44783782958984
    137 8.92129230499268
    138 8.81439208984375
    139 7.48724889755249
    140 9.01452159881592
    141 7.4316577911377
    142 7.31253004074097
    143 8.53275394439697
    144 7.78529739379883
    145 5.88882398605347
    146 8.76080989837646
    147 9.66388893127441
    148 8.70215320587158
    149 11.6425485610962
    150 10.0437355041504
    151 5.8604097366333
    152 5.51400089263916
    153 7.31577205657959
    154 11.4269733428955
    155 10.0441379547119
    156 5.59015703201294
    157 8.75235652923584
    158 9.19103622436523
    159 8.47272396087646
    160 6.51319074630737
    161 7.2800350189209
    162 8.51827335357666
    163 9.20842933654785
    164 7.88873052597046
    165 9.26312065124512
    166 9.84361553192139
    167 6.12279939651489
    168 5.39218997955322
    169 8.52636623382568
    170 8.13141059875488
    171 5.53939294815063
    172 7.31717872619629
    173 8.76787853240967
    174 7.78415489196777
    175 5.45891571044922
    176 8.27729797363281
    177 9.80626106262207
    178 5.39181804656982
    179 8.6649284362793
    180 8.34492492675781
    181 8.03689861297607
    182 8.1269998550415
    183 7.18098402023315
    184 8.77445793151855
    185 7.52830648422241
    186 8.36986255645752
    187 9.5309362411499
    188 8.14149951934814
    189 7.71690845489502
    190 5.61386823654175
    191 8.83495807647705
    192 5.81266403198242
    193 7.54097318649292
    194 7.73148632049561
    195 8.09243869781494
    196 7.46178436279297
    197 9.6362133026123
    198 5.56472301483154
    199 9.25478839874268
    200 8.31035041809082
    201 8.25687980651855
    202 8.04673099517822
    203 5.98818588256836
    204 7.09407472610474
    205 7.76647901535034
    206 8.72762012481689
    207 7.96175098419189
    208 8.81892204284668
    209 6.19710445404053
    210 7.81545639038086
    211 7.19504022598267
    212 8.51065063476562
    213 7.69039869308472
    214 6.25028657913208
    215 6.24545240402222
    216 7.3189525604248
    217 7.38226318359375
    218 6.4621467590332
    219 7.80282878875732
    220 7.22730922698975
    221 6.99843454360962
    222 8.00915241241455
    223 5.8144154548645
    224 8.56167125701904
    225 6.27220487594604
    226 7.11648368835449
    227 9.08873558044434
    228 7.75251340866089
    229 6.62009572982788
    230 7.05387163162231
    231 6.90989542007446
    232 8.67470455169678
    233 4.69094705581665
    234 6.79384708404541
    235 7.04475593566895
    236 7.34537267684937
    237 6.29482793807983
    238 7.59959506988525
    239 7.40964460372925
    240 7.56171083450317
    241 8.075608253479
    242 5.8146390914917
    243 7.37469100952148
    244 7.18513917922974
    245 6.77201080322266
    246 4.88057661056519
    247 6.55200386047363
    248 5.91402387619019
    249 6.54466867446899
    250 7.05615949630737
    251 5.81525707244873
    252 6.79854393005371
    253 5.58780002593994
    254 7.51923131942749
    255 7.00792503356934
    256 6.68815183639526
    257 6.51677417755127
    258 6.71356868743896
    259 6.75961399078369
    260 5.30772066116333
    261 5.72678184509277
    262 6.88040971755981
    263 7.10983037948608
    264 7.46795606613159
    265 6.33263731002808
    266 6.29920291900635
    267 6.77159404754639
    268 7.53265857696533
    269 6.12672662734985
    270 7.40387344360352
    271 6.28457880020142
    272 7.07321739196777
    273 7.41255283355713
    274 4.4574089050293
    275 5.80441188812256
    276 6.88212108612061
    277 6.65864515304565
    278 5.47798538208008
    279 5.33120918273926
    280 6.78859376907349
    281 6.28791522979736
    282 6.43939256668091
    283 6.61479902267456
    284 5.78202104568481
    285 6.50223064422607
    286 6.96334743499756
    287 4.84470796585083
    288 6.02907562255859
    289 7.20099687576294
    290 5.78870820999146
    291 6.51467514038086
    292 8.3601770401001
    293 5.76036310195923
    294 6.1801815032959
    295 6.66588354110718
    296 7.32724046707153
    297 6.68018627166748
    298 6.19244813919067
    299 5.64879322052002
    300 6.16608810424805
    301 6.98600387573242
    302 6.23462915420532
    303 5.73519325256348
    304 6.17222690582275
    305 6.54535293579102
    306 6.0148983001709
    307 6.0999116897583
    308 6.35702705383301
    309 6.48532295227051
    310 4.463782787323
    311 6.28035354614258
    312 5.26452159881592
    313 5.51982164382935
    314 6.48247385025024
    315 6.44981050491333
    316 5.70803880691528
    317 6.68327474594116
    318 6.18692255020142
    319 5.86630535125732
    320 5.1684741973877
    321 6.20315837860107
    322 5.65263080596924
    323 6.51106214523315
    324 5.84401035308838
    325 7.39878416061401
    326 6.63947772979736
    327 5.73491954803467
    328 5.73636341094971
    329 5.89642000198364
    330 6.54912328720093
    331 5.70768928527832
    332 6.81265306472778
    333 5.7943320274353
    334 6.35722732543945
    335 6.37401294708252
    336 5.63740491867065
    337 6.25619697570801
    338 6.51001644134521
    339 6.29058694839478
    340 4.05774402618408
    341 5.29922676086426
    342 4.21891927719116
    343 4.82515239715576
    344 6.38777542114258
    345 5.5903377532959
    346 5.69652414321899
    347 6.61316537857056
    348 7.55642700195312
    349 5.7244725227356
    350 6.60290336608887
    351 5.11045169830322
    352 6.74504089355469
    353 6.4727520942688
    354 5.57108449935913
    355 5.9184832572937
    356 5.99072265625
    357 6.12701368331909
    358 6.7055778503418
    359 5.51095342636108
    360 4.56246757507324
    361 5.77914953231812
    362 4.74764108657837
    363 6.06495094299316
    364 4.26207542419434
    365 5.80335330963135
    366 6.07854890823364
    367 5.39385414123535
    368 5.74082326889038
    369 5.45806741714478
    370 5.96467208862305
    371 5.65641403198242
    372 6.03688669204712
    373 5.18121433258057
    374 6.32335758209229
    375 6.02642965316772
    376 4.26155233383179
    377 5.17240953445435
    378 5.14512634277344
    379 4.65341663360596
    380 5.75511503219604
    381 5.92235326766968
    382 5.6070761680603
    383 5.89205503463745
    384 4.88237714767456
    385 4.89383172988892
    386 4.73828506469727
    387 4.78037166595459
    388 5.3529691696167
    389 5.67477798461914
    390 6.30774211883545
    391 6.31214237213135
    392 5.5052695274353
    393 5.0477442741394
    394 5.54214429855347
    395 5.0326828956604
    396 6.85823678970337
    397 5.37231540679932
    398 5.62582397460938
    399 5.41028785705566
    400 4.62264823913574
    401 6.10604619979858
    402 5.35662698745728
    403 4.49620628356934
    404 6.16656064987183
    405 5.89957904815674
    406 5.10372924804688
    407 5.38413572311401
    408 5.76627254486084
    409 5.32143545150757
    410 5.74951982498169
    411 4.9004955291748
    412 6.56275653839111
    413 6.28054761886597
    414 5.57326936721802
    415 6.2396559715271
    416 4.29057455062866
    417 6.08185148239136
    418 5.60326051712036
    419 5.95246553421021
    420 5.66241264343262
    421 5.87361431121826
    422 5.91556644439697
    423 5.99362325668335
    424 4.77394485473633
    425 5.1422553062439
    426 5.05031967163086
    427 5.66975069046021
    428 5.10388231277466
    429 5.43364334106445
    430 5.76118850708008
    431 5.08821821212769
    432 5.61599969863892
    433 6.66852140426636
    434 5.7172212600708
    435 5.54276609420776
    436 4.75382566452026
    437 6.08285188674927
    438 6.8041729927063
    439 5.9275541305542
    440 4.3883695602417
    441 5.75071001052856
    442 4.23935842514038
    443 4.71503591537476
    444 5.44275283813477
    445 5.7175235748291
    446 5.06335687637329
    447 6.31049680709839
    448 4.87221431732178
    449 3.87969708442688
    450 5.76721477508545
    451 4.314133644104
    452 5.70258283615112
    453 5.28817462921143
    454 5.04278707504272
    455 4.86636590957642
    456 4.01749229431152
    457 5.10578584671021
    458 5.98565578460693
    459 5.38555097579956
    460 4.38312959671021
    461 4.86876249313354
    462 5.59605598449707
    463 4.82074451446533
    464 4.90421342849731
    465 4.58233261108398
    466 5.86151170730591
    467 4.9880518913269
    468 5.74535751342773
    469 4.13753223419189
    470 5.52135705947876
    471 4.84844970703125
    472 4.08499526977539
    473 4.15202951431274
    474 6.10723972320557
    475 5.22781229019165
    476 4.0353307723999
    477 6.14473867416382
    478 4.72545385360718
    479 5.51978063583374
    480 4.85820627212524
    481 4.82045602798462
    482 5.13133239746094
    483 5.52314853668213
    484 5.52091932296753
    485 5.84413766860962
    486 4.60940980911255
    487 4.61516809463501
    488 5.45621156692505
    489 5.42564630508423
    490 4.64880990982056
    491 5.41771507263184
    492 5.95040845870972
    493 4.06263017654419
    494 5.82106876373291
    495 4.72991847991943
    496 5.62167406082153
    497 4.93720293045044
    498 4.17952632904053
    499 4.77329444885254
    500 5.87242984771729
    501 4.34548234939575
    502 6.1327748298645
    503 3.91858744621277
    504 4.32114124298096
    505 4.64132213592529
    506 5.2349681854248
    507 4.78137063980103
    508 4.86308670043945
    509 4.50690937042236
    510 4.84582233428955
    511 4.9720630645752
    512 4.5614275932312
    513 5.30591154098511
    514 6.15615272521973
    515 4.30322170257568
    516 5.76119756698608
    517 4.44259214401245
    518 4.83537340164185
    519 5.21771240234375
    520 5.66916799545288
    521 5.22751712799072
    522 3.99422478675842
    523 5.41845083236694
    524 4.53837966918945
    525 5.85440015792847
    526 4.70931529998779
    527 5.57838678359985
    528 4.39646673202515
    529 5.10826063156128
    530 4.40140676498413
    531 4.19137477874756
    532 5.63611316680908
    533 5.00451040267944
    534 5.37694120407104
    535 4.25461483001709
    536 4.19615602493286
    537 4.21158838272095
    538 5.04907464981079
    539 4.05838966369629
    540 5.25467967987061
    541 4.38872814178467
    542 5.10180330276489
    543 4.7219614982605
    544 5.7358570098877
    545 4.13152551651001
    546 6.0186972618103
    547 5.83013725280762
    548 4.86018991470337
    549 5.19023942947388
    550 5.83560705184937
    551 4.72292757034302
    552 4.65916109085083
    553 4.76923894882202
    554 4.61699819564819
    555 4.72470712661743
    556 4.5945611000061
    557 4.46250629425049
    558 5.25846767425537
    559 4.18192768096924
    560 4.79890727996826
    561 3.94983005523682
    562 5.27179193496704
    563 4.20777320861816
    564 4.44763088226318
    565 5.13239908218384
    566 3.82522821426392
    567 4.72258615493774
    568 3.94651579856873
    569 5.32060098648071
    570 3.86471605300903
    571 4.86309146881104
    572 3.91966676712036
    573 5.21609544754028
    574 3.9187228679657
    575 4.63151597976685
    576 4.13950395584106
    577 4.5538854598999
    578 5.70244979858398
    579 3.77832055091858
    580 5.15860939025879
    581 4.15025424957275
    582 4.36677694320679
    583 4.28510427474976
    584 5.25644111633301
    585 4.46797657012939
    586 4.84154176712036
    587 4.15639495849609
    588 4.50964403152466
    589 4.92403554916382
    590 4.58245086669922
    591 4.86818313598633
    592 5.32204914093018
    593 4.70446729660034
    594 5.11996030807495
    595 5.03313446044922
    596 3.76368188858032
    597 4.26915502548218
    598 3.71457481384277
    599 4.45702981948853
    600 4.70711708068848
    601 4.09411907196045
    602 3.67393136024475
    603 4.18984937667847
    604 4.25528717041016
    605 5.05623579025269
    606 4.50266695022583
    607 4.23590040206909
    608 5.30412149429321
    609 5.21197843551636
    610 3.68080449104309
    611 5.27427244186401
    612 4.30532550811768
    613 5.39647817611694
    614 4.38260078430176
    615 4.90523052215576
    616 4.24912548065186
    617 4.31076812744141
    618 4.87544822692871
    619 4.53220987319946
    620 4.66925716400146
    621 4.22030687332153
    622 5.10325145721436
    623 3.82301449775696
    624 4.80416107177734
    625 4.61488246917725
    626 5.50407600402832
    627 4.64759063720703
    628 4.46142816543579
    629 5.45624494552612
    630 4.34151887893677
    631 5.57089424133301
    632 4.22407722473145
    633 4.90672397613525
    634 5.5039267539978
    635 3.83327269554138
    636 3.90641713142395
    637 4.48676156997681
    638 5.05526685714722
    639 3.48520612716675
    640 4.01574182510376
    641 4.0130763053894
    642 4.92071056365967
    643 5.62432289123535
    644 3.94293713569641
    645 5.58557033538818
    646 4.16783046722412
    647 3.46640038490295
    648 4.72137069702148
    649 4.00829887390137
    650 4.74354410171509
    651 4.00411987304688
    652 3.70773553848267
    653 5.48540830612183
    654 3.90251445770264
    655 4.13819456100464
    656 4.70101928710938
    657 4.02047967910767
    658 4.48951387405396
    659 4.11019945144653
    660 4.07055473327637
    661 4.67262649536133
    662 4.10294437408447
    663 4.19156312942505
    664 4.137122631073
    665 4.10112380981445
    666 4.98734617233276
    667 4.14080858230591
    668 4.50036764144897
    669 3.39545655250549
    670 4.56098651885986
    671 4.41209506988525
    672 4.97023820877075
    673 5.2789101600647
    674 4.47189903259277
    675 3.47884321212769
    676 3.83704900741577
    677 4.56336259841919
    678 4.13449382781982
    679 4.59701871871948
    680 4.40505838394165
    681 4.01195859909058
    682 4.50338220596313
    683 5.20481204986572
    684 4.33087539672852
    685 4.98756647109985
    686 4.08363628387451
    687 3.84301495552063
    688 5.15169429779053
    689 4.76125335693359
    690 4.95402240753174
    691 4.1873950958252
    692 4.3671669960022
    693 4.43073320388794
    694 4.92539548873901
    695 3.93106436729431
    696 4.25794267654419
    697 5.04439783096313
    698 4.08850431442261
    699 4.61557674407959
    700 3.61882662773132
    701 3.63450622558594
    702 3.52933955192566
    703 3.53504633903503
    704 3.62274527549744
    705 3.59457492828369
    706 3.53242301940918
    707 3.67619514465332
    708 3.82062935829163
    709 3.58246421813965
    710 3.53790998458862
    711 3.81499242782593
    712 3.56520795822144
    713 3.41124606132507
    714 3.60416102409363
    715 3.59119534492493
    716 3.63255882263184
    717 3.5873851776123
    718 3.47797870635986
    719 3.62818169593811
    720 3.65069246292114
    721 3.72721982002258
    722 3.55459809303284
    723 3.40066146850586
    724 3.64186716079712
    725 3.49369883537292
    726 3.99110341072083
    727 3.65152859687805
    728 3.41036319732666
    729 3.51527833938599
    730 3.5612006187439
    731 3.84048652648926
    732 3.59441947937012
    733 3.47626495361328
    734 3.49553513526917
    735 3.57307744026184
    736 3.64649868011475
    737 3.7362973690033
    738 3.5459566116333
    739 3.53166437149048
    740 3.61244750022888
    741 3.46185541152954
    742 3.54343008995056
    743 3.58541417121887
    744 3.59978222846985
    745 3.61964631080627
    746 3.41100978851318
    747 3.56485295295715
    748 3.4242832660675
    749 3.57482218742371
    750 3.76202058792114
    751 3.50667691230774
    752 3.7005410194397
    753 3.42044520378113
    754 3.61204433441162
    755 3.73485779762268
    756 3.41235709190369
    757 3.77457618713379
    758 3.59293246269226
    759 3.67001867294312
    760 3.80296874046326
    761 3.48968410491943
    762 3.66455936431885
    763 3.30393981933594
    764 3.6407356262207
    765 3.34074234962463
    766 3.73424696922302
    767 3.42145967483521
    768 3.7310471534729
    769 3.50617909431458
    770 3.6667263507843
    771 3.71699047088623
    772 3.51632857322693
    773 3.63360857963562
    774 3.75556182861328
    775 3.66945910453796
    776 3.74024796485901
    777 3.62102746963501
    778 3.53394412994385
    779 3.62438297271729
    780 3.74704480171204
    781 3.81062483787537
    782 3.72970676422119
    783 3.79356861114502
    784 3.55535006523132
    785 3.80792808532715
    786 3.69023966789246
    787 3.91781973838806
    788 3.5947470664978
    789 3.54015946388245
    790 3.28517365455627
    791 3.63494491577148
    792 3.78082633018494
    793 3.7205810546875
    794 3.55417394638062
    795 3.4637815952301
    796 3.79088163375854
    797 3.67154097557068
    798 3.30626177787781
    799 3.61280226707458
    800 3.43325138092041
    801 3.6983277797699
    802 3.57577729225159
    803 3.60061192512512
    804 3.34366798400879
    805 3.65430378913879
    806 3.78724002838135
    807 3.44201397895813
    808 3.63096141815186
    809 3.49429368972778
    810 3.57974982261658
    811 3.52842974662781
    812 3.61735320091248
    813 3.64980673789978
    814 3.56630349159241
    815 3.52289605140686
    816 3.65619707107544
    817 3.65994262695312
    818 3.41309571266174
    819 3.46443247795105
    820 3.70371341705322
    821 3.62174606323242
    822 3.45584011077881
    823 3.84343147277832
    824 3.41560339927673
    825 3.66828370094299
    826 3.64279842376709
    827 3.3843719959259
    828 3.56829023361206
    829 3.56191635131836
    830 3.6713855266571
    831 3.6625816822052
    832 3.61655378341675
    833 3.66459584236145
    834 3.6129937171936
    835 3.78700280189514
    836 3.50989103317261
    837 3.57806921005249
    838 3.38626408576965
    839 3.70503211021423
    840 3.60712480545044
    841 3.69529008865356
    842 3.57697057723999
    843 3.51647043228149
    844 3.67478394508362
    845 3.52951121330261
    846 3.59465789794922
    847 3.56484055519104
    848 3.45218515396118
    849 3.39341974258423
    850 3.60403728485107
    851 3.41328454017639
    852 3.62305021286011
    853 3.58065152168274
    854 3.56597924232483
    855 3.54057574272156
    856 3.70541858673096
    857 3.48087358474731
    858 3.48711562156677
    859 3.83504295349121
    860 3.73803114891052
    861 3.74454474449158
    862 3.63284945487976
    863 3.70372009277344
    864 3.54440021514893
    865 3.56800365447998
    866 3.78223204612732
    867 3.69557952880859
    868 3.68085026741028
    869 3.43083047866821
    870 3.63994431495667
    871 3.61792659759521
    872 3.5802173614502
    873 3.64139556884766
    874 3.50965523719788
    875 3.65760827064514
    876 3.64308404922485
    877 3.60392332077026
    878 3.75586128234863
    879 3.63007211685181
    880 3.63700890541077
    881 3.74073910713196
    882 3.73095870018005
    883 3.81222486495972
    884 3.74350142478943
    885 3.52097535133362
    886 3.75793099403381
    887 3.55900645256042
    888 3.74923324584961
    889 3.49261331558228
    890 3.4045398235321
    891 3.83250164985657
    892 3.66565275192261
    893 3.52067089080811
    894 3.66818809509277
    895 3.72084712982178
    896 3.61806893348694
    897 3.64409828186035
    898 3.69526672363281
    899 3.75665545463562
    900 3.6325581073761
    901 3.63512754440308
    902 3.55970215797424
    903 3.69918727874756
    904 3.72456288337708
    905 3.64744901657104
    906 3.47584366798401
    907 3.50314331054688
    908 3.60033679008484
    909 3.65943932533264
    910 3.41123342514038
    911 3.63000798225403
    912 3.66142129898071
    913 3.63695907592773
    914 3.70276069641113
    915 3.51627373695374
    916 3.68754053115845
    917 3.75580716133118
    918 3.73954033851624
    919 3.6205792427063
    920 3.5791699886322
    921 3.68163204193115
    922 3.6772096157074
    923 3.60940003395081
    924 3.86865067481995
    925 3.56987619400024
    926 3.5749397277832
    927 3.3805627822876
    928 3.58184885978699
    929 3.56783962249756
    930 3.6265287399292
    931 3.89321160316467
    932 3.64052605628967
    933 3.63634824752808
    934 3.59596395492554
    935 3.89805626869202
    936 3.56634426116943
    937 3.42032957077026
    938 3.72080969810486
    939 3.75072860717773
    940 3.74820804595947
    941 3.69094324111938
    942 3.64398050308228
    943 3.86197400093079
    944 3.521151304245
    945 3.79676389694214
    946 3.62029433250427
    947 3.56772613525391
    948 3.90327548980713
    949 3.75030946731567
    950 3.81645846366882
    951 3.43503594398499
    952 3.66651034355164
    953 3.66252851486206
    954 3.36675477027893
    955 3.79713034629822
    956 3.44623756408691
    957 3.83287262916565
    958 3.73344349861145
    959 3.62901663780212
    960 3.46090364456177
    961 3.91051888465881
    962 3.80967044830322
    963 3.52889513969421
    964 3.77231812477112
    965 3.55184316635132
    966 3.60451173782349
    967 3.53216290473938
    968 3.60674452781677
    969 3.49843311309814
    970 3.69603610038757
    971 3.80341005325317
    972 3.59927654266357
    973 3.75988912582397
    974 3.7069878578186
    975 3.66885042190552
    976 3.57786107063293
    977 3.67828106880188
    978 3.55645489692688
    979 3.72204399108887
    980 3.60269618034363
    981 3.4660792350769
    982 3.53436923027039
    983 3.57711625099182
    984 3.52922773361206
    985 3.57575917243958
    986 3.70922541618347
    987 3.62742614746094
    988 3.40043449401855
    989 3.48200345039368
    990 3.72096562385559
    991 3.28116869926453
    992 3.49233651161194
    993 3.56494331359863
    994 3.57453441619873
    995 3.68790078163147
    996 3.78832197189331
    997 3.51002764701843
    998 3.64651560783386
    999 3.64035749435425
    1000 3.75713157653809
    1001 3.47593903541565
    1002 3.70190262794495
    1003 3.5197582244873
    1004 3.79239511489868
    1005 3.33083438873291
    1006 3.56753396987915
    1007 3.54570984840393
    1008 3.43389105796814
    1009 3.4647421836853
    1010 3.42721343040466
    1011 3.65440893173218
    1012 3.75497698783875
    1013 3.54075241088867
    1014 3.70077395439148
    1015 3.70954418182373
    1016 3.69635105133057
    1017 3.52831339836121
    1018 3.72577381134033
    1019 3.58880352973938
    1020 3.71198511123657
    1021 3.65100860595703
    1022 3.61130118370056
    1023 3.52068281173706
    1024 3.74729943275452
    1025 3.58810591697693
    1026 3.71890759468079
    1027 3.64358735084534
    1028 3.36282896995544
    1029 3.53398108482361
    1030 3.74500203132629
    1031 3.40501856803894
    1032 3.80472445487976
    1033 3.60184073448181
    1034 3.63816928863525
    1035 3.55280900001526
    1036 3.59672904014587
    1037 3.67996072769165
    1038 3.8142454624176
    1039 3.54409527778625
    1040 3.8195698261261
    1041 3.42267060279846
    1042 3.56314516067505
    1043 3.70319604873657
    1044 3.61807703971863
    1045 3.8595826625824
    1046 3.77089142799377
    1047 3.64066457748413
    1048 3.65002727508545
    1049 3.672114610672
    1050 3.65787839889526
    1051 3.51159334182739
    1052 3.68484115600586
    1053 3.68792009353638
    1054 3.6428234577179
    1055 3.6098804473877
    1056 3.72487545013428
    1057 3.49070620536804
    1058 3.54208016395569
    1059 3.7758641242981
    1060 3.80049848556519
    1061 3.7212061882019
    1062 3.60327339172363
    1063 3.69451713562012
    1064 3.66684675216675
    1065 3.66715097427368
    1066 3.59556818008423
    1067 3.40607285499573
    1068 3.36658954620361
    1069 3.5874764919281
    1070 3.42467212677002
    1071 3.55027890205383
    1072 3.65549540519714
    1073 3.56220436096191
    1074 3.61371374130249
    1075 3.56131672859192
    1076 3.7006459236145
    1077 3.67100548744202
    1078 3.77561688423157
    1079 3.47521066665649
    1080 3.50918841362
    1081 3.59357285499573
    1082 3.59961128234863
    1083 3.79279279708862
    1084 3.48226046562195
    1085 3.72190189361572
    1086 3.48544454574585
    1087 3.52927994728088
    1088 3.62931895256042
    1089 3.59915256500244
    1090 3.58809065818787
    1091 3.53981280326843
    1092 3.62677669525146
    1093 3.46427631378174
    1094 3.56221389770508
    1095 3.73405385017395
    1096 3.63490962982178
    1097 3.76790380477905
    1098 3.6226646900177
    1099 3.69921231269836
    1100 3.58451318740845
    1101 3.6743438243866
    1102 3.51369047164917
    1103 3.53650450706482
    1104 3.55047392845154
    1105 3.6806309223175
    1106 3.44118428230286
    1107 3.58428645133972
    1108 3.53760051727295
    1109 3.88916397094727
    1110 3.70912027359009
    1111 3.57807397842407
    1112 3.53747963905334
    1113 3.48096871376038
    1114 3.51549673080444
    1115 3.51993656158447
    1116 3.64939999580383
    1117 3.46953296661377
    1118 3.71957349777222
    1119 3.47443580627441
    1120 3.820720911026
    1121 3.58466124534607
    1122 3.78195405006409
    1123 3.43484449386597
    1124 3.72443032264709
    1125 3.54144167900085
    1126 3.77844429016113
    1127 3.53340029716492
    1128 3.76663637161255
    1129 3.54704570770264
    1130 3.62647819519043
    1131 3.58916544914246
    1132 3.47893738746643
    1133 3.73271465301514
    1134 3.57599210739136
    1135 3.71468448638916
    1136 3.5188581943512
    1137 3.55199289321899
    1138 3.5717339515686
    1139 3.48878240585327
    1140 3.75725793838501
    1141 3.45221495628357
    1142 3.84359264373779
    1143 3.66796159744263
    1144 3.84739899635315
    1145 3.39749264717102
    1146 3.72780179977417
    1147 3.61421704292297
    1148 3.430260181427
    1149 3.64176559448242
    1150 3.6135835647583
    1151 3.40795350074768
    1152 3.59264945983887
    1153 3.43814086914062
    1154 3.53659343719482
    1155 3.7857084274292
    1156 3.38231205940247
    1157 3.78983187675476
    1158 3.53940391540527
    1159 3.74451088905334
    1160 3.47267055511475
    1161 3.52881097793579
    1162 3.56608176231384
    1163 3.70274710655212
    1164 3.65070199966431
    1165 3.40273857116699
    1166 3.45388174057007
    1167 3.64385533332825
    1168 3.58169102668762
    1169 3.68924140930176
    1170 3.46076703071594
    1171 3.6973717212677
    1172 3.51939463615417
    1173 3.7197892665863
    1174 3.55060887336731
    1175 3.72699785232544
    1176 3.41546964645386
    1177 3.58741164207458
    1178 3.5204381942749
    1179 3.59040212631226
    1180 3.62778544425964
    1181 3.57506418228149
    1182 3.66196346282959
    1183 3.48450517654419
    1184 3.80062103271484
    1185 3.49724173545837
    1186 3.74073886871338
    1187 3.49281883239746
    1188 3.41069006919861
    1189 3.45717406272888
    1190 3.31763577461243
    1191 3.74697279930115
    1192 3.41207408905029
    1193 3.67463254928589
    1194 3.44205904006958
    1195 3.49163126945496
    1196 3.78085160255432
    1197 3.33500790596008
    1198 3.66060781478882
    1199 3.65402674674988
    1200 3.48428416252136
    1201 3.51878094673157
    1202 3.69689559936523
    1203 3.34667229652405
    1204 3.46501898765564
    1205 3.62072491645813
    1206 3.57731938362122
    1207 3.86650657653809
    1208 3.48288369178772
    1209 3.86292028427124
    1210 3.60521769523621
    1211 3.71774196624756
    1212 3.50891351699829
    1213 3.5352897644043
    1214 3.70780301094055
    1215 3.54434442520142
    1216 3.69183683395386
    1217 3.57222175598145
    1218 3.73161268234253
    1219 3.61005687713623
    1220 3.63379549980164
    1221 3.64557290077209
    1222 3.66449952125549
    1223 3.72247433662415
    1224 3.79587197303772
    1225 3.58792519569397
    1226 3.86619710922241
    1227 3.56269264221191
    1228 3.77934193611145
    1229 3.54124903678894
    1230 3.70310187339783
    1231 3.62673807144165
    1232 3.54193139076233
    1233 3.66058087348938
    1234 3.86707949638367
    1235 3.54586458206177
    1236 3.71483612060547
    1237 3.68298029899597
    1238 3.5020763874054
    1239 3.81317234039307
    1240 3.39591670036316
    1241 3.69492268562317
    1242 3.48762702941895
    1243 3.45398449897766
    1244 3.61170339584351
    1245 3.60453724861145
    1246 3.42238163948059
    1247 3.72629833221436
    1248 3.7353048324585
    1249 3.38861632347107
    1250 3.71008086204529
    1251 3.49449968338013
    1252 3.5748918056488
    1253 3.59594893455505
    1254 3.64930438995361
    1255 3.62412691116333
    1256 3.81321406364441
    1257 3.58327102661133
    1258 3.83987784385681
    1259 3.51844429969788
    1260 3.6147027015686
    1261 3.40453791618347
    1262 3.73786377906799
    1263 3.66191101074219
    1264 3.39158892631531
    1265 3.716956615448
    1266 3.48577499389648
    1267 3.66313409805298
    1268 3.74269580841064
    1269 3.54590606689453
    1270 3.65252089500427
    1271 3.62659740447998
    1272 3.85095381736755
    1273 3.57611513137817
    1274 3.77303791046143
    1275 3.69130182266235
    1276 3.42443656921387
    1277 3.74563026428223
    1278 3.53756904602051
    1279 3.58994841575623
    1280 3.76951169967651
    1281 3.49700403213501
    1282 3.72684526443481
    1283 3.46298265457153
    1284 3.72134876251221
    1285 3.42643880844116
    1286 3.4585235118866
    1287 3.72988557815552
    1288 3.70057034492493
    1289 3.61084985733032
    1290 3.52776765823364
    1291 3.47651553153992
    1292 3.81265044212341
    1293 3.53348064422607
    1294 3.41618776321411
    1295 3.60197997093201
    1296 3.49655270576477
    1297 3.87299728393555
    1298 3.50300931930542
    1299 3.67934513092041
    1300 3.65094447135925
    1301 3.39994096755981
    1302 3.50925064086914
    1303 3.64655733108521
    1304 3.44661831855774
    1305 3.51518702507019
    1306 3.69135189056396
    1307 3.64433765411377
    1308 3.72264385223389
    1309 3.60574793815613
    1310 3.59519410133362
    1311 3.57312655448914
    1312 3.66205382347107
    1313 3.70011568069458
    1314 3.44538569450378
    1315 3.42494440078735
    1316 3.79184055328369
    1317 3.47868633270264
    1318 3.63408422470093
    1319 3.48519062995911
    1320 3.76235938072205
    1321 3.54905104637146
    1322 3.7027530670166
    1323 3.49019384384155
    1324 3.60402369499207
    1325 3.56070065498352
    1326 3.63336253166199
    1327 3.45993185043335
    1328 3.63462328910828
    1329 3.79651069641113
    1330 3.63183999061584
    1331 3.68751621246338
    1332 3.52485966682434
    1333 3.67208671569824
    1334 3.60166001319885
    1335 3.59210467338562
    1336 3.70289087295532
    1337 3.50255560874939
    1338 3.7610650062561
    1339 3.71189403533936
    1340 3.75746703147888
    1341 3.56012678146362
    1342 3.75863528251648
    1343 3.62290525436401
    1344 3.62683010101318
    1345 3.49613237380981
    1346 3.47950005531311
    1347 3.58345603942871
    1348 3.78119611740112
    1349 3.75567579269409
    1350 3.78193068504333
    1351 3.56942629814148
    1352 3.87653732299805
    1353 3.4789707660675
    1354 3.51226043701172
    1355 3.57539415359497
    1356 3.68622803688049
    1357 3.36116313934326
    1358 3.83303904533386
    1359 3.75748753547668
    1360 3.49935173988342
    1361 3.62283301353455
    1362 3.44335031509399
    1363 3.6459379196167
    1364 3.58826017379761
    1365 3.58162236213684
    1366 3.53946852684021
    1367 3.53774476051331
    1368 3.52661204338074
    1369 3.76412224769592
    1370 3.70935106277466
    1371 3.51220035552979
    1372 3.74554467201233
    1373 3.52449870109558
    1374 3.95512986183167
    1375 3.65738964080811
    1376 3.66334128379822
    1377 3.47346830368042
    1378 3.54498076438904
    1379 3.48820614814758
    1380 3.60438227653503
    1381 3.57089567184448
    1382 3.36209774017334
    1383 3.83503341674805
    1384 3.51750755310059
    1385 3.79163956642151
    1386 3.52469778060913
    1387 3.50779867172241
    1388 3.36847996711731
    1389 3.79120087623596
    1390 3.50976133346558
    1391 3.3067307472229
    1392 3.56768393516541
    1393 3.43430042266846
    1394 3.81565546989441
    1395 3.68030881881714
    1396 3.84409189224243
    1397 3.59704518318176
    1398 3.71941423416138
    1399 3.52320694923401
    1400 3.4129741191864
    1401 3.3509669303894
    1402 3.35165357589722
    1403 3.42471814155579
    1404 3.33655405044556
    1405 3.36902570724487
    1406 3.46330761909485
    1407 3.34560251235962
    1408 3.42838621139526
    1409 3.31631422042847
    1410 3.27311563491821
    1411 3.35149431228638
    1412 3.35765147209167
    1413 3.27368068695068
    1414 3.32903838157654
    1415 3.28772687911987
    1416 3.42242908477783
    1417 3.27005505561829
    1418 3.30828833580017
    1419 3.31126475334167
    1420 3.34087038040161
    1421 3.39858627319336
    1422 3.30656814575195
    1423 3.32928895950317
    1424 3.38950562477112
    1425 3.28941798210144
    1426 3.33745503425598
    1427 3.40352392196655
    1428 3.44091081619263
    1429 3.41804623603821
    1430 3.36164331436157
    1431 3.36129975318909
    1432 3.3531379699707
    1433 3.28716397285461
    1434 3.28393936157227
    1435 3.31323218345642
    1436 3.37628364562988
    1437 3.40873908996582
    1438 3.41311597824097
    1439 3.30437016487122
    1440 3.34529638290405
    1441 3.30536437034607
    1442 3.41145825386047
    1443 3.33804607391357
    1444 3.40660262107849
    1445 3.36818552017212
    1446 3.32964682579041
    1447 3.39929533004761
    1448 3.41103625297546
    1449 3.31888556480408
    1450 3.4707510471344
    1451 3.28920221328735
    1452 3.38518571853638
    1453 3.32750034332275
    1454 3.34240126609802
    1455 3.27817845344543
    1456 3.40430760383606
    1457 3.41674184799194
    1458 3.3651750087738
    1459 3.42521214485168
    1460 3.38669109344482
    1461 3.34575223922729
    1462 3.32010102272034
    1463 3.32005310058594
    1464 3.35208177566528
    1465 3.39562344551086
    1466 3.40526795387268
    1467 3.39773678779602
    1468 3.30720210075378
    1469 3.30747270584106
    1470 3.36727428436279
    1471 3.36199545860291
    1472 3.37882423400879
    1473 3.3364531993866
    1474 3.44564247131348
    1475 3.32084155082703
    1476 3.32565808296204
    1477 3.44468116760254
    1478 3.32721638679504
    1479 3.38583493232727
    1480 3.37079906463623
    1481 3.35057210922241
    1482 3.27066969871521
    1483 3.30375456809998
    1484 3.26678729057312
    1485 3.31785249710083
    1486 3.35928177833557
    1487 3.37472820281982
    1488 3.38823318481445
    1489 3.32443642616272
    1490 3.33563566207886
    1491 3.31662917137146
    1492 3.30751371383667
    1493 3.35356187820435
    1494 3.32420873641968
    1495 3.4199686050415
    1496 3.29426002502441
    1497 3.35617327690125
    1498 3.28718614578247
    1499 3.26941204071045
    1500 3.2812614440918
    1501 3.35222959518433
    1502 3.38525605201721
    1503 3.35187411308289
    1504 3.31198859214783
    1505 3.30771994590759
    1506 3.25906300544739
    1507 3.33208584785461
    1508 3.32304382324219
    1509 3.32214117050171
    1510 3.35572171211243
    1511 3.25997352600098
    1512 3.38023710250854
    1513 3.37514209747314
    1514 3.41970300674438
    1515 3.30586671829224
    1516 3.31396198272705
    1517 3.35444402694702
    1518 3.35708284378052
    1519 3.35702037811279
    1520 3.40833735466003
    1521 3.40148067474365
    1522 3.42518782615662
    1523 3.39764761924744
    1524 3.39118337631226
    1525 3.3935694694519
    1526 3.39564871788025
    1527 3.39750576019287
    1528 3.34571957588196
    1529 3.4847891330719
    1530 3.40735054016113
    1531 3.37043690681458
    1532 3.34374213218689
    1533 3.3130464553833
    1534 3.4741358757019
    1535 3.28740572929382
    1536 3.36363196372986
    1537 3.48657584190369
    1538 3.36328673362732
    1539 3.39861392974854
    1540 3.32236647605896
    1541 3.38988947868347
    1542 3.33117651939392
    1543 3.32506012916565
    1544 3.33176493644714
    1545 3.3728199005127
    1546 3.29659390449524
    1547 3.24356269836426
    1548 3.3420147895813
    1549 3.36466646194458
    1550 3.29521322250366
    1551 3.31326603889465
    1552 3.2692608833313
    1553 3.31428265571594
    1554 3.29985213279724
    1555 3.30743527412415
    1556 3.23822689056396
    1557 3.30080032348633
    1558 3.27489948272705
    1559 3.36214447021484
    1560 3.40519332885742
    1561 3.37927079200745
    1562 3.30100250244141
    1563 3.37715744972229
    1564 3.3581337928772
    1565 3.31738424301147
    1566 3.26007986068726
    1567 3.3427312374115
    1568 3.31035947799683
    1569 3.3221263885498
    1570 3.33757472038269
    1571 3.2932915687561
    1572 3.32404232025146
    1573 3.21484136581421
    1574 3.2894926071167
    1575 3.32620644569397
    1576 3.23153638839722
    1577 3.27597594261169
    1578 3.33402705192566
    1579 3.22378516197205
    1580 3.26011681556702
    1581 3.36070728302002
    1582 3.29692316055298
    1583 3.27965545654297
    1584 3.26664423942566
    1585 3.37215161323547
    1586 3.32014989852905
    1587 3.33132123947144
    1588 3.23277831077576
    1589 3.34376740455627
    1590 3.40126061439514
    1591 3.29048633575439
    1592 3.35458779335022
    1593 3.29100847244263
    1594 3.26233983039856
    1595 3.31098651885986
    1596 3.26247119903564
    1597 3.35269999504089
    1598 3.32766485214233
    1599 3.34869599342346
    1600 3.35139918327332
    1601 3.34518694877625
    1602 3.25132346153259
    1603 3.36187243461609
    1604 3.2587902545929
    1605 3.28666281700134
    1606 3.25911736488342
    1607 3.33614110946655
    1608 3.30139398574829
    1609 3.29427170753479
    1610 3.36954712867737
    1611 3.31297397613525
    1612 3.43837451934814
    1613 3.30674433708191
    1614 3.26975607872009
    1615 3.33186554908752
    1616 3.30232644081116
    1617 3.38017010688782
    1618 3.32037043571472
    1619 3.27998185157776
    1620 3.35150527954102
    1621 3.32918214797974
    1622 3.32450556755066
    1623 3.27276945114136
    1624 3.40384483337402
    1625 3.3022940158844
    1626 3.35115122795105
    1627 3.27754688262939
    1628 3.25189018249512
    1629 3.27396845817566
    1630 3.2625048160553
    1631 3.28375244140625
    1632 3.32592058181763
    1633 3.26588726043701
    1634 3.40037441253662
    1635 3.27994227409363
    1636 3.32659673690796
    1637 3.233722448349
    1638 3.34609341621399
    1639 3.31712436676025
    1640 3.33782625198364
    1641 3.31761431694031
    1642 3.31906151771545
    1643 3.26894998550415
    1644 3.26323652267456
    1645 3.36737108230591
    1646 3.3609573841095
    1647 3.37013578414917
    1648 3.34249186515808
    1649 3.32466769218445
    1650 3.29476714134216
    1651 3.31861352920532
    1652 3.3414192199707
    1653 3.40358805656433
    1654 3.38448810577393
    1655 3.37208294868469
    1656 3.29963231086731
    1657 3.43714189529419
    1658 3.26213073730469
    1659 3.35382485389709
    1660 3.25450801849365
    1661 3.41063404083252
    1662 3.30329918861389
    1663 3.39739465713501
    1664 3.36180138587952
    1665 3.4559497833252
    1666 3.33684706687927
    1667 3.33634829521179
    1668 3.35243463516235
    1669 3.32529640197754
    1670 3.34518694877625
    1671 3.30005025863647
    1672 3.29574608802795
    1673 3.3586688041687
    1674 3.38040590286255
    1675 3.32772922515869
    1676 3.37395024299622
    1677 3.42026805877686
    1678 3.27769327163696
    1679 3.30492329597473
    1680 3.37609577178955
    1681 3.2912871837616
    1682 3.28987765312195
    1683 3.34264922142029
    1684 3.27926564216614
    1685 3.33332085609436
    1686 3.34928321838379
    1687 3.29268908500671
    1688 3.30897212028503
    1689 3.3502893447876
    1690 3.28151369094849
    1691 3.30372595787048
    1692 3.3672342300415
    1693 3.28272199630737
    1694 3.38148832321167
    1695 3.29086971282959
    1696 3.39553928375244
    1697 3.30236077308655
    1698 3.30867195129395
    1699 3.33946871757507
    1700 3.28008961677551
    1701 3.31404066085815
    1702 3.37639927864075
    1703 3.32755947113037
    1704 3.34745955467224
    1705 3.38128757476807
    1706 3.36967420578003
    1707 3.26859998703003
    1708 3.31522989273071
    1709 3.28413510322571
    1710 3.33483958244324
    1711 3.27781820297241
    1712 3.35960102081299
    1713 3.38109517097473
    1714 3.3415904045105
    1715 3.30188226699829
    1716 3.411048412323
    1717 3.27511048316956
    1718 3.30626058578491
    1719 3.31085157394409
    1720 3.27426242828369
    1721 3.35021948814392
    1722 3.3373122215271
    1723 3.35824728012085
    1724 3.27212905883789
    1725 3.36426448822021
    1726 3.30251836776733
    1727 3.36178851127625
    1728 3.36188197135925
    1729 3.32191944122314
    1730 3.35250186920166
    1731 3.35483694076538
    1732 3.38130283355713
    1733 3.27814364433289
    1734 3.23225164413452
    1735 3.32126426696777
    1736 3.310706615448
    1737 3.35501646995544
    1738 3.33655571937561
    1739 3.34264922142029
    1740 3.28519487380981
    1741 3.26059889793396
    1742 3.34293627738953
    1743 3.33396220207214
    1744 3.30597639083862
    1745 3.32847285270691
    1746 3.35374903678894
    1747 3.34616160392761
    1748 3.32014465332031
    1749 3.28329992294312
    1750 3.25695872306824
    1751 3.31461453437805
    1752 3.29469227790833
    1753 3.3898069858551
    1754 3.23215961456299
    1755 3.34534525871277
    1756 3.34364438056946
    1757 3.32722735404968
    1758 3.48652505874634
    1759 3.33675026893616
    1760 3.43406438827515
    1761 3.3775532245636
    1762 3.35099601745605
    1763 3.39971804618835
    1764 3.30505919456482
    1765 3.39593815803528
    1766 3.2790904045105
    1767 3.37332725524902
    1768 3.31932687759399
    1769 3.34879803657532
    1770 3.36725783348083
    1771 3.35044193267822
    1772 3.32203435897827
    1773 3.3358633518219
    1774 3.25573825836182
    1775 3.33369827270508
    1776 3.27789783477783
    1777 3.32988476753235
    1778 3.31671571731567
    1779 3.32477879524231
    1780 3.25053977966309
    1781 3.24495077133179
    1782 3.34764623641968
    1783 3.34310340881348
    1784 3.28170275688171
    1785 3.3575873374939
    1786 3.26983904838562
    1787 3.39023160934448
    1788 3.34565353393555
    1789 3.35366725921631
    1790 3.32779312133789
    1791 3.33926367759705
    1792 3.32320189476013
    1793 3.25184988975525
    1794 3.28387832641602
    1795 3.21822166442871
    1796 3.2053701877594
    1797 3.28834652900696
    1798 3.30334615707397
    1799 3.31435608863831
    1800 3.24938368797302
    1801 3.31368494033813
    1802 3.26686525344849
    1803 3.30499482154846
    1804 3.30130386352539
    1805 3.30542469024658
    1806 3.23941087722778
    1807 3.24088740348816
    1808 3.24401879310608
    1809 3.34225392341614
    1810 3.24642705917358
    1811 3.34205055236816
    1812 3.3112678527832
    1813 3.28385424613953
    1814 3.35003066062927
    1815 3.34753751754761
    1816 3.34250020980835
    1817 3.31632733345032
    1818 3.23289132118225
    1819 3.34999299049377
    1820 3.28591299057007
    1821 3.26179504394531
    1822 3.38171792030334
    1823 3.37305903434753
    1824 3.36465787887573
    1825 3.29650592803955
    1826 3.34403800964355
    1827 3.32729434967041
    1828 3.36608624458313
    1829 3.41616797447205
    1830 3.36894965171814
    1831 3.27241396903992
    1832 3.34817624092102
    1833 3.23892569541931
    1834 3.29081630706787
    1835 3.27930092811584
    1836 3.33520436286926
    1837 3.37179780006409
    1838 3.2852201461792
    1839 3.29849290847778
    1840 3.30544543266296
    1841 3.40951943397522
    1842 3.31511092185974
    1843 3.33683705329895
    1844 3.30571174621582
    1845 3.38322448730469
    1846 3.32606220245361
    1847 3.34546160697937
    1848 3.32673406600952
    1849 3.28159189224243
    1850 3.35236835479736
    1851 3.3042905330658
    1852 3.39101338386536
    1853 3.27731823921204
    1854 3.35633254051208
    1855 3.27517485618591
    1856 3.30626463890076
    1857 3.26098227500916
    1858 3.29371857643127
    1859 3.38232684135437
    1860 3.31954860687256
    1861 3.37046957015991
    1862 3.31215286254883
    1863 3.37559008598328
    1864 3.29085659980774
    1865 3.35214877128601
    1866 3.26767134666443
    1867 3.31298303604126
    1868 3.32188487052917
    1869 3.31308555603027
    1870 3.22182941436768
    1871 3.34962868690491
    1872 3.25246953964233
    1873 3.27116322517395
    1874 3.30421137809753
    1875 3.33617162704468
    1876 3.36200261116028
    1877 3.36494016647339
    1878 3.30070638656616
    1879 3.3428750038147
    1880 3.3418447971344
    1881 3.32739686965942
    1882 3.39362740516663
    1883 3.41050052642822
    1884 3.45277738571167
    1885 3.28975415229797
    1886 3.32267117500305
    1887 3.37223434448242
    1888 3.20369863510132
    1889 3.30779409408569
    1890 3.24239706993103
    1891 3.3533296585083
    1892 3.26445341110229
    1893 3.25988101959229
    1894 3.26295065879822
    1895 3.30410647392273
    1896 3.29067444801331
    1897 3.38769340515137
    1898 3.270339012146
    1899 3.29607486724854
    1900 3.27742409706116
    1901 3.34501934051514
    1902 3.31982040405273
    1903 3.38763070106506
    1904 3.28471350669861
    1905 3.28144145011902
    1906 3.25055146217346
    1907 3.25877690315247
    1908 3.27679324150085
    1909 3.32897329330444
    1910 3.26831912994385
    1911 3.29393672943115
    1912 3.30738759040833
    1913 3.31887865066528
    1914 3.30388474464417
    1915 3.29729247093201
    1916 3.32267093658447
    1917 3.293461561203
    1918 3.38785791397095
    1919 3.26148056983948
    1920 3.19707036018372
    1921 3.25228643417358
    1922 3.25789785385132
    1923 3.21120810508728
    1924 3.34317851066589
    1925 3.34336566925049
    1926 3.36897301673889
    1927 3.28575801849365
    1928 3.33926129341125
    1929 3.24017095565796
    1930 3.37611556053162
    1931 3.26812720298767
    1932 3.3139054775238
    1933 3.26438331604004
    1934 3.30214929580688
    1935 3.33480954170227
    1936 3.26099824905396
    1937 3.30592203140259
    1938 3.2262499332428
    1939 3.23716259002686
    1940 3.29735279083252
    1941 3.2839617729187
    1942 3.23271203041077
    1943 3.30102396011353
    1944 3.32230758666992
    1945 3.29581880569458
    1946 3.30723142623901
    1947 3.30558443069458
    1948 3.31660485267639
    1949 3.29596543312073
    1950 3.31933760643005
    1951 3.31173419952393
    1952 3.27361750602722
    1953 3.28493046760559
    1954 3.30256628990173
    1955 3.36724948883057
    1956 3.2798867225647
    1957 3.31493306159973
    1958 3.3132655620575
    1959 3.35205054283142
    1960 3.36493563652039
    1961 3.33242082595825
    1962 3.34791326522827
    1963 3.30327725410461
    1964 3.37675285339355
    1965 3.30473399162292
    1966 3.3591091632843
    1967 3.30950284004211
    1968 3.32537293434143
    1969 3.30680298805237
    1970 3.30022740364075
    1971 3.23375034332275
    1972 3.30358481407166
    1973 3.37904167175293
    1974 3.30279421806335
    1975 3.32763767242432
    1976 3.27396774291992
    1977 3.28777885437012
    1978 3.30962204933167
    1979 3.30468797683716
    1980 3.29523253440857
    1981 3.3119843006134
    1982 3.3112313747406
    1983 3.35580086708069
    1984 3.31443810462952
    1985 3.37676930427551
    1986 3.30996537208557
    1987 3.28170418739319
    1988 3.26752138137817
    1989 3.30481171607971
    1990 3.24358701705933
    1991 3.33531332015991
    1992 3.2631561756134
    1993 3.35802674293518
    1994 3.37096548080444
    1995 3.364182472229
    1996 3.3742527961731
    1997 3.26150035858154
    1998 3.30693221092224
    1999 3.32690405845642
    2000 3.42046761512756
    2001 3.2359094619751
    2002 3.33928084373474
    2003 3.24111270904541
    2004 3.3260645866394
    2005 3.29928231239319
    2006 3.31005573272705
    2007 3.35694694519043
    2008 3.28644871711731
    2009 3.28719449043274
    2010 3.32233905792236
    2011 3.29247426986694
    2012 3.36822056770325
    2013 3.26668214797974
    2014 3.32524037361145
    2015 3.28210115432739
    2016 3.39870715141296
    2017 3.30163669586182
    2018 3.35054779052734
    2019 3.28196501731873
    2020 3.34915328025818
    2021 3.29069972038269
    2022 3.27364325523376
    2023 3.31640243530273
    2024 3.37404179573059
    2025 3.28001308441162
    2026 3.32533288002014
    2027 3.25839924812317
    2028 3.36312890052795
    2029 3.2686402797699
    2030 3.3616931438446
    2031 3.3752384185791
    2032 3.32145690917969
    2033 3.34427094459534
    2034 3.24978423118591
    2035 3.33196425437927
    2036 3.31608772277832
    2037 3.33772444725037
    2038 3.31979060173035
    2039 3.27298092842102
    2040 3.29776501655579
    2041 3.30346393585205
    2042 3.31833052635193
    2043 3.31639099121094
    2044 3.37382888793945
    2045 3.30136632919312
    2046 3.30804920196533
    2047 3.24710559844971
    2048 3.29633855819702
    2049 3.34569096565247
    2050 3.34951043128967
    2051 3.32951974868774
    2052 3.37811160087585
    2053 3.27648544311523
    2054 3.3671498298645
    2055 3.26953482627869
    2056 3.34512805938721
    2057 3.33392119407654
    2058 3.36407017707825
    2059 3.31972408294678
    2060 3.38752460479736
    2061 3.21553492546082
    2062 3.30462050437927
    2063 3.26334762573242
    2064 3.31198787689209
    2065 3.26475310325623
    2066 3.36984300613403
    2067 3.24053359031677
    2068 3.34489774703979
    2069 3.33369755744934
    2070 3.33333969116211
    2071 3.27692890167236
    2072 3.29266571998596
    2073 3.2585461139679
    2074 3.26683712005615
    2075 3.30551767349243
    2076 3.25959825515747
    2077 3.35788655281067
    2078 3.31003785133362
    2079 3.25796127319336
    2080 3.26281380653381
    2081 3.31613755226135
    2082 3.3939573764801
    2083 3.24411296844482
    2084 3.23150134086609
    2085 3.23606991767883
    2086 3.24254250526428
    2087 3.2289445400238
    2088 3.23237085342407
    2089 3.2680778503418
    2090 3.30064868927002
    2091 3.28165674209595
    2092 3.32180714607239
    2093 3.21284651756287
    2094 3.30012392997742
    2095 3.24637031555176
    2096 3.2972526550293
    2097 3.23370337486267
    2098 3.29500079154968
    2099 3.31220602989197
    };
    \addlegendentry{1000}
    \addplot [semithick, mediumpurple152142213]
    table {%
    0 27.5454025268555
    1 27.4065017700195
    2 27.5599918365479
    3 27.601879119873
    4 26.6968193054199
    5 26.2447681427002
    6 26.8584041595459
    7 24.5753479003906
    8 24.7754955291748
    9 24.4866695404053
    10 21.1199512481689
    11 23.407657623291
    12 21.4561538696289
    13 20.2091674804688
    14 19.5274410247803
    15 19.2555599212646
    16 18.9993877410889
    17 26.4121246337891
    18 19.777006149292
    19 19.131067276001
    20 18.5879650115967
    21 18.1517715454102
    22 18.033634185791
    23 17.9537105560303
    24 17.3527355194092
    25 20.9097156524658
    26 18.8870601654053
    27 21.4905014038086
    28 16.7454872131348
    29 18.6790218353271
    30 16.5788879394531
    31 15.975061416626
    32 15.842981338501
    33 17.2703437805176
    34 15.9833097457886
    35 15.7593355178833
    36 15.4470834732056
    37 14.3986873626709
    38 16.9539241790771
    39 16.4124794006348
    40 15.2321271896362
    41 14.7216911315918
    42 14.5060443878174
    43 15.8630685806274
    44 17.7047004699707
    45 14.4491853713989
    46 13.5011358261108
    47 14.7580394744873
    48 19.0244960784912
    49 14.2183380126953
    50 19.5105094909668
    51 17.0045986175537
    52 16.4722080230713
    53 12.4814853668213
    54 12.0208177566528
    55 12.8973360061646
    56 17.335355758667
    57 14.4717655181885
    58 11.2807846069336
    59 17.688419342041
    60 19.7516746520996
    61 13.1482572555542
    62 13.3412685394287
    63 10.592565536499
    64 13.1074533462524
    65 16.232738494873
    66 14.4327039718628
    67 16.776985168457
    68 10.4138088226318
    69 11.8396072387695
    70 11.0759468078613
    71 10.3305549621582
    72 9.10073566436768
    73 14.1605739593506
    74 8.9653844833374
    75 17.0966415405273
    76 10.0066728591919
    77 8.04811954498291
    78 13.8017930984497
    79 10.5526990890503
    80 13.1227655410767
    81 8.69977569580078
    82 9.28491973876953
    83 15.483024597168
    84 10.5752172470093
    85 11.1221227645874
    86 8.34657382965088
    87 7.65843343734741
    88 11.4088363647461
    89 12.609938621521
    90 8.35497665405273
    91 7.66473293304443
    92 8.94008159637451
    93 7.81823253631592
    94 9.59707260131836
    95 17.2213363647461
    96 14.286958694458
    97 14.2602682113647
    98 7.53242492675781
    99 11.954402923584
    100 9.03587627410889
    101 11.5163841247559
    102 10.8433752059937
    103 10.5158338546753
    104 8.23154067993164
    105 9.47710132598877
    106 6.98905420303345
    107 10.3768796920776
    108 9.39311599731445
    109 11.7395095825195
    110 10.1878051757812
    111 7.87472915649414
    112 11.6288585662842
    113 9.5974588394165
    114 11.0029211044312
    115 7.42271184921265
    116 13.3617916107178
    117 7.06579637527466
    118 9.86342334747314
    119 7.24559879302979
    120 6.56358242034912
    121 8.59748935699463
    122 12.4254884719849
    123 11.4900817871094
    124 9.21292972564697
    125 7.05369472503662
    126 9.27283668518066
    127 9.19216537475586
    128 12.4579925537109
    129 9.54279136657715
    130 6.76274681091309
    131 8.98495197296143
    132 12.9581804275513
    133 13.5407333374023
    134 7.91597652435303
    135 9.6871862411499
    136 7.87795114517212
    137 10.7002830505371
    138 8.12454891204834
    139 11.1391038894653
    140 10.1570911407471
    141 9.45360660552979
    142 8.0276517868042
    143 8.76800537109375
    144 11.1012372970581
    145 9.85390090942383
    146 9.39985942840576
    147 8.70118141174316
    148 8.06402206420898
    149 10.8691835403442
    150 9.06443881988525
    151 8.16065979003906
    152 8.85371494293213
    153 6.75035810470581
    154 8.20295715332031
    155 8.59143924713135
    156 9.6016149520874
    157 5.63160181045532
    158 10.668345451355
    159 9.86767101287842
    160 9.96948432922363
    161 8.17188549041748
    162 5.62301254272461
    163 6.38846397399902
    164 6.9383397102356
    165 9.45889282226562
    166 10.8572826385498
    167 9.37097930908203
    168 10.1856622695923
    169 8.60548973083496
    170 9.57453155517578
    171 8.40956020355225
    172 8.05582141876221
    173 9.34301948547363
    174 9.07296562194824
    175 10.5861215591431
    176 8.5842809677124
    177 10.3988275527954
    178 7.09801864624023
    179 8.26310348510742
    180 7.64762496948242
    181 8.14899730682373
    182 8.88385200500488
    183 8.22518539428711
    184 7.04857969284058
    185 6.02999353408813
    186 8.11661529541016
    187 6.95836019515991
    188 9.59015083312988
    189 6.42740917205811
    190 8.45945739746094
    191 8.24740695953369
    192 5.40008878707886
    193 6.64798879623413
    194 5.40258646011353
    195 7.29205274581909
    196 8.99565887451172
    197 7.44168186187744
    198 8.24301433563232
    199 5.52400875091553
    200 9.10679721832275
    201 6.48338460922241
    202 8.30221271514893
    203 7.65386629104614
    204 8.03751468658447
    205 5.00037002563477
    206 8.82393264770508
    207 9.76113128662109
    208 8.58930778503418
    209 7.163414478302
    210 6.6221170425415
    211 7.64810705184937
    212 6.79260444641113
    213 9.10101127624512
    214 7.59344720840454
    215 9.04036426544189
    216 7.78383255004883
    217 7.53868341445923
    218 11.2884130477905
    219 6.95742130279541
    220 6.49991226196289
    221 5.6841025352478
    222 7.64644479751587
    223 5.82104063034058
    224 6.56836843490601
    225 6.70170068740845
    226 7.03760004043579
    227 8.5662670135498
    228 6.63991069793701
    229 6.34367990493774
    230 7.97764682769775
    231 7.65251541137695
    232 6.77642774581909
    233 7.25828838348389
    234 8.05834007263184
    235 7.81762456893921
    236 5.72743988037109
    237 7.87948226928711
    238 6.21390390396118
    239 6.58753681182861
    240 5.99107456207275
    241 7.27433919906616
    242 5.91261005401611
    243 7.96348428726196
    244 6.8167519569397
    245 7.62225246429443
    246 6.96364736557007
    247 8.4333963394165
    248 5.54265689849854
    249 4.96023750305176
    250 6.00820446014404
    251 7.7280855178833
    252 7.20187091827393
    253 9.60196208953857
    254 7.98086881637573
    255 6.8419337272644
    256 6.42007064819336
    257 6.75481843948364
    258 6.64894914627075
    259 6.69040822982788
    260 6.45492362976074
    261 5.84322023391724
    262 6.92261552810669
    263 5.9159631729126
    264 6.90627145767212
    265 6.75345802307129
    266 7.13017606735229
    267 6.53538513183594
    268 7.62344741821289
    269 7.09650945663452
    270 5.880784034729
    271 7.10880565643311
    272 5.99671506881714
    273 4.66874694824219
    274 5.9096531867981
    275 6.53814458847046
    276 7.58824968338013
    277 7.29159164428711
    278 7.16762495040894
    279 6.84716844558716
    280 7.27255439758301
    281 6.15258932113647
    282 7.53699207305908
    283 4.48560094833374
    284 6.66470003128052
    285 6.90301513671875
    286 7.04633378982544
    287 5.94380569458008
    288 6.99014568328857
    289 6.02040100097656
    290 6.26325607299805
    291 5.81895780563354
    292 6.75178337097168
    293 5.59632396697998
    294 7.06967306137085
    295 6.80396318435669
    296 6.66668939590454
    297 5.69307899475098
    298 6.80155754089355
    299 5.63908815383911
    300 7.71920680999756
    301 6.55139780044556
    302 6.53231048583984
    303 5.40833854675293
    304 7.51343822479248
    305 5.26220750808716
    306 5.9035177230835
    307 5.2931432723999
    308 6.43234777450562
    309 5.26392889022827
    310 5.23273944854736
    311 4.48601722717285
    312 5.45966196060181
    313 7.29686450958252
    314 6.6079888343811
    315 5.84249925613403
    316 5.75225353240967
    317 5.74938631057739
    318 7.6266884803772
    319 5.02052545547485
    320 7.77822160720825
    321 5.47306966781616
    322 4.40079736709595
    323 4.38383913040161
    324 7.84502172470093
    325 5.31340074539185
    326 5.60063314437866
    327 7.67721080780029
    328 4.37200736999512
    329 6.77391624450684
    330 4.99196338653564
    331 7.66522693634033
    332 4.47709512710571
    333 6.59067487716675
    334 6.24393272399902
    335 6.3832540512085
    336 4.68104124069214
    337 5.50020360946655
    338 6.64212036132812
    339 5.1734733581543
    340 6.01313018798828
    341 5.29160928726196
    342 7.16578006744385
    343 5.39905118942261
    344 7.03082513809204
    345 7.11985540390015
    346 6.09383773803711
    347 7.2420334815979
    348 5.35301923751831
    349 4.92156314849854
    350 4.45797491073608
    351 4.18020057678223
    352 6.57361698150635
    353 4.90501356124878
    354 4.86825370788574
    355 6.83509731292725
    356 5.18577909469604
    357 6.68331813812256
    358 4.70621681213379
    359 5.15132999420166
    360 4.33325862884521
    361 7.19704484939575
    362 5.60055589675903
    363 6.93975973129272
    364 4.41909742355347
    365 5.57680082321167
    366 4.72021865844727
    367 6.57186317443848
    368 4.37609529495239
    369 6.84611034393311
    370 5.34265804290771
    371 6.49793529510498
    372 5.05938816070557
    373 5.99134063720703
    374 4.73811483383179
    375 7.34488964080811
    376 4.53568029403687
    377 6.65600728988647
    378 5.24582719802856
    379 6.98982810974121
    380 6.35564279556274
    381 7.09213876724243
    382 4.69893169403076
    383 6.29388999938965
    384 4.82874345779419
    385 6.7748703956604
    386 5.48287200927734
    387 5.61447048187256
    388 4.53738784790039
    389 7.3481822013855
    390 5.30789518356323
    391 7.17025756835938
    392 4.83629369735718
    393 6.76003408432007
    394 6.12606048583984
    395 4.45002126693726
    396 6.63462781906128
    397 4.4838342666626
    398 7.28885221481323
    399 4.45772218704224
    400 6.35482501983643
    401 4.3016152381897
    402 6.763258934021
    403 4.35739374160767
    404 7.13345146179199
    405 4.66711282730103
    406 4.67790555953979
    407 5.82261657714844
    408 7.27218151092529
    409 5.28949594497681
    410 4.5258994102478
    411 5.00176858901978
    412 6.22915983200073
    413 4.44626331329346
    414 6.20721006393433
    415 4.41392707824707
    416 6.42415428161621
    417 4.54202127456665
    418 6.54610443115234
    419 6.79472875595093
    420 4.64623594284058
    421 7.57846403121948
    422 5.19002246856689
    423 5.76975250244141
    424 6.1808876991272
    425 4.47288942337036
    426 6.10539484024048
    427 4.61113166809082
    428 4.38407564163208
    429 5.7568883895874
    430 4.68714618682861
    431 6.36472177505493
    432 4.3740119934082
    433 6.53608369827271
    434 4.90583658218384
    435 6.16499090194702
    436 4.36519289016724
    437 6.16092777252197
    438 4.77385234832764
    439 5.42400693893433
    440 5.14294576644897
    441 5.50416946411133
    442 3.97558665275574
    443 4.70643329620361
    444 4.23585891723633
    445 6.55875301361084
    446 4.39060163497925
    447 4.17387294769287
    448 6.97681140899658
    449 4.25566291809082
    450 5.48789405822754
    451 6.14312410354614
    452 7.09983396530151
    453 3.50462651252747
    454 6.67090559005737
    455 4.1858286857605
    456 5.84381294250488
    457 4.01455211639404
    458 4.33928298950195
    459 4.89909887313843
    460 5.7146954536438
    461 3.90459752082825
    462 6.60794496536255
    463 4.23248767852783
    464 6.22919321060181
    465 5.1392707824707
    466 5.61966943740845
    467 4.04051303863525
    468 6.58538103103638
    469 6.66820764541626
    470 4.27185678482056
    471 4.20681524276733
    472 4.05726003646851
    473 5.27920150756836
    474 4.88873529434204
    475 4.29916954040527
    476 5.40558099746704
    477 4.05641746520996
    478 4.56123399734497
    479 7.19576978683472
    480 4.00844383239746
    481 5.48460054397583
    482 4.27177762985229
    483 5.44435691833496
    484 3.76531219482422
    485 5.84562158584595
    486 4.51279449462891
    487 5.81741189956665
    488 3.9447820186615
    489 5.39642763137817
    490 3.60191988945007
    491 3.88800096511841
    492 3.59780859947205
    493 6.00254201889038
    494 3.84328103065491
    495 4.82528162002563
    496 5.99403858184814
    497 4.3270435333252
    498 3.61770391464233
    499 6.31502294540405
    500 5.96602487564087
    501 6.37472724914551
    502 4.12802839279175
    503 5.84473657608032
    504 3.7663242816925
    505 3.66792106628418
    506 4.17390441894531
    507 4.07842493057251
    508 5.64555168151855
    509 4.46849775314331
    510 5.16285419464111
    511 3.96352791786194
    512 4.93978786468506
    513 4.03300285339355
    514 6.12006044387817
    515 4.11283874511719
    516 5.4753212928772
    517 4.84500217437744
    518 5.48807811737061
    519 4.06718492507935
    520 6.13442420959473
    521 4.12675857543945
    522 5.30960178375244
    523 3.87533974647522
    524 4.13639545440674
    525 5.44657611846924
    526 4.12747621536255
    527 3.63304662704468
    528 6.00090312957764
    529 3.83752608299255
    530 5.09521150588989
    531 3.80012178421021
    532 6.44441366195679
    533 3.95811867713928
    534 4.63865852355957
    535 4.35092449188232
    536 5.91403198242188
    537 3.79428601264954
    538 4.92462635040283
    539 6.03613090515137
    540 3.44087815284729
    541 5.72690010070801
    542 3.67568182945251
    543 5.80696678161621
    544 4.03591871261597
    545 3.8254497051239
    546 3.89085221290588
    547 4.9930272102356
    548 5.40857934951782
    549 3.8089804649353
    550 5.80723714828491
    551 3.58737874031067
    552 5.5750584602356
    553 3.69451069831848
    554 5.87790489196777
    555 3.82667636871338
    556 4.05773544311523
    557 4.05582475662231
    558 5.51033687591553
    559 4.04307460784912
    560 5.78901052474976
    561 3.71363353729248
    562 4.62645721435547
    563 5.4059100151062
    564 3.31684303283691
    565 5.75571060180664
    566 4.09825801849365
    567 5.17150402069092
    568 3.92787504196167
    569 5.16532421112061
    570 4.46980333328247
    571 3.29470276832581
    572 5.53567743301392
    573 3.70576310157776
    574 4.22220611572266
    575 3.62633776664734
    576 4.47245740890503
    577 5.37123918533325
    578 3.69517374038696
    579 5.66772127151489
    580 5.28421783447266
    581 5.09395503997803
    582 4.70183086395264
    583 5.33842277526855
    584 3.54807686805725
    585 5.24397325515747
    586 3.79835295677185
    587 5.6234302520752
    588 3.70610165596008
    589 4.85217809677124
    590 5.17935276031494
    591 3.5302517414093
    592 4.81685256958008
    593 3.70103740692139
    594 5.6909818649292
    595 3.48051285743713
    596 5.17818260192871
    597 3.42777061462402
    598 4.96310949325562
    599 3.47732329368591
    600 5.4623498916626
    601 3.77033710479736
    602 4.57949161529541
    603 4.97260999679565
    604 5.26115369796753
    605 3.80129051208496
    606 5.05896282196045
    607 3.69992685317993
    608 5.30158615112305
    609 3.70152592658997
    610 5.19482374191284
    611 3.58003330230713
    612 4.54370260238647
    613 4.73636436462402
    614 3.82634210586548
    615 3.64121198654175
    616 3.51831889152527
    617 5.1005916595459
    618 3.72442984580994
    619 5.17623519897461
    620 3.36487698554993
    621 5.51630735397339
    622 3.47003626823425
    623 3.48224234580994
    624 5.37026882171631
    625 4.10901641845703
    626 3.44105458259583
    627 4.14867877960205
    628 3.73884963989258
    629 5.17690229415894
    630 3.61336946487427
    631 3.52789068222046
    632 4.86097145080566
    633 3.65422344207764
    634 4.98801612854004
    635 3.5409255027771
    636 3.5634024143219
    637 5.31771612167358
    638 4.60713386535645
    639 3.40474343299866
    640 5.43678522109985
    641 3.5906503200531
    642 5.14477300643921
    643 4.39812850952148
    644 3.67361354827881
    645 4.96044015884399
    646 3.50069403648376
    647 5.50100994110107
    648 3.76401376724243
    649 4.73773384094238
    650 3.52358984947205
    651 5.2498893737793
    652 3.50364112854004
    653 3.91440534591675
    654 4.04494333267212
    655 3.48143219947815
    656 3.63621163368225
    657 5.07990598678589
    658 3.48177647590637
    659 5.40128993988037
    660 3.58727979660034
    661 4.71186256408691
    662 3.51437163352966
    663 5.08451128005981
    664 3.57597327232361
    665 4.69482088088989
    666 3.43999195098877
    667 5.11175918579102
    668 4.26412916183472
    669 3.67767238616943
    670 4.84367609024048
    671 3.60559606552124
    672 4.95690965652466
    673 4.0214524269104
    674 4.15103960037231
    675 3.78197288513184
    676 4.99157905578613
    677 3.57423114776611
    678 5.33433532714844
    679 3.47208571434021
    680 5.32525300979614
    681 3.29146814346313
    682 3.43187212944031
    683 4.97974395751953
    684 3.52006649971008
    685 5.12317800521851
    686 5.12800168991089
    687 3.82829308509827
    688 4.34129285812378
    689 3.64139747619629
    690 4.83297824859619
    691 3.62257838249207
    692 3.40414261817932
    693 4.88246440887451
    694 3.43616652488708
    695 4.67289304733276
    696 3.94902300834656
    697 4.79413270950317
    698 3.86183595657349
    699 5.0852165222168
    700 3.49925589561462
    701 3.20823693275452
    702 3.25189614295959
    703 3.20926475524902
    704 3.61944317817688
    705 3.40668892860413
    706 3.26658535003662
    707 3.57128190994263
    708 3.25226473808289
    709 3.46132755279541
    710 3.09916996955872
    711 3.59498167037964
    712 3.13791298866272
    713 3.18808937072754
    714 3.30637073516846
    715 3.17659950256348
    716 3.18542957305908
    717 3.55769419670105
    718 3.08811521530151
    719 3.73032569885254
    720 3.2563202381134
    721 3.56533455848694
    722 3.6325888633728
    723 3.08740973472595
    724 3.12394094467163
    725 3.13607382774353
    726 3.11706352233887
    727 3.41859936714172
    728 3.11004042625427
    729 3.62485122680664
    730 3.1683075428009
    731 3.60982155799866
    732 3.24790263175964
    733 3.31786704063416
    734 3.32586216926575
    735 3.32381057739258
    736 3.22821974754333
    737 3.75722646713257
    738 3.11293721199036
    739 3.58004331588745
    740 3.13510656356812
    741 3.06194543838501
    742 3.69440197944641
    743 3.19254064559937
    744 3.61134815216064
    745 3.47982954978943
    746 3.11529088020325
    747 3.24336528778076
    748 3.54662179946899
    749 3.07854700088501
    750 3.68017077445984
    751 3.02307415008545
    752 3.56887292861938
    753 3.15138030052185
    754 3.16773295402527
    755 3.3606550693512
    756 3.12809348106384
    757 3.62757468223572
    758 3.13600254058838
    759 3.54256701469421
    760 3.23363614082336
    761 3.22443342208862
    762 3.24274492263794
    763 3.56367707252502
    764 2.96967339515686
    765 3.53688645362854
    766 3.16302704811096
    767 3.78367280960083
    768 3.16688013076782
    769 3.63719248771667
    770 3.02390933036804
    771 3.61564254760742
    772 3.21111130714417
    773 3.83812212944031
    774 3.05858159065247
    775 3.29548406600952
    776 3.37196373939514
    777 3.05687713623047
    778 3.05612850189209
    779 3.76083445549011
    780 3.11644244194031
    781 3.44561266899109
    782 3.14017820358276
    783 3.1078052520752
    784 3.64026260375977
    785 3.15332508087158
    786 3.70225596427917
    787 3.10183787345886
    788 3.27813124656677
    789 3.56686353683472
    790 3.06458139419556
    791 3.14708805084229
    792 3.78940153121948
    793 3.09606862068176
    794 3.77056765556335
    795 3.16640877723694
    796 3.58933591842651
    797 3.11809659004211
    798 3.62013053894043
    799 3.07897734642029
    800 3.63105535507202
    801 3.23808789253235
    802 3.17870759963989
    803 3.25879716873169
    804 3.57146143913269
    805 3.14400243759155
    806 3.57935094833374
    807 3.42556238174438
    808 2.98960304260254
    809 3.1719708442688
    810 3.5714373588562
    811 3.08226537704468
    812 3.38989925384521
    813 3.41800856590271
    814 3.7197003364563
    815 3.88273334503174
    816 3.12375807762146
    817 3.59738874435425
    818 3.07300782203674
    819 3.52579092979431
    820 3.62645125389099
    821 3.00777769088745
    822 3.78246068954468
    823 3.6435215473175
    824 3.35175275802612
    825 3.11945605278015
    826 3.59288287162781
    827 3.62740063667297
    828 3.03379464149475
    829 3.15038537979126
    830 3.6745297908783
    831 3.13077926635742
    832 3.30597305297852
    833 3.74991226196289
    834 3.20412492752075
    835 3.52541542053223
    836 3.20423221588135
    837 3.75838279724121
    838 3.07947969436646
    839 3.40764927864075
    840 3.03852796554565
    841 3.66211318969727
    842 3.16822004318237
    843 3.69212055206299
    844 3.10722041130066
    845 3.83754587173462
    846 3.07051539421082
    847 3.77521228790283
    848 3.09710168838501
    849 3.55085730552673
    850 3.46166205406189
    851 3.04186201095581
    852 3.66648960113525
    853 3.15034818649292
    854 3.48461508750916
    855 3.09312343597412
    856 3.8139374256134
    857 3.1448609828949
    858 3.69190907478333
    859 3.36506700515747
    860 3.08856654167175
    861 3.61263513565063
    862 3.14992475509644
    863 3.25591230392456
    864 3.08491373062134
    865 3.97090578079224
    866 3.03823637962341
    867 3.74545526504517
    868 3.05419325828552
    869 3.61151170730591
    870 3.0802218914032
    871 3.21178936958313
    872 3.34027242660522
    873 3.5366268157959
    874 3.16171503067017
    875 3.58882403373718
    876 3.18979072570801
    877 3.65436482429504
    878 3.00648283958435
    879 3.47094893455505
    880 3.1250593662262
    881 3.75224161148071
    882 3.10853219032288
    883 3.68385291099548
    884 2.9693603515625
    885 3.5143563747406
    886 3.03904008865356
    887 3.49684000015259
    888 3.76503658294678
    889 3.0854480266571
    890 3.72803282737732
    891 3.18012619018555
    892 3.72176790237427
    893 3.25361061096191
    894 3.6813280582428
    895 3.46836924552917
    896 3.44257116317749
    897 3.08539819717407
    898 3.55119848251343
    899 3.05904102325439
    900 3.28134846687317
    901 3.15900754928589
    902 3.56378698348999
    903 3.12062239646912
    904 3.61453700065613
    905 3.09791803359985
    906 3.68834471702576
    907 3.13840365409851
    908 3.34177303314209
    909 3.74263572692871
    910 3.55558681488037
    911 3.105144739151
    912 3.64415884017944
    913 3.96169471740723
    914 3.14657616615295
    915 3.3764374256134
    916 3.63029360771179
    917 3.6056592464447
    918 3.10218572616577
    919 3.64488124847412
    920 3.09061288833618
    921 3.16688823699951
    922 3.09416460990906
    923 3.641681432724
    924 3.17240238189697
    925 3.77561497688293
    926 3.02215170860291
    927 3.74349522590637
    928 3.12444067001343
    929 3.59334635734558
    930 3.0466423034668
    931 3.50945591926575
    932 3.05975031852722
    933 3.73337554931641
    934 3.29327082633972
    935 3.40611505508423
    936 3.59725213050842
    937 3.0486364364624
    938 3.67070031166077
    939 2.9940299987793
    940 3.69350481033325
    941 3.16381001472473
    942 2.98344564437866
    943 3.01885724067688
    944 3.21394968032837
    945 3.55764269828796
    946 3.07725644111633
    947 3.7947313785553
    948 3.57458305358887
    949 2.94941568374634
    950 3.88826942443848
    951 3.12789011001587
    952 3.63977813720703
    953 3.08366870880127
    954 3.63276267051697
    955 3.2335376739502
    956 3.58177995681763
    957 3.52366518974304
    958 3.04065656661987
    959 3.6220326423645
    960 3.09211540222168
    961 3.52468800544739
    962 3.58949017524719
    963 3.29562020301819
    964 3.79843378067017
    965 3.08367657661438
    966 3.7614414691925
    967 3.00747466087341
    968 3.48746275901794
    969 3.0836546421051
    970 3.42273116111755
    971 3.45011806488037
    972 3.41065287590027
    973 3.11572313308716
    974 3.60185885429382
    975 3.22035598754883
    976 3.51020073890686
    977 3.1831579208374
    978 3.63564682006836
    979 3.11543416976929
    980 3.81176018714905
    981 3.14855313301086
    982 3.1696457862854
    983 3.64920330047607
    984 3.10265254974365
    985 3.22258949279785
    986 3.47732472419739
    987 3.28786563873291
    988 3.00441193580627
    989 3.63726949691772
    990 3.11043357849121
    991 3.43614220619202
    992 3.30037069320679
    993 3.19739556312561
    994 3.73810768127441
    995 2.94891762733459
    996 3.57714653015137
    997 3.07248163223267
    998 3.70042610168457
    999 3.01932525634766
    1000 3.58381938934326
    1001 3.33613872528076
    1002 3.0145092010498
    1003 3.52175688743591
    1004 3.06757044792175
    1005 3.65198254585266
    1006 3.03453683853149
    1007 3.58783221244812
    1008 2.97404170036316
    1009 3.75039863586426
    1010 3.05897855758667
    1011 3.63226294517517
    1012 3.7444851398468
    1013 3.01774907112122
    1014 3.70931243896484
    1015 3.22694420814514
    1016 3.61423897743225
    1017 3.1122784614563
    1018 3.60940980911255
    1019 3.2002477645874
    1020 3.14683866500854
    1021 3.27166056632996
    1022 3.56152081489563
    1023 3.03943538665771
    1024 3.88686585426331
    1025 3.17687106132507
    1026 3.32994866371155
    1027 3.72182512283325
    1028 3.01849865913391
    1029 3.69074273109436
    1030 3.24639868736267
    1031 3.11497855186462
    1032 3.64637923240662
    1033 3.057692527771
    1034 3.6852285861969
    1035 3.05536389350891
    1036 3.62861371040344
    1037 3.18193030357361
    1038 3.51860475540161
    1039 3.15942740440369
    1040 3.0721652507782
    1041 3.57121777534485
    1042 3.12939023971558
    1043 3.63299584388733
    1044 3.16087055206299
    1045 3.79248380661011
    1046 3.23763298988342
    1047 3.26547694206238
    1048 3.1904308795929
    1049 3.99916362762451
    1050 3.03789925575256
    1051 3.3294517993927
    1052 3.14128160476685
    1053 3.67457580566406
    1054 3.20462870597839
    1055 3.93217134475708
    1056 3.1822292804718
    1057 3.79253840446472
    1058 3.08097720146179
    1059 3.72791624069214
    1060 3.09713983535767
    1061 3.7080295085907
    1062 3.11140465736389
    1063 3.63601994514465
    1064 3.11893653869629
    1065 3.69564723968506
    1066 3.09358310699463
    1067 3.70714354515076
    1068 3.01129531860352
    1069 3.74434995651245
    1070 3.03370833396912
    1071 3.51938056945801
    1072 3.486661195755
    1073 3.13000559806824
    1074 3.61486101150513
    1075 3.02083444595337
    1076 3.57158303260803
    1077 3.74536752700806
    1078 3.08224725723267
    1079 3.54178071022034
    1080 2.98186182975769
    1081 3.53540968894958
    1082 3.10371541976929
    1083 3.63021039962769
    1084 3.03657603263855
    1085 3.83026623725891
    1086 3.12673330307007
    1087 3.74040269851685
    1088 2.99555349349976
    1089 3.54574394226074
    1090 3.08134007453918
    1091 3.72954869270325
    1092 3.11781716346741
    1093 3.34293651580811
    1094 2.99765300750732
    1095 3.54181694984436
    1096 3.02162480354309
    1097 3.50000500679016
    1098 3.17010450363159
    1099 3.21969509124756
    1100 3.75377440452576
    1101 3.01892137527466
    1102 3.50542259216309
    1103 3.00214242935181
    1104 3.66288208961487
    1105 3.09733581542969
    1106 3.68673920631409
    1107 3.01571869850159
    1108 3.50374460220337
    1109 3.34826135635376
    1110 3.13423657417297
    1111 3.63660025596619
    1112 2.9113883972168
    1113 3.64104723930359
    1114 3.05617690086365
    1115 3.63596963882446
    1116 3.05588912963867
    1117 3.7206346988678
    1118 3.0702805519104
    1119 3.62929606437683
    1120 3.1474494934082
    1121 3.58961749076843
    1122 3.07289028167725
    1123 3.71589612960815
    1124 3.19114708900452
    1125 3.25993847846985
    1126 3.37103247642517
    1127 3.05718541145325
    1128 3.6973717212677
    1129 3.02687883377075
    1130 3.46707224845886
    1131 3.27005529403687
    1132 3.69274568557739
    1133 3.04659390449524
    1134 3.67858695983887
    1135 3.21471977233887
    1136 3.64413714408875
    1137 3.01546049118042
    1138 3.62009572982788
    1139 3.37555956840515
    1140 3.11585474014282
    1141 3.59083795547485
    1142 3.03613877296448
    1143 3.53332781791687
    1144 3.18795609474182
    1145 3.59948182106018
    1146 2.99010753631592
    1147 3.22210478782654
    1148 3.35892701148987
    1149 3.05907368659973
    1150 3.66687321662903
    1151 3.0640823841095
    1152 3.55351972579956
    1153 3.20588684082031
    1154 3.12053632736206
    1155 3.68827939033508
    1156 3.07911205291748
    1157 3.59148526191711
    1158 3.11304712295532
    1159 3.71349501609802
    1160 3.18329644203186
    1161 3.26401996612549
    1162 3.12871599197388
    1163 3.74279832839966
    1164 3.12243318557739
    1165 3.69218301773071
    1166 3.0593900680542
    1167 3.56345653533936
    1168 3.09344863891602
    1169 3.64418601989746
    1170 3.03533816337585
    1171 3.54836249351501
    1172 3.0471134185791
    1173 3.02694940567017
    1174 3.58692264556885
    1175 3.63626098632812
    1176 3.06055617332458
    1177 3.48751544952393
    1178 3.02474975585938
    1179 3.57276821136475
    1180 3.13032412528992
    1181 3.05489873886108
    1182 3.26911640167236
    1183 3.76045632362366
    1184 2.96492552757263
    1185 3.60493874549866
    1186 3.0287778377533
    1187 3.56528878211975
    1188 3.06213283538818
    1189 3.69467449188232
    1190 3.03026556968689
    1191 3.64402556419373
    1192 2.99945282936096
    1193 3.61128067970276
    1194 3.07658171653748
    1195 3.68466663360596
    1196 3.01774668693542
    1197 3.73561120033264
    1198 3.15380668640137
    1199 3.55980253219604
    1200 3.04723644256592
    1201 3.01413464546204
    1202 3.75122094154358
    1203 3.16079521179199
    1204 3.23896265029907
    1205 3.37710452079773
    1206 3.42195677757263
    1207 3.07944297790527
    1208 3.57004618644714
    1209 2.9946436882019
    1210 3.68145513534546
    1211 3.01150631904602
    1212 3.76486492156982
    1213 3.01999068260193
    1214 3.59556341171265
    1215 3.13348293304443
    1216 3.5081992149353
    1217 3.02230358123779
    1218 3.63061881065369
    1219 3.30448150634766
    1220 3.46168637275696
    1221 3.59762763977051
    1222 3.15576505661011
    1223 3.14697957038879
    1224 3.61096429824829
    1225 3.07007098197937
    1226 3.61546111106873
    1227 2.96686601638794
    1228 3.39306235313416
    1229 3.1330943107605
    1230 3.53248715400696
    1231 2.95450401306152
    1232 3.74161434173584
    1233 2.99785828590393
    1234 3.62816739082336
    1235 3.01779294013977
    1236 3.43665671348572
    1237 3.21052050590515
    1238 3.19914627075195
    1239 3.63762903213501
    1240 3.18408894538879
    1241 3.453608751297
    1242 3.37467885017395
    1243 3.12082052230835
    1244 3.67837309837341
    1245 3.08129787445068
    1246 3.42360258102417
    1247 3.11576056480408
    1248 3.49626898765564
    1249 3.05272626876831
    1250 3.46132373809814
    1251 3.01864671707153
    1252 3.54593515396118
    1253 3.01147508621216
    1254 3.6261260509491
    1255 3.10761880874634
    1256 3.71067571640015
    1257 2.92245864868164
    1258 3.52398943901062
    1259 3.14952516555786
    1260 3.61706471443176
    1261 3.00295400619507
    1262 3.08515739440918
    1263 3.69752359390259
    1264 3.12689185142517
    1265 3.5970311164856
    1266 2.94276404380798
    1267 3.55361127853394
    1268 3.08694982528687
    1269 3.55606389045715
    1270 3.00199794769287
    1271 3.54527592658997
    1272 3.27776527404785
    1273 3.09778809547424
    1274 3.50659012794495
    1275 3.01003766059875
    1276 3.6445209980011
    1277 3.02823805809021
    1278 3.57752060890198
    1279 2.99683904647827
    1280 3.58716988563538
    1281 3.03037142753601
    1282 3.56557512283325
    1283 3.0732855796814
    1284 3.59890556335449
    1285 2.94661569595337
    1286 3.47569704055786
    1287 3.32853889465332
    1288 3.49416303634644
    1289 3.06516861915588
    1290 3.61642956733704
    1291 3.11976552009583
    1292 3.51661276817322
    1293 2.96449279785156
    1294 3.6668713092804
    1295 3.01856422424316
    1296 3.4410765171051
    1297 3.21194434165955
    1298 3.63445520401001
    1299 3.37203812599182
    1300 3.05105996131897
    1301 3.60612487792969
    1302 3.61182332038879
    1303 3.05115222930908
    1304 3.55301976203918
    1305 3.08357524871826
    1306 3.20177364349365
    1307 3.65033411979675
    1308 3.15009045600891
    1309 3.44085168838501
    1310 3.03042817115784
    1311 3.73838257789612
    1312 3.02278685569763
    1313 3.24938726425171
    1314 2.95917892456055
    1315 3.56711959838867
    1316 3.41390109062195
    1317 3.40185260772705
    1318 3.02410674095154
    1319 3.23078870773315
    1320 3.39609241485596
    1321 2.99896049499512
    1322 3.48243594169617
    1323 3.04898381233215
    1324 3.59758853912354
    1325 3.03639721870422
    1326 3.6338574886322
    1327 2.97410583496094
    1328 3.53721761703491
    1329 3.50612044334412
    1330 3.06788754463196
    1331 3.34323573112488
    1332 3.21559071540833
    1333 3.17240619659424
    1334 3.58136010169983
    1335 3.08696722984314
    1336 3.56143522262573
    1337 3.02779150009155
    1338 3.69911956787109
    1339 3.04120492935181
    1340 3.51197791099548
    1341 3.10356688499451
    1342 3.70692253112793
    1343 2.99056529998779
    1344 3.37754344940186
    1345 3.37774801254272
    1346 3.06563472747803
    1347 3.28801226615906
    1348 3.60854244232178
    1349 2.96099448204041
    1350 3.46712470054626
    1351 3.068763256073
    1352 3.2487940788269
    1353 3.31237721443176
    1354 2.96712231636047
    1355 3.61109209060669
    1356 3.44255256652832
    1357 3.12413835525513
    1358 3.6401572227478
    1359 2.9570996761322
    1360 3.4565064907074
    1361 3.04924440383911
    1362 3.60020852088928
    1363 3.02277803421021
    1364 3.22944140434265
    1365 3.55461430549622
    1366 3.0879225730896
    1367 3.64177989959717
    1368 2.9992311000824
    1369 3.69138240814209
    1370 3.15716123580933
    1371 3.37217283248901
    1372 3.23431444168091
    1373 3.57384777069092
    1374 3.12568020820618
    1375 3.43567490577698
    1376 3.05872893333435
    1377 3.4846658706665
    1378 2.93760991096497
    1379 3.06387066841125
    1380 3.4171040058136
    1381 3.18291211128235
    1382 3.20870566368103
    1383 3.07101488113403
    1384 3.65508079528809
    1385 3.14336466789246
    1386 3.54554319381714
    1387 2.93915700912476
    1388 3.52449369430542
    1389 3.11125445365906
    1390 3.55024790763855
    1391 3.1644115447998
    1392 3.58594226837158
    1393 3.11937427520752
    1394 3.29421448707581
    1395 3.14799332618713
    1396 3.06126880645752
    1397 3.4222526550293
    1398 3.14996600151062
    1399 3.65341448783875
    1400 3.03405785560608
    1401 3.10104393959045
    1402 2.98224520683289
    1403 3.05790829658508
    1404 3.05164265632629
    1405 3.07094526290894
    1406 2.97081184387207
    1407 3.06970286369324
    1408 3.02130222320557
    1409 2.95087456703186
    1410 3.04012703895569
    1411 3.02486848831177
    1412 2.97759962081909
    1413 2.94439578056335
    1414 3.03931212425232
    1415 3.1207160949707
    1416 3.05308270454407
    1417 2.99859094619751
    1418 3.12390542030334
    1419 3.03041982650757
    1420 3.08771896362305
    1421 2.9549663066864
    1422 2.97633171081543
    1423 3.07503938674927
    1424 2.95363688468933
    1425 2.99334025382996
    1426 2.96827483177185
    1427 3.139967918396
    1428 3.02512192726135
    1429 3.05448722839355
    1430 3.1401526927948
    1431 2.94944596290588
    1432 2.92569923400879
    1433 3.13220739364624
    1434 2.88628888130188
    1435 3.06743597984314
    1436 3.02135944366455
    1437 2.99175524711609
    1438 3.09618592262268
    1439 2.92809915542603
    1440 3.19361972808838
    1441 2.93679356575012
    1442 3.07900786399841
    1443 3.04300928115845
    1444 3.04603624343872
    1445 3.03282356262207
    1446 3.00320839881897
    1447 3.1379930973053
    1448 3.05312991142273
    1449 3.08809471130371
    1450 2.94370889663696
    1451 3.07393908500671
    1452 2.92474627494812
    1453 3.0427258014679
    1454 2.90099740028381
    1455 3.07624840736389
    1456 2.92645835876465
    1457 3.10317802429199
    1458 2.99759459495544
    1459 3.09150290489197
    1460 2.94984292984009
    1461 3.10512828826904
    1462 2.96715116500854
    1463 3.12526106834412
    1464 2.88711929321289
    1465 3.06251049041748
    1466 2.94671535491943
    1467 3.06801509857178
    1468 2.92880606651306
    1469 3.09706664085388
    1470 3.02416586875916
    1471 2.90979599952698
    1472 3.14195227622986
    1473 2.96732974052429
    1474 3.09043765068054
    1475 2.92219948768616
    1476 3.07011938095093
    1477 2.94138193130493
    1478 3.09429478645325
    1479 2.95060014724731
    1480 3.13784718513489
    1481 3.0009663105011
    1482 3.00169205665588
    1483 3.01002645492554
    1484 3.22681760787964
    1485 2.98563528060913
    1486 3.04804491996765
    1487 3.08157229423523
    1488 2.98264098167419
    1489 2.95955371856689
    1490 3.13009929656982
    1491 2.88606238365173
    1492 3.13745212554932
    1493 2.9460973739624
    1494 3.07610011100769
    1495 3.10399794578552
    1496 2.99446368217468
    1497 3.08666777610779
    1498 3.03022527694702
    1499 3.03680205345154
    1500 3.0022189617157
    1501 3.04802918434143
    1502 3.14932179450989
    1503 2.93478035926819
    1504 3.07663464546204
    1505 2.96650624275208
    1506 3.13366603851318
    1507 3.11879920959473
    1508 3.10719513893127
    1509 2.95037055015564
    1510 3.04142069816589
    1511 3.01873517036438
    1512 3.09578442573547
    1513 3.00316786766052
    1514 2.99557900428772
    1515 3.04354238510132
    1516 3.07690191268921
    1517 3.16945815086365
    1518 2.94981074333191
    1519 3.14322352409363
    1520 2.93491840362549
    1521 3.09693360328674
    1522 3.01004219055176
    1523 3.13257741928101
    1524 2.97105193138123
    1525 3.06421208381653
    1526 3.04322743415833
    1527 2.91436266899109
    1528 3.10377287864685
    1529 2.97487258911133
    1530 3.23466062545776
    1531 2.89893293380737
    1532 3.05273771286011
    1533 3.0617983341217
    1534 2.98468089103699
    1535 2.92693829536438
    1536 3.11849665641785
    1537 3.00712752342224
    1538 3.00670766830444
    1539 2.97180008888245
    1540 3.09881353378296
    1541 2.91173934936523
    1542 3.12815475463867
    1543 2.89933609962463
    1544 3.08940649032593
    1545 2.90010476112366
    1546 3.13926362991333
    1547 2.9242115020752
    1548 3.20012331008911
    1549 2.89707207679749
    1550 2.98792099952698
    1551 3.01413464546204
    1552 3.10257768630981
    1553 2.92375516891479
    1554 3.16314339637756
    1555 2.92039608955383
    1556 3.16626024246216
    1557 3.00206398963928
    1558 3.09219360351562
    1559 3.02457618713379
    1560 3.10063910484314
    1561 3.05032753944397
    1562 3.09723377227783
    1563 2.90258288383484
    1564 3.14139652252197
    1565 2.93097496032715
    1566 3.11753845214844
    1567 3.06755113601685
    1568 2.9874119758606
    1569 3.12014818191528
    1570 2.9052906036377
    1571 3.17147850990295
    1572 2.88491272926331
    1573 3.10006022453308
    1574 2.97526574134827
    1575 3.11118268966675
    1576 2.88484025001526
    1577 3.09231233596802
    1578 3.04906797409058
    1579 3.05530261993408
    1580 2.99394583702087
    1581 3.01885151863098
    1582 2.95465445518494
    1583 3.14649391174316
    1584 2.87317776679993
    1585 2.97460842132568
    1586 2.98635053634644
    1587 3.07415199279785
    1588 2.91478323936462
    1589 3.05019354820251
    1590 2.88320708274841
    1591 3.00661420822144
    1592 2.97210645675659
    1593 3.0898597240448
    1594 2.88864517211914
    1595 3.18563985824585
    1596 2.99444961547852
    1597 3.15601682662964
    1598 2.92070412635803
    1599 3.11055636405945
    1600 2.91886234283447
    1601 3.07381248474121
    1602 2.92234563827515
    1603 3.05574059486389
    1604 2.95846390724182
    1605 3.00473833084106
    1606 3.1272304058075
    1607 2.91472697257996
    1608 3.11783766746521
    1609 3.03656816482544
    1610 3.08271598815918
    1611 3.05437231063843
    1612 2.9334933757782
    1613 3.12682127952576
    1614 2.96675372123718
    1615 3.17600107192993
    1616 2.92089557647705
    1617 3.12929749488831
    1618 2.94074678421021
    1619 3.00122809410095
    1620 3.10256791114807
    1621 2.93552589416504
    1622 3.15874814987183
    1623 2.93651080131531
    1624 2.92138957977295
    1625 2.97876334190369
    1626 2.9461350440979
    1627 2.97172927856445
    1628 3.07161259651184
    1629 3.06714940071106
    1630 2.96255970001221
    1631 3.02143168449402
    1632 3.09286713600159
    1633 3.07045960426331
    1634 2.96266841888428
    1635 3.1081817150116
    1636 3.09148335456848
    1637 2.92627286911011
    1638 2.92904782295227
    1639 3.02359247207642
    1640 2.90461540222168
    1641 3.11866068840027
    1642 2.87285542488098
    1643 3.15541315078735
    1644 2.91398787498474
    1645 3.15166401863098
    1646 3.01292324066162
    1647 2.98343229293823
    1648 3.11530518531799
    1649 2.95990490913391
    1650 2.94934725761414
    1651 3.14741897583008
    1652 2.87654399871826
    1653 3.17389416694641
    1654 2.90680122375488
    1655 3.07900023460388
    1656 2.98176693916321
    1657 3.1107976436615
    1658 2.88798666000366
    1659 3.13991856575012
    1660 3.08724021911621
    1661 2.90083408355713
    1662 3.15347123146057
    1663 2.9586353302002
    1664 3.11388087272644
    1665 2.9435727596283
    1666 3.08357620239258
    1667 2.90119695663452
    1668 3.13062763214111
    1669 2.90504932403564
    1670 3.16165089607239
    1671 2.92918276786804
    1672 3.15588045120239
    1673 2.88878893852234
    1674 3.1071093082428
    1675 2.93065857887268
    1676 3.06636309623718
    1677 3.0202374458313
    1678 3.06392407417297
    1679 2.88962554931641
    1680 3.12596988677979
    1681 2.90824723243713
    1682 3.11128878593445
    1683 2.94260096549988
    1684 3.17275547981262
    1685 3.029780626297
    1686 2.90297746658325
    1687 3.13175129890442
    1688 3.07888317108154
    1689 2.93554449081421
    1690 2.99971222877502
    1691 3.09843254089355
    1692 2.90691804885864
    1693 3.16241312026978
    1694 2.95932698249817
    1695 3.14120435714722
    1696 3.00022149085999
    1697 3.05780601501465
    1698 2.89444231987
    1699 3.03894639015198
    1700 2.91218638420105
    1701 3.09040331840515
    1702 2.8988082408905
    1703 3.1006486415863
    1704 2.9363169670105
    1705 3.1332106590271
    1706 2.92426490783691
    1707 3.11112022399902
    1708 2.94093036651611
    1709 3.10076260566711
    1710 2.90731334686279
    1711 3.15533518791199
    1712 2.87916707992554
    1713 2.99159240722656
    1714 2.97848272323608
    1715 3.07068586349487
    1716 2.95036888122559
    1717 2.9469850063324
    1718 3.09112310409546
    1719 2.95245814323425
    1720 3.04782247543335
    1721 3.07774686813354
    1722 2.95915293693542
    1723 2.91596627235413
    1724 3.0911865234375
    1725 2.86385989189148
    1726 3.22705960273743
    1727 2.93683743476868
    1728 3.1264009475708
    1729 2.90218114852905
    1730 3.12450385093689
    1731 2.92345571517944
    1732 3.1021683216095
    1733 3.02004456520081
    1734 3.08013987541199
    1735 2.95282101631165
    1736 3.07475447654724
    1737 3.02832007408142
    1738 2.91597700119019
    1739 3.11003732681274
    1740 2.93473839759827
    1741 3.09418940544128
    1742 2.91757392883301
    1743 3.07726407051086
    1744 2.94135069847107
    1745 3.10899066925049
    1746 2.92981743812561
    1747 2.92418766021729
    1748 3.07267642021179
    1749 2.86723899841309
    1750 3.11387634277344
    1751 2.95922017097473
    1752 3.03457999229431
    1753 2.86509418487549
    1754 3.0680296421051
    1755 2.97510647773743
    1756 3.07614207267761
    1757 2.93767189979553
    1758 3.0991837978363
    1759 2.90559315681458
    1760 3.08876991271973
    1761 2.88649010658264
    1762 3.03932023048401
    1763 2.95329236984253
    1764 3.09571623802185
    1765 2.94756484031677
    1766 3.09574604034424
    1767 2.88133406639099
    1768 3.10072708129883
    1769 3.14701437950134
    1770 2.93166708946228
    1771 3.16429233551025
    1772 2.90115666389465
    1773 3.12000823020935
    1774 2.91885423660278
    1775 3.04321622848511
    1776 3.15285801887512
    1777 3.02112507820129
    1778 2.98032402992249
    1779 3.03835511207581
    1780 3.01544380187988
    1781 2.99174451828003
    1782 3.0905385017395
    1783 2.91374468803406
    1784 2.90764474868774
    1785 3.09777665138245
    1786 2.9084300994873
    1787 3.11600375175476
    1788 2.94671130180359
    1789 3.10998964309692
    1790 2.91502165794373
    1791 3.1401002407074
    1792 2.88033890724182
    1793 2.97153854370117
    1794 3.06383323669434
    1795 2.99336433410645
    1796 3.13074326515198
    1797 2.89105653762817
    1798 3.11182689666748
    1799 2.88433694839478
    1800 2.98026609420776
    1801 2.9531569480896
    1802 3.18767309188843
    1803 2.90459632873535
    1804 3.07554578781128
    1805 2.893883228302
    1806 3.16250276565552
    1807 2.88041806221008
    1808 3.09321260452271
    1809 2.89047503471375
    1810 3.0702543258667
    1811 2.90409970283508
    1812 3.04218626022339
    1813 2.85950064659119
    1814 3.1732337474823
    1815 2.92143511772156
    1816 3.05273151397705
    1817 2.88174557685852
    1818 3.06510329246521
    1819 2.91148400306702
    1820 3.12025332450867
    1821 2.90051603317261
    1822 3.1488573551178
    1823 2.91101121902466
    1824 3.09074211120605
    1825 2.96691513061523
    1826 3.17674589157104
    1827 2.89166736602783
    1828 3.1356098651886
    1829 2.96760487556458
    1830 3.06719017028809
    1831 3.0722975730896
    1832 2.92333579063416
    1833 3.15655446052551
    1834 2.8901002407074
    1835 2.91521334648132
    1836 3.1069438457489
    1837 2.86047172546387
    1838 3.21345043182373
    1839 2.89180898666382
    1840 2.99106693267822
    1841 2.95895147323608
    1842 3.1138596534729
    1843 2.85542798042297
    1844 3.12850332260132
    1845 2.90757393836975
    1846 3.15699362754822
    1847 2.8877534866333
    1848 3.09012675285339
    1849 2.9072597026825
    1850 2.94197821617126
    1851 2.98441958427429
    1852 2.92484211921692
    1853 3.09277486801147
    1854 2.95400142669678
    1855 3.09347605705261
    1856 2.98254418373108
    1857 2.99802231788635
    1858 3.12512278556824
    1859 2.90284466743469
    1860 3.18297147750854
    1861 2.97364377975464
    1862 2.98398971557617
    1863 2.917555809021
    1864 3.13471102714539
    1865 2.89661717414856
    1866 3.16342663764954
    1867 2.93303728103638
    1868 3.11169838905334
    1869 2.99595308303833
    1870 3.07616829872131
    1871 2.96220707893372
    1872 3.05597329139709
    1873 2.87353348731995
    1874 3.08519458770752
    1875 2.92988801002502
    1876 2.9966881275177
    1877 3.01396369934082
    1878 2.98159551620483
    1879 3.20932078361511
    1880 2.85605812072754
    1881 3.10831451416016
    1882 2.90003108978271
    1883 3.11067414283752
    1884 2.93826103210449
    1885 3.09902763366699
    1886 2.89873886108398
    1887 3.09858250617981
    1888 2.89621138572693
    1889 2.91048240661621
    1890 3.15413641929626
    1891 3.08966875076294
    1892 2.92862367630005
    1893 2.95440649986267
    1894 3.09586524963379
    1895 2.89520907402039
    1896 3.05772018432617
    1897 2.96081113815308
    1898 3.10293245315552
    1899 2.89331245422363
    1900 3.1083242893219
    1901 2.89761900901794
    1902 3.15392684936523
    1903 3.02387452125549
    1904 3.00213861465454
    1905 2.98888778686523
    1906 2.97041630744934
    1907 3.00437951087952
    1908 3.0106680393219
    1909 2.85556507110596
    1910 3.09373164176941
    1911 2.91195273399353
    1912 2.96375775337219
    1913 2.98974275588989
    1914 3.02504587173462
    1915 3.14004039764404
    1916 2.91067838668823
    1917 3.02538251876831
    1918 2.89302921295166
    1919 3.07979440689087
    1920 2.8816773891449
    1921 3.05077052116394
    1922 2.89773273468018
    1923 3.03166103363037
    1924 2.98530888557434
    1925 3.1646203994751
    1926 2.90786290168762
    1927 3.19374585151672
    1928 2.91574382781982
    1929 3.06706976890564
    1930 2.90571427345276
    1931 2.94854784011841
    1932 2.89249634742737
    1933 3.14305210113525
    1934 2.8889524936676
    1935 3.13252806663513
    1936 2.85149765014648
    1937 3.04650640487671
    1938 2.88779520988464
    1939 3.14773869514465
    1940 2.94735598564148
    1941 3.12637853622437
    1942 2.92188191413879
    1943 3.11926603317261
    1944 2.89156651496887
    1945 3.08926868438721
    1946 2.89217948913574
    1947 3.06665968894958
    1948 2.88485407829285
    1949 3.12187480926514
    1950 2.9406418800354
    1951 3.09873557090759
    1952 2.98666048049927
    1953 2.91612267494202
    1954 3.09413552284241
    1955 2.87682867050171
    1956 3.12334370613098
    1957 2.92302799224854
    1958 3.10440421104431
    1959 2.99937534332275
    1960 2.92536425590515
    1961 2.98065042495728
    1962 2.91282844543457
    1963 2.99667549133301
    1964 3.12408709526062
    1965 2.88145852088928
    1966 3.17348861694336
    1967 2.87732553482056
    1968 3.12720155715942
    1969 2.96507287025452
    1970 3.17080569267273
    1971 2.87895774841309
    1972 2.9806535243988
    1973 3.07810664176941
    1974 3.0489616394043
    1975 2.88621497154236
    1976 3.15601944923401
    1977 2.84979367256165
    1978 3.16472053527832
    1979 2.89292907714844
    1980 3.10599732398987
    1981 2.88541150093079
    1982 3.10771059989929
    1983 2.8441014289856
    1984 3.07771897315979
    1985 2.94930768013
    1986 2.88083910942078
    1987 3.11320090293884
    1988 2.96767234802246
    1989 2.87977528572083
    1990 3.07931590080261
    1991 2.89192819595337
    1992 3.08474946022034
    1993 2.92920517921448
    1994 3.10007810592651
    1995 2.93370032310486
    1996 2.96405029296875
    1997 2.91336226463318
    1998 3.06713056564331
    1999 2.91306352615356
    2000 3.02934312820435
    2001 3.05061006546021
    2002 2.99492287635803
    2003 3.0869574546814
    2004 2.9024646282196
    2005 3.10574698448181
    2006 2.96165323257446
    2007 3.04603457450867
    2008 2.94556617736816
    2009 3.16851043701172
    2010 2.8923122882843
    2011 3.13085746765137
    2012 2.93701028823853
    2013 2.91031432151794
    2014 3.13272380828857
    2015 2.8910961151123
    2016 3.15789651870728
    2017 2.91587591171265
    2018 3.12749218940735
    2019 2.86062836647034
    2020 3.08196806907654
    2021 2.88548803329468
    2022 3.12052631378174
    2023 2.86025190353394
    2024 3.10085582733154
    2025 2.93210363388062
    2026 3.14512872695923
    2027 2.88295960426331
    2028 3.08911800384521
    2029 2.8379054069519
    2030 2.90878105163574
    2031 3.00968146324158
    2032 2.88545703887939
    2033 3.05277585983276
    2034 2.98558330535889
    2035 3.15014147758484
    2036 2.88249111175537
    2037 3.04777765274048
    2038 2.86538624763489
    2039 3.05510139465332
    2040 2.95087862014771
    2041 2.90877795219421
    2042 3.04259204864502
    2043 2.88542604446411
    2044 3.11725330352783
    2045 2.87439560890198
    2046 3.12888598442078
    2047 2.98882222175598
    2048 2.9778094291687
    2049 2.88775777816772
    2050 3.11613464355469
    2051 3.01742005348206
    2052 2.89698719978333
    2053 3.05081462860107
    2054 2.84988069534302
    2055 3.1883430480957
    2056 2.88163590431213
    2057 3.09575867652893
    2058 2.85528135299683
    2059 3.12055563926697
    2060 2.95275020599365
    2061 3.11684417724609
    2062 2.85202074050903
    2063 3.15647792816162
    2064 3.14661192893982
    2065 2.91393613815308
    2066 3.13858079910278
    2067 2.96097493171692
    2068 3.14051938056946
    2069 2.89435243606567
    2070 3.07940936088562
    2071 3.0151047706604
    2072 2.92746543884277
    2073 3.07925820350647
    2074 2.88181042671204
    2075 3.06938815116882
    2076 2.90872979164124
    2077 3.10059213638306
    2078 2.85511660575867
    2079 3.08984136581421
    2080 2.87776827812195
    2081 3.0935959815979
    2082 2.93250966072083
    2083 3.05630278587341
    2084 2.90682911872864
    2085 3.08121466636658
    2086 2.86093235015869
    2087 2.95796680450439
    2088 3.04766440391541
    2089 2.8701548576355
    2090 3.12447810173035
    2091 2.87871146202087
    2092 3.14418697357178
    2093 2.90543150901794
    2094 3.13091635704041
    2095 2.91204166412354
    2096 3.04799628257751
    2097 2.92139029502869
    2098 2.91871452331543
    2099 2.91259455680847
    };
    \addlegendentry{1500}
    \addplot [semithick, gray119]
    table {%
    0 27.2295970916748
    1 27.3840770721436
    2 27.232946395874
    3 27.2282600402832
    4 27.4483032226562
    5 26.8533630371094
    6 26.8833980560303
    7 26.3249034881592
    8 24.6211166381836
    9 25.7138118743896
    10 24.8712615966797
    11 21.0107440948486
    12 24.6430892944336
    13 19.5979824066162
    14 19.4386329650879
    15 19.4646110534668
    16 19.0546646118164
    17 18.9056072235107
    18 18.7007102966309
    19 18.5066528320312
    20 18.413387298584
    21 18.2763652801514
    22 23.2466011047363
    23 18.4178771972656
    24 17.9688453674316
    25 17.2944736480713
    26 16.8983325958252
    27 17.0549278259277
    28 16.9055995941162
    29 16.6494178771973
    30 19.5397720336914
    31 16.7390575408936
    32 17.2958984375
    33 16.2646636962891
    34 15.6199750900269
    35 16.053050994873
    36 18.2703285217285
    37 15.0680932998657
    38 19.3570671081543
    39 15.2496652603149
    40 23.1183681488037
    41 15.5667247772217
    42 15.6052513122559
    43 22.3716430664062
    44 14.7094955444336
    45 14.2748050689697
    46 14.8574781417847
    47 13.8399477005005
    48 15.217399597168
    49 12.9846487045288
    50 18.7017631530762
    51 13.6868381500244
    52 13.4224987030029
    53 20.638916015625
    54 19.9516048431396
    55 21.2696933746338
    56 11.8559913635254
    57 19.4449062347412
    58 14.2179660797119
    59 11.726222038269
    60 17.5321769714355
    61 13.3455047607422
    62 16.9443702697754
    63 14.2890777587891
    64 18.6217250823975
    65 10.6824922561646
    66 14.8985366821289
    67 19.1943340301514
    68 15.2026138305664
    69 13.701488494873
    70 11.5843629837036
    71 19.5547275543213
    72 11.7511596679688
    73 15.5009479522705
    74 12.2578210830688
    75 10.9866170883179
    76 13.8147010803223
    77 13.1594982147217
    78 8.44687080383301
    79 13.2028036117554
    80 14.5784101486206
    81 8.75404930114746
    82 8.9389181137085
    83 9.25349807739258
    84 13.6766223907471
    85 8.4220495223999
    86 10.4085645675659
    87 10.0740604400635
    88 8.49807548522949
    89 8.30122756958008
    90 10.5193367004395
    91 8.35818290710449
    92 9.16226959228516
    93 13.3433532714844
    94 7.88717842102051
    95 14.8929662704468
    96 7.70335626602173
    97 11.5085754394531
    98 7.48496294021606
    99 12.5256452560425
    100 7.21321296691895
    101 7.25475978851318
    102 7.39313793182373
    103 7.66324949264526
    104 9.15241622924805
    105 16.5252056121826
    106 7.95453834533691
    107 9.86246109008789
    108 7.42394876480103
    109 9.88602542877197
    110 9.65045738220215
    111 11.3935918807983
    112 6.66029787063599
    113 7.06687021255493
    114 8.00527858734131
    115 8.17592716217041
    116 10.5758380889893
    117 6.8506326675415
    118 7.90803098678589
    119 6.85715341567993
    120 8.3657054901123
    121 6.36760902404785
    122 16.4083709716797
    123 6.31379890441895
    124 7.79853630065918
    125 6.03490495681763
    126 7.23691606521606
    127 6.6415228843689
    128 7.98990345001221
    129 6.01343250274658
    130 7.62267684936523
    131 7.00262880325317
    132 8.75821304321289
    133 10.0329303741455
    134 13.1467390060425
    135 6.96395111083984
    136 7.58677291870117
    137 8.72318363189697
    138 9.13580989837646
    139 7.79268884658813
    140 6.02501392364502
    141 12.9603204727173
    142 9.2909688949585
    143 5.4399528503418
    144 8.54069232940674
    145 7.58923530578613
    146 5.96656322479248
    147 7.14296197891235
    148 5.69844579696655
    149 10.1116847991943
    150 10.0989933013916
    151 11.0219841003418
    152 8.24249935150146
    153 5.40678834915161
    154 13.1237716674805
    155 9.21302700042725
    156 6.44051885604858
    157 5.279137134552
    158 9.71940422058105
    159 9.47282791137695
    160 9.05674934387207
    161 5.89023113250732
    162 9.05761241912842
    163 7.42264890670776
    164 5.61339521408081
    165 8.7659387588501
    166 11.7819471359253
    167 9.489914894104
    168 8.52588272094727
    169 7.21577024459839
    170 5.39937448501587
    171 5.63210201263428
    172 5.49163484573364
    173 9.91225051879883
    174 6.69259643554688
    175 6.57545852661133
    176 8.40358924865723
    177 5.7140064239502
    178 8.80520057678223
    179 7.61780691146851
    180 7.58188009262085
    181 8.2393970489502
    182 7.78742694854736
    183 6.23830890655518
    184 7.13926649093628
    185 8.51294898986816
    186 5.73434448242188
    187 9.26384258270264
    188 5.25885009765625
    189 7.11156225204468
    190 5.21518468856812
    191 8.12707042694092
    192 8.41562175750732
    193 6.8569540977478
    194 8.94334506988525
    195 8.26709747314453
    196 5.30765867233276
    197 11.0731468200684
    198 8.48638534545898
    199 8.10939884185791
    200 8.20524597167969
    201 7.13996934890747
    202 9.21191883087158
    203 8.61304378509521
    204 8.219162940979
    205 9.30040073394775
    206 7.94440269470215
    207 8.9752893447876
    208 8.51767063140869
    209 7.57367706298828
    210 6.59880924224854
    211 8.3200044631958
    212 5.86217021942139
    213 6.06275939941406
    214 5.4592924118042
    215 6.22356843948364
    216 8.12017154693604
    217 7.94286823272705
    218 8.97274303436279
    219 7.02385377883911
    220 5.03572559356689
    221 8.05600929260254
    222 5.32151937484741
    223 5.75764608383179
    224 6.5000958442688
    225 4.50833749771118
    226 8.30864906311035
    227 9.67686748504639
    228 7.25351762771606
    229 8.12618160247803
    230 6.88023662567139
    231 6.99319982528687
    232 5.15839862823486
    233 6.72086238861084
    234 5.84188318252563
    235 6.77658319473267
    236 6.95847749710083
    237 6.53827381134033
    238 5.45673418045044
    239 9.56210994720459
    240 7.91788339614868
    241 7.52400922775269
    242 5.74934911727905
    243 6.22750329971313
    244 6.24022245407104
    245 6.89037466049194
    246 8.58651161193848
    247 7.90830993652344
    248 7.65700054168701
    249 8.37511157989502
    250 5.53788423538208
    251 6.58843421936035
    252 6.27533721923828
    253 6.29035568237305
    254 6.31883144378662
    255 6.22921991348267
    256 5.34087038040161
    257 9.03695011138916
    258 7.33628416061401
    259 5.58814096450806
    260 6.95431184768677
    261 5.71708869934082
    262 7.16822099685669
    263 7.88568115234375
    264 6.87455129623413
    265 5.71615886688232
    266 6.84145641326904
    267 8.13160228729248
    268 4.91855907440186
    269 8.82063484191895
    270 4.97143936157227
    271 10.4356527328491
    272 7.46238040924072
    273 6.57463026046753
    274 5.59229946136475
    275 8.22484016418457
    276 8.33759498596191
    277 7.27556133270264
    278 8.38452625274658
    279 5.76870632171631
    280 6.24388265609741
    281 5.49091243743896
    282 5.21612882614136
    283 4.67930221557617
    284 5.81854724884033
    285 4.11247301101685
    286 5.86007499694824
    287 6.43799686431885
    288 4.07939958572388
    289 5.02177238464355
    290 7.8714542388916
    291 6.71002101898193
    292 6.91396903991699
    293 6.18120336532593
    294 5.8669638633728
    295 7.15830612182617
    296 8.16018104553223
    297 8.37312889099121
    298 5.94492292404175
    299 6.22122573852539
    300 4.61837291717529
    301 5.65914106369019
    302 5.29427909851074
    303 7.19704008102417
    304 6.88341093063354
    305 7.15246820449829
    306 5.06239795684814
    307 4.28675270080566
    308 5.53379917144775
    309 7.39218139648438
    310 3.90454888343811
    311 5.5914888381958
    312 5.81518697738647
    313 5.70999765396118
    314 4.98340797424316
    315 8.31948184967041
    316 6.12214946746826
    317 3.81444883346558
    318 4.87725067138672
    319 6.2271409034729
    320 5.61167144775391
    321 5.00891208648682
    322 3.92261052131653
    323 6.10298871994019
    324 7.33973407745361
    325 6.51411819458008
    326 5.11545896530151
    327 4.50784683227539
    328 5.55707216262817
    329 4.98651742935181
    330 5.97492933273315
    331 6.90552473068237
    332 8.83669376373291
    333 7.17283058166504
    334 3.74344849586487
    335 5.12176322937012
    336 4.53142261505127
    337 5.01746273040771
    338 6.5658392906189
    339 4.93495082855225
    340 5.53003883361816
    341 5.58083152770996
    342 6.20390701293945
    343 4.73615741729736
    344 6.89826679229736
    345 7.43896865844727
    346 5.66889524459839
    347 4.82757902145386
    348 6.41959476470947
    349 4.97261238098145
    350 7.57417821884155
    351 6.34788513183594
    352 6.74491739273071
    353 6.54774045944214
    354 4.96800231933594
    355 7.55994939804077
    356 5.69453191757202
    357 3.68747067451477
    358 4.72755861282349
    359 6.30901193618774
    360 3.4779098033905
    361 4.41878271102905
    362 5.41589879989624
    363 4.45624923706055
    364 5.12158918380737
    365 4.73283243179321
    366 6.11388683319092
    367 4.40755462646484
    368 6.10484218597412
    369 3.70578336715698
    370 5.94394397735596
    371 5.09716367721558
    372 6.96293830871582
    373 5.72523546218872
    374 4.81538677215576
    375 6.7046275138855
    376 4.54403352737427
    377 6.19555282592773
    378 4.59492206573486
    379 5.73252964019775
    380 5.94083833694458
    381 7.16722393035889
    382 5.90742444992065
    383 6.30045413970947
    384 6.33770227432251
    385 4.58835411071777
    386 3.51208233833313
    387 5.21040201187134
    388 5.8268256187439
    389 4.36088943481445
    390 6.35758686065674
    391 3.46843767166138
    392 6.69744825363159
    393 5.65002918243408
    394 5.93586015701294
    395 4.31583166122437
    396 4.20578145980835
    397 4.96107769012451
    398 4.03203678131104
    399 4.88822555541992
    400 3.55694484710693
    401 4.51790380477905
    402 6.21579885482788
    403 4.64863634109497
    404 5.06489229202271
    405 4.41422176361084
    406 3.65708160400391
    407 5.54997491836548
    408 4.16344976425171
    409 4.85228681564331
    410 3.8912878036499
    411 6.27041482925415
    412 4.63702869415283
    413 6.8181414604187
    414 4.72007942199707
    415 4.41930150985718
    416 6.02751207351685
    417 4.43054723739624
    418 6.52162218093872
    419 5.71506834030151
    420 4.89618444442749
    421 5.31650876998901
    422 5.69703435897827
    423 4.49804449081421
    424 6.2029881477356
    425 4.41732740402222
    426 5.88601446151733
    427 4.38247013092041
    428 4.68439483642578
    429 4.56820106506348
    430 4.58399963378906
    431 6.08872747421265
    432 4.50314283370972
    433 3.89705753326416
    434 5.79150390625
    435 5.75728273391724
    436 5.23717927932739
    437 5.59435939788818
    438 4.03713417053223
    439 3.86116337776184
    440 6.84644556045532
    441 4.37252044677734
    442 4.58357667922974
    443 4.82878828048706
    444 4.90492105484009
    445 6.59586954116821
    446 4.34168529510498
    447 4.26434278488159
    448 5.56557321548462
    449 3.933922290802
    450 5.94793176651001
    451 4.37050247192383
    452 5.71922016143799
    453 3.87695908546448
    454 3.3320848941803
    455 4.91918992996216
    456 5.76013088226318
    457 5.03139781951904
    458 4.22562837600708
    459 5.06676244735718
    460 5.27095985412598
    461 5.4208025932312
    462 4.08331108093262
    463 5.86444139480591
    464 4.04787969589233
    465 5.99045705795288
    466 3.5422043800354
    467 5.33026313781738
    468 5.57812118530273
    469 4.46190786361694
    470 4.28551340103149
    471 5.66315269470215
    472 4.19151544570923
    473 4.26627683639526
    474 5.09407520294189
    475 3.89024806022644
    476 5.10643196105957
    477 4.43968629837036
    478 5.53905248641968
    479 3.65214729309082
    480 4.89183855056763
    481 3.9681191444397
    482 5.70385646820068
    483 4.35023307800293
    484 5.45931720733643
    485 6.04499006271362
    486 3.91589617729187
    487 4.18865203857422
    488 5.5683798789978
    489 5.46447849273682
    490 5.03563261032104
    491 4.40761375427246
    492 3.73535394668579
    493 4.77871561050415
    494 5.39397954940796
    495 3.73113799095154
    496 5.77278089523315
    497 4.18836259841919
    498 4.92231130599976
    499 3.69161701202393
    500 5.84945344924927
    501 3.95774555206299
    502 5.68879461288452
    503 3.34258770942688
    504 5.20980405807495
    505 4.28690385818481
    506 4.01350021362305
    507 5.536217212677
    508 4.84741926193237
    509 5.14482450485229
    510 5.30072355270386
    511 4.3282265663147
    512 5.75126361846924
    513 4.07064771652222
    514 5.06011867523193
    515 3.85490989685059
    516 3.47811961174011
    517 4.34669351577759
    518 3.22757458686829
    519 5.3841118812561
    520 4.03997755050659
    521 4.38532066345215
    522 3.76979827880859
    523 4.66488838195801
    524 3.85937976837158
    525 3.86182188987732
    526 4.46474313735962
    527 4.03947401046753
    528 4.8653883934021
    529 3.51735782623291
    530 4.84407329559326
    531 4.33908128738403
    532 4.79945659637451
    533 4.22727918624878
    534 4.51663875579834
    535 5.69145154953003
    536 3.39631795883179
    537 5.54268789291382
    538 3.57712554931641
    539 5.12981653213501
    540 4.28165292739868
    541 4.04934549331665
    542 4.12169885635376
    543 5.10609579086304
    544 4.02525615692139
    545 5.32009315490723
    546 3.79144406318665
    547 5.70742082595825
    548 5.34157991409302
    549 3.96751356124878
    550 3.7498242855072
    551 4.97575569152832
    552 5.60993051528931
    553 3.5679497718811
    554 5.03805875778198
    555 3.4612181186676
    556 5.6529655456543
    557 3.91597819328308
    558 4.55199384689331
    559 3.87615561485291
    560 3.51279878616333
    561 4.92493009567261
    562 4.49252796173096
    563 4.12801837921143
    564 5.26231288909912
    565 4.27378940582275
    566 4.8686056137085
    567 4.17991542816162
    568 5.34811639785767
    569 4.53553438186646
    570 3.1760847568512
    571 5.58630800247192
    572 3.63862299919128
    573 4.33038759231567
    574 4.88814735412598
    575 4.5388708114624
    576 4.42576122283936
    577 4.27841949462891
    578 4.50743675231934
    579 3.23674392700195
    580 5.07436180114746
    581 3.84396624565125
    582 4.6588454246521
    583 4.77813625335693
    584 3.87981128692627
    585 4.76900577545166
    586 4.78465700149536
    587 3.74514150619507
    588 5.59144639968872
    589 4.42578172683716
    590 5.15584135055542
    591 4.13945198059082
    592 5.28681612014771
    593 4.35304880142212
    594 4.61738348007202
    595 3.27503991127014
    596 4.52942323684692
    597 5.07029104232788
    598 4.32126045227051
    599 5.02410650253296
    600 3.63593816757202
    601 4.12772560119629
    602 3.09517931938171
    603 5.30132150650024
    604 3.47738599777222
    605 4.70219707489014
    606 3.61340117454529
    607 3.9236204624176
    608 4.04535150527954
    609 5.11794662475586
    610 5.02213096618652
    611 4.75227308273315
    612 3.68102335929871
    613 4.8851842880249
    614 3.97628092765808
    615 4.85104846954346
    616 3.74832129478455
    617 4.58079099655151
    618 4.31602811813354
    619 3.77471733093262
    620 3.89856219291687
    621 4.92888164520264
    622 3.28837275505066
    623 3.65780711174011
    624 4.5171971321106
    625 3.99823355674744
    626 3.72581648826599
    627 4.46758890151978
    628 4.46581983566284
    629 3.553879737854
    630 4.94292020797729
    631 3.3111469745636
    632 4.52768087387085
    633 4.81461524963379
    634 3.74945020675659
    635 3.68864417076111
    636 3.28012537956238
    637 4.70003843307495
    638 5.44508218765259
    639 3.77269124984741
    640 3.1533055305481
    641 4.0275502204895
    642 4.19032049179077
    643 3.57509112358093
    644 3.41619801521301
    645 4.02274656295776
    646 4.65667247772217
    647 3.03960371017456
    648 3.06832218170166
    649 4.59605026245117
    650 4.00492334365845
    651 4.6512975692749
    652 3.16568946838379
    653 3.73024821281433
    654 4.55672454833984
    655 5.26892995834351
    656 3.9588475227356
    657 3.63457679748535
    658 3.76228260993958
    659 4.67111349105835
    660 3.94723296165466
    661 4.39356660842896
    662 3.42386865615845
    663 3.87919545173645
    664 3.70942401885986
    665 4.01817512512207
    666 4.10151863098145
    667 3.40719962120056
    668 4.14399242401123
    669 3.51516270637512
    670 4.61638736724854
    671 3.91180849075317
    672 4.79462289810181
    673 4.13848924636841
    674 4.15786218643188
    675 4.54047584533691
    676 3.71627926826477
    677 4.55110740661621
    678 3.48424744606018
    679 3.48789238929749
    680 3.98825693130493
    681 3.5995774269104
    682 3.44108462333679
    683 3.57347655296326
    684 3.47224402427673
    685 3.3884391784668
    686 4.95874881744385
    687 3.22654485702515
    688 3.92693042755127
    689 3.64662671089172
    690 3.06303286552429
    691 4.75157833099365
    692 3.49141120910645
    693 3.60830211639404
    694 4.00745248794556
    695 5.16531181335449
    696 3.56940627098083
    697 3.18664646148682
    698 5.25658988952637
    699 3.13341546058655
    700 3.20760369300842
    701 3.16821074485779
    702 3.19460248947144
    703 3.03843450546265
    704 2.96700882911682
    705 3.39090967178345
    706 3.05378222465515
    707 3.01197600364685
    708 3.16904878616333
    709 3.32332801818848
    710 3.03654718399048
    711 3.18435192108154
    712 3.02864336967468
    713 3.11335873603821
    714 2.98420381546021
    715 3.23003315925598
    716 3.26041173934937
    717 3.31871271133423
    718 3.26249885559082
    719 3.24863338470459
    720 3.26652836799622
    721 3.27558350563049
    722 3.33066010475159
    723 3.06187152862549
    724 3.35628128051758
    725 3.23631930351257
    726 3.00384187698364
    727 3.03785705566406
    728 3.21527338027954
    729 3.44104695320129
    730 3.39756274223328
    731 3.26227974891663
    732 3.26610708236694
    733 3.37417316436768
    734 3.05903744697571
    735 3.4311740398407
    736 3.44270586967468
    737 3.19383358955383
    738 3.00294256210327
    739 3.26399803161621
    740 2.97830748558044
    741 3.32404375076294
    742 3.27797293663025
    743 3.37314128875732
    744 3.3569347858429
    745 3.06738877296448
    746 3.09571766853333
    747 3.62785196304321
    748 3.04500246047974
    749 3.32783532142639
    750 3.25790166854858
    751 3.38750624656677
    752 3.40360713005066
    753 3.30567073822021
    754 3.33323311805725
    755 3.61395239830017
    756 3.40751552581787
    757 3.49646425247192
    758 3.38766002655029
    759 3.28638887405396
    760 3.24007058143616
    761 3.39666938781738
    762 3.35546445846558
    763 3.16548871994019
    764 3.2130663394928
    765 3.50133800506592
    766 3.35402917861938
    767 3.42871856689453
    768 2.99735450744629
    769 3.23521971702576
    770 3.25895977020264
    771 3.3875949382782
    772 3.35554647445679
    773 3.34223175048828
    774 3.44558358192444
    775 3.10759997367859
    776 3.47987937927246
    777 3.34468054771423
    778 3.38579297065735
    779 3.3048791885376
    780 3.24176716804504
    781 3.07618927955627
    782 2.96059846878052
    783 3.47451615333557
    784 3.31978106498718
    785 3.41384959220886
    786 3.23128747940063
    787 3.22342538833618
    788 3.30785942077637
    789 3.22596025466919
    790 3.3488495349884
    791 3.28906106948853
    792 3.13264012336731
    793 3.02571511268616
    794 3.31892776489258
    795 3.13692092895508
    796 3.603755235672
    797 3.39985513687134
    798 3.39531064033508
    799 3.00816607475281
    800 3.21147584915161
    801 3.31089973449707
    802 3.42127847671509
    803 3.36183667182922
    804 3.17366337776184
    805 3.29589176177979
    806 3.28541874885559
    807 3.12577366828918
    808 3.25496864318848
    809 3.25508761405945
    810 3.31158185005188
    811 3.20989441871643
    812 3.07591438293457
    813 3.33420729637146
    814 3.30351686477661
    815 3.18742680549622
    816 3.31107473373413
    817 3.38162326812744
    818 3.42730307579041
    819 3.33864331245422
    820 3.45633935928345
    821 3.19933199882507
    822 3.14281296730042
    823 2.98214673995972
    824 3.37536692619324
    825 2.99592137336731
    826 3.3830828666687
    827 3.26797008514404
    828 3.14908146858215
    829 3.19018721580505
    830 3.42691922187805
    831 3.4503059387207
    832 3.22555828094482
    833 3.39741611480713
    834 3.28602766990662
    835 3.32015490531921
    836 3.3394627571106
    837 3.14057183265686
    838 3.31585955619812
    839 3.43210744857788
    840 3.20851135253906
    841 3.37643766403198
    842 3.4035656452179
    843 3.0084240436554
    844 3.39652442932129
    845 3.52704930305481
    846 3.35379576683044
    847 3.168128490448
    848 3.20964360237122
    849 3.48879384994507
    850 3.300950050354
    851 3.40763139724731
    852 3.45354127883911
    853 3.23535823822021
    854 3.44541621208191
    855 3.38212776184082
    856 3.51939344406128
    857 3.31604480743408
    858 3.44114255905151
    859 3.3917293548584
    860 3.31311321258545
    861 3.35901212692261
    862 3.21641278266907
    863 3.29442429542542
    864 3.25287270545959
    865 3.13716626167297
    866 3.20577549934387
    867 3.26369380950928
    868 3.36354184150696
    869 3.26588678359985
    870 3.31578350067139
    871 3.3254542350769
    872 3.0399022102356
    873 3.11156630516052
    874 3.16967177391052
    875 3.30813217163086
    876 3.30731272697449
    877 3.49768209457397
    878 3.37978768348694
    879 3.28058958053589
    880 3.38165664672852
    881 3.28791737556458
    882 3.47612929344177
    883 3.23789143562317
    884 3.43022465705872
    885 3.24581074714661
    886 3.50429511070251
    887 3.30322957038879
    888 3.26865863800049
    889 3.24487018585205
    890 3.18269395828247
    891 3.47102975845337
    892 3.21705794334412
    893 3.34544801712036
    894 3.27438473701477
    895 3.24191761016846
    896 3.46733713150024
    897 3.33762192726135
    898 3.05598783493042
    899 3.31712222099304
    900 3.02746391296387
    901 3.22526288032532
    902 3.26815938949585
    903 3.20058035850525
    904 3.34565424919128
    905 3.10099577903748
    906 3.07169103622437
    907 3.36002683639526
    908 3.44994735717773
    909 3.36143064498901
    910 3.33329725265503
    911 3.15985107421875
    912 3.36894011497498
    913 3.41235017776489
    914 3.42828917503357
    915 3.39381861686707
    916 3.12964916229248
    917 3.29421663284302
    918 3.26724767684937
    919 3.24715161323547
    920 3.2386622428894
    921 3.13286542892456
    922 3.0300600528717
    923 3.35959458351135
    924 2.99510931968689
    925 3.25278782844543
    926 3.31782054901123
    927 3.36534643173218
    928 3.27303957939148
    929 3.51536536216736
    930 3.29959297180176
    931 3.18330669403076
    932 3.20999574661255
    933 3.20657134056091
    934 3.2252950668335
    935 3.32272291183472
    936 3.32542610168457
    937 3.376469373703
    938 3.22543048858643
    939 3.10490083694458
    940 3.26112747192383
    941 3.32735228538513
    942 3.26010179519653
    943 3.4068329334259
    944 3.31798696517944
    945 3.25978851318359
    946 3.20751357078552
    947 3.41370320320129
    948 3.3829972743988
    949 3.34784960746765
    950 3.27449631690979
    951 3.04497766494751
    952 3.32362365722656
    953 3.40370345115662
    954 3.49197435379028
    955 3.39702391624451
    956 3.363844871521
    957 3.4040002822876
    958 3.28072476387024
    959 3.20035433769226
    960 3.4785590171814
    961 3.31520223617554
    962 3.47553491592407
    963 3.24833965301514
    964 3.39509987831116
    965 3.47773146629333
    966 3.18064951896667
    967 3.29643416404724
    968 3.23332762718201
    969 3.21388530731201
    970 3.10318851470947
    971 3.40724658966064
    972 3.47513914108276
    973 3.23616766929626
    974 3.52147769927979
    975 3.23291015625
    976 3.48269772529602
    977 3.29452800750732
    978 3.42561411857605
    979 3.36395859718323
    980 3.13165998458862
    981 3.21752190589905
    982 3.2642035484314
    983 3.39996862411499
    984 3.02474904060364
    985 3.35233020782471
    986 3.25595021247864
    987 3.04643940925598
    988 3.32331585884094
    989 3.38352823257446
    990 3.28684949874878
    991 3.28083825111389
    992 3.50297164916992
    993 3.1957414150238
    994 3.36195659637451
    995 3.50492978096008
    996 3.3011646270752
    997 3.03075313568115
    998 3.42833709716797
    999 3.09784317016602
    1000 3.22136497497559
    1001 3.45657968521118
    1002 3.47184538841248
    1003 3.24146699905396
    1004 3.47730803489685
    1005 3.1900737285614
    1006 3.4435396194458
    1007 3.26741337776184
    1008 3.18065547943115
    1009 3.42833399772644
    1010 3.37006688117981
    1011 3.52134037017822
    1012 3.41751432418823
    1013 3.29518055915833
    1014 3.19229674339294
    1015 3.30382084846497
    1016 3.47257709503174
    1017 3.36210107803345
    1018 3.47970771789551
    1019 3.28535532951355
    1020 3.27070140838623
    1021 3.34567666053772
    1022 3.36203384399414
    1023 3.25604510307312
    1024 3.05821251869202
    1025 3.44675183296204
    1026 3.35543489456177
    1027 3.2748498916626
    1028 3.46254014968872
    1029 3.21536231040955
    1030 3.19420957565308
    1031 3.32552599906921
    1032 3.34058260917664
    1033 3.36597466468811
    1034 3.38954019546509
    1035 3.30399680137634
    1036 3.40566277503967
    1037 3.36092662811279
    1038 3.31761932373047
    1039 3.47506594657898
    1040 3.24860572814941
    1041 3.32091331481934
    1042 3.24225187301636
    1043 3.37504267692566
    1044 3.28094363212585
    1045 3.32571220397949
    1046 3.27685809135437
    1047 3.42423677444458
    1048 3.33617568016052
    1049 3.33270716667175
    1050 3.22865796089172
    1051 3.28825712203979
    1052 3.35868382453918
    1053 3.22266960144043
    1054 3.38609457015991
    1055 3.17342925071716
    1056 3.81068897247314
    1057 3.44063186645508
    1058 3.33866667747498
    1059 3.36468005180359
    1060 3.3140766620636
    1061 3.39152693748474
    1062 3.14684295654297
    1063 3.25021862983704
    1064 3.41418695449829
    1065 3.37705993652344
    1066 3.12784457206726
    1067 3.03711295127869
    1068 3.25865507125854
    1069 3.17609286308289
    1070 3.23797392845154
    1071 3.17324256896973
    1072 3.18272376060486
    1073 3.30279016494751
    1074 3.04087805747986
    1075 3.25353980064392
    1076 3.36156463623047
    1077 3.30667471885681
    1078 3.27693796157837
    1079 3.3429000377655
    1080 3.27996110916138
    1081 3.27796792984009
    1082 3.4442126750946
    1083 3.132159948349
    1084 3.48511791229248
    1085 3.21808433532715
    1086 3.12205338478088
    1087 3.36796116828918
    1088 3.37058877944946
    1089 3.28205585479736
    1090 3.36402559280396
    1091 3.12364554405212
    1092 3.3453106880188
    1093 3.32528424263
    1094 3.33799028396606
    1095 3.39698147773743
    1096 3.24413132667542
    1097 3.49201631546021
    1098 3.20148849487305
    1099 3.17176795005798
    1100 3.44150805473328
    1101 3.27993273735046
    1102 3.24377059936523
    1103 3.42365074157715
    1104 3.30566215515137
    1105 3.21911239624023
    1106 3.46031498908997
    1107 3.27492523193359
    1108 3.26788544654846
    1109 3.19197702407837
    1110 3.31861472129822
    1111 3.40073776245117
    1112 3.29611420631409
    1113 3.49362993240356
    1114 3.21074748039246
    1115 3.22343873977661
    1116 3.20790815353394
    1117 3.34262657165527
    1118 3.30312013626099
    1119 3.5915732383728
    1120 3.19968914985657
    1121 3.23328328132629
    1122 3.63688850402832
    1123 3.23987460136414
    1124 3.48261070251465
    1125 3.2487678527832
    1126 3.22656726837158
    1127 3.20241713523865
    1128 3.35830402374268
    1129 3.27809000015259
    1130 3.24459600448608
    1131 3.18574094772339
    1132 3.27747869491577
    1133 3.30348443984985
    1134 3.25272130966187
    1135 3.29299855232239
    1136 3.35591435432434
    1137 3.47745394706726
    1138 3.47484254837036
    1139 3.28551077842712
    1140 3.30952835083008
    1141 3.20157980918884
    1142 3.1755702495575
    1143 3.38776302337646
    1144 3.38069844245911
    1145 3.44324493408203
    1146 3.29406046867371
    1147 3.07111811637878
    1148 3.12326097488403
    1149 3.26311898231506
    1150 3.31210446357727
    1151 3.34719848632812
    1152 3.22178483009338
    1153 3.46671104431152
    1154 3.4383692741394
    1155 3.25382733345032
    1156 3.10597348213196
    1157 3.14219546318054
    1158 3.43258357048035
    1159 3.2076096534729
    1160 3.21922969818115
    1161 3.41732358932495
    1162 3.19007968902588
    1163 3.42689204216003
    1164 3.35142874717712
    1165 3.09449648857117
    1166 3.18786311149597
    1167 3.36247444152832
    1168 3.05017304420471
    1169 3.31714773178101
    1170 3.39586114883423
    1171 3.25351166725159
    1172 3.30618619918823
    1173 3.12027883529663
    1174 3.1448667049408
    1175 3.38157343864441
    1176 3.19947171211243
    1177 3.60614919662476
    1178 3.34273028373718
    1179 3.00961756706238
    1180 3.1697518825531
    1181 3.47622013092041
    1182 3.27247500419617
    1183 3.38688993453979
    1184 3.39806818962097
    1185 3.33405256271362
    1186 3.23406028747559
    1187 3.37352824211121
    1188 3.2651195526123
    1189 3.20297265052795
    1190 3.2902557849884
    1191 3.3298180103302
    1192 3.17953515052795
    1193 3.2246253490448
    1194 3.31153988838196
    1195 3.25176048278809
    1196 3.3325252532959
    1197 3.04687190055847
    1198 3.29203963279724
    1199 3.50735354423523
    1200 3.27391982078552
    1201 3.1134045124054
    1202 3.33612751960754
    1203 3.15765905380249
    1204 3.57384347915649
    1205 3.20877885818481
    1206 3.19768452644348
    1207 3.39342570304871
    1208 3.48395562171936
    1209 3.27207493782043
    1210 3.29492878913879
    1211 3.30427670478821
    1212 3.12173557281494
    1213 3.19225215911865
    1214 3.0936291217804
    1215 3.24159073829651
    1216 3.21683955192566
    1217 3.34195780754089
    1218 3.1968092918396
    1219 3.20286417007446
    1220 3.259361743927
    1221 3.27372431755066
    1222 3.41618156433105
    1223 3.61755061149597
    1224 3.09123587608337
    1225 3.42688536643982
    1226 3.27073931694031
    1227 3.20194816589355
    1228 3.14117312431335
    1229 3.34625840187073
    1230 3.29633402824402
    1231 3.22223377227783
    1232 3.39414739608765
    1233 3.11994957923889
    1234 3.36303281784058
    1235 3.17982006072998
    1236 3.31238341331482
    1237 3.19963049888611
    1238 3.46654748916626
    1239 3.23795390129089
    1240 3.38650131225586
    1241 3.24795365333557
    1242 3.0134220123291
    1243 3.29229068756104
    1244 3.26885199546814
    1245 3.42671847343445
    1246 3.2556779384613
    1247 3.31464910507202
    1248 3.29677581787109
    1249 2.99520897865295
    1250 3.0915858745575
    1251 3.24467396736145
    1252 3.32416796684265
    1253 3.13753795623779
    1254 3.15721321105957
    1255 3.29286932945251
    1256 3.41634106636047
    1257 3.21686506271362
    1258 3.22577285766602
    1259 3.13233518600464
    1260 3.38592576980591
    1261 3.26539540290833
    1262 3.25827097892761
    1263 3.4581310749054
    1264 3.23578667640686
    1265 3.28745651245117
    1266 3.26377439498901
    1267 3.48601126670837
    1268 3.09631967544556
    1269 2.95120596885681
    1270 3.36381316184998
    1271 3.15772390365601
    1272 3.41979908943176
    1273 3.27003717422485
    1274 3.06633257865906
    1275 3.24378776550293
    1276 3.30770897865295
    1277 3.03109121322632
    1278 3.36511158943176
    1279 3.31407928466797
    1280 3.18576216697693
    1281 3.16941070556641
    1282 3.20753598213196
    1283 3.35833430290222
    1284 3.24271178245544
    1285 3.24918866157532
    1286 3.27895379066467
    1287 3.26790857315063
    1288 3.17005777359009
    1289 3.18135237693787
    1290 3.31957507133484
    1291 3.1524772644043
    1292 3.09589648246765
    1293 3.19898962974548
    1294 3.44032692909241
    1295 3.45912384986877
    1296 3.22693657875061
    1297 2.99186325073242
    1298 2.98257637023926
    1299 3.31839108467102
    1300 3.30202841758728
    1301 3.18669891357422
    1302 3.13502025604248
    1303 3.27189373970032
    1304 3.17050957679749
    1305 3.36414337158203
    1306 3.16991233825684
    1307 3.27609920501709
    1308 3.28461790084839
    1309 3.35035872459412
    1310 3.20987415313721
    1311 3.35798621177673
    1312 3.20993638038635
    1313 3.14399170875549
    1314 3.1698739528656
    1315 3.15656542778015
    1316 3.3036847114563
    1317 3.21640872955322
    1318 3.4231481552124
    1319 3.1076877117157
    1320 3.16327476501465
    1321 3.13277125358582
    1322 3.36462116241455
    1323 3.33407139778137
    1324 3.04213833808899
    1325 3.37904453277588
    1326 3.24877119064331
    1327 3.10541272163391
    1328 3.51496386528015
    1329 3.39259266853333
    1330 3.15779685974121
    1331 3.23933982849121
    1332 3.28292369842529
    1333 3.32959461212158
    1334 3.27877497673035
    1335 3.4118857383728
    1336 3.1825737953186
    1337 3.2749137878418
    1338 3.13281846046448
    1339 3.29862642288208
    1340 3.15464043617249
    1341 3.3742139339447
    1342 3.44576048851013
    1343 3.38347935676575
    1344 3.15666723251343
    1345 3.40929079055786
    1346 3.16307425498962
    1347 3.36783385276794
    1348 3.24496603012085
    1349 3.56817007064819
    1350 3.27149081230164
    1351 3.39102482795715
    1352 3.08992958068848
    1353 3.2829315662384
    1354 3.14970970153809
    1355 3.33568072319031
    1356 3.25541687011719
    1357 3.17599534988403
    1358 3.24911665916443
    1359 3.23118114471436
    1360 3.15467476844788
    1361 2.98290514945984
    1362 3.18516230583191
    1363 3.21482992172241
    1364 3.18792772293091
    1365 3.32424092292786
    1366 3.19079852104187
    1367 3.22516632080078
    1368 3.14962339401245
    1369 3.39881038665771
    1370 3.16850924491882
    1371 2.9578583240509
    1372 2.99360346794128
    1373 3.3018524646759
    1374 3.50225067138672
    1375 3.14496064186096
    1376 3.33966851234436
    1377 3.11873388290405
    1378 3.36248970031738
    1379 3.16190934181213
    1380 3.2784731388092
    1381 3.48475027084351
    1382 3.32626628875732
    1383 3.18402218818665
    1384 3.16083192825317
    1385 3.34780240058899
    1386 3.21407723426819
    1387 3.2398145198822
    1388 3.27970170974731
    1389 3.50031018257141
    1390 3.20636749267578
    1391 3.30586552619934
    1392 3.11797261238098
    1393 3.25070524215698
    1394 3.37778782844543
    1395 3.22125267982483
    1396 3.34068393707275
    1397 3.42610239982605
    1398 3.24864053726196
    1399 3.22018456459045
    1400 2.94347429275513
    1401 3.05341005325317
    1402 2.94931483268738
    1403 2.94021344184875
    1404 3.05722260475159
    1405 3.05877065658569
    1406 3.05122208595276
    1407 3.0210108757019
    1408 2.95635843276978
    1409 3.09975576400757
    1410 3.11052966117859
    1411 3.06440496444702
    1412 2.9603579044342
    1413 3.00253510475159
    1414 3.00754380226135
    1415 3.02077269554138
    1416 3.05367660522461
    1417 2.95265054702759
    1418 3.07769536972046
    1419 3.01611971855164
    1420 2.96995878219604
    1421 3.08143377304077
    1422 3.11738419532776
    1423 3.07655668258667
    1424 2.99910402297974
    1425 3.0981593132019
    1426 2.97133636474609
    1427 3.03567743301392
    1428 3.07143259048462
    1429 3.08981561660767
    1430 2.98955249786377
    1431 2.94750833511353
    1432 2.91912579536438
    1433 2.99050664901733
    1434 3.10710406303406
    1435 3.04551339149475
    1436 3.06465363502502
    1437 3.08683109283447
    1438 3.0018482208252
    1439 2.99932861328125
    1440 3.06696176528931
    1441 3.05059671401978
    1442 3.01141858100891
    1443 3.1415958404541
    1444 3.02817678451538
    1445 3.13177275657654
    1446 3.10060858726501
    1447 3.06789183616638
    1448 2.99690508842468
    1449 3.03026175498962
    1450 3.02428579330444
    1451 3.09317708015442
    1452 2.96718645095825
    1453 2.99961256980896
    1454 3.09002685546875
    1455 2.91573619842529
    1456 3.09058213233948
    1457 2.95440983772278
    1458 3.07381725311279
    1459 2.93863320350647
    1460 3.08732628822327
    1461 2.97530674934387
    1462 3.00996971130371
    1463 2.93338108062744
    1464 3.02115821838379
    1465 3.04960012435913
    1466 3.04135465621948
    1467 2.97033095359802
    1468 3.03094077110291
    1469 3.06531500816345
    1470 2.97067618370056
    1471 3.04161190986633
    1472 3.05622291564941
    1473 3.03816485404968
    1474 3.03874850273132
    1475 3.07155871391296
    1476 3.03043246269226
    1477 2.98154067993164
    1478 3.02421903610229
    1479 2.96382260322571
    1480 3.0773720741272
    1481 3.06871151924133
    1482 3.13500165939331
    1483 3.05021619796753
    1484 2.97928166389465
    1485 3.01536965370178
    1486 3.00176692008972
    1487 3.02024722099304
    1488 2.99510335922241
    1489 3.05368447303772
    1490 2.97464823722839
    1491 3.06504106521606
    1492 2.97442054748535
    1493 2.96479964256287
    1494 3.04224395751953
    1495 3.13796162605286
    1496 3.09716272354126
    1497 2.99501776695251
    1498 2.97044110298157
    1499 3.1067955493927
    1500 3.03941965103149
    1501 3.08338642120361
    1502 2.9865779876709
    1503 3.0272912979126
    1504 3.01587343215942
    1505 3.12007617950439
    1506 3.01447796821594
    1507 3.02748465538025
    1508 3.01757049560547
    1509 3.05253124237061
    1510 3.06561756134033
    1511 3.02998828887939
    1512 2.99271965026855
    1513 3.04371523857117
    1514 2.98199486732483
    1515 3.01349830627441
    1516 3.05555891990662
    1517 3.08417510986328
    1518 2.93492674827576
    1519 3.01255631446838
    1520 3.02451181411743
    1521 3.06262874603271
    1522 3.02115416526794
    1523 2.97758150100708
    1524 3.09719133377075
    1525 2.97286653518677
    1526 2.96964836120605
    1527 3.01359534263611
    1528 3.0678882598877
    1529 2.96527004241943
    1530 3.08800482749939
    1531 3.05402040481567
    1532 3.07037806510925
    1533 2.92458176612854
    1534 3.05942392349243
    1535 3.02320766448975
    1536 2.99184656143188
    1537 3.05820345878601
    1538 2.93644857406616
    1539 3.07236886024475
    1540 3.03354096412659
    1541 3.01819825172424
    1542 3.06188607215881
    1543 2.9775710105896
    1544 3.07174181938171
    1545 2.98351359367371
    1546 3.10057306289673
    1547 2.95279359817505
    1548 2.96004390716553
    1549 3.02551555633545
    1550 3.02144694328308
    1551 2.90560984611511
    1552 3.04225730895996
    1553 2.92757320404053
    1554 3.05639576911926
    1555 2.94868421554565
    1556 2.98429036140442
    1557 2.94197511672974
    1558 2.91125202178955
    1559 3.05119609832764
    1560 3.0424177646637
    1561 3.0456371307373
    1562 2.89252138137817
    1563 3.09143114089966
    1564 3.02853012084961
    1565 3.08635258674622
    1566 2.96761608123779
    1567 3.0623791217804
    1568 3.05907464027405
    1569 3.01635217666626
    1570 3.0525004863739
    1571 3.07367920875549
    1572 3.06875324249268
    1573 3.00118231773376
    1574 2.97102069854736
    1575 3.03043961524963
    1576 3.00242161750793
    1577 3.08399248123169
    1578 2.96449732780457
    1579 3.04282283782959
    1580 3.05523180961609
    1581 2.96787405014038
    1582 3.03964185714722
    1583 3.02387142181396
    1584 3.03067278862
    1585 2.98255562782288
    1586 2.98826026916504
    1587 3.03427314758301
    1588 2.9388222694397
    1589 3.06985759735107
    1590 2.98243474960327
    1591 3.09577894210815
    1592 2.96785521507263
    1593 3.08427047729492
    1594 3.01008534431458
    1595 3.04397583007812
    1596 2.97276091575623
    1597 3.06750655174255
    1598 3.00116658210754
    1599 3.03258752822876
    1600 2.98543667793274
    1601 3.07852554321289
    1602 2.93402194976807
    1603 2.99886560440063
    1604 3.08184480667114
    1605 3.03373861312866
    1606 3.08509659767151
    1607 3.03354239463806
    1608 2.98414587974548
    1609 2.99461436271667
    1610 2.98736882209778
    1611 3.06589150428772
    1612 2.96551394462585
    1613 2.97467851638794
    1614 2.98059749603271
    1615 3.02641868591309
    1616 3.00599193572998
    1617 2.8768618106842
    1618 3.03977012634277
    1619 3.02689433097839
    1620 2.97043251991272
    1621 2.99080300331116
    1622 3.00428628921509
    1623 3.03141522407532
    1624 2.90739846229553
    1625 3.09150242805481
    1626 3.00420832633972
    1627 3.02788352966309
    1628 2.94307780265808
    1629 2.9721667766571
    1630 3.03346347808838
    1631 3.04390811920166
    1632 2.95932149887085
    1633 2.9488832950592
    1634 2.89394021034241
    1635 2.97827959060669
    1636 2.97927284240723
    1637 3.04155397415161
    1638 2.95119476318359
    1639 3.07956838607788
    1640 2.96150183677673
    1641 2.94577074050903
    1642 2.97778654098511
    1643 3.06421995162964
    1644 2.97917747497559
    1645 3.02653074264526
    1646 3.01523065567017
    1647 2.98282098770142
    1648 3.05004811286926
    1649 3.06184124946594
    1650 3.02168273925781
    1651 3.02127504348755
    1652 2.91141414642334
    1653 2.97046852111816
    1654 3.00784730911255
    1655 2.94976687431335
    1656 3.0458836555481
    1657 3.01013493537903
    1658 2.90487265586853
    1659 3.12117624282837
    1660 2.99017429351807
    1661 3.05040240287781
    1662 3.06149506568909
    1663 3.09168815612793
    1664 2.97737598419189
    1665 2.97993803024292
    1666 3.06428527832031
    1667 2.99626302719116
    1668 2.98556613922119
    1669 2.98973298072815
    1670 2.99583864212036
    1671 3.01643848419189
    1672 2.93415260314941
    1673 3.02225494384766
    1674 3.01551175117493
    1675 2.92073941230774
    1676 2.99277448654175
    1677 3.0658905506134
    1678 2.96315860748291
    1679 2.995281457901
    1680 3.02652168273926
    1681 3.03836703300476
    1682 3.02248120307922
    1683 2.98796987533569
    1684 3.04369926452637
    1685 2.96970367431641
    1686 2.97003865242004
    1687 3.01735401153564
    1688 2.93012022972107
    1689 2.98127961158752
    1690 2.98955321311951
    1691 3.00400900840759
    1692 2.98277974128723
    1693 2.97368621826172
    1694 2.95283508300781
    1695 2.97903513908386
    1696 2.92652797698975
    1697 2.91790914535522
    1698 2.98199844360352
    1699 2.99158191680908
    1700 2.97906374931335
    1701 2.93885922431946
    1702 3.03344798088074
    1703 2.99072360992432
    1704 3.08510518074036
    1705 2.94074010848999
    1706 3.02787923812866
    1707 2.98921823501587
    1708 3.00621032714844
    1709 3.00575280189514
    1710 3.00530862808228
    1711 2.99131608009338
    1712 3.09213519096375
    1713 2.99272036552429
    1714 3.02256631851196
    1715 2.98008441925049
    1716 3.02027916908264
    1717 2.93887066841125
    1718 3.01356244087219
    1719 3.00069570541382
    1720 2.95688772201538
    1721 3.02340984344482
    1722 2.99991846084595
    1723 2.94945335388184
    1724 3.07164144515991
    1725 3.04363179206848
    1726 2.96449375152588
    1727 2.96311736106873
    1728 2.9196240901947
    1729 3.06140065193176
    1730 2.99539470672607
    1731 3.10542726516724
    1732 3.01472878456116
    1733 3.01729393005371
    1734 2.99176096916199
    1735 2.96380400657654
    1736 2.99295878410339
    1737 3.0533709526062
    1738 2.99333238601685
    1739 2.97004008293152
    1740 2.99449682235718
    1741 3.1108775138855
    1742 3.07121658325195
    1743 3.03467178344727
    1744 2.97825360298157
    1745 3.00176095962524
    1746 3.03884077072144
    1747 3.00643301010132
    1748 2.9762167930603
    1749 3.03847146034241
    1750 2.99594306945801
    1751 3.00369095802307
    1752 3.06458711624146
    1753 2.97787714004517
    1754 2.95626592636108
    1755 2.9818959236145
    1756 2.90231394767761
    1757 2.99682664871216
    1758 3.00861716270447
    1759 3.00766921043396
    1760 3.04431009292603
    1761 3.00707769393921
    1762 2.96324372291565
    1763 3.04122257232666
    1764 3.0548689365387
    1765 3.01952910423279
    1766 2.95764946937561
    1767 2.97630453109741
    1768 2.98581194877625
    1769 2.95641446113586
    1770 3.01667428016663
    1771 2.94246912002563
    1772 3.07492995262146
    1773 2.92526292800903
    1774 3.01030826568604
    1775 2.9974000453949
    1776 2.97141981124878
    1777 2.92638039588928
    1778 2.99354362487793
    1779 2.97803568840027
    1780 2.99047470092773
    1781 2.95566868782043
    1782 2.97597026824951
    1783 3.01877331733704
    1784 2.96338701248169
    1785 2.97474002838135
    1786 3.06262898445129
    1787 2.93759393692017
    1788 2.94694447517395
    1789 3.05629444122314
    1790 2.95841193199158
    1791 2.97425484657288
    1792 2.97910594940186
    1793 2.95275402069092
    1794 3.0451352596283
    1795 2.96167373657227
    1796 2.97406458854675
    1797 3.04130959510803
    1798 3.07287788391113
    1799 3.0524206161499
    1800 3.04549503326416
    1801 3.00650310516357
    1802 2.91606760025024
    1803 3.00984573364258
    1804 2.95938515663147
    1805 3.03021478652954
    1806 2.94722032546997
    1807 2.99031805992126
    1808 2.95797610282898
    1809 2.99750947952271
    1810 2.9668185710907
    1811 2.95999455451965
    1812 2.9906210899353
    1813 3.02826857566833
    1814 2.96828031539917
    1815 2.97057890892029
    1816 2.94560217857361
    1817 3.01571416854858
    1818 3.00437712669373
    1819 3.0614492893219
    1820 2.98769903182983
    1821 2.93323183059692
    1822 2.96945285797119
    1823 3.03564834594727
    1824 2.96500658988953
    1825 2.91663789749146
    1826 2.98480653762817
    1827 3.00537991523743
    1828 2.96604037284851
    1829 3.0150785446167
    1830 3.04331684112549
    1831 3.03403663635254
    1832 2.99150156974792
    1833 3.04232358932495
    1834 3.00752234458923
    1835 2.95524954795837
    1836 3.05675530433655
    1837 2.94608616828918
    1838 3.0380859375
    1839 2.96628522872925
    1840 3.02739691734314
    1841 3.00552582740784
    1842 2.99240064620972
    1843 3.02723169326782
    1844 2.9727988243103
    1845 2.99012541770935
    1846 2.92478370666504
    1847 2.96169066429138
    1848 2.92819499969482
    1849 2.93750882148743
    1850 2.99919152259827
    1851 2.95425820350647
    1852 2.92666697502136
    1853 3.04014110565186
    1854 3.03378915786743
    1855 2.94519639015198
    1856 2.99802732467651
    1857 3.01130938529968
    1858 3.02879929542542
    1859 2.96295881271362
    1860 2.9375422000885
    1861 2.95269393920898
    1862 2.94447040557861
    1863 2.9770712852478
    1864 2.99403429031372
    1865 3.02695679664612
    1866 3.033371925354
    1867 2.9735963344574
    1868 2.99885630607605
    1869 2.94003796577454
    1870 3.03055000305176
    1871 3.01857161521912
    1872 3.00763559341431
    1873 2.9462559223175
    1874 2.95728921890259
    1875 3.0424120426178
    1876 2.9230809211731
    1877 3.0446662902832
    1878 2.99679350852966
    1879 2.98752474784851
    1880 2.87505054473877
    1881 2.89066863059998
    1882 3.01514625549316
    1883 2.95772862434387
    1884 3.04708433151245
    1885 3.01651215553284
    1886 3.05137777328491
    1887 2.93476343154907
    1888 2.96285676956177
    1889 3.02990674972534
    1890 2.97365236282349
    1891 2.97481513023376
    1892 2.98509740829468
    1893 3.05819725990295
    1894 2.97663354873657
    1895 3.01813173294067
    1896 2.92455244064331
    1897 3.06571531295776
    1898 3.02051591873169
    1899 2.93292093276978
    1900 2.96835565567017
    1901 3.03463673591614
    1902 2.97670292854309
    1903 2.98518371582031
    1904 2.98851442337036
    1905 2.98349118232727
    1906 2.84770011901855
    1907 2.88572478294373
    1908 2.97708201408386
    1909 2.89914178848267
    1910 3.01681160926819
    1911 2.95119071006775
    1912 3.08668613433838
    1913 2.9441134929657
    1914 3.0104820728302
    1915 2.97300457954407
    1916 3.04708099365234
    1917 2.99818348884583
    1918 3.0193874835968
    1919 3.03006315231323
    1920 2.99409246444702
    1921 2.91832208633423
    1922 2.99088287353516
    1923 2.95582723617554
    1924 2.93067479133606
    1925 2.95661425590515
    1926 3.02195191383362
    1927 2.9850926399231
    1928 3.02044892311096
    1929 2.96047258377075
    1930 3.03576421737671
    1931 2.99353218078613
    1932 2.96206784248352
    1933 3.02777147293091
    1934 2.9869909286499
    1935 3.0029604434967
    1936 2.9782702922821
    1937 3.03514194488525
    1938 2.99311923980713
    1939 3.01590156555176
    1940 2.96415305137634
    1941 2.98566031455994
    1942 3.08237433433533
    1943 3.06653380393982
    1944 3.02008891105652
    1945 2.98700571060181
    1946 2.94181394577026
    1947 3.01066946983337
    1948 3.00104904174805
    1949 3.03822326660156
    1950 2.98913049697876
    1951 3.01280331611633
    1952 3.01003003120422
    1953 3.06550073623657
    1954 3.01800680160522
    1955 3.01713228225708
    1956 2.94105410575867
    1957 3.0189163684845
    1958 2.97973799705505
    1959 2.96497559547424
    1960 3.07803797721863
    1961 2.97492146492004
    1962 2.91717529296875
    1963 3.02388906478882
    1964 2.96267294883728
    1965 2.96943163871765
    1966 3.0092511177063
    1967 2.99597978591919
    1968 3.04669976234436
    1969 2.97864127159119
    1970 3.00990414619446
    1971 3.01488733291626
    1972 2.97089576721191
    1973 3.06215739250183
    1974 2.94946122169495
    1975 3.00321340560913
    1976 2.93324208259583
    1977 2.9807653427124
    1978 3.03686881065369
    1979 2.96251034736633
    1980 2.97785758972168
    1981 3.00542712211609
    1982 2.94306874275208
    1983 3.00286030769348
    1984 2.91850137710571
    1985 3.0344033241272
    1986 3.01648497581482
    1987 2.98413276672363
    1988 2.96225690841675
    1989 3.01981449127197
    1990 2.90133237838745
    1991 3.01337575912476
    1992 3.03406620025635
    1993 2.94190669059753
    1994 2.98814678192139
    1995 3.03729248046875
    1996 2.96858334541321
    1997 2.99759936332703
    1998 2.99508166313171
    1999 2.99972581863403
    2000 3.04507088661194
    2001 2.96814203262329
    2002 2.97257304191589
    2003 2.99351859092712
    2004 3.04518842697144
    2005 3.03755164146423
    2006 3.05791234970093
    2007 3.05154204368591
    2008 2.96818876266479
    2009 3.06235432624817
    2010 2.96534967422485
    2011 2.99197244644165
    2012 2.98330760002136
    2013 2.978191614151
    2014 3.01265716552734
    2015 2.98872137069702
    2016 3.00439643859863
    2017 3.02593278884888
    2018 3.02879071235657
    2019 3.03756833076477
    2020 3.07213878631592
    2021 3.01201367378235
    2022 2.98160457611084
    2023 3.00746297836304
    2024 2.97067046165466
    2025 2.99203824996948
    2026 3.01880669593811
    2027 2.98195767402649
    2028 3.03191685676575
    2029 2.96300673484802
    2030 3.02981996536255
    2031 3.0479428768158
    2032 2.96327328681946
    2033 3.02779912948608
    2034 2.95084834098816
    2035 3.01911616325378
    2036 2.99374413490295
    2037 2.98930025100708
    2038 2.9642288684845
    2039 2.93016362190247
    2040 2.99347448348999
    2041 2.89523220062256
    2042 2.96210169792175
    2043 3.02874207496643
    2044 2.8929591178894
    2045 3.03995060920715
    2046 2.97236275672913
    2047 2.95152282714844
    2048 3.00135731697083
    2049 3.05257415771484
    2050 3.01944756507874
    2051 2.9622061252594
    2052 2.98154091835022
    2053 2.9529504776001
    2054 3.03672790527344
    2055 2.93780469894409
    2056 3.01426291465759
    2057 3.01116728782654
    2058 3.04682970046997
    2059 2.92757105827332
    2060 3.04342985153198
    2061 2.97241139411926
    2062 3.01480746269226
    2063 2.9232759475708
    2064 2.94868659973145
    2065 2.99355459213257
    2066 3.01619172096252
    2067 2.94003534317017
    2068 2.95849132537842
    2069 2.93807744979858
    2070 2.88305568695068
    2071 2.96799230575562
    2072 2.93709087371826
    2073 2.88847351074219
    2074 3.01570582389832
    2075 2.91072630882263
    2076 2.92473411560059
    2077 3.04104471206665
    2078 2.9838547706604
    2079 2.95759224891663
    2080 2.97239136695862
    2081 2.99778270721436
    2082 2.93713617324829
    2083 2.96239709854126
    2084 2.92077922821045
    2085 3.04844856262207
    2086 2.97639203071594
    2087 2.89373731613159
    2088 2.99567794799805
    2089 3.00602626800537
    2090 2.9928891658783
    2091 2.9939136505127
    2092 2.97690558433533
    2093 2.93794393539429
    2094 2.95757055282593
    2095 3.04931592941284
    2096 3.04371070861816
    2097 3.00501370429993
    2098 2.9740879535675
    2099 3.01484680175781
    };
    \addlegendentry{2000}
    \end{axis}
    
    \end{tikzpicture}
\end{document}

==> ablation_func.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}
    % This file was created with tikzplotlib v0.10.1.
    \begin{tikzpicture}
    
    \definecolor{chocolate2267451}{RGB}{226,74,51}
    \definecolor{dimgray85}{RGB}{85,85,85}
    \definecolor{gainsboro229}{RGB}{229,229,229}
    \definecolor{gray119}{RGB}{119,119,119}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumpurple152142213}{RGB}{152,142,213}
    \definecolor{steelblue52138189}{RGB}{52,138,189}
    
    \begin{axis}[
    axis background/.style={fill=gainsboro229},
    axis line style={white},
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.97,0.03)},
      anchor=south east,
      draw=lightgray204,
      fill=gainsboro229
    },
    tick align=outside,
    tick pos=left,
    title={Validation Loss of Multiple Loss Functions},
    x grid style={white},
    xlabel=\textcolor{dimgray85}{Epoch},
    xmajorgrids,
    xmin=-104.95, xmax=2203.95,
    xtick style={color=dimgray85},
    y grid style={white},
    ylabel=\textcolor{dimgray85}{\(\displaystyle R^2\) Score},
    ymajorgrids,
    ymin=-0.197363531589508, ymax=1.04245249032974,
    ytick style={color=dimgray85}
    ]
    \addplot [semithick, chocolate2267451]
    table {%
    0 -0.0240321159362793
    1 -0.0564988851547241
    2 -0.0473237037658691
    3 -0.0437262058258057
    4 -0.0548278093338013
    5 0.0560848116874695
    6 -0.003639817237854
    7 0.0389148592948914
    8 0.0676255822181702
    9 0.171002328395844
    10 0.195643186569214
    11 0.178281366825104
    12 0.224223732948303
    13 0.237001657485962
    14 0.239534020423889
    15 0.250978529453278
    16 0.27140748500824
    17 0.263186991214752
    18 0.270596563816071
    19 0.309695780277252
    20 0.325973153114319
    21 0.327782094478607
    22 0.300686538219452
    23 0.357633054256439
    24 0.342201709747314
    25 0.368722379207611
    26 0.389020383358002
    27 0.201866984367371
    28 0.40477192401886
    29 0.404064655303955
    30 0.392731726169586
    31 0.402676045894623
    32 0.41458797454834
    33 0.412108957767487
    34 0.463294446468353
    35 0.451874136924744
    36 0.156937181949615
    37 0.451891124248505
    38 0.422192215919495
    39 0.468987166881561
    40 0.399890959262848
    41 0.521669149398804
    42 0.447243452072144
    43 0.432772040367126
    44 0.506318926811218
    45 0.543627262115479
    46 0.456023395061493
    47 0.511623740196228
    48 0.553230345249176
    49 0.51045560836792
    50 0.57506537437439
    51 0.592767894268036
    52 0.385990083217621
    53 0.419804155826569
    54 0.566569149494171
    55 0.614079117774963
    56 0.616745948791504
    57 0.574125289916992
    58 0.622637331485748
    59 0.627887010574341
    60 0.634335160255432
    61 0.542660355567932
    62 0.455585181713104
    63 0.639506340026855
    64 0.583680748939514
    65 0.48633337020874
    66 0.652186989784241
    67 0.65518844127655
    68 0.695326209068298
    69 0.652114152908325
    70 0.735040485858917
    71 0.738022804260254
    72 0.72694718837738
    73 0.716179192066193
    74 0.753255486488342
    75 0.762280106544495
    76 0.769505977630615
    77 0.595987737178802
    78 0.767834663391113
    79 0.769193470478058
    80 0.739563405513763
    81 0.762699663639069
    82 0.777946650981903
    83 0.77516233921051
    84 0.798685312271118
    85 0.734588980674744
    86 0.805403351783752
    87 0.625028371810913
    88 0.812941312789917
    89 0.799314379692078
    90 0.814673185348511
    91 0.812402904033661
    92 0.813537895679474
    93 0.818743348121643
    94 0.755586504936218
    95 0.798128426074982
    96 0.722671747207642
    97 0.691001892089844
    98 0.82879364490509
    99 0.778538703918457
    100 0.727115631103516
    101 0.837172389030457
    102 0.81345009803772
    103 0.763221383094788
    104 0.826953232288361
    105 0.759665966033936
    106 0.815610647201538
    107 0.845341563224792
    108 0.766052544116974
    109 0.835455060005188
    110 0.815596044063568
    111 0.836445391178131
    112 0.803508162498474
    113 0.819384455680847
    114 0.80256587266922
    115 0.761849999427795
    116 0.840146481990814
    117 0.8054039478302
    118 0.778745889663696
    119 0.78843230009079
    120 0.758816242218018
    121 0.816549718379974
    122 0.823737740516663
    123 0.860723495483398
    124 0.827969074249268
    125 0.792542338371277
    126 0.802872896194458
    127 0.821225523948669
    128 0.843905866146088
    129 0.860460817813873
    130 0.812029719352722
    131 0.812493026256561
    132 0.810857176780701
    133 0.728699445724487
    134 0.848668277263641
    135 0.879132747650146
    136 0.844605922698975
    137 0.83402681350708
    138 0.824928820133209
    139 0.858488261699677
    140 0.834154903888702
    141 0.876083135604858
    142 0.855069160461426
    143 0.830333709716797
    144 0.882140815258026
    145 0.846844077110291
    146 0.871918261051178
    147 0.840811371803284
    148 0.85928213596344
    149 0.880046367645264
    150 0.874517560005188
    151 0.856794416904449
    152 0.826684057712555
    153 0.853182673454285
    154 0.797938227653503
    155 0.857346594333649
    156 0.780402362346649
    157 0.874222338199615
    158 0.87843781709671
    159 0.890879511833191
    160 0.891183078289032
    161 0.831138551235199
    162 0.897961854934692
    163 0.868268013000488
    164 0.849328517913818
    165 0.890384554862976
    166 0.868425607681274
    167 0.877993047237396
    168 0.900015294551849
    169 0.878967881202698
    170 0.84577751159668
    171 0.853530704975128
    172 0.852336168289185
    173 0.877330541610718
    174 0.856642007827759
    175 0.887306809425354
    176 0.869248151779175
    177 0.843027293682098
    178 0.870218992233276
    179 0.839361548423767
    180 0.884453177452087
    181 0.844333350658417
    182 0.876645743846893
    183 0.873246729373932
    184 0.848832488059998
    185 0.895823359489441
    186 0.88448029756546
    187 0.910340189933777
    188 0.870290160179138
    189 0.860481381416321
    190 0.891990184783936
    191 0.866484940052032
    192 0.911985993385315
    193 0.859709084033966
    194 0.862284958362579
    195 0.897081851959229
    196 0.877597868442535
    197 0.883846163749695
    198 0.861670255661011
    199 0.8679039478302
    200 0.916769742965698
    201 0.864411413669586
    202 0.906216025352478
    203 0.906264543533325
    204 0.908007681369781
    205 0.880337476730347
    206 0.879696011543274
    207 0.847990989685059
    208 0.858238697052002
    209 0.920783042907715
    210 0.880919814109802
    211 0.901762068271637
    212 0.853090822696686
    213 0.896731197834015
    214 0.839650988578796
    215 0.922359704971313
    216 0.923930168151855
    217 0.874451756477356
    218 0.922289371490479
    219 0.920499622821808
    220 0.886008024215698
    221 0.927396774291992
    222 0.924836039543152
    223 0.920961618423462
    224 0.894896805286407
    225 0.915191352367401
    226 0.928533494472504
    227 0.860312581062317
    228 0.862556338310242
    229 0.907401025295258
    230 0.893239855766296
    231 0.868592917919159
    232 0.876190721988678
    233 0.883933007717133
    234 0.925373733043671
    235 0.917281627655029
    236 0.893038928508759
    237 0.91303277015686
    238 0.891847848892212
    239 0.889600872993469
    240 0.920301556587219
    241 0.901067972183228
    242 0.921979904174805
    243 0.901895403862
    244 0.894078254699707
    245 0.898240745067596
    246 0.917585551738739
    247 0.885716140270233
    248 0.904979109764099
    249 0.879118323326111
    250 0.93377023935318
    251 0.92887157201767
    252 0.881604611873627
    253 0.903650462627411
    254 0.919308662414551
    255 0.914281010627747
    256 0.901382565498352
    257 0.923321008682251
    258 0.92797839641571
    259 0.910428524017334
    260 0.90855884552002
    261 0.831332743167877
    262 0.903967380523682
    263 0.876044571399689
    264 0.939343690872192
    265 0.92601615190506
    266 0.906645774841309
    267 0.921806514263153
    268 0.891731142997742
    269 0.937589168548584
    270 0.929463148117065
    271 0.884669184684753
    272 0.917630195617676
    273 0.940295219421387
    274 0.926386833190918
    275 0.898991584777832
    276 0.922134637832642
    277 0.912949442863464
    278 0.88605272769928
    279 0.92074579000473
    280 0.929754734039307
    281 0.898923277854919
    282 0.872679054737091
    283 0.917919754981995
    284 0.934642732143402
    285 0.910230994224548
    286 0.90872722864151
    287 0.921887099742889
    288 0.92088657617569
    289 0.89722204208374
    290 0.937694072723389
    291 0.945142328739166
    292 0.939846515655518
    293 0.942038416862488
    294 0.896990954875946
    295 0.924924910068512
    296 0.91293478012085
    297 0.930300951004028
    298 0.930771827697754
    299 0.942493498325348
    300 0.92871481180191
    301 0.926743388175964
    302 0.929648399353027
    303 0.913051247596741
    304 0.931650400161743
    305 0.942922413349152
    306 0.941450238227844
    307 0.893261611461639
    308 0.948944568634033
    309 0.935661554336548
    310 0.922908008098602
    311 0.937766969203949
    312 0.945422768592834
    313 0.925288736820221
    314 0.913737952709198
    315 0.905868232250214
    316 0.945307672023773
    317 0.928291916847229
    318 0.939591288566589
    319 0.910804748535156
    320 0.923283874988556
    321 0.925047755241394
    322 0.941271901130676
    323 0.941371440887451
    324 0.951194941997528
    325 0.933326959609985
    326 0.939437568187714
    327 0.895693123340607
    328 0.90155565738678
    329 0.933014631271362
    330 0.953020632266998
    331 0.947434544563293
    332 0.923759698867798
    333 0.927689015865326
    334 0.935421109199524
    335 0.920428156852722
    336 0.926041841506958
    337 0.894511342048645
    338 0.917912244796753
    339 0.954796612262726
    340 0.954213082790375
    341 0.946432590484619
    342 0.93033093214035
    343 0.927764892578125
    344 0.916968405246735
    345 0.947004556655884
    346 0.94666314125061
    347 0.950030565261841
    348 0.949233293533325
    349 0.923007845878601
    350 0.946311235427856
    351 0.942227840423584
    352 0.939947664737701
    353 0.929074168205261
    354 0.895664155483246
    355 0.93646365404129
    356 0.916475594043732
    357 0.935203373432159
    358 0.924422264099121
    359 0.933489084243774
    360 0.901990473270416
    361 0.944053471088409
    362 0.916928291320801
    363 0.951521217823029
    364 0.9178307056427
    365 0.951184391975403
    366 0.920435130596161
    367 0.944421052932739
    368 0.918936610221863
    369 0.944646060466766
    370 0.954164385795593
    371 0.950388014316559
    372 0.931363523006439
    373 0.931857705116272
    374 0.952685117721558
    375 0.900828301906586
    376 0.951209783554077
    377 0.917566418647766
    378 0.952597737312317
    379 0.934406042098999
    380 0.942329466342926
    381 0.950803995132446
    382 0.907159805297852
    383 0.962041139602661
    384 0.911033570766449
    385 0.954725205898285
    386 0.907866299152374
    387 0.934300661087036
    388 0.961969256401062
    389 0.955044627189636
    390 0.92239636182785
    391 0.947209119796753
    392 0.935580968856812
    393 0.952640116214752
    394 0.957425355911255
    395 0.953567981719971
    396 0.953755855560303
    397 0.933013796806335
    398 0.946494340896606
    399 0.934167921543121
    400 0.954716622829437
    401 0.953549861907959
    402 0.945559501647949
    403 0.949402391910553
    404 0.935677707195282
    405 0.942816734313965
    406 0.93549120426178
    407 0.959495663642883
    408 0.897281050682068
    409 0.949394583702087
    410 0.941959321498871
    411 0.960557222366333
    412 0.960182964801788
    413 0.937287092208862
    414 0.947423279285431
    415 0.932675242424011
    416 0.954298138618469
    417 0.914892017841339
    418 0.951822102069855
    419 0.948449373245239
    420 0.962876975536346
    421 0.928575813770294
    422 0.957557260990143
    423 0.956867456436157
    424 0.963264405727386
    425 0.957269489765167
    426 0.95089852809906
    427 0.928126513957977
    428 0.944505512714386
    429 0.928152561187744
    430 0.941033482551575
    431 0.932615339756012
    432 0.946563243865967
    433 0.952731311321259
    434 0.961076080799103
    435 0.953448474407196
    436 0.960908710956573
    437 0.934475600719452
    438 0.929617404937744
    439 0.94539487361908
    440 0.942702889442444
    441 0.940730512142181
    442 0.932262480258942
    443 0.952619016170502
    444 0.94307816028595
    445 0.943905472755432
    446 0.958914816379547
    447 0.961646854877472
    448 0.943739235401154
    449 0.965424776077271
    450 0.95206618309021
    451 0.963160753250122
    452 0.930817127227783
    453 0.958160042762756
    454 0.926776707172394
    455 0.954199910163879
    456 0.949421405792236
    457 0.939221382141113
    458 0.95993959903717
    459 0.946119070053101
    460 0.957508146762848
    461 0.937867283821106
    462 0.96010822057724
    463 0.924259901046753
    464 0.957725763320923
    465 0.950681388378143
    466 0.96169239282608
    467 0.958284318447113
    468 0.940611779689789
    469 0.960704565048218
    470 0.926963090896606
    471 0.958702683448792
    472 0.937800705432892
    473 0.962583184242249
    474 0.936118185520172
    475 0.946894764900208
    476 0.928522288799286
    477 0.961484313011169
    478 0.954712688922882
    479 0.93686181306839
    480 0.967779934406281
    481 0.95302826166153
    482 0.944797396659851
    483 0.960632801055908
    484 0.948191523551941
    485 0.962211787700653
    486 0.940357267856598
    487 0.960163652896881
    488 0.961073338985443
    489 0.971069157123566
    490 0.960991859436035
    491 0.971591472625732
    492 0.969503045082092
    493 0.971011400222778
    494 0.967169761657715
    495 0.966633439064026
    496 0.956826329231262
    497 0.964635908603668
    498 0.940203785896301
    499 0.969237983226776
    500 0.967074632644653
    501 0.958283126354218
    502 0.957183480262756
    503 0.963157594203949
    504 0.94458270072937
    505 0.96191132068634
    506 0.97307676076889
    507 0.967763066291809
    508 0.958464324474335
    509 0.965209484100342
    510 0.94893741607666
    511 0.946681499481201
    512 0.966549098491669
    513 0.96956080198288
    514 0.954100251197815
    515 0.945934772491455
    516 0.955283522605896
    517 0.952295243740082
    518 0.959498226642609
    519 0.944102048873901
    520 0.963698625564575
    521 0.960119009017944
    522 0.96833860874176
    523 0.961994171142578
    524 0.956542134284973
    525 0.967880249023438
    526 0.935881793498993
    527 0.964990973472595
    528 0.947862029075623
    529 0.966994822025299
    530 0.974056661128998
    531 0.965932726860046
    532 0.963993489742279
    533 0.964223623275757
    534 0.96478533744812
    535 0.942949771881104
    536 0.970935940742493
    537 0.959155440330505
    538 0.953195631504059
    539 0.961109459400177
    540 0.968801498413086
    541 0.973687350749969
    542 0.960022389888763
    543 0.963470041751862
    544 0.955053865909576
    545 0.971787631511688
    546 0.952745676040649
    547 0.95463752746582
    548 0.96110212802887
    549 0.963080167770386
    550 0.941281795501709
    551 0.967316150665283
    552 0.960827946662903
    553 0.965392112731934
    554 0.961231112480164
    555 0.96699470281601
    556 0.974910616874695
    557 0.952498257160187
    558 0.954764127731323
    559 0.968795418739319
    560 0.967483580112457
    561 0.944201827049255
    562 0.974585473537445
    563 0.967483699321747
    564 0.944135069847107
    565 0.954601943492889
    566 0.969862043857574
    567 0.948326885700226
    568 0.972586929798126
    569 0.965434551239014
    570 0.941365122795105
    571 0.964543223381042
    572 0.959762990474701
    573 0.970948040485382
    574 0.960084021091461
    575 0.950154662132263
    576 0.970740437507629
    577 0.94666451215744
    578 0.960444927215576
    579 0.962588667869568
    580 0.970212697982788
    581 0.939076483249664
    582 0.953447639942169
    583 0.962941408157349
    584 0.953854739665985
    585 0.967779994010925
    586 0.952861964702606
    587 0.956973254680634
    588 0.966858685016632
    589 0.965411782264709
    590 0.950651466846466
    591 0.964701056480408
    592 0.968064367771149
    593 0.954613983631134
    594 0.970437526702881
    595 0.955649197101593
    596 0.970486283302307
    597 0.961162507534027
    598 0.967762231826782
    599 0.961995542049408
    600 0.946861743927002
    601 0.949026346206665
    602 0.966033160686493
    603 0.958212852478027
    604 0.966151475906372
    605 0.937899053096771
    606 0.970615327358246
    607 0.954493939876556
    608 0.957594871520996
    609 0.956200420856476
    610 0.972177624702454
    611 0.95792955160141
    612 0.973243296146393
    613 0.969236254692078
    614 0.958814859390259
    615 0.975797414779663
    616 0.956781148910522
    617 0.951492607593536
    618 0.968137502670288
    619 0.960084140300751
    620 0.960715174674988
    621 0.973929166793823
    622 0.953914225101471
    623 0.967315137386322
    624 0.952976942062378
    625 0.967803001403809
    626 0.960922122001648
    627 0.972714126110077
    628 0.956074178218842
    629 0.97277957201004
    630 0.954779207706451
    631 0.976620197296143
    632 0.95529305934906
    633 0.963669419288635
    634 0.958744406700134
    635 0.973041653633118
    636 0.943741738796234
    637 0.972825050354004
    638 0.960882782936096
    639 0.959661304950714
    640 0.96844881772995
    641 0.952368974685669
    642 0.972854971885681
    643 0.975668430328369
    644 0.972087204456329
    645 0.963361024856567
    646 0.974740326404572
    647 0.970173239707947
    648 0.973197817802429
    649 0.967190027236938
    650 0.954929888248444
    651 0.964232563972473
    652 0.969318151473999
    653 0.967280983924866
    654 0.974947094917297
    655 0.963233172893524
    656 0.969097435474396
    657 0.971799612045288
    658 0.9769446849823
    659 0.971684217453003
    660 0.95424497127533
    661 0.974700748920441
    662 0.959443807601929
    663 0.966801464557648
    664 0.973098337650299
    665 0.958931624889374
    666 0.974137723445892
    667 0.965665578842163
    668 0.976030111312866
    669 0.96625167131424
    670 0.964859843254089
    671 0.96362715959549
    672 0.967927217483521
    673 0.968839645385742
    674 0.958539187908173
    675 0.975358068943024
    676 0.954624652862549
    677 0.964940369129181
    678 0.958841323852539
    679 0.965174198150635
    680 0.978839159011841
    681 0.951114058494568
    682 0.958618521690369
    683 0.970613598823547
    684 0.972975015640259
    685 0.951586246490479
    686 0.966640412807465
    687 0.978054523468018
    688 0.96107417345047
    689 0.962589919567108
    690 0.977367103099823
    691 0.959768533706665
    692 0.967513084411621
    693 0.979282379150391
    694 0.964735746383667
    695 0.963996052742004
    696 0.966481149196625
    697 0.980050325393677
    698 0.938560366630554
    699 0.962311923503876
    700 0.976225852966309
    701 0.978624820709229
    702 0.975227296352386
    703 0.978204131126404
    704 0.977089583873749
    705 0.977075278759003
    706 0.975467026233673
    707 0.979679942131042
    708 0.978367865085602
    709 0.979083240032196
    710 0.974218845367432
    711 0.974977493286133
    712 0.977088332176208
    713 0.977781295776367
    714 0.98057746887207
    715 0.979266107082367
    716 0.975920379161835
    717 0.978260695934296
    718 0.979866623878479
    719 0.977347612380981
    720 0.97565746307373
    721 0.977409660816193
    722 0.976683020591736
    723 0.977012395858765
    724 0.979373037815094
    725 0.973860263824463
    726 0.977557301521301
    727 0.979751288890839
    728 0.975644946098328
    729 0.978142082691193
    730 0.977915287017822
    731 0.979248344898224
    732 0.977973341941833
    733 0.974532127380371
    734 0.975976467132568
    735 0.97707188129425
    736 0.979628443717957
    737 0.97870659828186
    738 0.977662682533264
    739 0.976135194301605
    740 0.976216673851013
    741 0.977512300014496
    742 0.980809211730957
    743 0.975057303905487
    744 0.980505287647247
    745 0.976981818675995
    746 0.979694604873657
    747 0.977826476097107
    748 0.979530036449432
    749 0.97622948884964
    750 0.974957048892975
    751 0.976117849349976
    752 0.980735182762146
    753 0.980701267719269
    754 0.978613257408142
    755 0.972799599170685
    756 0.978272914886475
    757 0.981156289577484
    758 0.978931903839111
    759 0.979268133640289
    760 0.977357387542725
    761 0.974521160125732
    762 0.978805422782898
    763 0.981459856033325
    764 0.976834237575531
    765 0.977710664272308
    766 0.976309955120087
    767 0.97657173871994
    768 0.978024482727051
    769 0.977201998233795
    770 0.979923248291016
    771 0.977398157119751
    772 0.976841509342194
    773 0.977449059486389
    774 0.977549433708191
    775 0.978497982025146
    776 0.980754613876343
    777 0.976852118968964
    778 0.979894995689392
    779 0.978846788406372
    780 0.975573718547821
    781 0.979671239852905
    782 0.978718221187592
    783 0.978666186332703
    784 0.975334107875824
    785 0.978610098361969
    786 0.980210542678833
    787 0.979378700256348
    788 0.978419065475464
    789 0.976859211921692
    790 0.979422450065613
    791 0.978937447071075
    792 0.979007005691528
    793 0.979053735733032
    794 0.978813171386719
    795 0.977303266525269
    796 0.98062801361084
    797 0.980022311210632
    798 0.980402529239655
    799 0.982053339481354
    800 0.978328108787537
    801 0.978403627872467
    802 0.978654265403748
    803 0.978533864021301
    804 0.980001032352448
    805 0.976606726646423
    806 0.97745954990387
    807 0.978453636169434
    808 0.977084934711456
    809 0.979943990707397
    810 0.979315340518951
    811 0.979349315166473
    812 0.978897571563721
    813 0.979920089244843
    814 0.976889967918396
    815 0.980296850204468
    816 0.978223383426666
    817 0.97907567024231
    818 0.979697167873383
    819 0.976582586765289
    820 0.978314101696014
    821 0.977928102016449
    822 0.978252589702606
    823 0.978530466556549
    824 0.979286909103394
    825 0.978835463523865
    826 0.975831985473633
    827 0.977781057357788
    828 0.977170646190643
    829 0.98197990655899
    830 0.980378806591034
    831 0.979895293712616
    832 0.97852635383606
    833 0.979140639305115
    834 0.980316519737244
    835 0.978278696537018
    836 0.977837979793549
    837 0.978107988834381
    838 0.976740002632141
    839 0.978923439979553
    840 0.978429079055786
    841 0.977660775184631
    842 0.977839887142181
    843 0.976216971874237
    844 0.97959703207016
    845 0.974626004695892
    846 0.979422032833099
    847 0.976371467113495
    848 0.980667233467102
    849 0.98056548833847
    850 0.980324566364288
    851 0.979323029518127
    852 0.97807788848877
    853 0.977566242218018
    854 0.979632019996643
    855 0.975140452384949
    856 0.977772414684296
    857 0.979152321815491
    858 0.9802286028862
    859 0.979693591594696
    860 0.9793661236763
    861 0.977367699146271
    862 0.978210985660553
    863 0.977560460567474
    864 0.97929185628891
    865 0.978381216526031
    866 0.972914636135101
    867 0.977397918701172
    868 0.978322923183441
    869 0.979265213012695
    870 0.976315081119537
    871 0.977229714393616
    872 0.979639291763306
    873 0.98030161857605
    874 0.980747640132904
    875 0.980711877346039
    876 0.975701808929443
    877 0.980164229869843
    878 0.979225218296051
    879 0.979788541793823
    880 0.976107478141785
    881 0.973015904426575
    882 0.977937638759613
    883 0.973394811153412
    884 0.979966640472412
    885 0.980928301811218
    886 0.976258337497711
    887 0.978170275688171
    888 0.979931354522705
    889 0.978561043739319
    890 0.979922473430634
    891 0.979471564292908
    892 0.981275737285614
    893 0.976650416851044
    894 0.979276895523071
    895 0.980031490325928
    896 0.978593707084656
    897 0.97703492641449
    898 0.978330612182617
    899 0.977969586849213
    900 0.979038000106812
    901 0.980374872684479
    902 0.974718987941742
    903 0.978991568088531
    904 0.98109382390976
    905 0.980181813240051
    906 0.981743335723877
    907 0.980045914649963
    908 0.979152381420135
    909 0.981277763843536
    910 0.979701042175293
    911 0.979955613613129
    912 0.978842377662659
    913 0.980315625667572
    914 0.980815410614014
    915 0.978604435920715
    916 0.979099214076996
    917 0.976918518543243
    918 0.97788417339325
    919 0.979817450046539
    920 0.980515658855438
    921 0.980978488922119
    922 0.978341817855835
    923 0.978083789348602
    924 0.979052901268005
    925 0.981581389904022
    926 0.980740666389465
    927 0.979776442050934
    928 0.97848916053772
    929 0.979462146759033
    930 0.98002701997757
    931 0.979233205318451
    932 0.978390157222748
    933 0.979520380496979
    934 0.979615688323975
    935 0.980097115039825
    936 0.98148500919342
    937 0.96682345867157
    938 0.978454351425171
    939 0.975236713886261
    940 0.980875849723816
    941 0.970091283321381
    942 0.979848682880402
    943 0.977961122989655
    944 0.978451490402222
    945 0.976855456829071
    946 0.980404078960419
    947 0.980800211429596
    948 0.979610800743103
    949 0.975131511688232
    950 0.980117201805115
    951 0.979849576950073
    952 0.979094386100769
    953 0.980799913406372
    954 0.979214787483215
    955 0.978502452373505
    956 0.980319559574127
    957 0.981264591217041
    958 0.978741526603699
    959 0.981392443180084
    960 0.976532518863678
    961 0.980165719985962
    962 0.973038554191589
    963 0.980707406997681
    964 0.980883657932281
    965 0.980585157871246
    966 0.980606973171234
    967 0.976850152015686
    968 0.97889256477356
    969 0.98020201921463
    970 0.979326725006104
    971 0.979421973228455
    972 0.979980766773224
    973 0.978336453437805
    974 0.97957581281662
    975 0.981409668922424
    976 0.981040596961975
    977 0.977871417999268
    978 0.97883015871048
    979 0.978992283344269
    980 0.979939341545105
    981 0.977541089057922
    982 0.983347535133362
    983 0.980682551860809
    984 0.979026854038239
    985 0.979681432247162
    986 0.979631960391998
    987 0.981447994709015
    988 0.978826820850372
    989 0.97947895526886
    990 0.979589879512787
    991 0.978096008300781
    992 0.978137969970703
    993 0.980484545230865
    994 0.980627357959747
    995 0.978953242301941
    996 0.979622960090637
    997 0.978732347488403
    998 0.981733918190002
    999 0.979256868362427
    1000 0.978977859020233
    1001 0.982664585113525
    1002 0.979797184467316
    1003 0.980721056461334
    1004 0.982074379920959
    1005 0.979312419891357
    1006 0.979658782482147
    1007 0.978220224380493
    1008 0.978440999984741
    1009 0.98323267698288
    1010 0.979798138141632
    1011 0.980847477912903
    1012 0.980141878128052
    1013 0.981247186660767
    1014 0.978042006492615
    1015 0.981188535690308
    1016 0.978630602359772
    1017 0.979694485664368
    1018 0.982191681861877
    1019 0.983021020889282
    1020 0.980291187763214
    1021 0.975020110607147
    1022 0.979433596134186
    1023 0.979508996009827
    1024 0.979400515556335
    1025 0.977569818496704
    1026 0.979418575763702
    1027 0.979961514472961
    1028 0.98278284072876
    1029 0.979242563247681
    1030 0.980035603046417
    1031 0.982614278793335
    1032 0.981678009033203
    1033 0.977610170841217
    1034 0.980889678001404
    1035 0.978467226028442
    1036 0.981157064437866
    1037 0.978676080703735
    1038 0.977761387825012
    1039 0.979425072669983
    1040 0.98150759935379
    1041 0.97864294052124
    1042 0.979683458805084
    1043 0.981794476509094
    1044 0.979513823986053
    1045 0.980878710746765
    1046 0.982354044914246
    1047 0.978753626346588
    1048 0.980092108249664
    1049 0.9799844622612
    1050 0.98014897108078
    1051 0.980089604854584
    1052 0.977820873260498
    1053 0.980861663818359
    1054 0.980813920497894
    1055 0.979030966758728
    1056 0.977946937084198
    1057 0.979877412319183
    1058 0.979574620723724
    1059 0.97990357875824
    1060 0.981729805469513
    1061 0.979005515575409
    1062 0.978539884090424
    1063 0.979067325592041
    1064 0.982662200927734
    1065 0.980223834514618
    1066 0.979522109031677
    1067 0.980624556541443
    1068 0.979739785194397
    1069 0.980213403701782
    1070 0.979798197746277
    1071 0.980164110660553
    1072 0.978338062763214
    1073 0.980274140834808
    1074 0.977457046508789
    1075 0.979936182498932
    1076 0.980616748332977
    1077 0.97850626707077
    1078 0.98100733757019
    1079 0.978586673736572
    1080 0.97954922914505
    1081 0.980248272418976
    1082 0.978798151016235
    1083 0.976838707923889
    1084 0.98225200176239
    1085 0.982255101203918
    1086 0.980228304862976
    1087 0.978925585746765
    1088 0.979165494441986
    1089 0.981132328510284
    1090 0.978373646736145
    1091 0.978875875473022
    1092 0.975729048252106
    1093 0.980314433574677
    1094 0.979783892631531
    1095 0.978661596775055
    1096 0.979699373245239
    1097 0.980034828186035
    1098 0.980369448661804
    1099 0.981833279132843
    1100 0.982271492481232
    1101 0.980553567409515
    1102 0.980598747730255
    1103 0.978201329708099
    1104 0.978890717029572
    1105 0.980436205863953
    1106 0.978828370571136
    1107 0.978877186775208
    1108 0.981166541576385
    1109 0.979632794857025
    1110 0.980908393859863
    1111 0.979893147945404
    1112 0.980911672115326
    1113 0.981161832809448
    1114 0.979425489902496
    1115 0.982829928398132
    1116 0.979446947574615
    1117 0.978942155838013
    1118 0.979361295700073
    1119 0.980647444725037
    1120 0.980942785739899
    1121 0.98009717464447
    1122 0.981018483638763
    1123 0.980324149131775
    1124 0.981804847717285
    1125 0.978830754756927
    1126 0.98031359910965
    1127 0.982948422431946
    1128 0.975923180580139
    1129 0.979172050952911
    1130 0.974810063838959
    1131 0.979789674282074
    1132 0.979028403759003
    1133 0.979761838912964
    1134 0.980508208274841
    1135 0.979727923870087
    1136 0.981102705001831
    1137 0.981401026248932
    1138 0.983216106891632
    1139 0.976285338401794
    1140 0.982365787029266
    1141 0.981014132499695
    1142 0.979839622974396
    1143 0.977041840553284
    1144 0.980219304561615
    1145 0.979123592376709
    1146 0.980813264846802
    1147 0.980143070220947
    1148 0.982985973358154
    1149 0.979280531406403
    1150 0.981133818626404
    1151 0.979225039482117
    1152 0.982049524784088
    1153 0.980745077133179
    1154 0.979797780513763
    1155 0.981388449668884
    1156 0.978079676628113
    1157 0.97929048538208
    1158 0.979418992996216
    1159 0.976410925388336
    1160 0.977162957191467
    1161 0.982218027114868
    1162 0.979215681552887
    1163 0.979548811912537
    1164 0.98135769367218
    1165 0.980361938476562
    1166 0.980988204479218
    1167 0.98294073343277
    1168 0.979668259620667
    1169 0.980674982070923
    1170 0.981440007686615
    1171 0.979427754878998
    1172 0.981516480445862
    1173 0.982274651527405
    1174 0.982543468475342
    1175 0.98062390089035
    1176 0.979470789432526
    1177 0.980415523052216
    1178 0.98236745595932
    1179 0.980412185192108
    1180 0.980384945869446
    1181 0.981877088546753
    1182 0.979689538478851
    1183 0.977257251739502
    1184 0.981585502624512
    1185 0.98322319984436
    1186 0.980949223041534
    1187 0.979532957077026
    1188 0.980076313018799
    1189 0.981752574443817
    1190 0.983556568622589
    1191 0.978504836559296
    1192 0.980204164981842
    1193 0.978736281394958
    1194 0.982748448848724
    1195 0.980049550533295
    1196 0.981095194816589
    1197 0.979451835155487
    1198 0.981356382369995
    1199 0.980837762355804
    1200 0.981001079082489
    1201 0.979014217853546
    1202 0.980026483535767
    1203 0.980423271656036
    1204 0.979239881038666
    1205 0.982043623924255
    1206 0.977555215358734
    1207 0.97787868976593
    1208 0.980971217155457
    1209 0.98187267780304
    1210 0.979886710643768
    1211 0.981620490550995
    1212 0.978173434734344
    1213 0.980327486991882
    1214 0.978027999401093
    1215 0.981669902801514
    1216 0.980700552463531
    1217 0.980822563171387
    1218 0.978764414787292
    1219 0.978922426700592
    1220 0.981075644493103
    1221 0.981510758399963
    1222 0.981638789176941
    1223 0.982390582561493
    1224 0.981181800365448
    1225 0.980067491531372
    1226 0.980354964733124
    1227 0.981835067272186
    1228 0.979790031909943
    1229 0.982179820537567
    1230 0.977974414825439
    1231 0.981715202331543
    1232 0.979256868362427
    1233 0.983145356178284
    1234 0.982207596302032
    1235 0.981520712375641
    1236 0.980673789978027
    1237 0.980956017971039
    1238 0.980639696121216
    1239 0.978522419929504
    1240 0.981543123722076
    1241 0.981373846530914
    1242 0.982519865036011
    1243 0.979585766792297
    1244 0.983536005020142
    1245 0.981168806552887
    1246 0.979998350143433
    1247 0.981221616268158
    1248 0.976899445056915
    1249 0.981952846050262
    1250 0.977939486503601
    1251 0.982308089733124
    1252 0.977483987808228
    1253 0.981433749198914
    1254 0.978366017341614
    1255 0.979994535446167
    1256 0.983230173587799
    1257 0.980651199817657
    1258 0.980556011199951
    1259 0.978807091712952
    1260 0.981268405914307
    1261 0.981760561466217
    1262 0.9815274477005
    1263 0.98055237531662
    1264 0.982378423213959
    1265 0.978587687015533
    1266 0.983740746974945
    1267 0.981340289115906
    1268 0.981855452060699
    1269 0.982065856456757
    1270 0.980872213840485
    1271 0.982305705547333
    1272 0.981428444385529
    1273 0.983146727085114
    1274 0.978568851947784
    1275 0.980706453323364
    1276 0.979622423648834
    1277 0.980386674404144
    1278 0.982267916202545
    1279 0.983702898025513
    1280 0.981591999530792
    1281 0.978249788284302
    1282 0.982326209545135
    1283 0.979389846324921
    1284 0.98331481218338
    1285 0.980108797550201
    1286 0.978019952774048
    1287 0.983673214912415
    1288 0.981677711009979
    1289 0.981399357318878
    1290 0.981115460395813
    1291 0.978286504745483
    1292 0.982562482357025
    1293 0.981160283088684
    1294 0.980632126331329
    1295 0.980855405330658
    1296 0.980945348739624
    1297 0.980804145336151
    1298 0.981998682022095
    1299 0.981158196926117
    1300 0.981572091579437
    1301 0.976522922515869
    1302 0.980738043785095
    1303 0.980697154998779
    1304 0.97922283411026
    1305 0.980629146099091
    1306 0.983578622341156
    1307 0.983139514923096
    1308 0.981001079082489
    1309 0.984186291694641
    1310 0.979056477546692
    1311 0.981829583644867
    1312 0.982712805271149
    1313 0.981556117534637
    1314 0.98340517282486
    1315 0.980595290660858
    1316 0.98115873336792
    1317 0.983828485012054
    1318 0.978323340415955
    1319 0.981336295604706
    1320 0.980975568294525
    1321 0.981106638908386
    1322 0.980821132659912
    1323 0.980926394462585
    1324 0.980951189994812
    1325 0.980264008045197
    1326 0.98047012090683
    1327 0.980965673923492
    1328 0.979890763759613
    1329 0.981702446937561
    1330 0.980072915554047
    1331 0.981457710266113
    1332 0.982055127620697
    1333 0.982308804988861
    1334 0.981492877006531
    1335 0.980699300765991
    1336 0.982001483440399
    1337 0.974680721759796
    1338 0.979911684989929
    1339 0.981440603733063
    1340 0.979520857334137
    1341 0.97877049446106
    1342 0.982900500297546
    1343 0.982038676738739
    1344 0.982416927814484
    1345 0.981667101383209
    1346 0.980710327625275
    1347 0.983806729316711
    1348 0.982928037643433
    1349 0.982117533683777
    1350 0.980372250080109
    1351 0.982117235660553
    1352 0.98146778345108
    1353 0.981875002384186
    1354 0.979584813117981
    1355 0.983691453933716
    1356 0.981607913970947
    1357 0.981680750846863
    1358 0.981237471103668
    1359 0.981205701828003
    1360 0.977251291275024
    1361 0.98185795545578
    1362 0.98291277885437
    1363 0.980321824550629
    1364 0.98158460855484
    1365 0.980104625225067
    1366 0.980370998382568
    1367 0.981268346309662
    1368 0.982681691646576
    1369 0.981605708599091
    1370 0.978954434394836
    1371 0.982736349105835
    1372 0.981583952903748
    1373 0.981188118457794
    1374 0.983865022659302
    1375 0.983667552471161
    1376 0.979658365249634
    1377 0.979494571685791
    1378 0.980651378631592
    1379 0.982742309570312
    1380 0.981610178947449
    1381 0.982605218887329
    1382 0.979942142963409
    1383 0.982725322246552
    1384 0.977364242076874
    1385 0.982590854167938
    1386 0.977205693721771
    1387 0.983466327190399
    1388 0.983716428279877
    1389 0.981178820133209
    1390 0.980316519737244
    1391 0.980496644973755
    1392 0.98303747177124
    1393 0.984398365020752
    1394 0.981232225894928
    1395 0.981414914131165
    1396 0.985128879547119
    1397 0.975126564502716
    1398 0.981395125389099
    1399 0.981330633163452
    1400 0.984317004680634
    1401 0.983723104000092
    1402 0.984360039234161
    1403 0.983857810497284
    1404 0.983280897140503
    1405 0.984642446041107
    1406 0.984131932258606
    1407 0.982983708381653
    1408 0.984329283237457
    1409 0.983949720859528
    1410 0.98423570394516
    1411 0.984173834323883
    1412 0.984280824661255
    1413 0.984259903430939
    1414 0.983773112297058
    1415 0.98453164100647
    1416 0.984460353851318
    1417 0.984545528888702
    1418 0.98409515619278
    1419 0.984271943569183
    1420 0.983960747718811
    1421 0.984400868415833
    1422 0.98171067237854
    1423 0.98430871963501
    1424 0.98281991481781
    1425 0.984696924686432
    1426 0.983201861381531
    1427 0.984808444976807
    1428 0.984785437583923
    1429 0.984372794628143
    1430 0.984449148178101
    1431 0.982548475265503
    1432 0.984006345272064
    1433 0.982333302497864
    1434 0.983902752399445
    1435 0.982860147953033
    1436 0.984422206878662
    1437 0.982588529586792
    1438 0.983784139156342
    1439 0.984222948551178
    1440 0.984684109687805
    1441 0.984713494777679
    1442 0.984580278396606
    1443 0.984691321849823
    1444 0.983309388160706
    1445 0.984319746494293
    1446 0.983762681484222
    1447 0.984511375427246
    1448 0.984535396099091
    1449 0.984641790390015
    1450 0.984472990036011
    1451 0.983991324901581
    1452 0.981999039649963
    1453 0.984982192516327
    1454 0.983057975769043
    1455 0.984408259391785
    1456 0.981446743011475
    1457 0.984448134899139
    1458 0.983312368392944
    1459 0.984545648097992
    1460 0.983076751232147
    1461 0.982061445713043
    1462 0.984672605991364
    1463 0.982710480690002
    1464 0.98425155878067
    1465 0.984515368938446
    1466 0.982221066951752
    1467 0.985079765319824
    1468 0.984033465385437
    1469 0.984220087528229
    1470 0.984251081943512
    1471 0.985128581523895
    1472 0.984647691249847
    1473 0.982499599456787
    1474 0.983388781547546
    1475 0.984712660312653
    1476 0.983158528804779
    1477 0.983926653862
    1478 0.983864665031433
    1479 0.984825968742371
    1480 0.982834815979004
    1481 0.984708189964294
    1482 0.983595550060272
    1483 0.983115375041962
    1484 0.984557569026947
    1485 0.984617531299591
    1486 0.982831656932831
    1487 0.984335839748383
    1488 0.984999120235443
    1489 0.984057366847992
    1490 0.983701229095459
    1491 0.984236896038055
    1492 0.985156059265137
    1493 0.983481287956238
    1494 0.984790503978729
    1495 0.984589576721191
    1496 0.983544409275055
    1497 0.983430325984955
    1498 0.984699666500092
    1499 0.982799887657166
    1500 0.984757959842682
    1501 0.983369886875153
    1502 0.984682440757751
    1503 0.981944382190704
    1504 0.984853684902191
    1505 0.98344361782074
    1506 0.985001802444458
    1507 0.983824491500854
    1508 0.984495639801025
    1509 0.984888136386871
    1510 0.983960449695587
    1511 0.985363602638245
    1512 0.984836101531982
    1513 0.984890103340149
    1514 0.985010027885437
    1515 0.982727468013763
    1516 0.984663307666779
    1517 0.98466283082962
    1518 0.984634578227997
    1519 0.985562860965729
    1520 0.984062969684601
    1521 0.984574377536774
    1522 0.984810888767242
    1523 0.984396934509277
    1524 0.983633697032928
    1525 0.984980463981628
    1526 0.98358565568924
    1527 0.983791053295135
    1528 0.984606444835663
    1529 0.982219994068146
    1530 0.983697235584259
    1531 0.983628869056702
    1532 0.983853280544281
    1533 0.984276294708252
    1534 0.984522044658661
    1535 0.984339356422424
    1536 0.984277963638306
    1537 0.984333515167236
    1538 0.984450042247772
    1539 0.983040928840637
    1540 0.984554529190063
    1541 0.984477758407593
    1542 0.984102964401245
    1543 0.984450221061707
    1544 0.984202146530151
    1545 0.984688401222229
    1546 0.984424829483032
    1547 0.983325660228729
    1548 0.984499394893646
    1549 0.982454538345337
    1550 0.984138607978821
    1551 0.983197629451752
    1552 0.984533786773682
    1553 0.98468017578125
    1554 0.98545116186142
    1555 0.984313547611237
    1556 0.984482884407043
    1557 0.984636545181274
    1558 0.984843254089355
    1559 0.982737958431244
    1560 0.984143793582916
    1561 0.982211828231812
    1562 0.984736561775208
    1563 0.982893466949463
    1564 0.984848260879517
    1565 0.983545422554016
    1566 0.983740091323853
    1567 0.984857141971588
    1568 0.983700752258301
    1569 0.984640657901764
    1570 0.984109282493591
    1571 0.983850419521332
    1572 0.984365224838257
    1573 0.983618199825287
    1574 0.98414021730423
    1575 0.984445512294769
    1576 0.982466280460358
    1577 0.984690546989441
    1578 0.982246160507202
    1579 0.98442530632019
    1580 0.984367907047272
    1581 0.984615385532379
    1582 0.982844710350037
    1583 0.984980046749115
    1584 0.984467804431915
    1585 0.984435796737671
    1586 0.984399855136871
    1587 0.983473002910614
    1588 0.984056830406189
    1589 0.984980881214142
    1590 0.98395186662674
    1591 0.985085666179657
    1592 0.983362913131714
    1593 0.984660923480988
    1594 0.983097076416016
    1595 0.984664678573608
    1596 0.984487116336823
    1597 0.98260772228241
    1598 0.984902441501617
    1599 0.982653737068176
    1600 0.984555244445801
    1601 0.983263552188873
    1602 0.984232544898987
    1603 0.983745932579041
    1604 0.98500382900238
    1605 0.982894599437714
    1606 0.984335780143738
    1607 0.982181012630463
    1608 0.984636604785919
    1609 0.98390394449234
    1610 0.98517644405365
    1611 0.983694314956665
    1612 0.985129952430725
    1613 0.983036756515503
    1614 0.984249353408813
    1615 0.984170317649841
    1616 0.984708309173584
    1617 0.985285222530365
    1618 0.983292043209076
    1619 0.982845962047577
    1620 0.984953045845032
    1621 0.983202874660492
    1622 0.983158051967621
    1623 0.985018610954285
    1624 0.98496150970459
    1625 0.984965980052948
    1626 0.984817087650299
    1627 0.985376536846161
    1628 0.9829261302948
    1629 0.985205590724945
    1630 0.983890414237976
    1631 0.984512865543365
    1632 0.983672678470612
    1633 0.985118687152863
    1634 0.984383165836334
    1635 0.984927952289581
    1636 0.982993006706238
    1637 0.98334401845932
    1638 0.984766960144043
    1639 0.984726667404175
    1640 0.985009908676147
    1641 0.983301043510437
    1642 0.984978556632996
    1643 0.98382830619812
    1644 0.985369443893433
    1645 0.985038876533508
    1646 0.98369288444519
    1647 0.984566152095795
    1648 0.984606385231018
    1649 0.983661115169525
    1650 0.984776020050049
    1651 0.983922481536865
    1652 0.98520290851593
    1653 0.984960794448853
    1654 0.984666883945465
    1655 0.982701539993286
    1656 0.985368072986603
    1657 0.982810080051422
    1658 0.985282897949219
    1659 0.984300673007965
    1660 0.98485791683197
    1661 0.983930110931396
    1662 0.985100090503693
    1663 0.983588457107544
    1664 0.98580402135849
    1665 0.983559548854828
    1666 0.984333395957947
    1667 0.984588801860809
    1668 0.983224868774414
    1669 0.984748482704163
    1670 0.984339892864227
    1671 0.983449578285217
    1672 0.985306143760681
    1673 0.984660029411316
    1674 0.985191941261292
    1675 0.983908474445343
    1676 0.985139012336731
    1677 0.984250426292419
    1678 0.985093474388123
    1679 0.982305407524109
    1680 0.985093235969543
    1681 0.983728528022766
    1682 0.985017240047455
    1683 0.983567893505096
    1684 0.985277473926544
    1685 0.985020697116852
    1686 0.984009563922882
    1687 0.984663367271423
    1688 0.985642552375793
    1689 0.982937753200531
    1690 0.984353303909302
    1691 0.985153317451477
    1692 0.983307600021362
    1693 0.985154211521149
    1694 0.98340505361557
    1695 0.984306216239929
    1696 0.983692348003387
    1697 0.985036909580231
    1698 0.985208868980408
    1699 0.982629656791687
    1700 0.985065102577209
    1701 0.985854208469391
    1702 0.983616352081299
    1703 0.985191345214844
    1704 0.983366847038269
    1705 0.98542183637619
    1706 0.984950423240662
    1707 0.98525196313858
    1708 0.985539436340332
    1709 0.983437538146973
    1710 0.9852294921875
    1711 0.983623027801514
    1712 0.985449552536011
    1713 0.984041690826416
    1714 0.984720945358276
    1715 0.984804928302765
    1716 0.98517644405365
    1717 0.982813477516174
    1718 0.983977258205414
    1719 0.983545362949371
    1720 0.984584629535675
    1721 0.982702255249023
    1722 0.985333740711212
    1723 0.984721422195435
    1724 0.985227465629578
    1725 0.98535829782486
    1726 0.985412240028381
    1727 0.983756959438324
    1728 0.985147953033447
    1729 0.983510732650757
    1730 0.983787834644318
    1731 0.983605265617371
    1732 0.984759509563446
    1733 0.983366012573242
    1734 0.984842956066132
    1735 0.984862387180328
    1736 0.985070407390594
    1737 0.983315885066986
    1738 0.984680116176605
    1739 0.98450118303299
    1740 0.98511266708374
    1741 0.983909130096436
    1742 0.984676599502563
    1743 0.984090745449066
    1744 0.985235393047333
    1745 0.984187543392181
    1746 0.98385089635849
    1747 0.985224962234497
    1748 0.984942972660065
    1749 0.985450267791748
    1750 0.984783351421356
    1751 0.985826849937439
    1752 0.983818233013153
    1753 0.985488831996918
    1754 0.984878301620483
    1755 0.982506036758423
    1756 0.985261201858521
    1757 0.984136343002319
    1758 0.985443770885468
    1759 0.985221862792969
    1760 0.9847212433815
    1761 0.9841468334198
    1762 0.984108448028564
    1763 0.985190629959106
    1764 0.984158873558044
    1765 0.985060572624207
    1766 0.985206365585327
    1767 0.984164178371429
    1768 0.984734177589417
    1769 0.982986688613892
    1770 0.98526006937027
    1771 0.983765840530396
    1772 0.984507322311401
    1773 0.985276997089386
    1774 0.985583245754242
    1775 0.984440684318542
    1776 0.985402047634125
    1777 0.985415756702423
    1778 0.985118865966797
    1779 0.98380434513092
    1780 0.985035836696625
    1781 0.984462380409241
    1782 0.983939111232758
    1783 0.985533356666565
    1784 0.984585881233215
    1785 0.984911322593689
    1786 0.982615113258362
    1787 0.985042214393616
    1788 0.983836889266968
    1789 0.984299659729004
    1790 0.98560893535614
    1791 0.98417067527771
    1792 0.98533022403717
    1793 0.984896063804626
    1794 0.985207676887512
    1795 0.983954131603241
    1796 0.985621094703674
    1797 0.984869718551636
    1798 0.985002219676971
    1799 0.984745919704437
    1800 0.984891295433044
    1801 0.984545409679413
    1802 0.984851658344269
    1803 0.985495448112488
    1804 0.985006988048553
    1805 0.984109818935394
    1806 0.985012352466583
    1807 0.985520303249359
    1808 0.983941853046417
    1809 0.985880315303802
    1810 0.983101665973663
    1811 0.985282421112061
    1812 0.985282421112061
    1813 0.984948694705963
    1814 0.985348463058472
    1815 0.982963621616364
    1816 0.984995007514954
    1817 0.983945250511169
    1818 0.985488474369049
    1819 0.984145522117615
    1820 0.984662652015686
    1821 0.984625697135925
    1822 0.984766006469727
    1823 0.985104918479919
    1824 0.98550933599472
    1825 0.984849691390991
    1826 0.98352038860321
    1827 0.984967231750488
    1828 0.984321236610413
    1829 0.985175132751465
    1830 0.985269784927368
    1831 0.984230041503906
    1832 0.984043776988983
    1833 0.984970450401306
    1834 0.984276354312897
    1835 0.985078155994415
    1836 0.984793305397034
    1837 0.982038199901581
    1838 0.985155701637268
    1839 0.983685255050659
    1840 0.984822988510132
    1841 0.984435975551605
    1842 0.983238160610199
    1843 0.985026180744171
    1844 0.984943687915802
    1845 0.984916627407074
    1846 0.9853835105896
    1847 0.984637320041656
    1848 0.985111355781555
    1849 0.984218776226044
    1850 0.98340630531311
    1851 0.985758304595947
    1852 0.983614385128021
    1853 0.985258817672729
    1854 0.985231399536133
    1855 0.985342681407928
    1856 0.983912110328674
    1857 0.985367715358734
    1858 0.984918355941772
    1859 0.985365211963654
    1860 0.984362065792084
    1861 0.985567271709442
    1862 0.9848952293396
    1863 0.98570305109024
    1864 0.983764052391052
    1865 0.985601186752319
    1866 0.985276639461517
    1867 0.983711659908295
    1868 0.984659969806671
    1869 0.984124302864075
    1870 0.985830187797546
    1871 0.984928071498871
    1872 0.984359323978424
    1873 0.98466545343399
    1874 0.985855937004089
    1875 0.985425531864166
    1876 0.985262632369995
    1877 0.985193192958832
    1878 0.98437374830246
    1879 0.98546838760376
    1880 0.983567833900452
    1881 0.984617948532104
    1882 0.984291791915894
    1883 0.985000133514404
    1884 0.983803987503052
    1885 0.984931588172913
    1886 0.983357489109039
    1887 0.985461533069611
    1888 0.985358417034149
    1889 0.98516058921814
    1890 0.983497262001038
    1891 0.985133111476898
    1892 0.983410835266113
    1893 0.9848592877388
    1894 0.983633100986481
    1895 0.985381543636322
    1896 0.984886348247528
    1897 0.984685659408569
    1898 0.984702944755554
    1899 0.983804821968079
    1900 0.98519766330719
    1901 0.985321760177612
    1902 0.985575199127197
    1903 0.985083937644958
    1904 0.984855353832245
    1905 0.985319256782532
    1906 0.9843590259552
    1907 0.984863996505737
    1908 0.983924388885498
    1909 0.98388534784317
    1910 0.985097885131836
    1911 0.983634650707245
    1912 0.985236048698425
    1913 0.984580874443054
    1914 0.984999597072601
    1915 0.984701812267303
    1916 0.985567390918732
    1917 0.984454870223999
    1918 0.985966861248016
    1919 0.983680069446564
    1920 0.985599339008331
    1921 0.984715580940247
    1922 0.985822975635529
    1923 0.985230147838593
    1924 0.984153985977173
    1925 0.98481684923172
    1926 0.98405134677887
    1927 0.985545992851257
    1928 0.983990073204041
    1929 0.985453367233276
    1930 0.984432935714722
    1931 0.984975814819336
    1932 0.983556568622589
    1933 0.985688507556915
    1934 0.983787536621094
    1935 0.98581874370575
    1936 0.984784007072449
    1937 0.984347701072693
    1938 0.985803842544556
    1939 0.983843207359314
    1940 0.985092282295227
    1941 0.984335839748383
    1942 0.985555112361908
    1943 0.985026001930237
    1944 0.98464435338974
    1945 0.984354317188263
    1946 0.984954714775085
    1947 0.985312640666962
    1948 0.985617220401764
    1949 0.985569477081299
    1950 0.984382569789886
    1951 0.985898673534393
    1952 0.985753297805786
    1953 0.985462248325348
    1954 0.985397696495056
    1955 0.984433531761169
    1956 0.98585706949234
    1957 0.985815286636353
    1958 0.983866691589355
    1959 0.985304057598114
    1960 0.983029663562775
    1961 0.985697150230408
    1962 0.98542308807373
    1963 0.984557271003723
    1964 0.985019087791443
    1965 0.985487878322601
    1966 0.984590768814087
    1967 0.985214829444885
    1968 0.983559966087341
    1969 0.985622346401215
    1970 0.983097910881042
    1971 0.984992802143097
    1972 0.984868466854095
    1973 0.985701858997345
    1974 0.983957946300507
    1975 0.985629022121429
    1976 0.985025703907013
    1977 0.984864830970764
    1978 0.985315501689911
    1979 0.983839809894562
    1980 0.985520243644714
    1981 0.984705984592438
    1982 0.985152661800385
    1983 0.984899401664734
    1984 0.985674619674683
    1985 0.985325813293457
    1986 0.985077917575836
    1987 0.98471599817276
    1988 0.985211431980133
    1989 0.984852969646454
    1990 0.984834730625153
    1991 0.985421419143677
    1992 0.984070777893066
    1993 0.985915899276733
    1994 0.984287679195404
    1995 0.98466283082962
    1996 0.985424757003784
    1997 0.985109448432922
    1998 0.985287666320801
    1999 0.98536616563797
    2000 0.985166192054749
    2001 0.983918964862823
    2002 0.984758973121643
    2003 0.983999192714691
    2004 0.984121561050415
    2005 0.984636902809143
    2006 0.985042333602905
    2007 0.984042882919312
    2008 0.985216557979584
    2009 0.983800411224365
    2010 0.98316490650177
    2011 0.984392940998077
    2012 0.984931528568268
    2013 0.985124707221985
    2014 0.983559608459473
    2015 0.985576093196869
    2016 0.983710467815399
    2017 0.984684586524963
    2018 0.983786106109619
    2019 0.985154628753662
    2020 0.984130024909973
    2021 0.985067427158356
    2022 0.984109103679657
    2023 0.985040605068207
    2024 0.98403525352478
    2025 0.985090017318726
    2026 0.98474109172821
    2027 0.985372841358185
    2028 0.985632956027985
    2029 0.985962629318237
    2030 0.986023247241974
    2031 0.984878957271576
    2032 0.985015630722046
    2033 0.984377205371857
    2034 0.983456373214722
    2035 0.984845697879791
    2036 0.985752046108246
    2037 0.985701382160187
    2038 0.985155284404755
    2039 0.983105719089508
    2040 0.985040187835693
    2041 0.983152687549591
    2042 0.985538363456726
    2043 0.985171973705292
    2044 0.985810220241547
    2045 0.984267055988312
    2046 0.985429465770721
    2047 0.98504364490509
    2048 0.98588228225708
    2049 0.984389662742615
    2050 0.985232830047607
    2051 0.98416405916214
    2052 0.984959423542023
    2053 0.984949469566345
    2054 0.985301315784454
    2055 0.98453563451767
    2056 0.98516047000885
    2057 0.985596895217896
    2058 0.983406662940979
    2059 0.985021412372589
    2060 0.984707713127136
    2061 0.984924674034119
    2062 0.985765635967255
    2063 0.98528927564621
    2064 0.985036075115204
    2065 0.984277307987213
    2066 0.98609721660614
    2067 0.985338687896729
    2068 0.983991324901581
    2069 0.985507071018219
    2070 0.984114527702332
    2071 0.985373795032501
    2072 0.984005749225616
    2073 0.985349297523499
    2074 0.984908699989319
    2075 0.985274076461792
    2076 0.984592914581299
    2077 0.98560106754303
    2078 0.985026121139526
    2079 0.985790193080902
    2080 0.985640108585358
    2081 0.984963655471802
    2082 0.985514938831329
    2083 0.9856316447258
    2084 0.983759224414825
    2085 0.985070765018463
    2086 0.984506249427795
    2087 0.985534250736237
    2088 0.985679388046265
    2089 0.984499394893646
    2090 0.984724402427673
    2091 0.984675109386444
    2092 0.985622882843018
    2093 0.985443353652954
    2094 0.984210729598999
    2095 0.985439538955688
    2096 0.984254419803619
    2097 0.984795093536377
    2098 0.984721660614014
    2099 0.985238373279572
    };
    \addlegendentry{MAE}
    \addplot [semithick, steelblue52138189]
    table {%
    0 -0.0252748727798462
    1 -0.000906825065612793
    2 -0.00520670413970947
    3 -0.00355982780456543
    4 -0.00297772884368896
    5 0.00102376937866211
    6 0.0129815936088562
    7 0.0563285946846008
    8 0.137901902198792
    9 0.225479960441589
    10 0.298793613910675
    11 0.355524063110352
    12 0.349570035934448
    13 0.38955682516098
    14 0.350021600723267
    15 0.418831169605255
    16 0.418509304523468
    17 0.487235367298126
    18 0.440979778766632
    19 0.483011245727539
    20 0.471368551254272
    21 0.517621278762817
    22 0.529973804950714
    23 0.536962628364563
    24 0.551268517971039
    25 0.444095313549042
    26 0.548606038093567
    27 0.581008911132812
    28 0.588099241256714
    29 0.45687460899353
    30 0.582160234451294
    31 0.428197920322418
    32 0.62448787689209
    33 0.607334971427917
    34 0.433154106140137
    35 0.521158874034882
    36 0.357394993305206
    37 0.684004306793213
    38 0.704919576644897
    39 0.599234879016876
    40 0.588017106056213
    41 0.520719885826111
    42 0.721849977970123
    43 0.767415761947632
    44 0.747967541217804
    45 0.79017847776413
    46 0.798166453838348
    47 0.766249299049377
    48 0.607309579849243
    49 0.629388213157654
    50 0.833870470523834
    51 0.83550363779068
    52 0.54857861995697
    53 0.577380061149597
    54 0.840213298797607
    55 0.774560689926147
    56 0.846708416938782
    57 0.742360651493073
    58 0.857073783874512
    59 0.764517962932587
    60 0.756030917167664
    61 0.857406139373779
    62 0.819226920604706
    63 0.707204103469849
    64 0.701373398303986
    65 0.835800528526306
    66 0.725104331970215
    67 0.869270145893097
    68 0.84281325340271
    69 0.878826379776001
    70 0.848045229911804
    71 0.778850853443146
    72 0.792462706565857
    73 0.828042089939117
    74 0.818760454654694
    75 0.797953128814697
    76 0.88243442773819
    77 0.716830611228943
    78 0.857363104820251
    79 0.865074932575226
    80 0.84222948551178
    81 0.839323937892914
    82 0.891418516635895
    83 0.872242748737335
    84 0.844524264335632
    85 0.895161509513855
    86 0.826951682567596
    87 0.827294111251831
    88 0.831116437911987
    89 0.904234409332275
    90 0.874433219432831
    91 0.795786261558533
    92 0.838397562503815
    93 0.769783139228821
    94 0.781751155853271
    95 0.870186984539032
    96 0.777780115604401
    97 0.830113530158997
    98 0.837864935398102
    99 0.836875975131989
    100 0.840297520160675
    101 0.741484403610229
    102 0.882393419742584
    103 0.916332304477692
    104 0.800879120826721
    105 0.909740269184113
    106 0.909050822257996
    107 0.870281159877777
    108 0.886418581008911
    109 0.831794559955597
    110 0.850513458251953
    111 0.903404593467712
    112 0.924651861190796
    113 0.89348167181015
    114 0.895638763904572
    115 0.88536411523819
    116 0.921602249145508
    117 0.810981333255768
    118 0.899635910987854
    119 0.876005113124847
    120 0.832803308963776
    121 0.861981689929962
    122 0.820497870445251
    123 0.908536553382874
    124 0.875528335571289
    125 0.919288694858551
    126 0.859105706214905
    127 0.887958526611328
    128 0.849415183067322
    129 0.854734241962433
    130 0.87015688419342
    131 0.901608169078827
    132 0.902343690395355
    133 0.882637560367584
    134 0.896972417831421
    135 0.838833510875702
    136 0.901601731777191
    137 0.932975232601166
    138 0.881248652935028
    139 0.869266867637634
    140 0.899749279022217
    141 0.87799608707428
    142 0.89418613910675
    143 0.893088698387146
    144 0.905338943004608
    145 0.902085602283478
    146 0.884913146495819
    147 0.882062256336212
    148 0.873512744903564
    149 0.862065434455872
    150 0.925390064716339
    151 0.876191854476929
    152 0.872223436832428
    153 0.913011312484741
    154 0.882354855537415
    155 0.887333691120148
    156 0.883551836013794
    157 0.918393313884735
    158 0.869632363319397
    159 0.855375289916992
    160 0.876159429550171
    161 0.88736492395401
    162 0.949844121932983
    163 0.927641749382019
    164 0.857295513153076
    165 0.936654686927795
    166 0.891420006752014
    167 0.903151094913483
    168 0.869193613529205
    169 0.894042015075684
    170 0.894744873046875
    171 0.906773149967194
    172 0.903477251529694
    173 0.867651462554932
    174 0.849010586738586
    175 0.875146627426147
    176 0.932418644428253
    177 0.926967144012451
    178 0.868178725242615
    179 0.921256422996521
    180 0.893662214279175
    181 0.927454233169556
    182 0.922527372837067
    183 0.905580222606659
    184 0.832955241203308
    185 0.92488819360733
    186 0.917958974838257
    187 0.952313184738159
    188 0.949454069137573
    189 0.915056109428406
    190 0.890430152416229
    191 0.942564904689789
    192 0.910217821598053
    193 0.905097961425781
    194 0.899967908859253
    195 0.888293385505676
    196 0.903238534927368
    197 0.913044393062592
    198 0.942448616027832
    199 0.917291879653931
    200 0.898293256759644
    201 0.943024158477783
    202 0.914075911045074
    203 0.939335823059082
    204 0.931205689907074
    205 0.906600594520569
    206 0.937960624694824
    207 0.911691069602966
    208 0.869762301445007
    209 0.862891733646393
    210 0.923150539398193
    211 0.923916757106781
    212 0.9559485912323
    213 0.931519269943237
    214 0.913530290126801
    215 0.920017600059509
    216 0.920523464679718
    217 0.928252935409546
    218 0.930099964141846
    219 0.900382459163666
    220 0.93818998336792
    221 0.951466798782349
    222 0.956284582614899
    223 0.939395129680634
    224 0.905116200447083
    225 0.895029306411743
    226 0.925070762634277
    227 0.963912725448608
    228 0.900878727436066
    229 0.889301896095276
    230 0.918253421783447
    231 0.921093702316284
    232 0.957291662693024
    233 0.920544803142548
    234 0.951572000980377
    235 0.925383567810059
    236 0.897634148597717
    237 0.931394577026367
    238 0.928663849830627
    239 0.93202543258667
    240 0.920946359634399
    241 0.912609338760376
    242 0.910750865936279
    243 0.962288856506348
    244 0.935690343379974
    245 0.936698436737061
    246 0.936608195304871
    247 0.89439594745636
    248 0.961760878562927
    249 0.925031423568726
    250 0.939312934875488
    251 0.932228446006775
    252 0.942161917686462
    253 0.95245361328125
    254 0.94087165594101
    255 0.904703736305237
    256 0.955212712287903
    257 0.903225481510162
    258 0.942400276660919
    259 0.913814306259155
    260 0.920242547988892
    261 0.959941029548645
    262 0.965660393238068
    263 0.929525971412659
    264 0.955807209014893
    265 0.89971387386322
    266 0.969311237335205
    267 0.908197641372681
    268 0.937188625335693
    269 0.944980561733246
    270 0.933933019638062
    271 0.94212019443512
    272 0.920644342899323
    273 0.962842345237732
    274 0.923996448516846
    275 0.939361870288849
    276 0.928961277008057
    277 0.951172828674316
    278 0.929518103599548
    279 0.951129734516144
    280 0.958556890487671
    281 0.909561634063721
    282 0.916212916374207
    283 0.952740848064423
    284 0.925925731658936
    285 0.951412200927734
    286 0.948639869689941
    287 0.961687862873077
    288 0.932994723320007
    289 0.960144102573395
    290 0.913126230239868
    291 0.96526163816452
    292 0.925838351249695
    293 0.963625073432922
    294 0.920624434947968
    295 0.950972080230713
    296 0.932603478431702
    297 0.95959883928299
    298 0.96606308221817
    299 0.959263265132904
    300 0.91714483499527
    301 0.944120824337006
    302 0.930520415306091
    303 0.949646890163422
    304 0.960613489151001
    305 0.935727298259735
    306 0.919016003608704
    307 0.951699137687683
    308 0.944303631782532
    309 0.952024102210999
    310 0.935678243637085
    311 0.950428783893585
    312 0.949118554592133
    313 0.971727669239044
    314 0.970584869384766
    315 0.914634168148041
    316 0.944427847862244
    317 0.956959247589111
    318 0.946778893470764
    319 0.957458972930908
    320 0.967592179775238
    321 0.942529082298279
    322 0.952623009681702
    323 0.943728804588318
    324 0.963403403759003
    325 0.958466351032257
    326 0.953483581542969
    327 0.959404647350311
    328 0.93327397108078
    329 0.968214511871338
    330 0.971893727779388
    331 0.96501612663269
    332 0.934115707874298
    333 0.93023419380188
    334 0.922284424304962
    335 0.961325228214264
    336 0.944099545478821
    337 0.926554620265961
    338 0.953916609287262
    339 0.941284835338593
    340 0.936467468738556
    341 0.935755729675293
    342 0.963098287582397
    343 0.936449825763702
    344 0.962574124336243
    345 0.96989917755127
    346 0.954756498336792
    347 0.931868314743042
    348 0.936329483985901
    349 0.942839503288269
    350 0.956859171390533
    351 0.958722531795502
    352 0.96012145280838
    353 0.943347275257111
    354 0.936320781707764
    355 0.967603027820587
    356 0.960427403450012
    357 0.96226966381073
    358 0.922292947769165
    359 0.939226746559143
    360 0.950167834758759
    361 0.956920742988586
    362 0.924198806285858
    363 0.933818459510803
    364 0.92367559671402
    365 0.957404017448425
    366 0.939058065414429
    367 0.951551020145416
    368 0.942007660865784
    369 0.963307082653046
    370 0.930887222290039
    371 0.939221024513245
    372 0.967143416404724
    373 0.964719772338867
    374 0.969026923179626
    375 0.9643514752388
    376 0.940157890319824
    377 0.960120499134064
    378 0.939954876899719
    379 0.964264035224915
    380 0.954458236694336
    381 0.958314657211304
    382 0.95327240228653
    383 0.955486834049225
    384 0.955201148986816
    385 0.943612396717072
    386 0.962676882743835
    387 0.933366358280182
    388 0.911634027957916
    389 0.936313927173615
    390 0.944091796875
    391 0.944511353969574
    392 0.938597798347473
    393 0.933396458625793
    394 0.954990684986115
    395 0.939450681209564
    396 0.967171609401703
    397 0.95297110080719
    398 0.964957416057587
    399 0.964075684547424
    400 0.946897506713867
    401 0.965149283409119
    402 0.959775269031525
    403 0.936030685901642
    404 0.961856424808502
    405 0.919033169746399
    406 0.943142175674438
    407 0.962974309921265
    408 0.957458734512329
    409 0.959518373012543
    410 0.939063251018524
    411 0.9644376039505
    412 0.948604881763458
    413 0.964305818080902
    414 0.96614009141922
    415 0.95993036031723
    416 0.953725337982178
    417 0.968215942382812
    418 0.968481361865997
    419 0.950844466686249
    420 0.961411237716675
    421 0.934884965419769
    422 0.955440282821655
    423 0.959658563137054
    424 0.947175741195679
    425 0.974473476409912
    426 0.965089917182922
    427 0.958853721618652
    428 0.963427662849426
    429 0.956953287124634
    430 0.962428212165833
    431 0.955572187900543
    432 0.975941956043243
    433 0.947797477245331
    434 0.956850707530975
    435 0.946803689002991
    436 0.969916045665741
    437 0.949877858161926
    438 0.96567690372467
    439 0.95497864484787
    440 0.965404272079468
    441 0.951927065849304
    442 0.953922271728516
    443 0.943801462650299
    444 0.971800565719604
    445 0.94335949420929
    446 0.968689441680908
    447 0.931791305541992
    448 0.974144995212555
    449 0.963130831718445
    450 0.96549266576767
    451 0.943545997142792
    452 0.972346186637878
    453 0.976479172706604
    454 0.968439877033234
    455 0.951070785522461
    456 0.964286625385284
    457 0.946988642215729
    458 0.954608798027039
    459 0.965457737445831
    460 0.943732619285583
    461 0.959817886352539
    462 0.949263095855713
    463 0.947628974914551
    464 0.942366421222687
    465 0.96642130613327
    466 0.958902180194855
    467 0.972408831119537
    468 0.969006896018982
    469 0.9519864320755
    470 0.947409808635712
    471 0.961903750896454
    472 0.937915086746216
    473 0.960895180702209
    474 0.958686947822571
    475 0.965974748134613
    476 0.952648937702179
    477 0.972564697265625
    478 0.951240718364716
    479 0.971264958381653
    480 0.940239012241364
    481 0.97012734413147
    482 0.958283722400665
    483 0.968770325183868
    484 0.941770493984222
    485 0.947935104370117
    486 0.944165229797363
    487 0.946889102458954
    488 0.965319037437439
    489 0.962971925735474
    490 0.964479863643646
    491 0.950603902339935
    492 0.967499673366547
    493 0.974187195301056
    494 0.963983237743378
    495 0.954234004020691
    496 0.951614499092102
    497 0.970144152641296
    498 0.964635133743286
    499 0.96410471200943
    500 0.976495563983917
    501 0.964465737342834
    502 0.956170320510864
    503 0.949879944324493
    504 0.970159292221069
    505 0.952629506587982
    506 0.963793277740479
    507 0.947775900363922
    508 0.96864902973175
    509 0.952337622642517
    510 0.969082117080688
    511 0.973041713237762
    512 0.973197281360626
    513 0.942046701908112
    514 0.964610278606415
    515 0.973852753639221
    516 0.956380009651184
    517 0.96734482049942
    518 0.951310276985168
    519 0.976331293582916
    520 0.973203480243683
    521 0.969574928283691
    522 0.94552755355835
    523 0.966760098934174
    524 0.965254008769989
    525 0.973951876163483
    526 0.950414419174194
    527 0.967646479606628
    528 0.966414868831635
    529 0.971370995044708
    530 0.952287912368774
    531 0.973645269870758
    532 0.972229957580566
    533 0.952348947525024
    534 0.962223470211029
    535 0.947691142559052
    536 0.974751591682434
    537 0.974776148796082
    538 0.950196623802185
    539 0.970488965511322
    540 0.943540811538696
    541 0.963657140731812
    542 0.958320498466492
    543 0.959812164306641
    544 0.960703611373901
    545 0.954142689704895
    546 0.973459243774414
    547 0.971213161945343
    548 0.97226870059967
    549 0.95378315448761
    550 0.964391827583313
    551 0.956473171710968
    552 0.971221923828125
    553 0.953967750072479
    554 0.966735005378723
    555 0.971941471099854
    556 0.966525316238403
    557 0.971728980541229
    558 0.977010548114777
    559 0.96034437417984
    560 0.970277726650238
    561 0.943837881088257
    562 0.972967982292175
    563 0.952490508556366
    564 0.960174024105072
    565 0.976303577423096
    566 0.943682849407196
    567 0.973186731338501
    568 0.954423367977142
    569 0.974619567394257
    570 0.950215101242065
    571 0.972024381160736
    572 0.970547616481781
    573 0.968767762184143
    574 0.965524137020111
    575 0.954659104347229
    576 0.976355314254761
    577 0.95837926864624
    578 0.954021751880646
    579 0.945040166378021
    580 0.954015791416168
    581 0.96564769744873
    582 0.96116304397583
    583 0.968764126300812
    584 0.95748633146286
    585 0.955678224563599
    586 0.97236043214798
    587 0.952709674835205
    588 0.978182017803192
    589 0.957735776901245
    590 0.969324052333832
    591 0.954412400722504
    592 0.97232586145401
    593 0.950927257537842
    594 0.974631130695343
    595 0.962157130241394
    596 0.968130886554718
    597 0.953187465667725
    598 0.954760849475861
    599 0.977926313877106
    600 0.955796837806702
    601 0.97303307056427
    602 0.965012431144714
    603 0.97268545627594
    604 0.95974063873291
    605 0.975752055644989
    606 0.978312611579895
    607 0.965136468410492
    608 0.96244490146637
    609 0.977537870407104
    610 0.95713222026825
    611 0.963158428668976
    612 0.953912794589996
    613 0.975018382072449
    614 0.944243252277374
    615 0.974592208862305
    616 0.960363030433655
    617 0.971941292285919
    618 0.960247159004211
    619 0.955553531646729
    620 0.974223732948303
    621 0.963859856128693
    622 0.978063344955444
    623 0.9563068151474
    624 0.968500256538391
    625 0.956527590751648
    626 0.969888985157013
    627 0.956983506679535
    628 0.970374643802643
    629 0.959485411643982
    630 0.956194818019867
    631 0.968277454376221
    632 0.960651278495789
    633 0.976222217082977
    634 0.962365090847015
    635 0.978165984153748
    636 0.954888463020325
    637 0.971163928508759
    638 0.960126459598541
    639 0.956794440746307
    640 0.960244238376617
    641 0.979535281658173
    642 0.972135841846466
    643 0.966484367847443
    644 0.956638991832733
    645 0.978852093219757
    646 0.961023986339569
    647 0.96611499786377
    648 0.970495164394379
    649 0.970483660697937
    650 0.974150359630585
    651 0.957650721073151
    652 0.979084670543671
    653 0.963503062725067
    654 0.972338080406189
    655 0.962894856929779
    656 0.979811787605286
    657 0.97144889831543
    658 0.971063315868378
    659 0.96744441986084
    660 0.96781861782074
    661 0.961334228515625
    662 0.957744002342224
    663 0.96668154001236
    664 0.97239750623703
    665 0.955463707447052
    666 0.972530841827393
    667 0.963810503482819
    668 0.965153753757477
    669 0.958022236824036
    670 0.97375875711441
    671 0.966787695884705
    672 0.973406195640564
    673 0.959474086761475
    674 0.966028273105621
    675 0.962445080280304
    676 0.972037971019745
    677 0.961758673191071
    678 0.974230349063873
    679 0.954341411590576
    680 0.975963532924652
    681 0.960653722286224
    682 0.979640960693359
    683 0.968483328819275
    684 0.973298788070679
    685 0.962402820587158
    686 0.975102007389069
    687 0.961420238018036
    688 0.973314523696899
    689 0.957462310791016
    690 0.976582050323486
    691 0.959109485149384
    692 0.967849731445312
    693 0.963070034980774
    694 0.968890488147736
    695 0.953029215335846
    696 0.967566311359406
    697 0.952693700790405
    698 0.975596129894257
    699 0.953843832015991
    700 0.975846946239471
    701 0.978648781776428
    702 0.976831197738647
    703 0.97883403301239
    704 0.980219721794128
    705 0.97844123840332
    706 0.976238191127777
    707 0.980401158332825
    708 0.975131452083588
    709 0.978789687156677
    710 0.977117300033569
    711 0.980856537818909
    712 0.977297484874725
    713 0.980636715888977
    714 0.978888690471649
    715 0.975306630134583
    716 0.979122698307037
    717 0.974829852581024
    718 0.979558706283569
    719 0.978884220123291
    720 0.975537717342377
    721 0.980023920536041
    722 0.974722146987915
    723 0.978809118270874
    724 0.978711068630219
    725 0.976019501686096
    726 0.975121676921844
    727 0.982243537902832
    728 0.979991137981415
    729 0.981618702411652
    730 0.977549374103546
    731 0.979247033596039
    732 0.976426839828491
    733 0.979007840156555
    734 0.980603158473969
    735 0.980557262897491
    736 0.977007687091827
    737 0.977631986141205
    738 0.97948294878006
    739 0.974851608276367
    740 0.978126168251038
    741 0.976539075374603
    742 0.979888677597046
    743 0.979076266288757
    744 0.977302253246307
    745 0.975538372993469
    746 0.978518426418304
    747 0.980392634868622
    748 0.977169454097748
    749 0.976240575313568
    750 0.974721312522888
    751 0.976789534091949
    752 0.98036515712738
    753 0.976012468338013
    754 0.976689457893372
    755 0.978218078613281
    756 0.978187441825867
    757 0.973483800888062
    758 0.97885137796402
    759 0.978444874286652
    760 0.978625535964966
    761 0.975207269191742
    762 0.979192435741425
    763 0.975129306316376
    764 0.979852914810181
    765 0.976899206638336
    766 0.975009799003601
    767 0.981808423995972
    768 0.976509571075439
    769 0.978803336620331
    770 0.978126645088196
    771 0.977315664291382
    772 0.977569222450256
    773 0.975880265235901
    774 0.976134359836578
    775 0.978887915611267
    776 0.980754435062408
    777 0.977226138114929
    778 0.975088238716125
    779 0.979307353496552
    780 0.972889304161072
    781 0.980300903320312
    782 0.974973022937775
    783 0.979088664054871
    784 0.980193734169006
    785 0.977766335010529
    786 0.979004800319672
    787 0.97674548625946
    788 0.978591442108154
    789 0.978836953639984
    790 0.979781329631805
    791 0.97715812921524
    792 0.97844010591507
    793 0.975826680660248
    794 0.981741070747375
    795 0.977295994758606
    796 0.980228304862976
    797 0.974877715110779
    798 0.979058146476746
    799 0.979623794555664
    800 0.975412130355835
    801 0.980041086673737
    802 0.97665011882782
    803 0.97957307100296
    804 0.97699761390686
    805 0.97935676574707
    806 0.975829660892487
    807 0.979970097541809
    808 0.980716407299042
    809 0.976852416992188
    810 0.980984628200531
    811 0.977877736091614
    812 0.978370487689972
    813 0.980421245098114
    814 0.979884266853333
    815 0.98178619146347
    816 0.978399932384491
    817 0.976126432418823
    818 0.979040920734406
    819 0.979642570018768
    820 0.979951739311218
    821 0.977707982063293
    822 0.978288054466248
    823 0.97808712720871
    824 0.980084121227264
    825 0.973975241184235
    826 0.979917943477631
    827 0.981863260269165
    828 0.977186977863312
    829 0.980914831161499
    830 0.978794097900391
    831 0.977551221847534
    832 0.977093577384949
    833 0.979489743709564
    834 0.973646700382233
    835 0.975105762481689
    836 0.978465735912323
    837 0.97780042886734
    838 0.978258371353149
    839 0.976867258548737
    840 0.978081345558167
    841 0.97649073600769
    842 0.978207528591156
    843 0.976389765739441
    844 0.978899359703064
    845 0.978020787239075
    846 0.977193653583527
    847 0.978774070739746
    848 0.974498271942139
    849 0.979607760906219
    850 0.977574169635773
    851 0.97820770740509
    852 0.975840985774994
    853 0.979180455207825
    854 0.975236058235168
    855 0.978114247322083
    856 0.97777271270752
    857 0.979033589363098
    858 0.977788925170898
    859 0.98097175359726
    860 0.977979838848114
    861 0.975351929664612
    862 0.978240966796875
    863 0.977976560592651
    864 0.978191494941711
    865 0.97483879327774
    866 0.978506982326508
    867 0.97769296169281
    868 0.979994416236877
    869 0.976270198822021
    870 0.979307651519775
    871 0.976808071136475
    872 0.976972639560699
    873 0.978784680366516
    874 0.975505888462067
    875 0.977766335010529
    876 0.978220701217651
    877 0.978162348270416
    878 0.975202143192291
    879 0.977187693119049
    880 0.979319989681244
    881 0.977077722549438
    882 0.979430198669434
    883 0.976470828056335
    884 0.980527758598328
    885 0.980000913143158
    886 0.977555871009827
    887 0.981024980545044
    888 0.973567962646484
    889 0.979149580001831
    890 0.975547850131989
    891 0.981147110462189
    892 0.979348361492157
    893 0.974935531616211
    894 0.979070425033569
    895 0.976598143577576
    896 0.979240894317627
    897 0.978047430515289
    898 0.98049533367157
    899 0.977780938148499
    900 0.980218648910522
    901 0.978691816329956
    902 0.979517459869385
    903 0.977633893489838
    904 0.979886531829834
    905 0.980162858963013
    906 0.979990601539612
    907 0.975491285324097
    908 0.981004655361176
    909 0.978118300437927
    910 0.978728711605072
    911 0.977787613868713
    912 0.980539858341217
    913 0.975407242774963
    914 0.979832649230957
    915 0.976266801357269
    916 0.981337428092957
    917 0.977850317955017
    918 0.977190256118774
    919 0.982261657714844
    920 0.976590096950531
    921 0.980438768863678
    922 0.973904550075531
    923 0.98087203502655
    924 0.980074107646942
    925 0.97747266292572
    926 0.978931844234467
    927 0.979974985122681
    928 0.980866849422455
    929 0.980554282665253
    930 0.977336287498474
    931 0.97844386100769
    932 0.98120653629303
    933 0.977779567241669
    934 0.979942262172699
    935 0.980601251125336
    936 0.979786574840546
    937 0.979464471340179
    938 0.978494465351105
    939 0.976589441299438
    940 0.980841159820557
    941 0.975883841514587
    942 0.97953736782074
    943 0.976060569286346
    944 0.980602622032166
    945 0.977347254753113
    946 0.979520261287689
    947 0.978638172149658
    948 0.979540407657623
    949 0.975953459739685
    950 0.980854690074921
    951 0.975816130638123
    952 0.981019616127014
    953 0.977473378181458
    954 0.979986786842346
    955 0.97590571641922
    956 0.978782832622528
    957 0.977363228797913
    958 0.979471981525421
    959 0.974904179573059
    960 0.980130851268768
    961 0.977674186229706
    962 0.980996131896973
    963 0.976319849491119
    964 0.982126772403717
    965 0.97728031873703
    966 0.977868318557739
    967 0.979346871376038
    968 0.978991627693176
    969 0.979490458965302
    970 0.982581794261932
    971 0.976076364517212
    972 0.980685412883759
    973 0.975469410419464
    974 0.979913234710693
    975 0.978716552257538
    976 0.97976154088974
    977 0.980001032352448
    978 0.980299770832062
    979 0.975477337837219
    980 0.981606662273407
    981 0.977820873260498
    982 0.976241827011108
    983 0.980894386768341
    984 0.97655200958252
    985 0.977529168128967
    986 0.980058550834656
    987 0.976931989192963
    988 0.979555785655975
    989 0.975772142410278
    990 0.978827178478241
    991 0.976390719413757
    992 0.980789303779602
    993 0.976051926612854
    994 0.981279909610748
    995 0.975939750671387
    996 0.979604303836823
    997 0.980462193489075
    998 0.979898810386658
    999 0.976821601390839
    1000 0.980862677097321
    1001 0.980580270290375
    1002 0.975907921791077
    1003 0.976749122142792
    1004 0.979358851909637
    1005 0.98043817281723
    1006 0.977595686912537
    1007 0.979983925819397
    1008 0.977640688419342
    1009 0.980756223201752
    1010 0.980816841125488
    1011 0.976005911827087
    1012 0.980197787284851
    1013 0.977220892906189
    1014 0.980589151382446
    1015 0.97700959444046
    1016 0.975720047950745
    1017 0.979388833045959
    1018 0.977373421192169
    1019 0.981403529644012
    1020 0.975766539573669
    1021 0.980579316616058
    1022 0.977289140224457
    1023 0.978727996349335
    1024 0.97969663143158
    1025 0.975653529167175
    1026 0.979995250701904
    1027 0.978035092353821
    1028 0.980425298213959
    1029 0.979910016059875
    1030 0.979933619499207
    1031 0.979405760765076
    1032 0.979387640953064
    1033 0.974294424057007
    1034 0.980190813541412
    1035 0.979300260543823
    1036 0.980030417442322
    1037 0.975409388542175
    1038 0.980474412441254
    1039 0.975978136062622
    1040 0.982861161231995
    1041 0.976073086261749
    1042 0.980840265750885
    1043 0.979690372943878
    1044 0.97686630487442
    1045 0.980444133281708
    1046 0.977856636047363
    1047 0.978694260120392
    1048 0.980740547180176
    1049 0.977116465568542
    1050 0.980367243289948
    1051 0.979161739349365
    1052 0.979830682277679
    1053 0.979488492012024
    1054 0.977102756500244
    1055 0.980162441730499
    1056 0.977352678775787
    1057 0.979578137397766
    1058 0.976696312427521
    1059 0.980377018451691
    1060 0.977409064769745
    1061 0.980516612529755
    1062 0.977562963962555
    1063 0.979658603668213
    1064 0.977875411510468
    1065 0.981853246688843
    1066 0.978013277053833
    1067 0.980901539325714
    1068 0.979406476020813
    1069 0.979381501674652
    1070 0.9779252409935
    1071 0.980895817279816
    1072 0.977083444595337
    1073 0.980858564376831
    1074 0.97814667224884
    1075 0.980470538139343
    1076 0.981569945812225
    1077 0.975625574588776
    1078 0.980780184268951
    1079 0.977792501449585
    1080 0.980686604976654
    1081 0.977303206920624
    1082 0.980657637119293
    1083 0.978259921073914
    1084 0.980828046798706
    1085 0.97771555185318
    1086 0.981034278869629
    1087 0.975400567054749
    1088 0.980661988258362
    1089 0.977570414543152
    1090 0.978582620620728
    1091 0.980301260948181
    1092 0.9772047996521
    1093 0.97871720790863
    1094 0.978580117225647
    1095 0.981309056282043
    1096 0.976005434989929
    1097 0.980234801769257
    1098 0.981195688247681
    1099 0.980470776557922
    1100 0.977537393569946
    1101 0.981304526329041
    1102 0.977279663085938
    1103 0.975663244724274
    1104 0.981323301792145
    1105 0.980534970760345
    1106 0.978996336460114
    1107 0.980745255947113
    1108 0.977535963058472
    1109 0.981556534767151
    1110 0.97835648059845
    1111 0.980507910251617
    1112 0.980055630207062
    1113 0.980933785438538
    1114 0.979251444339752
    1115 0.981613636016846
    1116 0.982783138751984
    1117 0.981657564640045
    1118 0.976346552371979
    1119 0.98132449388504
    1120 0.976766884326935
    1121 0.98119843006134
    1122 0.977826416492462
    1123 0.980282962322235
    1124 0.981284141540527
    1125 0.977671444416046
    1126 0.981150150299072
    1127 0.979765772819519
    1128 0.98017019033432
    1129 0.97752720117569
    1130 0.981204867362976
    1131 0.975891649723053
    1132 0.980274796485901
    1133 0.980150282382965
    1134 0.979580342769623
    1135 0.979432165622711
    1136 0.980634033679962
    1137 0.976303398609161
    1138 0.982067823410034
    1139 0.97680938243866
    1140 0.976474642753601
    1141 0.98149973154068
    1142 0.978456676006317
    1143 0.980292916297913
    1144 0.978579461574554
    1145 0.980288743972778
    1146 0.976836502552032
    1147 0.980360865592957
    1148 0.980649650096893
    1149 0.979231715202332
    1150 0.978802680969238
    1151 0.980078101158142
    1152 0.977540731430054
    1153 0.981281638145447
    1154 0.979998409748077
    1155 0.979517459869385
    1156 0.980882942676544
    1157 0.976555526256561
    1158 0.980108141899109
    1159 0.977656841278076
    1160 0.981074333190918
    1161 0.976391971111298
    1162 0.980531573295593
    1163 0.977797448635101
    1164 0.980834901332855
    1165 0.976900458335876
    1166 0.981179118156433
    1167 0.977933347225189
    1168 0.980220854282379
    1169 0.976582825183868
    1170 0.980750977993011
    1171 0.979966282844543
    1172 0.975359082221985
    1173 0.981057286262512
    1174 0.980146586894989
    1175 0.981300234794617
    1176 0.97765326499939
    1177 0.981444239616394
    1178 0.97640585899353
    1179 0.978644192218781
    1180 0.981121242046356
    1181 0.977871000766754
    1182 0.980346381664276
    1183 0.980284035205841
    1184 0.982210159301758
    1185 0.976293206214905
    1186 0.980883061885834
    1187 0.979264855384827
    1188 0.982044160366058
    1189 0.976598560810089
    1190 0.980938911437988
    1191 0.978864967823029
    1192 0.97941666841507
    1193 0.981748759746552
    1194 0.975897669792175
    1195 0.981312394142151
    1196 0.976963341236115
    1197 0.981692671775818
    1198 0.977077543735504
    1199 0.980657994747162
    1200 0.978295683860779
    1201 0.979065835475922
    1202 0.977101743221283
    1203 0.980920732021332
    1204 0.978142321109772
    1205 0.981605112552643
    1206 0.976820826530457
    1207 0.981394827365875
    1208 0.975971162319183
    1209 0.977666795253754
    1210 0.981140494346619
    1211 0.977789878845215
    1212 0.982399463653564
    1213 0.975820183753967
    1214 0.980456590652466
    1215 0.977418184280396
    1216 0.980384051799774
    1217 0.976107835769653
    1218 0.979565918445587
    1219 0.978017926216125
    1220 0.980593919754028
    1221 0.980804860591888
    1222 0.977052330970764
    1223 0.982163786888123
    1224 0.976575434207916
    1225 0.980600535869598
    1226 0.977295339107513
    1227 0.980960190296173
    1228 0.976920247077942
    1229 0.979734301567078
    1230 0.980563580989838
    1231 0.980363845825195
    1232 0.979815661907196
    1233 0.978542625904083
    1234 0.980713963508606
    1235 0.978364288806915
    1236 0.981181621551514
    1237 0.980252861976624
    1238 0.982135415077209
    1239 0.977061152458191
    1240 0.980581104755402
    1241 0.976832807064056
    1242 0.982329845428467
    1243 0.978858411312103
    1244 0.981361746788025
    1245 0.977850317955017
    1246 0.981021165847778
    1247 0.976812362670898
    1248 0.98181164264679
    1249 0.976963222026825
    1250 0.981001675128937
    1251 0.977970004081726
    1252 0.981609106063843
    1253 0.978234648704529
    1254 0.979435205459595
    1255 0.976956248283386
    1256 0.981428802013397
    1257 0.977379322052002
    1258 0.980440378189087
    1259 0.978904485702515
    1260 0.982045412063599
    1261 0.975956857204437
    1262 0.980693101882935
    1263 0.977457821369171
    1264 0.979542911052704
    1265 0.982080638408661
    1266 0.979884505271912
    1267 0.979719758033752
    1268 0.977015912532806
    1269 0.980553984642029
    1270 0.981318295001984
    1271 0.978532195091248
    1272 0.981944262981415
    1273 0.977837085723877
    1274 0.981445968151093
    1275 0.977748811244965
    1276 0.980661511421204
    1277 0.975946307182312
    1278 0.982212960720062
    1279 0.977813482284546
    1280 0.981117725372314
    1281 0.978141725063324
    1282 0.981035709381104
    1283 0.978467762470245
    1284 0.98075407743454
    1285 0.980084657669067
    1286 0.980754733085632
    1287 0.977580487728119
    1288 0.980619251728058
    1289 0.977163851261139
    1290 0.981422662734985
    1291 0.977137923240662
    1292 0.981186091899872
    1293 0.979932546615601
    1294 0.981234312057495
    1295 0.976518630981445
    1296 0.982241213321686
    1297 0.976285576820374
    1298 0.981716275215149
    1299 0.980822503566742
    1300 0.978626728057861
    1301 0.98108583688736
    1302 0.979606866836548
    1303 0.981625616550446
    1304 0.977308213710785
    1305 0.98304545879364
    1306 0.978222370147705
    1307 0.981667995452881
    1308 0.978360116481781
    1309 0.981579542160034
    1310 0.980968713760376
    1311 0.980766236782074
    1312 0.978058159351349
    1313 0.980957984924316
    1314 0.978554308414459
    1315 0.980610072612762
    1316 0.977265357971191
    1317 0.983637452125549
    1318 0.978178322315216
    1319 0.980954468250275
    1320 0.980659604072571
    1321 0.980139911174774
    1322 0.982427895069122
    1323 0.976464629173279
    1324 0.983469128608704
    1325 0.979103207588196
    1326 0.982205390930176
    1327 0.979738831520081
    1328 0.982095837593079
    1329 0.979741990566254
    1330 0.98284375667572
    1331 0.97712779045105
    1332 0.981064021587372
    1333 0.978475391864777
    1334 0.979844629764557
    1335 0.978006303310394
    1336 0.98138028383255
    1337 0.978636085987091
    1338 0.981273651123047
    1339 0.978688359260559
    1340 0.979884207248688
    1341 0.981679499149323
    1342 0.978282630443573
    1343 0.979900717735291
    1344 0.977901041507721
    1345 0.980328142642975
    1346 0.982409179210663
    1347 0.978033185005188
    1348 0.981468021869659
    1349 0.978295743465424
    1350 0.982284486293793
    1351 0.977870583534241
    1352 0.982810080051422
    1353 0.978374242782593
    1354 0.981693208217621
    1355 0.977523624897003
    1356 0.981028914451599
    1357 0.982358336448669
    1358 0.982536375522614
    1359 0.978128015995026
    1360 0.981666445732117
    1361 0.976790368556976
    1362 0.981261372566223
    1363 0.97893363237381
    1364 0.9815593957901
    1365 0.977103352546692
    1366 0.982244551181793
    1367 0.978700339794159
    1368 0.980165839195251
    1369 0.981679439544678
    1370 0.978948354721069
    1371 0.981289207935333
    1372 0.977659404277802
    1373 0.981165885925293
    1374 0.9786017537117
    1375 0.982262551784515
    1376 0.978971421718597
    1377 0.981782793998718
    1378 0.979400396347046
    1379 0.982134401798248
    1380 0.978110432624817
    1381 0.980680167675018
    1382 0.978978753089905
    1383 0.981076419353485
    1384 0.980812251567841
    1385 0.978972494602203
    1386 0.98173576593399
    1387 0.981102585792542
    1388 0.977970004081726
    1389 0.977189540863037
    1390 0.981669187545776
    1391 0.982012867927551
    1392 0.980973243713379
    1393 0.977313697338104
    1394 0.981482207775116
    1395 0.977958559989929
    1396 0.981495499610901
    1397 0.978841483592987
    1398 0.981447637081146
    1399 0.978871166706085
    1400 0.983351767063141
    1401 0.982540905475616
    1402 0.983487248420715
    1403 0.983140170574188
    1404 0.982679486274719
    1405 0.983009338378906
    1406 0.983019769191742
    1407 0.983814775943756
    1408 0.982283771038055
    1409 0.983992874622345
    1410 0.983106195926666
    1411 0.983216047286987
    1412 0.983216643333435
    1413 0.983686745166779
    1414 0.983238339424133
    1415 0.982095420360565
    1416 0.983663022518158
    1417 0.982450067996979
    1418 0.983224153518677
    1419 0.98157411813736
    1420 0.983577489852905
    1421 0.983080148696899
    1422 0.982828259468079
    1423 0.98358678817749
    1424 0.982472062110901
    1425 0.983222007751465
    1426 0.981567621231079
    1427 0.983392119407654
    1428 0.982596516609192
    1429 0.98321807384491
    1430 0.982016742229462
    1431 0.983680307865143
    1432 0.982667028903961
    1433 0.982460081577301
    1434 0.983292520046234
    1435 0.983012080192566
    1436 0.981925547122955
    1437 0.983055591583252
    1438 0.982589244842529
    1439 0.983027756214142
    1440 0.982247710227966
    1441 0.983291327953339
    1442 0.983172953128815
    1443 0.983392775058746
    1444 0.983439803123474
    1445 0.982550919055939
    1446 0.984171867370605
    1447 0.983604192733765
    1448 0.983389616012573
    1449 0.983548283576965
    1450 0.982592880725861
    1451 0.981913805007935
    1452 0.983766078948975
    1453 0.983579874038696
    1454 0.982435524463654
    1455 0.983691930770874
    1456 0.983362793922424
    1457 0.983749866485596
    1458 0.982461214065552
    1459 0.983706951141357
    1460 0.983444631099701
    1461 0.982690095901489
    1462 0.98323667049408
    1463 0.983062028884888
    1464 0.983982801437378
    1465 0.983161747455597
    1466 0.983973860740662
    1467 0.983869314193726
    1468 0.9834965467453
    1469 0.982370257377625
    1470 0.983510255813599
    1471 0.98361611366272
    1472 0.98361998796463
    1473 0.983775198459625
    1474 0.983244717121124
    1475 0.983880877494812
    1476 0.983053207397461
    1477 0.983259737491608
    1478 0.983768105506897
    1479 0.982352256774902
    1480 0.983384966850281
    1481 0.983653128147125
    1482 0.982690095901489
    1483 0.982912659645081
    1484 0.983183443546295
    1485 0.983795404434204
    1486 0.982178092002869
    1487 0.983698189258575
    1488 0.982555031776428
    1489 0.983123600482941
    1490 0.982345342636108
    1491 0.982281088829041
    1492 0.983550190925598
    1493 0.983246564865112
    1494 0.983101010322571
    1495 0.982345461845398
    1496 0.983846962451935
    1497 0.982525110244751
    1498 0.983352541923523
    1499 0.983389854431152
    1500 0.983612239360809
    1501 0.983153998851776
    1502 0.983872652053833
    1503 0.981946527957916
    1504 0.983248829841614
    1505 0.983214139938354
    1506 0.982299745082855
    1507 0.983817934989929
    1508 0.982391595840454
    1509 0.98396897315979
    1510 0.983201324939728
    1511 0.983790874481201
    1512 0.982774198055267
    1513 0.983999311923981
    1514 0.982544779777527
    1515 0.983866453170776
    1516 0.983545541763306
    1517 0.983951151371002
    1518 0.983266115188599
    1519 0.982265293598175
    1520 0.983080148696899
    1521 0.983045160770416
    1522 0.983466923236847
    1523 0.982376873493195
    1524 0.983790218830109
    1525 0.983458757400513
    1526 0.982718288898468
    1527 0.983936786651611
    1528 0.982863545417786
    1529 0.983784556388855
    1530 0.982674419879913
    1531 0.984155774116516
    1532 0.982353627681732
    1533 0.983845353126526
    1534 0.982175648212433
    1535 0.982501268386841
    1536 0.983895540237427
    1537 0.982622027397156
    1538 0.983882784843445
    1539 0.983307242393494
    1540 0.983791470527649
    1541 0.981781244277954
    1542 0.983631253242493
    1543 0.982440173625946
    1544 0.983376681804657
    1545 0.982569992542267
    1546 0.983873844146729
    1547 0.98369687795639
    1548 0.982373356819153
    1549 0.983880877494812
    1550 0.982711434364319
    1551 0.984166383743286
    1552 0.983131945133209
    1553 0.983612895011902
    1554 0.982400178909302
    1555 0.984034299850464
    1556 0.982509613037109
    1557 0.983000695705414
    1558 0.983530402183533
    1559 0.98246955871582
    1560 0.983296632766724
    1561 0.983571648597717
    1562 0.983528435230255
    1563 0.983021259307861
    1564 0.983644902706146
    1565 0.983394801616669
    1566 0.983539164066315
    1567 0.982866525650024
    1568 0.984148979187012
    1569 0.982283353805542
    1570 0.983662307262421
    1571 0.98215788602829
    1572 0.983974456787109
    1573 0.983253836631775
    1574 0.983069658279419
    1575 0.983170092105865
    1576 0.98326975107193
    1577 0.982764005661011
    1578 0.983547508716583
    1579 0.98210746049881
    1580 0.983707070350647
    1581 0.983924269676208
    1582 0.981573343276978
    1583 0.983181774616241
    1584 0.983305394649506
    1585 0.982063293457031
    1586 0.983952164649963
    1587 0.982342660427094
    1588 0.983630239963531
    1589 0.982282221317291
    1590 0.983921766281128
    1591 0.982168436050415
    1592 0.983522891998291
    1593 0.98236072063446
    1594 0.984120547771454
    1595 0.982274651527405
    1596 0.983671128749847
    1597 0.983963191509247
    1598 0.98256528377533
    1599 0.983502507209778
    1600 0.983262181282043
    1601 0.983859181404114
    1602 0.983379065990448
    1603 0.983268320560455
    1604 0.982509195804596
    1605 0.983552515506744
    1606 0.982378423213959
    1607 0.983610570430756
    1608 0.982775866985321
    1609 0.983881950378418
    1610 0.982005834579468
    1611 0.983794987201691
    1612 0.982220649719238
    1613 0.983885645866394
    1614 0.982826590538025
    1615 0.983458995819092
    1616 0.982759892940521
    1617 0.983946263790131
    1618 0.982089281082153
    1619 0.983523547649384
    1620 0.983822464942932
    1621 0.983634114265442
    1622 0.982416570186615
    1623 0.983818650245667
    1624 0.983839869499207
    1625 0.982684373855591
    1626 0.98272430896759
    1627 0.983413577079773
    1628 0.981866002082825
    1629 0.983387112617493
    1630 0.982315540313721
    1631 0.982351779937744
    1632 0.983683824539185
    1633 0.98210209608078
    1634 0.983831644058228
    1635 0.982740044593811
    1636 0.983913600444794
    1637 0.983612179756165
    1638 0.983644008636475
    1639 0.983909726142883
    1640 0.984022498130798
    1641 0.982894122600555
    1642 0.98397034406662
    1643 0.98250550031662
    1644 0.983573794364929
    1645 0.982276022434235
    1646 0.983820617198944
    1647 0.981983423233032
    1648 0.983434736728668
    1649 0.982464909553528
    1650 0.983506441116333
    1651 0.982074379920959
    1652 0.98349791765213
    1653 0.98244971036911
    1654 0.983535170555115
    1655 0.982685208320618
    1656 0.983285844326019
    1657 0.98245370388031
    1658 0.98358553647995
    1659 0.982032775878906
    1660 0.983455896377563
    1661 0.983549356460571
    1662 0.983233332633972
    1663 0.98389333486557
    1664 0.983380079269409
    1665 0.982089638710022
    1666 0.98343563079834
    1667 0.983278870582581
    1668 0.98347544670105
    1669 0.982058465480804
    1670 0.984064817428589
    1671 0.983516931533813
    1672 0.982749879360199
    1673 0.984051167964935
    1674 0.982446670532227
    1675 0.983716189861298
    1676 0.982166528701782
    1677 0.983374834060669
    1678 0.982338607311249
    1679 0.983806133270264
    1680 0.982499957084656
    1681 0.983441352844238
    1682 0.98230654001236
    1683 0.984259188175201
    1684 0.982852280139923
    1685 0.983586609363556
    1686 0.983976602554321
    1687 0.982509195804596
    1688 0.983322203159332
    1689 0.982078015804291
    1690 0.983869314193726
    1691 0.983632922172546
    1692 0.982204437255859
    1693 0.98390793800354
    1694 0.983319163322449
    1695 0.984050691127777
    1696 0.98402863740921
    1697 0.983987867832184
    1698 0.983809232711792
    1699 0.982847690582275
    1700 0.983585059642792
    1701 0.983917832374573
    1702 0.982600390911102
    1703 0.984189391136169
    1704 0.982402503490448
    1705 0.983777463436127
    1706 0.982380747795105
    1707 0.983524024486542
    1708 0.982737123966217
    1709 0.983810245990753
    1710 0.983352601528168
    1711 0.982004284858704
    1712 0.982991695404053
    1713 0.983335375785828
    1714 0.983049750328064
    1715 0.98413747549057
    1716 0.982308089733124
    1717 0.983128428459167
    1718 0.982336044311523
    1719 0.983504593372345
    1720 0.981766402721405
    1721 0.983588635921478
    1722 0.982047855854034
    1723 0.983762919902802
    1724 0.982899487018585
    1725 0.983662486076355
    1726 0.982660174369812
    1727 0.983991920948029
    1728 0.982734441757202
    1729 0.98393976688385
    1730 0.982586741447449
    1731 0.984134018421173
    1732 0.983762741088867
    1733 0.98304945230484
    1734 0.982445359230042
    1735 0.983567595481873
    1736 0.981862246990204
    1737 0.983424723148346
    1738 0.98172789812088
    1739 0.983945608139038
    1740 0.983079135417938
    1741 0.983895719051361
    1742 0.98304146528244
    1743 0.983513295650482
    1744 0.98298704624176
    1745 0.983851075172424
    1746 0.983015716075897
    1747 0.983685553073883
    1748 0.982584118843079
    1749 0.984384417533875
    1750 0.984407782554626
    1751 0.982503056526184
    1752 0.983895063400269
    1753 0.982405006885529
    1754 0.983447909355164
    1755 0.982088387012482
    1756 0.98362147808075
    1757 0.982199370861053
    1758 0.983723759651184
    1759 0.982223331928253
    1760 0.983770251274109
    1761 0.982196509838104
    1762 0.983804225921631
    1763 0.981919407844543
    1764 0.984083950519562
    1765 0.983231484889984
    1766 0.983457624912262
    1767 0.984169542789459
    1768 0.983944535255432
    1769 0.981744587421417
    1770 0.983736276626587
    1771 0.983407557010651
    1772 0.983135879039764
    1773 0.98381119966507
    1774 0.984523415565491
    1775 0.982651054859161
    1776 0.983431220054626
    1777 0.983850479125977
    1778 0.981841027736664
    1779 0.983962178230286
    1780 0.982411861419678
    1781 0.984116494655609
    1782 0.982288777828217
    1783 0.983596622943878
    1784 0.984093427658081
    1785 0.982560932636261
    1786 0.983323037624359
    1787 0.982099592685699
    1788 0.983500838279724
    1789 0.983620584011078
    1790 0.98355895280838
    1791 0.983408987522125
    1792 0.981989145278931
    1793 0.983281433582306
    1794 0.982546806335449
    1795 0.983622133731842
    1796 0.982201755046844
    1797 0.983892679214478
    1798 0.981579065322876
    1799 0.983600735664368
    1800 0.983363330364227
    1801 0.982512474060059
    1802 0.983212351799011
    1803 0.983797967433929
    1804 0.982364356517792
    1805 0.983470320701599
    1806 0.981799721717834
    1807 0.983429431915283
    1808 0.983375012874603
    1809 0.983991026878357
    1810 0.982497274875641
    1811 0.983553886413574
    1812 0.982261121273041
    1813 0.983747601509094
    1814 0.982678592205048
    1815 0.983388185501099
    1816 0.982642829418182
    1817 0.983962833881378
    1818 0.982609868049622
    1819 0.982665300369263
    1820 0.983729600906372
    1821 0.983457446098328
    1822 0.983808934688568
    1823 0.982392966747284
    1824 0.983640670776367
    1825 0.981974363327026
    1826 0.983572900295258
    1827 0.982896983623505
    1828 0.98361349105835
    1829 0.982078909873962
    1830 0.983344614505768
    1831 0.982504487037659
    1832 0.983764469623566
    1833 0.98252147436142
    1834 0.98369300365448
    1835 0.982872664928436
    1836 0.983562231063843
    1837 0.981819450855255
    1838 0.983996093273163
    1839 0.982470214366913
    1840 0.983071982860565
    1841 0.983534216880798
    1842 0.983650028705597
    1843 0.981907546520233
    1844 0.983788669109344
    1845 0.983230412006378
    1846 0.982368111610413
    1847 0.983813464641571
    1848 0.982801496982574
    1849 0.983277201652527
    1850 0.983522474765778
    1851 0.983996450901031
    1852 0.982260823249817
    1853 0.983878612518311
    1854 0.984078884124756
    1855 0.98382169008255
    1856 0.984171271324158
    1857 0.982587158679962
    1858 0.983606696128845
    1859 0.982171535491943
    1860 0.983965873718262
    1861 0.983086228370667
    1862 0.98358017206192
    1863 0.983835816383362
    1864 0.981828272342682
    1865 0.983379662036896
    1866 0.982819437980652
    1867 0.983811795711517
    1868 0.982223868370056
    1869 0.98378711938858
    1870 0.981879413127899
    1871 0.98372083902359
    1872 0.982128143310547
    1873 0.98313844203949
    1874 0.982823252677917
    1875 0.983676135540009
    1876 0.982433378696442
    1877 0.983991682529449
    1878 0.982493102550507
    1879 0.983739972114563
    1880 0.982110261917114
    1881 0.983846068382263
    1882 0.982244372367859
    1883 0.983660101890564
    1884 0.982147634029388
    1885 0.983889997005463
    1886 0.98256903886795
    1887 0.983471095561981
    1888 0.984094858169556
    1889 0.983719229698181
    1890 0.982541978359222
    1891 0.982854545116425
    1892 0.982391834259033
    1893 0.98309189081192
    1894 0.983476042747498
    1895 0.982051312923431
    1896 0.983643710613251
    1897 0.981618940830231
    1898 0.983109831809998
    1899 0.982829391956329
    1900 0.983856856822968
    1901 0.98189789056778
    1902 0.984053373336792
    1903 0.982735455036163
    1904 0.983304500579834
    1905 0.981978535652161
    1906 0.983397662639618
    1907 0.982552170753479
    1908 0.983499526977539
    1909 0.982569098472595
    1910 0.983854830265045
    1911 0.982608616352081
    1912 0.98384553194046
    1913 0.982836604118347
    1914 0.982396364212036
    1915 0.983382761478424
    1916 0.983608484268188
    1917 0.982031643390656
    1918 0.983661711215973
    1919 0.983852744102478
    1920 0.981682956218719
    1921 0.983629107475281
    1922 0.982547521591187
    1923 0.983912885189056
    1924 0.98155552148819
    1925 0.983758091926575
    1926 0.982421457767487
    1927 0.983009278774261
    1928 0.982018887996674
    1929 0.983703970909119
    1930 0.98246157169342
    1931 0.984050571918488
    1932 0.982302904129028
    1933 0.983989775180817
    1934 0.983169674873352
    1935 0.983042240142822
    1936 0.983608186244965
    1937 0.982917547225952
    1938 0.983914136886597
    1939 0.982470035552979
    1940 0.983893990516663
    1941 0.982230007648468
    1942 0.983958661556244
    1943 0.981819927692413
    1944 0.983639061450958
    1945 0.982821345329285
    1946 0.982076704502106
    1947 0.983904957771301
    1948 0.982133984565735
    1949 0.984042465686798
    1950 0.982827484607697
    1951 0.983833968639374
    1952 0.982814311981201
    1953 0.984192788600922
    1954 0.982433915138245
    1955 0.983681857585907
    1956 0.982888340950012
    1957 0.983688056468964
    1958 0.982755482196808
    1959 0.984081566333771
    1960 0.981992065906525
    1961 0.983869969844818
    1962 0.98242312669754
    1963 0.983697354793549
    1964 0.9833003282547
    1965 0.983951091766357
    1966 0.983001708984375
    1967 0.983740985393524
    1968 0.983089804649353
    1969 0.984060883522034
    1970 0.983005940914154
    1971 0.982619822025299
    1972 0.983790040016174
    1973 0.982216358184814
    1974 0.983550548553467
    1975 0.98221480846405
    1976 0.983487784862518
    1977 0.983233034610748
    1978 0.984084784984589
    1979 0.983895182609558
    1980 0.982282876968384
    1981 0.984144628047943
    1982 0.981817245483398
    1983 0.984136402606964
    1984 0.982043504714966
    1985 0.983874201774597
    1986 0.98372095823288
    1987 0.982467710971832
    1988 0.9835444688797
    1989 0.982304334640503
    1990 0.98422235250473
    1991 0.982868134975433
    1992 0.983104467391968
    1993 0.983799934387207
    1994 0.982404112815857
    1995 0.98368239402771
    1996 0.982010066509247
    1997 0.983430504798889
    1998 0.981851041316986
    1999 0.983898460865021
    2000 0.982098460197449
    2001 0.983950138092041
    2002 0.983185231685638
    2003 0.983500480651855
    2004 0.983802974224091
    2005 0.983839392662048
    2006 0.982212066650391
    2007 0.983726263046265
    2008 0.982296764850616
    2009 0.983758747577667
    2010 0.983000814914703
    2011 0.982650578022003
    2012 0.982613444328308
    2013 0.983679056167603
    2014 0.982844531536102
    2015 0.983069181442261
    2016 0.982174336910248
    2017 0.983209848403931
    2018 0.982246935367584
    2019 0.983701825141907
    2020 0.982575654983521
    2021 0.983546853065491
    2022 0.981959760189056
    2023 0.983281373977661
    2024 0.982338964939117
    2025 0.983761370182037
    2026 0.982390940189362
    2027 0.98392641544342
    2028 0.981514275074005
    2029 0.983171164989471
    2030 0.982305467128754
    2031 0.983659982681274
    2032 0.981966972351074
    2033 0.983715057373047
    2034 0.982017040252686
    2035 0.983861267566681
    2036 0.981981217861176
    2037 0.98314493894577
    2038 0.981908202171326
    2039 0.983360528945923
    2040 0.982663631439209
    2041 0.983529388904572
    2042 0.981766879558563
    2043 0.983532905578613
    2044 0.982155501842499
    2045 0.98377925157547
    2046 0.982857644557953
    2047 0.983897268772125
    2048 0.982929944992065
    2049 0.983165144920349
    2050 0.983307361602783
    2051 0.983732342720032
    2052 0.984215199947357
    2053 0.982626140117645
    2054 0.983833611011505
    2055 0.983364045619965
    2056 0.983587443828583
    2057 0.982367217540741
    2058 0.983811140060425
    2059 0.981942713260651
    2060 0.984445154666901
    2061 0.982516050338745
    2062 0.983494818210602
    2063 0.98272293806076
    2064 0.984010219573975
    2065 0.982850074768066
    2066 0.981866598129272
    2067 0.98362147808075
    2068 0.983358561992645
    2069 0.982128620147705
    2070 0.983611762523651
    2071 0.98228520154953
    2072 0.981623888015747
    2073 0.984032154083252
    2074 0.984133422374725
    2075 0.982456266880035
    2076 0.983125746250153
    2077 0.982083737850189
    2078 0.983506441116333
    2079 0.981910884380341
    2080 0.983860492706299
    2081 0.982409119606018
    2082 0.983442842960358
    2083 0.982315897941589
    2084 0.983406603336334
    2085 0.98219096660614
    2086 0.984253704547882
    2087 0.982567667961121
    2088 0.983293771743774
    2089 0.981340765953064
    2090 0.983612477779388
    2091 0.982130885124207
    2092 0.983554899692535
    2093 0.983218669891357
    2094 0.982348144054413
    2095 0.983908653259277
    2096 0.983547925949097
    2097 0.982248663902283
    2098 0.984153985977173
    2099 0.981778919696808
    };
    \addlegendentry{MSE}
    \addplot [semithick, mediumpurple152142213]
    table {%
    0 -0.0568264722824097
    1 -0.0380957126617432
    2 -0.0878040790557861
    3 -0.0343341827392578
    4 -0.0962725877761841
    5 -0.141008257865906
    6 -0.0369155406951904
    7 -0.0201473236083984
    8 -0.0258285999298096
    9 -0.0465296506881714
    10 -0.0423660278320312
    11 -0.021388053894043
    12 0.0551794171333313
    13 0.107407629489899
    14 0.161397993564606
    15 0.177352488040924
    16 0.209151148796082
    17 0.20907074213028
    18 0.223786175251007
    19 0.235007405281067
    20 0.24592787027359
    21 0.249691605567932
    22 0.259911417961121
    23 0.220724165439606
    24 0.287884771823883
    25 0.279818952083588
    26 0.297491669654846
    27 0.309757351875305
    28 0.319830477237701
    29 0.336190521717072
    30 0.341760396957397
    31 0.354443848133087
    32 0.350554704666138
    33 0.347139120101929
    34 0.366016745567322
    35 0.368564009666443
    36 0.324449002742767
    37 0.362655222415924
    38 0.351154804229736
    39 0.390693068504333
    40 0.376634180545807
    41 0.350199460983276
    42 0.390037775039673
    43 0.410603225231171
    44 0.426261961460114
    45 0.43341338634491
    46 0.429651439189911
    47 0.342173635959625
    48 0.460470736026764
    49 0.419585108757019
    50 0.461211681365967
    51 0.470841944217682
    52 0.491624593734741
    53 0.416708171367645
    54 0.416022777557373
    55 0.49869179725647
    56 0.469691812992096
    57 0.497013688087463
    58 0.52930736541748
    59 0.463887214660645
    60 0.46380352973938
    61 0.482044637203217
    62 0.540278911590576
    63 0.548262178897858
    64 0.530988812446594
    65 0.385776937007904
    66 0.561500430107117
    67 0.546895980834961
    68 0.586629331111908
    69 0.467254221439362
    70 0.427629470825195
    71 0.558678030967712
    72 0.561168968677521
    73 0.510912895202637
    74 0.367663621902466
    75 0.551135182380676
    76 0.614424228668213
    77 0.599902808666229
    78 0.542643964290619
    79 0.458326935768127
    80 0.480762541294098
    81 0.607617020606995
    82 0.685663640499115
    83 0.692907691001892
    84 0.700837910175323
    85 0.657208859920502
    86 0.70872163772583
    87 0.73134434223175
    88 0.660407781600952
    89 0.736058950424194
    90 0.536255359649658
    91 0.750665068626404
    92 0.695850968360901
    93 0.653420686721802
    94 0.668888568878174
    95 0.690685987472534
    96 0.716602921485901
    97 0.759614944458008
    98 0.661159574985504
    99 0.76597785949707
    100 0.757630705833435
    101 0.789435088634491
    102 0.665168046951294
    103 0.698770761489868
    104 0.787095367908478
    105 0.787385940551758
    106 0.753842949867249
    107 0.773008227348328
    108 0.815761566162109
    109 0.812163412570953
    110 0.759843468666077
    111 0.751119077205658
    112 0.822823941707611
    113 0.820188760757446
    114 0.823236525058746
    115 0.814420461654663
    116 0.830313861370087
    117 0.82183313369751
    118 0.820310950279236
    119 0.828288733959198
    120 0.75228488445282
    121 0.768596768379211
    122 0.787677705287933
    123 0.746984779834747
    124 0.786582469940186
    125 0.80435186624527
    126 0.803648829460144
    127 0.847973167896271
    128 0.77843701839447
    129 0.764286875724792
    130 0.765872478485107
    131 0.816257953643799
    132 0.844878673553467
    133 0.854300856590271
    134 0.819124341011047
    135 0.85828298330307
    136 0.820923388004303
    137 0.792033970355988
    138 0.848840653896332
    139 0.793008983135223
    140 0.856059730052948
    141 0.796609044075012
    142 0.824285328388214
    143 0.812143087387085
    144 0.826567888259888
    145 0.849813878536224
    146 0.769987940788269
    147 0.793838918209076
    148 0.858734905719757
    149 0.827433824539185
    150 0.806353271007538
    151 0.876949071884155
    152 0.825223565101624
    153 0.829987525939941
    154 0.814114689826965
    155 0.844893217086792
    156 0.86309552192688
    157 0.856744825839996
    158 0.87963604927063
    159 0.828782677650452
    160 0.838980674743652
    161 0.806227684020996
    162 0.882026672363281
    163 0.876643180847168
    164 0.861665427684784
    165 0.878114402294159
    166 0.870909512042999
    167 0.845008492469788
    168 0.818221271038055
    169 0.867872297763824
    170 0.873997986316681
    171 0.854374408721924
    172 0.871793627738953
    173 0.870093286037445
    174 0.841245830059052
    175 0.839953899383545
    176 0.841635584831238
    177 0.830212295055389
    178 0.863784670829773
    179 0.866899967193604
    180 0.799241960048676
    181 0.843324601650238
    182 0.880237817764282
    183 0.867285490036011
    184 0.871994972229004
    185 0.872923254966736
    186 0.855243504047394
    187 0.871374666690826
    188 0.887914896011353
    189 0.858514606952667
    190 0.808830201625824
    191 0.847597599029541
    192 0.846236824989319
    193 0.867342174053192
    194 0.90145218372345
    195 0.877692818641663
    196 0.855765223503113
    197 0.853612303733826
    198 0.909741520881653
    199 0.88018536567688
    200 0.892077624797821
    201 0.830724656581879
    202 0.907345533370972
    203 0.909171104431152
    204 0.904108285903931
    205 0.835732400417328
    206 0.890656709671021
    207 0.880795180797577
    208 0.902706563472748
    209 0.849171876907349
    210 0.861426472663879
    211 0.887427926063538
    212 0.84260106086731
    213 0.867869734764099
    214 0.915947735309601
    215 0.907092213630676
    216 0.90923798084259
    217 0.896722137928009
    218 0.917371392250061
    219 0.876843094825745
    220 0.899838209152222
    221 0.850565016269684
    222 0.902049958705902
    223 0.917486786842346
    224 0.867763519287109
    225 0.907596468925476
    226 0.883403599262238
    227 0.864008247852325
    228 0.878002464771271
    229 0.891055524349213
    230 0.908860385417938
    231 0.892252087593079
    232 0.903108358383179
    233 0.88507604598999
    234 0.881444990634918
    235 0.911255300045013
    236 0.895557880401611
    237 0.913208782672882
    238 0.876987814903259
    239 0.901890158653259
    240 0.888754487037659
    241 0.911691069602966
    242 0.895469486713409
    243 0.867196023464203
    244 0.91713935136795
    245 0.905982613563538
    246 0.922679901123047
    247 0.884199798107147
    248 0.890975654125214
    249 0.913298487663269
    250 0.891786813735962
    251 0.885145604610443
    252 0.919906616210938
    253 0.876770198345184
    254 0.914244174957275
    255 0.781047344207764
    256 0.918245077133179
    257 0.924570977687836
    258 0.928342401981354
    259 0.878663539886475
    260 0.90121728181839
    261 0.882900178432465
    262 0.897312462329865
    263 0.90182638168335
    264 0.873863697052002
    265 0.934416651725769
    266 0.93103688955307
    267 0.886534929275513
    268 0.898084878921509
    269 0.886438250541687
    270 0.924177169799805
    271 0.904025554656982
    272 0.923532962799072
    273 0.869623363018036
    274 0.907692193984985
    275 0.92621648311615
    276 0.931543231010437
    277 0.928573608398438
    278 0.897616386413574
    279 0.909002125263214
    280 0.93806666135788
    281 0.884823799133301
    282 0.927340269088745
    283 0.922693192958832
    284 0.923043787479401
    285 0.916311502456665
    286 0.92297238111496
    287 0.893249332904816
    288 0.939350962638855
    289 0.941264688968658
    290 0.894624650478363
    291 0.934209585189819
    292 0.924070000648499
    293 0.919525802135468
    294 0.899035453796387
    295 0.9372838139534
    296 0.941049635410309
    297 0.91540801525116
    298 0.921183943748474
    299 0.915546059608459
    300 0.936434328556061
    301 0.928214192390442
    302 0.894895732402802
    303 0.927901089191437
    304 0.929444968700409
    305 0.883686661720276
    306 0.924225628376007
    307 0.910016596317291
    308 0.940848052501678
    309 0.934364199638367
    310 0.918166935443878
    311 0.876178860664368
    312 0.890384256839752
    313 0.936273097991943
    314 0.898386001586914
    315 0.933986067771912
    316 0.916772425174713
    317 0.936286091804504
    318 0.93518477678299
    319 0.898299396038055
    320 0.939901232719421
    321 0.916431307792664
    322 0.918001770973206
    323 0.935631811618805
    324 0.92218291759491
    325 0.934457719326019
    326 0.914624214172363
    327 0.922238826751709
    328 0.934024214744568
    329 0.946600794792175
    330 0.947093904018402
    331 0.939042031764984
    332 0.927659392356873
    333 0.942558825016022
    334 0.944538652896881
    335 0.920951902866364
    336 0.950785577297211
    337 0.939301013946533
    338 0.9513920545578
    339 0.945830643177032
    340 0.931971549987793
    341 0.935958385467529
    342 0.908984243869781
    343 0.940514206886292
    344 0.887722730636597
    345 0.94200599193573
    346 0.945387899875641
    347 0.946007013320923
    348 0.940465033054352
    349 0.927984535694122
    350 0.936282157897949
    351 0.910549521446228
    352 0.912043452262878
    353 0.949315667152405
    354 0.923791527748108
    355 0.943434774875641
    356 0.891216695308685
    357 0.921872198581696
    358 0.922654449939728
    359 0.938271164894104
    360 0.905319809913635
    361 0.955146253108978
    362 0.916275560855865
    363 0.939871668815613
    364 0.939478158950806
    365 0.948826491832733
    366 0.908059239387512
    367 0.916780650615692
    368 0.913006246089935
    369 0.949935674667358
    370 0.948006927967072
    371 0.942128658294678
    372 0.947778582572937
    373 0.949740529060364
    374 0.9559006690979
    375 0.931892871856689
    376 0.937653422355652
    377 0.938292682170868
    378 0.948255777359009
    379 0.886021316051483
    380 0.939552366733551
    381 0.942534565925598
    382 0.89489609003067
    383 0.937598526477814
    384 0.928572654724121
    385 0.953310370445251
    386 0.944979012012482
    387 0.941867887973785
    388 0.922418534755707
    389 0.945000827312469
    390 0.934393048286438
    391 0.952560544013977
    392 0.924288392066956
    393 0.952880144119263
    394 0.918792128562927
    395 0.948717176914215
    396 0.94264954328537
    397 0.93797904253006
    398 0.93983405828476
    399 0.912340998649597
    400 0.92778354883194
    401 0.950761318206787
    402 0.932696223258972
    403 0.911466717720032
    404 0.953312516212463
    405 0.930185496807098
    406 0.945930123329163
    407 0.936024904251099
    408 0.951888859272003
    409 0.937982261180878
    410 0.921336591243744
    411 0.95884108543396
    412 0.931664943695068
    413 0.921686470508575
    414 0.957940697669983
    415 0.918103218078613
    416 0.956936478614807
    417 0.940561413764954
    418 0.925300598144531
    419 0.964140474796295
    420 0.927265405654907
    421 0.954225301742554
    422 0.927440822124481
    423 0.929643452167511
    424 0.956750810146332
    425 0.909896671772003
    426 0.95529168844223
    427 0.939222514629364
    428 0.926670670509338
    429 0.949309945106506
    430 0.96398401260376
    431 0.944741904735565
    432 0.958028614521027
    433 0.93768709897995
    434 0.961175322532654
    435 0.933219611644745
    436 0.922341287136078
    437 0.954178273677826
    438 0.945245444774628
    439 0.958527028560638
    440 0.928715467453003
    441 0.93781965970993
    442 0.93283599615097
    443 0.960016787052155
    444 0.926779091358185
    445 0.9596027135849
    446 0.945643842220306
    447 0.96149480342865
    448 0.92521733045578
    449 0.960759162902832
    450 0.939130485057831
    451 0.923652410507202
    452 0.949340343475342
    453 0.941613078117371
    454 0.964940369129181
    455 0.938042044639587
    456 0.943216443061829
    457 0.961421608924866
    458 0.948228597640991
    459 0.961087167263031
    460 0.94972825050354
    461 0.963572800159454
    462 0.952193439006805
    463 0.931861400604248
    464 0.947059512138367
    465 0.956334829330444
    466 0.947264492511749
    467 0.967862725257874
    468 0.967040300369263
    469 0.938897430896759
    470 0.955816209316254
    471 0.939248085021973
    472 0.961995601654053
    473 0.941002368927002
    474 0.934316396713257
    475 0.938754737377167
    476 0.961099684238434
    477 0.934580683708191
    478 0.964721262454987
    479 0.944856762886047
    480 0.962720036506653
    481 0.927534461021423
    482 0.962406098842621
    483 0.941809773445129
    484 0.965847492218018
    485 0.930444180965424
    486 0.967525601387024
    487 0.958969593048096
    488 0.929257035255432
    489 0.961921274662018
    490 0.938977479934692
    491 0.951522350311279
    492 0.965554416179657
    493 0.923432886600494
    494 0.964563608169556
    495 0.96353542804718
    496 0.935725271701813
    497 0.961176216602325
    498 0.934917092323303
    499 0.928886413574219
    500 0.95707631111145
    501 0.943952202796936
    502 0.968529522418976
    503 0.931992828845978
    504 0.964940190315247
    505 0.95705634355545
    506 0.968328893184662
    507 0.959325909614563
    508 0.957720518112183
    509 0.963144600391388
    510 0.934853672981262
    511 0.962960600852966
    512 0.940169095993042
    513 0.968309998512268
    514 0.945507347583771
    515 0.966419816017151
    516 0.951834976673126
    517 0.932568311691284
    518 0.948364078998566
    519 0.968619883060455
    520 0.949809074401855
    521 0.960586071014404
    522 0.93860250711441
    523 0.965248346328735
    524 0.965157806873322
    525 0.957421660423279
    526 0.945510149002075
    527 0.968778967857361
    528 0.960792362689972
    529 0.946531891822815
    530 0.947962939739227
    531 0.943453073501587
    532 0.964242458343506
    533 0.957447648048401
    534 0.944325923919678
    535 0.965723156929016
    536 0.967980861663818
    537 0.957757413387299
    538 0.967052936553955
    539 0.951714098453522
    540 0.968071162700653
    541 0.934269607067108
    542 0.972086668014526
    543 0.946760714054108
    544 0.965672492980957
    545 0.94104528427124
    546 0.951875150203705
    547 0.967442095279694
    548 0.970978498458862
    549 0.933014452457428
    550 0.965555250644684
    551 0.950278043746948
    552 0.968422055244446
    553 0.96753317117691
    554 0.968138635158539
    555 0.950067102909088
    556 0.966881275177002
    557 0.949883937835693
    558 0.967000901699066
    559 0.949518859386444
    560 0.968321084976196
    561 0.956691026687622
    562 0.938606083393097
    563 0.97255665063858
    564 0.95530378818512
    565 0.971903383731842
    566 0.953834772109985
    567 0.967938542366028
    568 0.963134109973907
    569 0.952768325805664
    570 0.952614605426788
    571 0.962866961956024
    572 0.956836044788361
    573 0.965101182460785
    574 0.950928688049316
    575 0.970819711685181
    576 0.94499135017395
    577 0.969805836677551
    578 0.955209970474243
    579 0.97100567817688
    580 0.966554462909698
    581 0.967435121536255
    582 0.952685415744781
    583 0.966491341590881
    584 0.943657696247101
    585 0.961028099060059
    586 0.967949330806732
    587 0.944531440734863
    588 0.954678356647491
    589 0.968935370445251
    590 0.954685032367706
    591 0.968901038169861
    592 0.947832882404327
    593 0.96940153837204
    594 0.943150520324707
    595 0.970779716968536
    596 0.975283622741699
    597 0.954780220985413
    598 0.966381311416626
    599 0.956759929656982
    600 0.953989505767822
    601 0.967303514480591
    602 0.974779963493347
    603 0.967773854732513
    604 0.957887947559357
    605 0.968699932098389
    606 0.943851172924042
    607 0.970688581466675
    608 0.951577126979828
    609 0.965381741523743
    610 0.950551509857178
    611 0.970063447952271
    612 0.94897985458374
    613 0.969996869564056
    614 0.955733716487885
    615 0.965024471282959
    616 0.945819854736328
    617 0.969197988510132
    618 0.96142840385437
    619 0.971299171447754
    620 0.954161703586578
    621 0.971506536006927
    622 0.957005023956299
    623 0.97197437286377
    624 0.944414854049683
    625 0.97349351644516
    626 0.949974775314331
    627 0.967845559120178
    628 0.968112826347351
    629 0.950407743453979
    630 0.97157621383667
    631 0.959743201732635
    632 0.973257184028625
    633 0.955228626728058
    634 0.974418759346008
    635 0.975136399269104
    636 0.950930416584015
    637 0.971314013004303
    638 0.950708091259003
    639 0.969766139984131
    640 0.949826955795288
    641 0.948799908161163
    642 0.970714628696442
    643 0.968069016933441
    644 0.966348767280579
    645 0.955816090106964
    646 0.970899045467377
    647 0.967162251472473
    648 0.955667316913605
    649 0.971712470054626
    650 0.952842354774475
    651 0.968827366828918
    652 0.95529443025589
    653 0.972585678100586
    654 0.955523550510406
    655 0.96731036901474
    656 0.955471396446228
    657 0.969305038452148
    658 0.952280580997467
    659 0.959904432296753
    660 0.968632102012634
    661 0.968150019645691
    662 0.973631858825684
    663 0.971946716308594
    664 0.961021542549133
    665 0.969556272029877
    666 0.958029091358185
    667 0.97092616558075
    668 0.957457542419434
    669 0.969715356826782
    670 0.975261390209198
    671 0.972602903842926
    672 0.952873885631561
    673 0.971518933773041
    674 0.970823645591736
    675 0.95780873298645
    676 0.960281372070312
    677 0.963707387447357
    678 0.956026017665863
    679 0.949781179428101
    680 0.958898067474365
    681 0.965917348861694
    682 0.965201616287231
    683 0.945476174354553
    684 0.969872117042542
    685 0.964077413082123
    686 0.96819406747818
    687 0.956277251243591
    688 0.952664613723755
    689 0.974885165691376
    690 0.959142625331879
    691 0.968473970890045
    692 0.950723886489868
    693 0.9718257188797
    694 0.9599649310112
    695 0.960776805877686
    696 0.953437089920044
    697 0.953389763832092
    698 0.952167630195618
    699 0.961351692676544
    700 0.973628878593445
    701 0.972487449645996
    702 0.976002633571625
    703 0.977312445640564
    704 0.973417580127716
    705 0.975714862346649
    706 0.977434396743774
    707 0.975929141044617
    708 0.974144756793976
    709 0.978168249130249
    710 0.973854899406433
    711 0.974525332450867
    712 0.97568941116333
    713 0.976582884788513
    714 0.973538100719452
    715 0.976546227931976
    716 0.978568613529205
    717 0.975492656230927
    718 0.973331034183502
    719 0.973891317844391
    720 0.976333141326904
    721 0.976548492908478
    722 0.975431382656097
    723 0.971698462963104
    724 0.978589653968811
    725 0.978243947029114
    726 0.978850245475769
    727 0.974510848522186
    728 0.973876655101776
    729 0.97850227355957
    730 0.973663032054901
    731 0.976797044277191
    732 0.976515352725983
    733 0.976752936840057
    734 0.972173690795898
    735 0.974654138088226
    736 0.975683629512787
    737 0.972443997859955
    738 0.975743770599365
    739 0.973709523677826
    740 0.976253926753998
    741 0.97413432598114
    742 0.973626375198364
    743 0.97407078742981
    744 0.974205613136292
    745 0.972234129905701
    746 0.972107768058777
    747 0.97315239906311
    748 0.975622892379761
    749 0.978282451629639
    750 0.976332664489746
    751 0.974588692188263
    752 0.975694715976715
    753 0.975836575031281
    754 0.976923227310181
    755 0.978107631206512
    756 0.975537300109863
    757 0.97536563873291
    758 0.976404309272766
    759 0.978272497653961
    760 0.97808575630188
    761 0.974242866039276
    762 0.975800395011902
    763 0.973031759262085
    764 0.978531420230865
    765 0.975103855133057
    766 0.975976586341858
    767 0.973167717456818
    768 0.973384320735931
    769 0.975997269153595
    770 0.974073350429535
    771 0.976016819477081
    772 0.975500524044037
    773 0.974412322044373
    774 0.970984876155853
    775 0.975204944610596
    776 0.977572441101074
    777 0.975228905677795
    778 0.97380119562149
    779 0.977049231529236
    780 0.975351929664612
    781 0.97704666852951
    782 0.974672913551331
    783 0.976954400539398
    784 0.977478861808777
    785 0.976154088973999
    786 0.976531684398651
    787 0.976616382598877
    788 0.97792649269104
    789 0.97634083032608
    790 0.973235249519348
    791 0.977853357791901
    792 0.973237633705139
    793 0.978313982486725
    794 0.978545129299164
    795 0.975929796695709
    796 0.974868357181549
    797 0.978352844715118
    798 0.975695252418518
    799 0.979507863521576
    800 0.976356685161591
    801 0.971977472305298
    802 0.977838695049286
    803 0.976216197013855
    804 0.976651310920715
    805 0.979287981987
    806 0.974799156188965
    807 0.975517630577087
    808 0.976324856281281
    809 0.974938690662384
    810 0.975732386112213
    811 0.977392256259918
    812 0.97450578212738
    813 0.977131843566895
    814 0.973904609680176
    815 0.977006018161774
    816 0.973804831504822
    817 0.977915227413177
    818 0.975210130214691
    819 0.974663853645325
    820 0.977034568786621
    821 0.977063059806824
    822 0.977669477462769
    823 0.977899253368378
    824 0.97457492351532
    825 0.977238297462463
    826 0.974967956542969
    827 0.976531684398651
    828 0.978186964988708
    829 0.976555585861206
    830 0.976783156394958
    831 0.975201010704041
    832 0.977331399917603
    833 0.977851629257202
    834 0.977322280406952
    835 0.979150056838989
    836 0.978530943393707
    837 0.974214255809784
    838 0.974399566650391
    839 0.977846622467041
    840 0.974996387958527
    841 0.976349055767059
    842 0.975962340831757
    843 0.974386990070343
    844 0.975165486335754
    845 0.977908730506897
    846 0.975294768810272
    847 0.977543473243713
    848 0.973793745040894
    849 0.979390740394592
    850 0.974530100822449
    851 0.977598071098328
    852 0.978059530258179
    853 0.976180732250214
    854 0.976084589958191
    855 0.978655993938446
    856 0.975301444530487
    857 0.973776042461395
    858 0.976657450199127
    859 0.975049495697021
    860 0.976747691631317
    861 0.975215375423431
    862 0.975863993167877
    863 0.975021302700043
    864 0.975543916225433
    865 0.975212156772614
    866 0.974776327610016
    867 0.972544968128204
    868 0.976289927959442
    869 0.97537499666214
    870 0.976645827293396
    871 0.973219215869904
    872 0.975277543067932
    873 0.979302823543549
    874 0.974979937076569
    875 0.975921511650085
    876 0.977314949035645
    877 0.976203799247742
    878 0.976537108421326
    879 0.973123133182526
    880 0.976111352443695
    881 0.976278245449066
    882 0.975983560085297
    883 0.976972103118896
    884 0.97596687078476
    885 0.974990904331207
    886 0.977044463157654
    887 0.974838674068451
    888 0.977649450302124
    889 0.976542592048645
    890 0.979407906532288
    891 0.977582395076752
    892 0.97677356004715
    893 0.975487649440765
    894 0.975750505924225
    895 0.976796567440033
    896 0.972460687160492
    897 0.975944340229034
    898 0.975028574466705
    899 0.97776186466217
    900 0.976443648338318
    901 0.975201189517975
    902 0.975963354110718
    903 0.978015720844269
    904 0.975600302219391
    905 0.976555824279785
    906 0.975024521350861
    907 0.974521279335022
    908 0.973176598548889
    909 0.974959075450897
    910 0.978319704532623
    911 0.977348804473877
    912 0.97650671005249
    913 0.976437509059906
    914 0.977083265781403
    915 0.976490914821625
    916 0.977424085140228
    917 0.974747955799103
    918 0.978351235389709
    919 0.976949512958527
    920 0.976994276046753
    921 0.97261381149292
    922 0.976956248283386
    923 0.973555862903595
    924 0.974927484989166
    925 0.976385474205017
    926 0.978229105472565
    927 0.978297591209412
    928 0.977165758609772
    929 0.976053953170776
    930 0.978513479232788
    931 0.977127432823181
    932 0.976367950439453
    933 0.975445628166199
    934 0.976925313472748
    935 0.978064596652985
    936 0.979370534420013
    937 0.973825037479401
    938 0.975341796875
    939 0.977497279644012
    940 0.975160479545593
    941 0.977416276931763
    942 0.975448489189148
    943 0.977381229400635
    944 0.97649073600769
    945 0.977954566478729
    946 0.977356314659119
    947 0.978426277637482
    948 0.977198779582977
    949 0.974615752696991
    950 0.975267469882965
    951 0.975184440612793
    952 0.976892590522766
    953 0.975781381130219
    954 0.971757054328918
    955 0.974004566669464
    956 0.978240966796875
    957 0.975517451763153
    958 0.979351043701172
    959 0.974358916282654
    960 0.97755765914917
    961 0.977229654788971
    962 0.977479815483093
    963 0.974154233932495
    964 0.979756832122803
    965 0.974000453948975
    966 0.978292763233185
    967 0.976757943630219
    968 0.978311777114868
    969 0.977309763431549
    970 0.977797150611877
    971 0.974448978900909
    972 0.974662363529205
    973 0.977152049541473
    974 0.978009402751923
    975 0.975479662418365
    976 0.975967168807983
    977 0.977395117282867
    978 0.975555181503296
    979 0.978174805641174
    980 0.975013077259064
    981 0.97586053609848
    982 0.976238489151001
    983 0.977710783481598
    984 0.97717809677124
    985 0.974999070167542
    986 0.976410388946533
    987 0.977501094341278
    988 0.975511908531189
    989 0.978751301765442
    990 0.975889384746552
    991 0.978255748748779
    992 0.977865636348724
    993 0.977062225341797
    994 0.977532923221588
    995 0.977086544036865
    996 0.980560660362244
    997 0.974561810493469
    998 0.974593639373779
    999 0.977867245674133
    1000 0.978098213672638
    1001 0.977128982543945
    1002 0.97650283575058
    1003 0.976129472255707
    1004 0.975654900074005
    1005 0.975954055786133
    1006 0.976661503314972
    1007 0.97984379529953
    1008 0.980004727840424
    1009 0.974388003349304
    1010 0.978019595146179
    1011 0.977677881717682
    1012 0.978820860385895
    1013 0.976191818714142
    1014 0.976616084575653
    1015 0.975292503833771
    1016 0.977490961551666
    1017 0.979405343532562
    1018 0.973882377147675
    1019 0.97918701171875
    1020 0.97522383928299
    1021 0.975938558578491
    1022 0.975455224514008
    1023 0.978221714496613
    1024 0.973720610141754
    1025 0.976421713829041
    1026 0.9793900847435
    1027 0.976714015007019
    1028 0.976202785968781
    1029 0.976475238800049
    1030 0.976886510848999
    1031 0.978172123432159
    1032 0.977306008338928
    1033 0.976566731929779
    1034 0.977377355098724
    1035 0.978968620300293
    1036 0.978748023509979
    1037 0.97854608297348
    1038 0.977124452590942
    1039 0.978577613830566
    1040 0.976419031620026
    1041 0.979322671890259
    1042 0.977850258350372
    1043 0.97495037317276
    1044 0.979365348815918
    1045 0.976812303066254
    1046 0.977338373661041
    1047 0.976524829864502
    1048 0.976102769374847
    1049 0.978419601917267
    1050 0.976425409317017
    1051 0.976437985897064
    1052 0.978170931339264
    1053 0.976347029209137
    1054 0.977522313594818
    1055 0.974223732948303
    1056 0.978135585784912
    1057 0.977713644504547
    1058 0.97721004486084
    1059 0.979516685009003
    1060 0.978118658065796
    1061 0.975441515445709
    1062 0.974884688854218
    1063 0.979173302650452
    1064 0.978714108467102
    1065 0.976009130477905
    1066 0.975936412811279
    1067 0.978841125965118
    1068 0.977596044540405
    1069 0.978684604167938
    1070 0.977748692035675
    1071 0.976612985134125
    1072 0.976660907268524
    1073 0.977534711360931
    1074 0.977932333946228
    1075 0.975468516349792
    1076 0.978696823120117
    1077 0.976958632469177
    1078 0.978961944580078
    1079 0.980644464492798
    1080 0.979061841964722
    1081 0.978404104709625
    1082 0.980776906013489
    1083 0.979110836982727
    1084 0.976603209972382
    1085 0.977672398090363
    1086 0.976019084453583
    1087 0.97894686460495
    1088 0.979279816150665
    1089 0.978971660137177
    1090 0.978572845458984
    1091 0.976109802722931
    1092 0.977634847164154
    1093 0.976519227027893
    1094 0.976306855678558
    1095 0.977751851081848
    1096 0.976715326309204
    1097 0.976327180862427
    1098 0.976746916770935
    1099 0.976209580898285
    1100 0.979061365127563
    1101 0.976467132568359
    1102 0.981110632419586
    1103 0.980664014816284
    1104 0.978598594665527
    1105 0.978478014469147
    1106 0.978724300861359
    1107 0.978731513023376
    1108 0.979178011417389
    1109 0.976657509803772
    1110 0.978030860424042
    1111 0.979123175144196
    1112 0.978695869445801
    1113 0.974247992038727
    1114 0.979724109172821
    1115 0.976888358592987
    1116 0.978326857089996
    1117 0.977251887321472
    1118 0.980941236019135
    1119 0.978254854679108
    1120 0.978740215301514
    1121 0.97785484790802
    1122 0.979905903339386
    1123 0.978516519069672
    1124 0.977169871330261
    1125 0.975965976715088
    1126 0.977534174919128
    1127 0.976500928401947
    1128 0.97906631231308
    1129 0.975820899009705
    1130 0.974342286586761
    1131 0.97600120306015
    1132 0.979587733745575
    1133 0.976337254047394
    1134 0.977241516113281
    1135 0.977567672729492
    1136 0.978262364864349
    1137 0.976815342903137
    1138 0.977101981639862
    1139 0.976664245128632
    1140 0.97976291179657
    1141 0.974174976348877
    1142 0.979189991950989
    1143 0.97737991809845
    1144 0.975664019584656
    1145 0.976450264453888
    1146 0.977825403213501
    1147 0.978294372558594
    1148 0.979064643383026
    1149 0.976576805114746
    1150 0.977193236351013
    1151 0.975371837615967
    1152 0.978151142597198
    1153 0.978714644908905
    1154 0.977397263050079
    1155 0.977709770202637
    1156 0.976151466369629
    1157 0.979305148124695
    1158 0.975576877593994
    1159 0.980207800865173
    1160 0.975958287715912
    1161 0.979125916957855
    1162 0.977866530418396
    1163 0.981335520744324
    1164 0.978148639202118
    1165 0.978189408779144
    1166 0.978711247444153
    1167 0.980613589286804
    1168 0.976753294467926
    1169 0.979221105575562
    1170 0.975728154182434
    1171 0.975968420505524
    1172 0.977299988269806
    1173 0.978726029396057
    1174 0.978810667991638
    1175 0.980011224746704
    1176 0.977048218250275
    1177 0.976868569850922
    1178 0.980893611907959
    1179 0.977885365486145
    1180 0.977414727210999
    1181 0.978799998760223
    1182 0.977964222431183
    1183 0.979960680007935
    1184 0.978594720363617
    1185 0.981165707111359
    1186 0.977263271808624
    1187 0.976898372173309
    1188 0.980420649051666
    1189 0.976669251918793
    1190 0.979859232902527
    1191 0.977874636650085
    1192 0.975003778934479
    1193 0.976253032684326
    1194 0.979627132415771
    1195 0.97719669342041
    1196 0.978113889694214
    1197 0.976785123348236
    1198 0.97860312461853
    1199 0.97751772403717
    1200 0.977245211601257
    1201 0.978034496307373
    1202 0.977895736694336
    1203 0.97694319486618
    1204 0.979241728782654
    1205 0.978530406951904
    1206 0.979420065879822
    1207 0.978652238845825
    1208 0.980023562908173
    1209 0.977797091007233
    1210 0.976389467716217
    1211 0.977197885513306
    1212 0.973871052265167
    1213 0.979547441005707
    1214 0.97626668214798
    1215 0.978489339351654
    1216 0.975502848625183
    1217 0.977313578128815
    1218 0.977943778038025
    1219 0.977154850959778
    1220 0.97943776845932
    1221 0.978987693786621
    1222 0.979788184165955
    1223 0.976234197616577
    1224 0.978977680206299
    1225 0.978931069374084
    1226 0.977678656578064
    1227 0.979932546615601
    1228 0.978796482086182
    1229 0.978239715099335
    1230 0.977796792984009
    1231 0.976505637168884
    1232 0.978517889976501
    1233 0.97423130273819
    1234 0.978693842887878
    1235 0.978877544403076
    1236 0.97759473323822
    1237 0.977713048458099
    1238 0.98007607460022
    1239 0.97791600227356
    1240 0.979292213916779
    1241 0.975824773311615
    1242 0.979254543781281
    1243 0.977841794490814
    1244 0.980272710323334
    1245 0.977078437805176
    1246 0.979818880558014
    1247 0.977957010269165
    1248 0.979616641998291
    1249 0.978233575820923
    1250 0.979438185691833
    1251 0.978350579738617
    1252 0.980810642242432
    1253 0.978147804737091
    1254 0.978811025619507
    1255 0.976517379283905
    1256 0.976013660430908
    1257 0.97751784324646
    1258 0.980038642883301
    1259 0.976180970668793
    1260 0.981398403644562
    1261 0.979335486888885
    1262 0.977524697780609
    1263 0.978478610515594
    1264 0.976962327957153
    1265 0.977201521396637
    1266 0.979613602161407
    1267 0.978753924369812
    1268 0.971729278564453
    1269 0.977435410022736
    1270 0.97663551568985
    1271 0.976249754428864
    1272 0.97812956571579
    1273 0.981074154376984
    1274 0.978759944438934
    1275 0.977499663829803
    1276 0.978229820728302
    1277 0.977720558643341
    1278 0.978076100349426
    1279 0.975950479507446
    1280 0.97914719581604
    1281 0.976482808589935
    1282 0.980523884296417
    1283 0.976011157035828
    1284 0.979680299758911
    1285 0.978470325469971
    1286 0.97848117351532
    1287 0.977762401103973
    1288 0.979718148708344
    1289 0.977017521858215
    1290 0.979598522186279
    1291 0.978048920631409
    1292 0.978927135467529
    1293 0.976718187332153
    1294 0.980171203613281
    1295 0.979642331600189
    1296 0.977912724018097
    1297 0.978980422019958
    1298 0.979956805706024
    1299 0.981030464172363
    1300 0.977934122085571
    1301 0.977093875408173
    1302 0.978163182735443
    1303 0.978369951248169
    1304 0.977754771709442
    1305 0.979668438434601
    1306 0.977472245693207
    1307 0.980663001537323
    1308 0.977008044719696
    1309 0.980901718139648
    1310 0.976991474628448
    1311 0.979307949542999
    1312 0.978840410709381
    1313 0.978812873363495
    1314 0.976355731487274
    1315 0.9788658618927
    1316 0.978035807609558
    1317 0.976521968841553
    1318 0.977822721004486
    1319 0.976161301136017
    1320 0.978895366191864
    1321 0.977539002895355
    1322 0.978694558143616
    1323 0.977371096611023
    1324 0.979629099369049
    1325 0.978506207466125
    1326 0.979139745235443
    1327 0.979039192199707
    1328 0.978177309036255
    1329 0.978535532951355
    1330 0.977737426757812
    1331 0.979304909706116
    1332 0.97779256105423
    1333 0.979395985603333
    1334 0.976345539093018
    1335 0.977176129817963
    1336 0.979976117610931
    1337 0.979270577430725
    1338 0.977956652641296
    1339 0.97859650850296
    1340 0.977333664894104
    1341 0.980237364768982
    1342 0.979205071926117
    1343 0.979247510433197
    1344 0.978199779987335
    1345 0.979719460010529
    1346 0.979691445827484
    1347 0.981104731559753
    1348 0.977611601352692
    1349 0.97784686088562
    1350 0.980464339256287
    1351 0.977912962436676
    1352 0.975694954395294
    1353 0.980733156204224
    1354 0.978976607322693
    1355 0.981399118900299
    1356 0.978293478488922
    1357 0.978949368000031
    1358 0.977545917034149
    1359 0.979514181613922
    1360 0.978987216949463
    1361 0.978955149650574
    1362 0.97728168964386
    1363 0.976146280765533
    1364 0.978106796741486
    1365 0.977990090847015
    1366 0.978513956069946
    1367 0.979290664196014
    1368 0.976674437522888
    1369 0.981009006500244
    1370 0.978329718112946
    1371 0.980506956577301
    1372 0.977277636528015
    1373 0.977543711662292
    1374 0.979702234268188
    1375 0.97734534740448
    1376 0.9803666472435
    1377 0.979180514812469
    1378 0.97978013753891
    1379 0.97666871547699
    1380 0.979802846908569
    1381 0.978171229362488
    1382 0.979801654815674
    1383 0.978622198104858
    1384 0.979160964488983
    1385 0.978872120380402
    1386 0.977766215801239
    1387 0.97935688495636
    1388 0.978952348232269
    1389 0.977784037590027
    1390 0.981147706508636
    1391 0.977881014347076
    1392 0.977952420711517
    1393 0.980864584445953
    1394 0.978102266788483
    1395 0.977662444114685
    1396 0.978310883045197
    1397 0.976971626281738
    1398 0.976778507232666
    1399 0.980732381343842
    1400 0.981418192386627
    1401 0.980559647083282
    1402 0.981005311012268
    1403 0.981359660625458
    1404 0.981829881668091
    1405 0.981473803520203
    1406 0.982229828834534
    1407 0.980561137199402
    1408 0.981269717216492
    1409 0.981439054012299
    1410 0.981752991676331
    1411 0.98117607831955
    1412 0.981370270252228
    1413 0.981402099132538
    1414 0.98156213760376
    1415 0.981070995330811
    1416 0.981294572353363
    1417 0.981862723827362
    1418 0.981633067131042
    1419 0.981435418128967
    1420 0.981359958648682
    1421 0.981628179550171
    1422 0.981180191040039
    1423 0.981253504753113
    1424 0.981926381587982
    1425 0.981753587722778
    1426 0.981205403804779
    1427 0.981765806674957
    1428 0.982254564762115
    1429 0.98229044675827
    1430 0.982082664966583
    1431 0.98039299249649
    1432 0.981939792633057
    1433 0.979852676391602
    1434 0.981450319290161
    1435 0.981489539146423
    1436 0.981621444225311
    1437 0.981597721576691
    1438 0.981400966644287
    1439 0.98104590177536
    1440 0.981252610683441
    1441 0.981429100036621
    1442 0.981755256652832
    1443 0.981325387954712
    1444 0.981494665145874
    1445 0.981736600399017
    1446 0.980799376964569
    1447 0.981345355510712
    1448 0.979967653751373
    1449 0.980909109115601
    1450 0.981621980667114
    1451 0.981708824634552
    1452 0.980724930763245
    1453 0.981972932815552
    1454 0.982440173625946
    1455 0.981425046920776
    1456 0.981795907020569
    1457 0.980229437351227
    1458 0.981470704078674
    1459 0.98122227191925
    1460 0.982057571411133
    1461 0.981540381908417
    1462 0.981501221656799
    1463 0.981212377548218
    1464 0.980338752269745
    1465 0.981438994407654
    1466 0.981053352355957
    1467 0.981378376483917
    1468 0.981130182743073
    1469 0.981095254421234
    1470 0.980617046356201
    1471 0.981381833553314
    1472 0.980554521083832
    1473 0.98140561580658
    1474 0.981366574764252
    1475 0.981217741966248
    1476 0.981157600879669
    1477 0.981786131858826
    1478 0.981495320796967
    1479 0.981800973415375
    1480 0.981283843517303
    1481 0.981506586074829
    1482 0.982613503932953
    1483 0.981162071228027
    1484 0.982059061527252
    1485 0.980960369110107
    1486 0.98205029964447
    1487 0.982212424278259
    1488 0.980408132076263
    1489 0.981894016265869
    1490 0.981861114501953
    1491 0.981242477893829
    1492 0.980971992015839
    1493 0.981846332550049
    1494 0.981354117393494
    1495 0.981160461902618
    1496 0.981856405735016
    1497 0.981946706771851
    1498 0.98157274723053
    1499 0.981046438217163
    1500 0.980973660945892
    1501 0.981273412704468
    1502 0.980782568454742
    1503 0.981739401817322
    1504 0.981528878211975
    1505 0.981965303421021
    1506 0.981856167316437
    1507 0.981941819190979
    1508 0.980525851249695
    1509 0.981232643127441
    1510 0.981742322444916
    1511 0.981600642204285
    1512 0.981534957885742
    1513 0.98183274269104
    1514 0.98042243719101
    1515 0.981649160385132
    1516 0.98071163892746
    1517 0.981752455234528
    1518 0.981770157814026
    1519 0.981043577194214
    1520 0.981907665729523
    1521 0.981761515140533
    1522 0.981479406356812
    1523 0.981148183345795
    1524 0.981761872768402
    1525 0.981094002723694
    1526 0.982188582420349
    1527 0.98195892572403
    1528 0.982097029685974
    1529 0.982163906097412
    1530 0.981720268726349
    1531 0.98163628578186
    1532 0.981863856315613
    1533 0.981612145900726
    1534 0.981797575950623
    1535 0.981074750423431
    1536 0.981934607028961
    1537 0.981354594230652
    1538 0.980585396289825
    1539 0.981258630752563
    1540 0.980407774448395
    1541 0.982299268245697
    1542 0.981293976306915
    1543 0.981867790222168
    1544 0.981615900993347
    1545 0.980917632579803
    1546 0.981855988502502
    1547 0.981872141361237
    1548 0.981871604919434
    1549 0.982013583183289
    1550 0.981337189674377
    1551 0.982424199581146
    1552 0.98157674074173
    1553 0.981577277183533
    1554 0.9815514087677
    1555 0.98195618391037
    1556 0.98110967874527
    1557 0.981853783130646
    1558 0.981721222400665
    1559 0.982116043567657
    1560 0.981651306152344
    1561 0.982276320457458
    1562 0.98241925239563
    1563 0.98203718662262
    1564 0.981816470623016
    1565 0.98114287853241
    1566 0.981851100921631
    1567 0.982135534286499
    1568 0.981380462646484
    1569 0.980679929256439
    1570 0.982835412025452
    1571 0.981182456016541
    1572 0.982270061969757
    1573 0.981711804866791
    1574 0.981544733047485
    1575 0.982463002204895
    1576 0.981516063213348
    1577 0.981540620326996
    1578 0.982238829135895
    1579 0.981525421142578
    1580 0.981425821781158
    1581 0.982033967971802
    1582 0.982207894325256
    1583 0.982591331005096
    1584 0.982262134552002
    1585 0.981458008289337
    1586 0.980615615844727
    1587 0.981446504592896
    1588 0.982119560241699
    1589 0.982370257377625
    1590 0.982084929943085
    1591 0.982605278491974
    1592 0.982072949409485
    1593 0.982682168483734
    1594 0.982547700405121
    1595 0.982569932937622
    1596 0.981629729270935
    1597 0.981789112091064
    1598 0.982001423835754
    1599 0.982367992401123
    1600 0.981302738189697
    1601 0.981302618980408
    1602 0.982447028160095
    1603 0.98145067691803
    1604 0.981986403465271
    1605 0.981683850288391
    1606 0.981317698955536
    1607 0.982266306877136
    1608 0.982399165630341
    1609 0.98218834400177
    1610 0.981792151927948
    1611 0.981749296188354
    1612 0.980967819690704
    1613 0.981859385967255
    1614 0.980812728404999
    1615 0.982475757598877
    1616 0.982356309890747
    1617 0.981781959533691
    1618 0.982438504695892
    1619 0.982813596725464
    1620 0.982037365436554
    1621 0.982008278369904
    1622 0.981320798397064
    1623 0.981645107269287
    1624 0.981640338897705
    1625 0.98187643289566
    1626 0.980797410011292
    1627 0.982373058795929
    1628 0.982216894626617
    1629 0.982096135616302
    1630 0.98163104057312
    1631 0.982099652290344
    1632 0.981636345386505
    1633 0.981436252593994
    1634 0.981257379055023
    1635 0.982129573822021
    1636 0.981164336204529
    1637 0.982350409030914
    1638 0.982035160064697
    1639 0.981537580490112
    1640 0.981905221939087
    1641 0.982291638851166
    1642 0.982028722763062
    1643 0.981813490390778
    1644 0.981710612773895
    1645 0.982055902481079
    1646 0.982834577560425
    1647 0.982808709144592
    1648 0.981849789619446
    1649 0.982086420059204
    1650 0.982503831386566
    1651 0.981843829154968
    1652 0.981342017650604
    1653 0.982069551944733
    1654 0.98197215795517
    1655 0.98089325428009
    1656 0.980869889259338
    1657 0.981993973255157
    1658 0.982134461402893
    1659 0.981586039066315
    1660 0.982170343399048
    1661 0.982075095176697
    1662 0.982213795185089
    1663 0.982521712779999
    1664 0.981469690799713
    1665 0.98275363445282
    1666 0.981573164463043
    1667 0.981440603733063
    1668 0.981687307357788
    1669 0.981436312198639
    1670 0.982467532157898
    1671 0.982163667678833
    1672 0.981979131698608
    1673 0.982119262218475
    1674 0.98139899969101
    1675 0.981656193733215
    1676 0.981892347335815
    1677 0.982071936130524
    1678 0.981416821479797
    1679 0.98287957906723
    1680 0.982277750968933
    1681 0.982118964195251
    1682 0.982034027576447
    1683 0.982005834579468
    1684 0.98130851984024
    1685 0.982119083404541
    1686 0.981438040733337
    1687 0.982151508331299
    1688 0.982577502727509
    1689 0.981582820415497
    1690 0.981967091560364
    1691 0.982761085033417
    1692 0.982064127922058
    1693 0.981642425060272
    1694 0.981983602046967
    1695 0.981545388698578
    1696 0.981009423732758
    1697 0.982449352741241
    1698 0.982379257678986
    1699 0.982836067676544
    1700 0.981437981128693
    1701 0.982075452804565
    1702 0.982235550880432
    1703 0.981818020343781
    1704 0.982206523418427
    1705 0.981796324253082
    1706 0.982159912586212
    1707 0.982346057891846
    1708 0.982119083404541
    1709 0.981963217258453
    1710 0.982539892196655
    1711 0.981687068939209
    1712 0.981907606124878
    1713 0.982259511947632
    1714 0.982295334339142
    1715 0.982203602790833
    1716 0.982096076011658
    1717 0.982210278511047
    1718 0.982101678848267
    1719 0.982533812522888
    1720 0.982104003429413
    1721 0.982256591320038
    1722 0.982048749923706
    1723 0.982140898704529
    1724 0.981732189655304
    1725 0.981972992420197
    1726 0.982537627220154
    1727 0.982215404510498
    1728 0.981592893600464
    1729 0.981730937957764
    1730 0.982285857200623
    1731 0.98357093334198
    1732 0.981990277767181
    1733 0.982500910758972
    1734 0.982613086700439
    1735 0.982454240322113
    1736 0.982117056846619
    1737 0.982387542724609
    1738 0.982077836990356
    1739 0.981876134872437
    1740 0.98187130689621
    1741 0.982085406780243
    1742 0.982487142086029
    1743 0.982125639915466
    1744 0.982851386070251
    1745 0.983230590820312
    1746 0.982952058315277
    1747 0.982641816139221
    1748 0.981631755828857
    1749 0.982429027557373
    1750 0.982201516628265
    1751 0.98188179731369
    1752 0.982716083526611
    1753 0.982551991939545
    1754 0.982744574546814
    1755 0.982184708118439
    1756 0.982187986373901
    1757 0.982919752597809
    1758 0.982916355133057
    1759 0.982588529586792
    1760 0.982689559459686
    1761 0.983003079891205
    1762 0.982462227344513
    1763 0.981788039207458
    1764 0.98185008764267
    1765 0.98157525062561
    1766 0.982556998729706
    1767 0.98166286945343
    1768 0.98263555765152
    1769 0.982864439487457
    1770 0.983286261558533
    1771 0.982040822505951
    1772 0.98302960395813
    1773 0.981832027435303
    1774 0.982263803482056
    1775 0.982375919818878
    1776 0.983301758766174
    1777 0.982407033443451
    1778 0.981940388679504
    1779 0.983015716075897
    1780 0.981996119022369
    1781 0.982404470443726
    1782 0.982396721839905
    1783 0.982176840305328
    1784 0.983370363712311
    1785 0.982283174991608
    1786 0.982480466365814
    1787 0.982234358787537
    1788 0.983119189739227
    1789 0.982434153556824
    1790 0.982704102993011
    1791 0.98243123292923
    1792 0.982071101665497
    1793 0.982971966266632
    1794 0.983273565769196
    1795 0.982911646366119
    1796 0.982421815395355
    1797 0.982367694377899
    1798 0.981868207454681
    1799 0.98262494802475
    1800 0.98242461681366
    1801 0.982289731502533
    1802 0.982087671756744
    1803 0.982693016529083
    1804 0.982023179531097
    1805 0.982920169830322
    1806 0.981275677680969
    1807 0.983152687549591
    1808 0.98306006193161
    1809 0.982167065143585
    1810 0.982439756393433
    1811 0.981739401817322
    1812 0.982464611530304
    1813 0.982876718044281
    1814 0.982804894447327
    1815 0.981851696968079
    1816 0.982934296131134
    1817 0.983100950717926
    1818 0.982239425182343
    1819 0.982524037361145
    1820 0.9829021692276
    1821 0.98080039024353
    1822 0.982743501663208
    1823 0.983221292495728
    1824 0.982592523097992
    1825 0.98259425163269
    1826 0.982543349266052
    1827 0.982973515987396
    1828 0.982510507106781
    1829 0.982426822185516
    1830 0.982894480228424
    1831 0.982090532779694
    1832 0.983056902885437
    1833 0.98272317647934
    1834 0.981992483139038
    1835 0.982123792171478
    1836 0.982637286186218
    1837 0.981663048267365
    1838 0.981975555419922
    1839 0.981889009475708
    1840 0.982461214065552
    1841 0.981268227100372
    1842 0.982484757900238
    1843 0.982414245605469
    1844 0.982181310653687
    1845 0.982114911079407
    1846 0.981323838233948
    1847 0.982401311397552
    1848 0.982405841350555
    1849 0.982840836048126
    1850 0.98282516002655
    1851 0.982016086578369
    1852 0.983184933662415
    1853 0.981511771678925
    1854 0.982459425926208
    1855 0.981891810894012
    1856 0.982382595539093
    1857 0.982519745826721
    1858 0.982155561447144
    1859 0.982225596904755
    1860 0.982650876045227
    1861 0.980750024318695
    1862 0.982631862163544
    1863 0.98221629858017
    1864 0.982570052146912
    1865 0.982245028018951
    1866 0.981701135635376
    1867 0.982737004756927
    1868 0.982383251190186
    1869 0.982333779335022
    1870 0.982932150363922
    1871 0.982625961303711
    1872 0.982738316059113
    1873 0.982051432132721
    1874 0.982933402061462
    1875 0.982353270053864
    1876 0.98252147436142
    1877 0.982026100158691
    1878 0.982804656028748
    1879 0.982329428195953
    1880 0.98274302482605
    1881 0.981406569480896
    1882 0.982827007770538
    1883 0.982481718063354
    1884 0.982964754104614
    1885 0.982239663600922
    1886 0.982741117477417
    1887 0.981948018074036
    1888 0.982663214206696
    1889 0.982443928718567
    1890 0.983112633228302
    1891 0.982320666313171
    1892 0.982169389724731
    1893 0.981440365314484
    1894 0.982513904571533
    1895 0.983020126819611
    1896 0.982524871826172
    1897 0.981963336467743
    1898 0.982267796993256
    1899 0.982416808605194
    1900 0.982006192207336
    1901 0.98266613483429
    1902 0.9822096824646
    1903 0.982530653476715
    1904 0.983394980430603
    1905 0.982321262359619
    1906 0.982597768306732
    1907 0.982084512710571
    1908 0.981881260871887
    1909 0.982659637928009
    1910 0.982808768749237
    1911 0.983047008514404
    1912 0.982962250709534
    1913 0.98277473449707
    1914 0.983022809028625
    1915 0.982291698455811
    1916 0.983241379261017
    1917 0.982839107513428
    1918 0.983008742332458
    1919 0.982357442378998
    1920 0.982075810432434
    1921 0.983458876609802
    1922 0.98194432258606
    1923 0.982239007949829
    1924 0.982459485530853
    1925 0.982060194015503
    1926 0.983037948608398
    1927 0.982581436634064
    1928 0.98345160484314
    1929 0.982970356941223
    1930 0.981965184211731
    1931 0.98316103219986
    1932 0.982470870018005
    1933 0.982236564159393
    1934 0.982184410095215
    1935 0.982854545116425
    1936 0.982613086700439
    1937 0.981069803237915
    1938 0.9826819896698
    1939 0.982415080070496
    1940 0.982380390167236
    1941 0.982554972171783
    1942 0.982706546783447
    1943 0.9822638630867
    1944 0.982750773429871
    1945 0.982936024665833
    1946 0.983049213886261
    1947 0.982666671276093
    1948 0.982682764530182
    1949 0.982605457305908
    1950 0.982531070709229
    1951 0.982407927513123
    1952 0.98272567987442
    1953 0.982448816299438
    1954 0.982952833175659
    1955 0.982467830181122
    1956 0.982612669467926
    1957 0.983006358146667
    1958 0.98269110918045
    1959 0.983077704906464
    1960 0.981802403926849
    1961 0.982178330421448
    1962 0.98291677236557
    1963 0.982907295227051
    1964 0.982769906520844
    1965 0.982738971710205
    1966 0.981852531433105
    1967 0.982748091220856
    1968 0.982096493244171
    1969 0.982888221740723
    1970 0.98296195268631
    1971 0.982655823230743
    1972 0.983474731445312
    1973 0.982394397258759
    1974 0.982771337032318
    1975 0.982182025909424
    1976 0.982770800590515
    1977 0.983039081096649
    1978 0.981881439685822
    1979 0.982077240943909
    1980 0.982978761196136
    1981 0.982694447040558
    1982 0.982663989067078
    1983 0.982043504714966
    1984 0.982221305370331
    1985 0.982475161552429
    1986 0.982281744480133
    1987 0.983102798461914
    1988 0.982014000415802
    1989 0.983144104480743
    1990 0.98280256986618
    1991 0.982443869113922
    1992 0.983027935028076
    1993 0.982216477394104
    1994 0.982959985733032
    1995 0.982406556606293
    1996 0.982480704784393
    1997 0.982940495014191
    1998 0.982053279876709
    1999 0.982870519161224
    2000 0.981574237346649
    2001 0.983505725860596
    2002 0.982374310493469
    2003 0.98213130235672
    2004 0.982340455055237
    2005 0.982221901416779
    2006 0.982254207134247
    2007 0.98246818780899
    2008 0.982746064662933
    2009 0.982470095157623
    2010 0.982840299606323
    2011 0.982524275779724
    2012 0.982248604297638
    2013 0.982160151004791
    2014 0.982201814651489
    2015 0.982587397098541
    2016 0.983085215091705
    2017 0.983003377914429
    2018 0.982753455638885
    2019 0.982682287693024
    2020 0.982704281806946
    2021 0.982117474079132
    2022 0.982981622219086
    2023 0.983129382133484
    2024 0.982473134994507
    2025 0.982856333255768
    2026 0.982682943344116
    2027 0.982645452022552
    2028 0.982746243476868
    2029 0.983250737190247
    2030 0.982295513153076
    2031 0.982459843158722
    2032 0.982358574867249
    2033 0.983050048351288
    2034 0.982362687587738
    2035 0.982732832431793
    2036 0.983305871486664
    2037 0.983029723167419
    2038 0.982215702533722
    2039 0.982543051242828
    2040 0.982849359512329
    2041 0.983083963394165
    2042 0.982303202152252
    2043 0.982750773429871
    2044 0.982589364051819
    2045 0.982418298721313
    2046 0.982475519180298
    2047 0.981866240501404
    2048 0.982706964015961
    2049 0.982603549957275
    2050 0.982316434383392
    2051 0.982402503490448
    2052 0.982408583164215
    2053 0.982066094875336
    2054 0.981823444366455
    2055 0.981674075126648
    2056 0.982645213603973
    2057 0.982350766658783
    2058 0.98244696855545
    2059 0.982466161251068
    2060 0.981610178947449
    2061 0.983400940895081
    2062 0.982731223106384
    2063 0.982512891292572
    2064 0.983448088169098
    2065 0.982619106769562
    2066 0.982962846755981
    2067 0.98285448551178
    2068 0.982323706150055
    2069 0.982662856578827
    2070 0.982413530349731
    2071 0.982180714607239
    2072 0.981862604618073
    2073 0.982699394226074
    2074 0.982046365737915
    2075 0.98213404417038
    2076 0.982497155666351
    2077 0.983077526092529
    2078 0.98410952091217
    2079 0.982832849025726
    2080 0.982242107391357
    2081 0.982627809047699
    2082 0.982330620288849
    2083 0.983292639255524
    2084 0.982436656951904
    2085 0.98257851600647
    2086 0.983064770698547
    2087 0.983065962791443
    2088 0.983453631401062
    2089 0.982427835464478
    2090 0.983401775360107
    2091 0.982697546482086
    2092 0.982904255390167
    2093 0.982999086380005
    2094 0.982898235321045
    2095 0.983187735080719
    2096 0.983411967754364
    2097 0.982510685920715
    2098 0.982761800289154
    2099 0.982708394527435
    };
    \addlegendentry{Huber 1}
    \addplot [semithick, gray119]
    table {%
    0 -0.0361721515655518
    1 -0.035753607749939
    2 -0.0350939035415649
    3 -0.0775210857391357
    4 -0.0778076648712158
    5 -0.0586516857147217
    6 -0.0476162433624268
    7 -0.0347659587860107
    8 0.0603820085525513
    9 0.0397678017616272
    10 0.0375449657440186
    11 0.113748073577881
    12 0.199603915214539
    13 0.210691869258881
    14 0.191522061824799
    15 0.228740096092224
    16 0.269421398639679
    17 0.293375134468079
    18 0.303753674030304
    19 0.326619029045105
    20 0.331730842590332
    21 0.349073171615601
    22 0.326603174209595
    23 0.355673968791962
    24 0.364201664924622
    25 0.377140998840332
    26 0.236082315444946
    27 0.398231327533722
    28 0.416396379470825
    29 0.426602423191071
    30 0.443442225456238
    31 0.452141165733337
    32 0.435187995433807
    33 0.423109412193298
    34 0.356824636459351
    35 0.408263921737671
    36 0.428462862968445
    37 0.382598161697388
    38 0.421360552310944
    39 0.519906401634216
    40 0.471168696880341
    41 0.457593977451324
    42 0.490076124668121
    43 0.51730477809906
    44 0.540754437446594
    45 0.539307713508606
    46 0.550066351890564
    47 0.538386940956116
    48 0.569459676742554
    49 0.557349920272827
    50 0.49263608455658
    51 0.412704110145569
    52 0.587435722351074
    53 0.550023674964905
    54 0.443098247051239
    55 0.567458689212799
    56 0.423972368240356
    57 0.604153513908386
    58 0.510853886604309
    59 0.614054203033447
    60 0.560390293598175
    61 0.65834379196167
    62 0.655028343200684
    63 0.698947429656982
    64 0.708779096603394
    65 0.713369429111481
    66 0.667598128318787
    67 0.716764092445374
    68 0.684122204780579
    69 0.720688939094543
    70 0.706993460655212
    71 0.728358626365662
    72 0.696914792060852
    73 0.654658794403076
    74 0.756836116313934
    75 0.757266163825989
    76 0.712950825691223
    77 0.772313296794891
    78 0.735892117023468
    79 0.700753092765808
    80 0.789008319377899
    81 0.757391035556793
    82 0.775218367576599
    83 0.7643141746521
    84 0.748178720474243
    85 0.776974141597748
    86 0.766109347343445
    87 0.796859085559845
    88 0.780194878578186
    89 0.775847733020782
    90 0.717863321304321
    91 0.788790285587311
    92 0.809831738471985
    93 0.740056395530701
    94 0.821136832237244
    95 0.747125864028931
    96 0.811433494091034
    97 0.787568986415863
    98 0.735576272010803
    99 0.777655005455017
    100 0.762890338897705
    101 0.72179114818573
    102 0.825069725513458
    103 0.766067028045654
    104 0.744999349117279
    105 0.796810865402222
    106 0.743585765361786
    107 0.71955132484436
    108 0.805535733699799
    109 0.777200162410736
    110 0.728803157806396
    111 0.803031742572784
    112 0.695624470710754
    113 0.811662971973419
    114 0.75837904214859
    115 0.773235440254211
    116 0.827622771263123
    117 0.832094550132751
    118 0.804442644119263
    119 0.807276248931885
    120 0.822300553321838
    121 0.808856725692749
    122 0.787464737892151
    123 0.845175087451935
    124 0.774958550930023
    125 0.808511853218079
    126 0.727303266525269
    127 0.811606347560883
    128 0.816990315914154
    129 0.848374962806702
    130 0.819705247879028
    131 0.804937660694122
    132 0.762420773506165
    133 0.835327923297882
    134 0.808343708515167
    135 0.836784183979034
    136 0.785143136978149
    137 0.811160564422607
    138 0.826394081115723
    139 0.860863327980042
    140 0.84022045135498
    141 0.849044501781464
    142 0.793027639389038
    143 0.856803417205811
    144 0.780399441719055
    145 0.855399370193481
    146 0.849727272987366
    147 0.829901218414307
    148 0.86480176448822
    149 0.851866662502289
    150 0.816362798213959
    151 0.768495976924896
    152 0.852901339530945
    153 0.826506435871124
    154 0.841004371643066
    155 0.809222817420959
    156 0.875661015510559
    157 0.874652802944183
    158 0.865444302558899
    159 0.858628451824188
    160 0.850709140300751
    161 0.783915221691132
    162 0.775325655937195
    163 0.835370540618896
    164 0.865911364555359
    165 0.788458824157715
    166 0.871191561222076
    167 0.797396838665009
    168 0.834413647651672
    169 0.88211977481842
    170 0.83693915605545
    171 0.817253112792969
    172 0.876246690750122
    173 0.850918054580688
    174 0.866410315036774
    175 0.826215744018555
    176 0.773381471633911
    177 0.870547294616699
    178 0.870315372943878
    179 0.895749926567078
    180 0.868157029151917
    181 0.818551003932953
    182 0.874718129634857
    183 0.8714559674263
    184 0.875267446041107
    185 0.881942570209503
    186 0.875046074390411
    187 0.859981417655945
    188 0.889789164066315
    189 0.875790119171143
    190 0.898840546607971
    191 0.817770481109619
    192 0.874228239059448
    193 0.815169930458069
    194 0.871834635734558
    195 0.896183907985687
    196 0.859276354312897
    197 0.837370991706848
    198 0.886816084384918
    199 0.889169156551361
    200 0.905748724937439
    201 0.85859078168869
    202 0.840196073055267
    203 0.906774640083313
    204 0.841943442821503
    205 0.899481952190399
    206 0.912276148796082
    207 0.896897614002228
    208 0.892354071140289
    209 0.896576225757599
    210 0.867707788944244
    211 0.886684417724609
    212 0.887576758861542
    213 0.745465755462646
    214 0.878245174884796
    215 0.87492698431015
    216 0.794150114059448
    217 0.897206664085388
    218 0.902159869670868
    219 0.877690672874451
    220 0.876140952110291
    221 0.879671156406403
    222 0.884779214859009
    223 0.896102428436279
    224 0.874596416950226
    225 0.906426548957825
    226 0.898559510707855
    227 0.845128178596497
    228 0.896054208278656
    229 0.876666605472565
    230 0.916135430335999
    231 0.894677817821503
    232 0.86285924911499
    233 0.92064642906189
    234 0.894200444221497
    235 0.896593868732452
    236 0.91162109375
    237 0.874627113342285
    238 0.910140633583069
    239 0.86450469493866
    240 0.921805620193481
    241 0.910345196723938
    242 0.896440148353577
    243 0.895987987518311
    244 0.927177906036377
    245 0.869992434978485
    246 0.872784972190857
    247 0.89661031961441
    248 0.917128205299377
    249 0.879353940486908
    250 0.901236295700073
    251 0.880658030509949
    252 0.895410299301147
    253 0.892021954059601
    254 0.931195259094238
    255 0.88719117641449
    256 0.915099799633026
    257 0.877911865711212
    258 0.897441923618317
    259 0.900165557861328
    260 0.928246736526489
    261 0.903430223464966
    262 0.909260869026184
    263 0.893359482288361
    264 0.901439845561981
    265 0.928645849227905
    266 0.854860663414001
    267 0.883319616317749
    268 0.921195685863495
    269 0.869680345058441
    270 0.922814548015594
    271 0.872565627098083
    272 0.916068196296692
    273 0.911295294761658
    274 0.908659636974335
    275 0.89016729593277
    276 0.916771411895752
    277 0.923803687095642
    278 0.90713495016098
    279 0.902847290039062
    280 0.896368443965912
    281 0.926402807235718
    282 0.906840324401855
    283 0.922807812690735
    284 0.938536703586578
    285 0.908667802810669
    286 0.928801536560059
    287 0.940342962741852
    288 0.924610495567322
    289 0.88691109418869
    290 0.8749680519104
    291 0.917172133922577
    292 0.89414119720459
    293 0.931383490562439
    294 0.897289752960205
    295 0.935800313949585
    296 0.895520865917206
    297 0.924475073814392
    298 0.913035452365875
    299 0.909355401992798
    300 0.945569038391113
    301 0.936244666576385
    302 0.925583124160767
    303 0.881190061569214
    304 0.930108726024628
    305 0.892164468765259
    306 0.916999697685242
    307 0.923523664474487
    308 0.947349905967712
    309 0.941458106040955
    310 0.903474032878876
    311 0.930807530879974
    312 0.92016875743866
    313 0.895430147647858
    314 0.933953046798706
    315 0.911629617214203
    316 0.927559912204742
    317 0.940211474895477
    318 0.945042133331299
    319 0.938193559646606
    320 0.910979807376862
    321 0.929061591625214
    322 0.922877132892609
    323 0.937414109706879
    324 0.88186502456665
    325 0.881482541561127
    326 0.905683994293213
    327 0.945906758308411
    328 0.913118898868561
    329 0.943778216838837
    330 0.93677806854248
    331 0.927973210811615
    332 0.923359274864197
    333 0.942400991916656
    334 0.925842940807343
    335 0.903282284736633
    336 0.914895594120026
    337 0.934885501861572
    338 0.900919795036316
    339 0.943273663520813
    340 0.927280485630035
    341 0.940600633621216
    342 0.922812938690186
    343 0.921786248683929
    344 0.935125052928925
    345 0.944227695465088
    346 0.912647187709808
    347 0.946170210838318
    348 0.941278636455536
    349 0.945323169231415
    350 0.945976078510284
    351 0.893951296806335
    352 0.894549190998077
    353 0.94782429933548
    354 0.939047574996948
    355 0.901277244091034
    356 0.944864690303802
    357 0.895661950111389
    358 0.94186794757843
    359 0.895029425621033
    360 0.936280488967896
    361 0.943416237831116
    362 0.943807899951935
    363 0.929825007915497
    364 0.908358037471771
    365 0.949754238128662
    366 0.938981533050537
    367 0.94869863986969
    368 0.945908606052399
    369 0.905588686466217
    370 0.942706942558289
    371 0.916781365871429
    372 0.943580508232117
    373 0.947099208831787
    374 0.940508425235748
    375 0.933917999267578
    376 0.908171057701111
    377 0.961263120174408
    378 0.911424994468689
    379 0.894423961639404
    380 0.957447588443756
    381 0.956844449043274
    382 0.919925570487976
    383 0.95747172832489
    384 0.933780074119568
    385 0.937627613544464
    386 0.953227519989014
    387 0.913923025131226
    388 0.935739457607269
    389 0.930639147758484
    390 0.954781055450439
    391 0.902060270309448
    392 0.904384434223175
    393 0.932796001434326
    394 0.951710879802704
    395 0.949048519134521
    396 0.933048129081726
    397 0.955765187740326
    398 0.917493343353271
    399 0.930640161037445
    400 0.954682767391205
    401 0.944322228431702
    402 0.96325010061264
    403 0.952913999557495
    404 0.953968286514282
    405 0.94519054889679
    406 0.949186325073242
    407 0.937305450439453
    408 0.960795819759369
    409 0.929709434509277
    410 0.95773309469223
    411 0.958008289337158
    412 0.962727606296539
    413 0.910588145256042
    414 0.965028762817383
    415 0.956526219844818
    416 0.919384598731995
    417 0.959494829177856
    418 0.912327647209167
    419 0.956928372383118
    420 0.921619057655334
    421 0.958803951740265
    422 0.927564859390259
    423 0.963614106178284
    424 0.963744342327118
    425 0.931253969669342
    426 0.95621645450592
    427 0.965569257736206
    428 0.93769359588623
    429 0.959430992603302
    430 0.933859288692474
    431 0.956345200538635
    432 0.954533576965332
    433 0.931558847427368
    434 0.947253882884979
    435 0.936800956726074
    436 0.961249351501465
    437 0.967080056667328
    438 0.952905476093292
    439 0.937421560287476
    440 0.955786168575287
    441 0.957092463970184
    442 0.953851282596588
    443 0.954520463943481
    444 0.912347912788391
    445 0.958562731742859
    446 0.921829879283905
    447 0.925226449966431
    448 0.967275857925415
    449 0.960571050643921
    450 0.961609125137329
    451 0.912184536457062
    452 0.954588055610657
    453 0.922266125679016
    454 0.966223835945129
    455 0.938296556472778
    456 0.95894193649292
    457 0.96046507358551
    458 0.929458618164062
    459 0.915157794952393
    460 0.960813820362091
    461 0.936174511909485
    462 0.959542751312256
    463 0.946386098861694
    464 0.9635910987854
    465 0.956156373023987
    466 0.955372035503387
    467 0.959812641143799
    468 0.966417610645294
    469 0.963707506656647
    470 0.962950825691223
    471 0.962829947471619
    472 0.959792971611023
    473 0.921362936496735
    474 0.942149519920349
    475 0.932894468307495
    476 0.958586692810059
    477 0.970004260540009
    478 0.964918315410614
    479 0.954565763473511
    480 0.936443328857422
    481 0.959945917129517
    482 0.970444738864899
    483 0.951048851013184
    484 0.965004444122314
    485 0.928548634052277
    486 0.955327153205872
    487 0.950841546058655
    488 0.963844239711761
    489 0.926251292228699
    490 0.92529022693634
    491 0.960890829563141
    492 0.948789179325104
    493 0.959405720233917
    494 0.955618619918823
    495 0.962580502033234
    496 0.963446319103241
    497 0.935417413711548
    498 0.950196146965027
    499 0.931894898414612
    500 0.968059062957764
    501 0.949411511421204
    502 0.946524322032928
    503 0.941411674022675
    504 0.932005047798157
    505 0.96431428194046
    506 0.957300066947937
    507 0.972177267074585
    508 0.945602118968964
    509 0.945196211338043
    510 0.964736998081207
    511 0.959307789802551
    512 0.966691672801971
    513 0.944468021392822
    514 0.93555760383606
    515 0.958618760108948
    516 0.945721566677094
    517 0.936431050300598
    518 0.945019543170929
    519 0.965177118778229
    520 0.942824363708496
    521 0.972305059432983
    522 0.958464860916138
    523 0.965496242046356
    524 0.951395630836487
    525 0.936764121055603
    526 0.964771270751953
    527 0.96364825963974
    528 0.969034254550934
    529 0.952109932899475
    530 0.958113014698029
    531 0.957524299621582
    532 0.968442857265472
    533 0.96074640750885
    534 0.967134535312653
    535 0.967917263507843
    536 0.942767262458801
    537 0.96308296918869
    538 0.956972658634186
    539 0.942825675010681
    540 0.96726006269455
    541 0.959550976753235
    542 0.957356631755829
    543 0.961305916309357
    544 0.962574362754822
    545 0.966984391212463
    546 0.956987500190735
    547 0.964388966560364
    548 0.94543719291687
    549 0.959956586360931
    550 0.951233208179474
    551 0.96497642993927
    552 0.966539025306702
    553 0.955926239490509
    554 0.96948504447937
    555 0.932283997535706
    556 0.942073106765747
    557 0.963221073150635
    558 0.95348060131073
    559 0.96284806728363
    560 0.953392565250397
    561 0.958989262580872
    562 0.966335237026215
    563 0.953188061714172
    564 0.965499639511108
    565 0.956560134887695
    566 0.944289147853851
    567 0.943039536476135
    568 0.970305323600769
    569 0.95288360118866
    570 0.968744337558746
    571 0.949977159500122
    572 0.963031113147736
    573 0.975267469882965
    574 0.958388984203339
    575 0.955757141113281
    576 0.968766152858734
    577 0.96435809135437
    578 0.962660193443298
    579 0.955741882324219
    580 0.937191426753998
    581 0.972202122211456
    582 0.957682371139526
    583 0.961530208587646
    584 0.958981394767761
    585 0.968026161193848
    586 0.95972204208374
    587 0.965336859226227
    588 0.973920106887817
    589 0.959364354610443
    590 0.963360011577606
    591 0.958677351474762
    592 0.967013359069824
    593 0.953078746795654
    594 0.963545680046082
    595 0.970762431621552
    596 0.966529965400696
    597 0.954557955265045
    598 0.972229361534119
    599 0.962456524372101
    600 0.964110553264618
    601 0.957726895809174
    602 0.960947275161743
    603 0.972516000270844
    604 0.965995132923126
    605 0.948147833347321
    606 0.9479740858078
    607 0.971942007541656
    608 0.963649749755859
    609 0.956166446208954
    610 0.953928828239441
    611 0.967882871627808
    612 0.957488775253296
    613 0.954984903335571
    614 0.973521530628204
    615 0.966020405292511
    616 0.964517593383789
    617 0.976817607879639
    618 0.957849502563477
    619 0.964074075222015
    620 0.967565417289734
    621 0.959877371788025
    622 0.970930635929108
    623 0.958017230033875
    624 0.960701286792755
    625 0.97587639093399
    626 0.967036843299866
    627 0.964229822158813
    628 0.967438638210297
    629 0.96626353263855
    630 0.970720052719116
    631 0.963087677955627
    632 0.960751831531525
    633 0.967997670173645
    634 0.967285513877869
    635 0.957336127758026
    636 0.96849137544632
    637 0.972118437290192
    638 0.961687386035919
    639 0.968762278556824
    640 0.967683672904968
    641 0.969067335128784
    642 0.965832233428955
    643 0.967454135417938
    644 0.969861686229706
    645 0.969008207321167
    646 0.959773778915405
    647 0.96440327167511
    648 0.958717882633209
    649 0.968774914741516
    650 0.965193152427673
    651 0.968453228473663
    652 0.955469310283661
    653 0.972283184528351
    654 0.964105486869812
    655 0.973137378692627
    656 0.966969907283783
    657 0.960021078586578
    658 0.953052163124084
    659 0.959012091159821
    660 0.963148951530457
    661 0.973729133605957
    662 0.960432887077332
    663 0.967564642429352
    664 0.961150050163269
    665 0.972547292709351
    666 0.96414589881897
    667 0.96716296672821
    668 0.96889853477478
    669 0.969434142112732
    670 0.966511905193329
    671 0.957552194595337
    672 0.955478370189667
    673 0.955696940422058
    674 0.966895937919617
    675 0.968977749347687
    676 0.969707012176514
    677 0.964817583560944
    678 0.967570900917053
    679 0.965233623981476
    680 0.960040688514709
    681 0.97079873085022
    682 0.955438792705536
    683 0.948117971420288
    684 0.96679812669754
    685 0.970370531082153
    686 0.96090829372406
    687 0.962928712368011
    688 0.961367428302765
    689 0.963177502155304
    690 0.974870443344116
    691 0.969440162181854
    692 0.968662202358246
    693 0.956736624240875
    694 0.96457576751709
    695 0.973289310932159
    696 0.969292640686035
    697 0.974896311759949
    698 0.969318151473999
    699 0.974995315074921
    700 0.972747385501862
    701 0.973243236541748
    702 0.976076066493988
    703 0.976832032203674
    704 0.97700434923172
    705 0.974469304084778
    706 0.977701604366302
    707 0.978488802909851
    708 0.976692914962769
    709 0.973760008811951
    710 0.978890359401703
    711 0.974711775779724
    712 0.977175951004028
    713 0.97708922624588
    714 0.977765560150146
    715 0.975073993206024
    716 0.977236926555634
    717 0.975410878658295
    718 0.973137617111206
    719 0.978407382965088
    720 0.975658178329468
    721 0.978004932403564
    722 0.977462768554688
    723 0.977522611618042
    724 0.976035356521606
    725 0.974933862686157
    726 0.977601587772369
    727 0.977263987064362
    728 0.976388096809387
    729 0.978574216365814
    730 0.978249132633209
    731 0.978085160255432
    732 0.971844375133514
    733 0.977156341075897
    734 0.976682543754578
    735 0.973811507225037
    736 0.979600787162781
    737 0.977002143859863
    738 0.979190051555634
    739 0.976511001586914
    740 0.976568818092346
    741 0.975932776927948
    742 0.978371560573578
    743 0.976390957832336
    744 0.976871728897095
    745 0.976993143558502
    746 0.975565671920776
    747 0.974349617958069
    748 0.975689172744751
    749 0.970924258232117
    750 0.97596549987793
    751 0.978055417537689
    752 0.976262152194977
    753 0.976455450057983
    754 0.975956976413727
    755 0.977861881256104
    756 0.980103433132172
    757 0.975552439689636
    758 0.976342916488647
    759 0.981228411197662
    760 0.976278424263
    761 0.977242529392242
    762 0.975268483161926
    763 0.979193329811096
    764 0.979860723018646
    765 0.977757096290588
    766 0.976759850978851
    767 0.974545538425446
    768 0.97630786895752
    769 0.975789606571198
    770 0.97680276632309
    771 0.979147255420685
    772 0.972589313983917
    773 0.979092597961426
    774 0.974909067153931
    775 0.980222046375275
    776 0.976368367671967
    777 0.979202091693878
    778 0.973939120769501
    779 0.976499795913696
    780 0.979720711708069
    781 0.975600838661194
    782 0.977755129337311
    783 0.976657688617706
    784 0.973688781261444
    785 0.975932002067566
    786 0.974062740802765
    787 0.9780433177948
    788 0.977000951766968
    789 0.974353313446045
    790 0.980239510536194
    791 0.976416885852814
    792 0.977319300174713
    793 0.977792382240295
    794 0.977037310600281
    795 0.97514808177948
    796 0.975694537162781
    797 0.979067265987396
    798 0.977916598320007
    799 0.975965678691864
    800 0.978894412517548
    801 0.977384150028229
    802 0.974175631999969
    803 0.977146327495575
    804 0.975775122642517
    805 0.977729082107544
    806 0.975795745849609
    807 0.977617800235748
    808 0.980240821838379
    809 0.976011991500854
    810 0.977757036685944
    811 0.975288271903992
    812 0.975192785263062
    813 0.975228011608124
    814 0.978783249855042
    815 0.977224886417389
    816 0.976567089557648
    817 0.975225985050201
    818 0.978788137435913
    819 0.977410674095154
    820 0.977862954139709
    821 0.976432323455811
    822 0.981309950351715
    823 0.978832542896271
    824 0.977352142333984
    825 0.976257383823395
    826 0.979846298694611
    827 0.976303219795227
    828 0.978626489639282
    829 0.977461993694305
    830 0.979927659034729
    831 0.978071928024292
    832 0.977979958057404
    833 0.977658569812775
    834 0.979846000671387
    835 0.981433749198914
    836 0.975595533847809
    837 0.980587244033813
    838 0.978545069694519
    839 0.97979611158371
    840 0.981229722499847
    841 0.976896047592163
    842 0.978834450244904
    843 0.977987349033356
    844 0.977976441383362
    845 0.981392383575439
    846 0.979245543479919
    847 0.978373885154724
    848 0.979076445102692
    849 0.979040265083313
    850 0.978848874568939
    851 0.978470265865326
    852 0.978063225746155
    853 0.977126002311707
    854 0.979135870933533
    855 0.980882823467255
    856 0.977299988269806
    857 0.979480743408203
    858 0.977624416351318
    859 0.977038562297821
    860 0.980262577533722
    861 0.977370500564575
    862 0.979547023773193
    863 0.976226806640625
    864 0.977906048297882
    865 0.980172038078308
    866 0.978599429130554
    867 0.978926599025726
    868 0.975588619709015
    869 0.978006958961487
    870 0.976939618587494
    871 0.975368142127991
    872 0.979174673557281
    873 0.980093002319336
    874 0.978110313415527
    875 0.977425038814545
    876 0.978232264518738
    877 0.977801561355591
    878 0.977148532867432
    879 0.976709961891174
    880 0.976707696914673
    881 0.979412496089935
    882 0.975082397460938
    883 0.977754831314087
    884 0.974640429019928
    885 0.975732624530792
    886 0.977280855178833
    887 0.977006494998932
    888 0.979737401008606
    889 0.977399349212646
    890 0.978378891944885
    891 0.976199150085449
    892 0.979175508022308
    893 0.976502299308777
    894 0.979510188102722
    895 0.980640470981598
    896 0.98004937171936
    897 0.977964043617249
    898 0.978118479251862
    899 0.976791560649872
    900 0.977895557880402
    901 0.976545035839081
    902 0.979022979736328
    903 0.976296067237854
    904 0.97578889131546
    905 0.975655019283295
    906 0.97626131772995
    907 0.980478346347809
    908 0.974212765693665
    909 0.976339817047119
    910 0.979224860668182
    911 0.974430739879608
    912 0.97707062959671
    913 0.975568771362305
    914 0.977837860584259
    915 0.97936886548996
    916 0.978273928165436
    917 0.979048907756805
    918 0.977818846702576
    919 0.974340677261353
    920 0.980827033519745
    921 0.975442707538605
    922 0.979561626911163
    923 0.978576898574829
    924 0.979560196399689
    925 0.977807581424713
    926 0.979453563690186
    927 0.975411534309387
    928 0.976302862167358
    929 0.976068615913391
    930 0.98109096288681
    931 0.977203488349915
    932 0.980332493782043
    933 0.980054318904877
    934 0.976616203784943
    935 0.980531692504883
    936 0.97825014591217
    937 0.981789708137512
    938 0.978338301181793
    939 0.980627596378326
    940 0.979365170001984
    941 0.979381144046783
    942 0.980637729167938
    943 0.979833960533142
    944 0.978804290294647
    945 0.977382361888885
    946 0.978621482849121
    947 0.975490808486938
    948 0.975530087947845
    949 0.980545103549957
    950 0.979253172874451
    951 0.979366064071655
    952 0.977472126483917
    953 0.979738831520081
    954 0.977551639080048
    955 0.978289783000946
    956 0.977639138698578
    957 0.976495683193207
    958 0.97829270362854
    959 0.979531824588776
    960 0.978187620639801
    961 0.976248979568481
    962 0.976425349712372
    963 0.977739572525024
    964 0.979034006595612
    965 0.97937685251236
    966 0.978642761707306
    967 0.979812562465668
    968 0.978241622447968
    969 0.979006350040436
    970 0.97861510515213
    971 0.980679512023926
    972 0.975934386253357
    973 0.974125623703003
    974 0.979745090007782
    975 0.97720205783844
    976 0.979121387004852
    977 0.97680938243866
    978 0.978135645389557
    979 0.980108201503754
    980 0.978570222854614
    981 0.980491995811462
    982 0.980403482913971
    983 0.979281365871429
    984 0.97616571187973
    985 0.981018424034119
    986 0.978520274162292
    987 0.979980766773224
    988 0.978070259094238
    989 0.979576349258423
    990 0.977784395217896
    991 0.978658139705658
    992 0.979020059108734
    993 0.982536792755127
    994 0.979403972625732
    995 0.978961706161499
    996 0.980786204338074
    997 0.977645516395569
    998 0.978267312049866
    999 0.978802740573883
    1000 0.978057265281677
    1001 0.980097830295563
    1002 0.979136228561401
    1003 0.980716645717621
    1004 0.977332234382629
    1005 0.979971587657928
    1006 0.977569043636322
    1007 0.980187714099884
    1008 0.978666067123413
    1009 0.979150593280792
    1010 0.980915784835815
    1011 0.978590488433838
    1012 0.978032469749451
    1013 0.973059177398682
    1014 0.979629516601562
    1015 0.976574778556824
    1016 0.981508612632751
    1017 0.977317154407501
    1018 0.979265749454498
    1019 0.978595793247223
    1020 0.978100836277008
    1021 0.980634689331055
    1022 0.978715658187866
    1023 0.977740347385406
    1024 0.97928375005722
    1025 0.978728592395782
    1026 0.981350004673004
    1027 0.977695643901825
    1028 0.980438947677612
    1029 0.979500591754913
    1030 0.980839729309082
    1031 0.980159223079681
    1032 0.979062914848328
    1033 0.9766965508461
    1034 0.981622576713562
    1035 0.980458498001099
    1036 0.974887490272522
    1037 0.980951070785522
    1038 0.978807806968689
    1039 0.977582454681396
    1040 0.977643072605133
    1041 0.981099963188171
    1042 0.979730188846588
    1043 0.980176568031311
    1044 0.977526187896729
    1045 0.981785237789154
    1046 0.97665810585022
    1047 0.978929877281189
    1048 0.977778255939484
    1049 0.979309618473053
    1050 0.976402461528778
    1051 0.978654563426971
    1052 0.978197693824768
    1053 0.980497300624847
    1054 0.978272795677185
    1055 0.979731500148773
    1056 0.979580700397491
    1057 0.981977105140686
    1058 0.981293618679047
    1059 0.97795581817627
    1060 0.978633403778076
    1061 0.977567672729492
    1062 0.981329381465912
    1063 0.976678311824799
    1064 0.977517127990723
    1065 0.97903960943222
    1066 0.980245411396027
    1067 0.979553639888763
    1068 0.976726174354553
    1069 0.978715896606445
    1070 0.977253615856171
    1071 0.979918003082275
    1072 0.97923618555069
    1073 0.980437636375427
    1074 0.97673237323761
    1075 0.979837000370026
    1076 0.979281306266785
    1077 0.978575468063354
    1078 0.979203879833221
    1079 0.977302432060242
    1080 0.981444954872131
    1081 0.979475200176239
    1082 0.980333507061005
    1083 0.981896817684174
    1084 0.977970957756042
    1085 0.980601191520691
    1086 0.977782726287842
    1087 0.980706393718719
    1088 0.977526962757111
    1089 0.978409469127655
    1090 0.979103922843933
    1091 0.980806767940521
    1092 0.977493703365326
    1093 0.97967803478241
    1094 0.980321407318115
    1095 0.981807827949524
    1096 0.978810667991638
    1097 0.980485379695892
    1098 0.980655133724213
    1099 0.977372705936432
    1100 0.976664125919342
    1101 0.97991269826889
    1102 0.979311466217041
    1103 0.979314565658569
    1104 0.977206408977509
    1105 0.97705078125
    1106 0.979497015476227
    1107 0.980549931526184
    1108 0.977201402187347
    1109 0.978228747844696
    1110 0.973216593265533
    1111 0.980365931987762
    1112 0.979547679424286
    1113 0.981264889240265
    1114 0.979295372962952
    1115 0.97845584154129
    1116 0.979018688201904
    1117 0.980777025222778
    1118 0.978288114070892
    1119 0.978731334209442
    1120 0.979475378990173
    1121 0.97809249162674
    1122 0.980812966823578
    1123 0.97984254360199
    1124 0.977299988269806
    1125 0.979024291038513
    1126 0.97831666469574
    1127 0.980711221694946
    1128 0.980148911476135
    1129 0.979433536529541
    1130 0.978105008602142
    1131 0.979917109012604
    1132 0.979133784770966
    1133 0.977212727069855
    1134 0.979259967803955
    1135 0.978081822395325
    1136 0.979707062244415
    1137 0.976706504821777
    1138 0.980300962924957
    1139 0.97827672958374
    1140 0.979397714138031
    1141 0.980186581611633
    1142 0.978627443313599
    1143 0.982255935668945
    1144 0.978534340858459
    1145 0.979698598384857
    1146 0.977120399475098
    1147 0.978945195674896
    1148 0.980051875114441
    1149 0.979233086109161
    1150 0.979249060153961
    1151 0.980945408344269
    1152 0.980454862117767
    1153 0.980449199676514
    1154 0.980688631534576
    1155 0.977580666542053
    1156 0.982217311859131
    1157 0.97777795791626
    1158 0.981573462486267
    1159 0.977450549602509
    1160 0.98147064447403
    1161 0.979206204414368
    1162 0.977800190448761
    1163 0.978573977947235
    1164 0.977658152580261
    1165 0.980137228965759
    1166 0.978075563907623
    1167 0.979791164398193
    1168 0.976946890354156
    1169 0.978496313095093
    1170 0.979334115982056
    1171 0.977634906768799
    1172 0.980003118515015
    1173 0.98098886013031
    1174 0.978466272354126
    1175 0.979565560817719
    1176 0.979588449001312
    1177 0.979847550392151
    1178 0.981716334819794
    1179 0.981768846511841
    1180 0.981716454029083
    1181 0.980760514736176
    1182 0.979099273681641
    1183 0.980448544025421
    1184 0.981496453285217
    1185 0.980548918247223
    1186 0.981095135211945
    1187 0.980244755744934
    1188 0.98056423664093
    1189 0.980150878429413
    1190 0.978383004665375
    1191 0.980360150337219
    1192 0.978459000587463
    1193 0.982298016548157
    1194 0.980032563209534
    1195 0.978691518306732
    1196 0.980814874172211
    1197 0.97897207736969
    1198 0.98035329580307
    1199 0.982349812984467
    1200 0.980096340179443
    1201 0.981569647789001
    1202 0.978340148925781
    1203 0.979233086109161
    1204 0.978839635848999
    1205 0.97916704416275
    1206 0.977868616580963
    1207 0.97682112455368
    1208 0.978996515274048
    1209 0.980079829692841
    1210 0.98030412197113
    1211 0.979846656322479
    1212 0.981914699077606
    1213 0.979564368724823
    1214 0.976583480834961
    1215 0.978281795978546
    1216 0.978373289108276
    1217 0.977008044719696
    1218 0.982237339019775
    1219 0.980371654033661
    1220 0.981482625007629
    1221 0.978680968284607
    1222 0.98132336139679
    1223 0.980060696601868
    1224 0.981473624706268
    1225 0.980229020118713
    1226 0.979519724845886
    1227 0.978018879890442
    1228 0.979741096496582
    1229 0.981699109077454
    1230 0.975469529628754
    1231 0.982519090175629
    1232 0.979900300502777
    1233 0.98114800453186
    1234 0.977800846099854
    1235 0.979862809181213
    1236 0.982231080532074
    1237 0.980113208293915
    1238 0.980447888374329
    1239 0.981520891189575
    1240 0.979681730270386
    1241 0.979222893714905
    1242 0.977977693080902
    1243 0.980317771434784
    1244 0.981095969676971
    1245 0.980216205120087
    1246 0.98000556230545
    1247 0.980079650878906
    1248 0.980465829372406
    1249 0.979351222515106
    1250 0.981076598167419
    1251 0.979963600635529
    1252 0.980579972267151
    1253 0.981196522712708
    1254 0.975312054157257
    1255 0.980775356292725
    1256 0.979601383209229
    1257 0.981335341930389
    1258 0.978734791278839
    1259 0.978964567184448
    1260 0.979638040065765
    1261 0.979243099689484
    1262 0.980514347553253
    1263 0.981352150440216
    1264 0.978439688682556
    1265 0.97768247127533
    1266 0.982164621353149
    1267 0.98252934217453
    1268 0.977524161338806
    1269 0.980951488018036
    1270 0.980837106704712
    1271 0.977979898452759
    1272 0.978174209594727
    1273 0.975439310073853
    1274 0.97697788476944
    1275 0.9789679646492
    1276 0.980068147182465
    1277 0.976836264133453
    1278 0.9822598695755
    1279 0.980267822742462
    1280 0.980928182601929
    1281 0.980867981910706
    1282 0.981267690658569
    1283 0.981951534748077
    1284 0.981428563594818
    1285 0.978988945484161
    1286 0.981291770935059
    1287 0.976474523544312
    1288 0.979098975658417
    1289 0.981425166130066
    1290 0.980868756771088
    1291 0.980141878128052
    1292 0.980102896690369
    1293 0.978801786899567
    1294 0.979437828063965
    1295 0.979415237903595
    1296 0.981183052062988
    1297 0.977168023586273
    1298 0.980326354503632
    1299 0.979142963886261
    1300 0.980501115322113
    1301 0.981882452964783
    1302 0.980148017406464
    1303 0.981422007083893
    1304 0.977224767208099
    1305 0.979821264743805
    1306 0.979933440685272
    1307 0.979417681694031
    1308 0.980099499225616
    1309 0.982596576213837
    1310 0.97879958152771
    1311 0.980498254299164
    1312 0.979662895202637
    1313 0.979148805141449
    1314 0.978511869907379
    1315 0.979184627532959
    1316 0.981590270996094
    1317 0.980317115783691
    1318 0.981687486171722
    1319 0.977407157421112
    1320 0.978784024715424
    1321 0.979985177516937
    1322 0.981810212135315
    1323 0.978711724281311
    1324 0.981440842151642
    1325 0.979460954666138
    1326 0.981276512145996
    1327 0.979137599468231
    1328 0.980941891670227
    1329 0.98084020614624
    1330 0.975024461746216
    1331 0.974950909614563
    1332 0.980185508728027
    1333 0.980039894580841
    1334 0.979479312896729
    1335 0.979783594608307
    1336 0.981208682060242
    1337 0.98081362247467
    1338 0.978635311126709
    1339 0.98079526424408
    1340 0.979738771915436
    1341 0.980432987213135
    1342 0.979086756706238
    1343 0.981645166873932
    1344 0.979483604431152
    1345 0.977769792079926
    1346 0.980935037136078
    1347 0.982201457023621
    1348 0.979036867618561
    1349 0.980823874473572
    1350 0.979303300380707
    1351 0.983239114284515
    1352 0.979114711284637
    1353 0.979149281978607
    1354 0.97771954536438
    1355 0.982828259468079
    1356 0.978903949260712
    1357 0.980709493160248
    1358 0.981424868106842
    1359 0.9790198802948
    1360 0.981189727783203
    1361 0.977021098136902
    1362 0.98016369342804
    1363 0.977189838886261
    1364 0.981561958789825
    1365 0.981264770030975
    1366 0.982414186000824
    1367 0.981353640556335
    1368 0.97912722826004
    1369 0.97888171672821
    1370 0.98213130235672
    1371 0.980151295661926
    1372 0.980652153491974
    1373 0.980866193771362
    1374 0.978637039661407
    1375 0.980582118034363
    1376 0.979099214076996
    1377 0.980363488197327
    1378 0.98105925321579
    1379 0.979417562484741
    1380 0.97977751493454
    1381 0.979373335838318
    1382 0.976257801055908
    1383 0.981031060218811
    1384 0.981912732124329
    1385 0.981390118598938
    1386 0.979032754898071
    1387 0.982357859611511
    1388 0.981251537799835
    1389 0.980905532836914
    1390 0.979556143283844
    1391 0.981789827346802
    1392 0.980069696903229
    1393 0.980892539024353
    1394 0.97996199131012
    1395 0.980258285999298
    1396 0.979406297206879
    1397 0.981826186180115
    1398 0.979462027549744
    1399 0.981331050395966
    1400 0.982409238815308
    1401 0.982995867729187
    1402 0.982030689716339
    1403 0.983169913291931
    1404 0.982825398445129
    1405 0.982767939567566
    1406 0.981923699378967
    1407 0.98344874382019
    1408 0.982878983020782
    1409 0.982849597930908
    1410 0.983084440231323
    1411 0.982908546924591
    1412 0.982827961444855
    1413 0.982905268669128
    1414 0.98296058177948
    1415 0.981994569301605
    1416 0.982539892196655
    1417 0.981737315654755
    1418 0.983349025249481
    1419 0.982979953289032
    1420 0.982819795608521
    1421 0.981973528862
    1422 0.982422590255737
    1423 0.983423352241516
    1424 0.98319137096405
    1425 0.982114791870117
    1426 0.981559455394745
    1427 0.983288764953613
    1428 0.981600880622864
    1429 0.983209669589996
    1430 0.981694400310516
    1431 0.983173549175262
    1432 0.981837451457977
    1433 0.98298168182373
    1434 0.983161151409149
    1435 0.982054054737091
    1436 0.983268141746521
    1437 0.981814801692963
    1438 0.981934249401093
    1439 0.981420040130615
    1440 0.981963872909546
    1441 0.981712698936462
    1442 0.983309090137482
    1443 0.981648504734039
    1444 0.983202934265137
    1445 0.981801390647888
    1446 0.982680439949036
    1447 0.982202410697937
    1448 0.983482897281647
    1449 0.982148289680481
    1450 0.982181310653687
    1451 0.982885539531708
    1452 0.983413457870483
    1453 0.983065545558929
    1454 0.983451783657074
    1455 0.982677102088928
    1456 0.982463955879211
    1457 0.98337322473526
    1458 0.982998371124268
    1459 0.982677519321442
    1460 0.982131719589233
    1461 0.9825838804245
    1462 0.982043385505676
    1463 0.982372999191284
    1464 0.982871651649475
    1465 0.982262253761292
    1466 0.983147382736206
    1467 0.982401072978973
    1468 0.982594072818756
    1469 0.983659029006958
    1470 0.982288062572479
    1471 0.983364224433899
    1472 0.981899917125702
    1473 0.983805596828461
    1474 0.9836186170578
    1475 0.982667982578278
    1476 0.983008861541748
    1477 0.983147799968719
    1478 0.982222437858582
    1479 0.983270347118378
    1480 0.98177433013916
    1481 0.981893360614777
    1482 0.982685208320618
    1483 0.981509625911713
    1484 0.983332991600037
    1485 0.981286704540253
    1486 0.982883870601654
    1487 0.982290804386139
    1488 0.982773184776306
    1489 0.982813060283661
    1490 0.984012484550476
    1491 0.98319000005722
    1492 0.983096301555634
    1493 0.9827920794487
    1494 0.982961118221283
    1495 0.98222154378891
    1496 0.981321215629578
    1497 0.983446538448334
    1498 0.981674075126648
    1499 0.982115507125854
    1500 0.982980906963348
    1501 0.981888830661774
    1502 0.984123766422272
    1503 0.981545090675354
    1504 0.982832193374634
    1505 0.982068121433258
    1506 0.981736540794373
    1507 0.982747375965118
    1508 0.98115485906601
    1509 0.982013523578644
    1510 0.983852863311768
    1511 0.981885075569153
    1512 0.983045041561127
    1513 0.983273863792419
    1514 0.982250452041626
    1515 0.983323454856873
    1516 0.982272326946259
    1517 0.983444809913635
    1518 0.982127666473389
    1519 0.983337163925171
    1520 0.981636822223663
    1521 0.982402682304382
    1522 0.983107268810272
    1523 0.981680035591125
    1524 0.98304671049118
    1525 0.981790959835052
    1526 0.9830641746521
    1527 0.981735110282898
    1528 0.983134031295776
    1529 0.983808398246765
    1530 0.982484519481659
    1531 0.983271896839142
    1532 0.982063949108124
    1533 0.983533561229706
    1534 0.982122302055359
    1535 0.982237577438354
    1536 0.983289957046509
    1537 0.98210734128952
    1538 0.982202351093292
    1539 0.982060253620148
    1540 0.983477115631104
    1541 0.981352269649506
    1542 0.982840716838837
    1543 0.983804643154144
    1544 0.982729732990265
    1545 0.982956409454346
    1546 0.981834709644318
    1547 0.982794225215912
    1548 0.982207715511322
    1549 0.982916235923767
    1550 0.980305969715118
    1551 0.983577191829681
    1552 0.981823444366455
    1553 0.983870327472687
    1554 0.9826700091362
    1555 0.983386337757111
    1556 0.98139888048172
    1557 0.9834845662117
    1558 0.982821583747864
    1559 0.983487725257874
    1560 0.981678485870361
    1561 0.982665061950684
    1562 0.983962655067444
    1563 0.983478784561157
    1564 0.982692956924438
    1565 0.982215106487274
    1566 0.983268439769745
    1567 0.983325481414795
    1568 0.983236730098724
    1569 0.983566522598267
    1570 0.981610715389252
    1571 0.981983959674835
    1572 0.98309463262558
    1573 0.982009530067444
    1574 0.982595205307007
    1575 0.983454823493958
    1576 0.982960939407349
    1577 0.981987714767456
    1578 0.982908725738525
    1579 0.981874644756317
    1580 0.982768416404724
    1581 0.983135104179382
    1582 0.982947111129761
    1583 0.98218160867691
    1584 0.984168767929077
    1585 0.982658445835114
    1586 0.982969641685486
    1587 0.98251885175705
    1588 0.983957588672638
    1589 0.984241604804993
    1590 0.9815394282341
    1591 0.98240727186203
    1592 0.983192563056946
    1593 0.981927633285522
    1594 0.984047770500183
    1595 0.981921851634979
    1596 0.984074413776398
    1597 0.981881558895111
    1598 0.982932329177856
    1599 0.982654511928558
    1600 0.983367264270782
    1601 0.981934070587158
    1602 0.983666121959686
    1603 0.982219815254211
    1604 0.983202815055847
    1605 0.981951773166656
    1606 0.982491075992584
    1607 0.982567965984344
    1608 0.983418166637421
    1609 0.981790900230408
    1610 0.98389196395874
    1611 0.982819199562073
    1612 0.983907401561737
    1613 0.982987463474274
    1614 0.983662962913513
    1615 0.982337057590485
    1616 0.984199702739716
    1617 0.982117772102356
    1618 0.983944296836853
    1619 0.983808398246765
    1620 0.981468796730042
    1621 0.982663571834564
    1622 0.982094585895538
    1623 0.983229637145996
    1624 0.982934653759003
    1625 0.984478831291199
    1626 0.982354879379272
    1627 0.983977198600769
    1628 0.981621742248535
    1629 0.98363596200943
    1630 0.982866883277893
    1631 0.982312798500061
    1632 0.982689499855042
    1633 0.981978297233582
    1634 0.982974052429199
    1635 0.982816398143768
    1636 0.983742892742157
    1637 0.983620941638947
    1638 0.983802437782288
    1639 0.982465207576752
    1640 0.983675181865692
    1641 0.982314705848694
    1642 0.983998239040375
    1643 0.982377231121063
    1644 0.982982635498047
    1645 0.982181489467621
    1646 0.983385562896729
    1647 0.98276674747467
    1648 0.983141779899597
    1649 0.982133388519287
    1650 0.983650267124176
    1651 0.982200920581818
    1652 0.984003663063049
    1653 0.9830042719841
    1654 0.984127879142761
    1655 0.981123805046082
    1656 0.983918011188507
    1657 0.982613563537598
    1658 0.983545064926147
    1659 0.982277512550354
    1660 0.983392477035522
    1661 0.983110547065735
    1662 0.982932865619659
    1663 0.983437597751617
    1664 0.984166920185089
    1665 0.98393052816391
    1666 0.982406973838806
    1667 0.982706964015961
    1668 0.983545124530792
    1669 0.982401728630066
    1670 0.983457684516907
    1671 0.983757853507996
    1672 0.983456552028656
    1673 0.984266221523285
    1674 0.982377111911774
    1675 0.983977198600769
    1676 0.981685101985931
    1677 0.983842313289642
    1678 0.982065200805664
    1679 0.983682751655579
    1680 0.983008205890656
    1681 0.983846008777618
    1682 0.982995569705963
    1683 0.984135925769806
    1684 0.983015358448029
    1685 0.982991635799408
    1686 0.98408317565918
    1687 0.982611298561096
    1688 0.983259618282318
    1689 0.982481718063354
    1690 0.983717739582062
    1691 0.98221880197525
    1692 0.983674347400665
    1693 0.983119130134583
    1694 0.984136998653412
    1695 0.983152747154236
    1696 0.982789516448975
    1697 0.983466982841492
    1698 0.983176231384277
    1699 0.98340767621994
    1700 0.982020258903503
    1701 0.983235239982605
    1702 0.982174038887024
    1703 0.981656551361084
    1704 0.984431982040405
    1705 0.982516884803772
    1706 0.983022272586823
    1707 0.981973767280579
    1708 0.982311964035034
    1709 0.983353316783905
    1710 0.983661651611328
    1711 0.983403205871582
    1712 0.982272624969482
    1713 0.983661890029907
    1714 0.982610106468201
    1715 0.983981132507324
    1716 0.982174336910248
    1717 0.984322726726532
    1718 0.982014775276184
    1719 0.982828855514526
    1720 0.981497526168823
    1721 0.98412811756134
    1722 0.982709348201752
    1723 0.984219074249268
    1724 0.982887983322144
    1725 0.983658850193024
    1726 0.982600033283234
    1727 0.982785761356354
    1728 0.98395162820816
    1729 0.98299252986908
    1730 0.983818292617798
    1731 0.983379542827606
    1732 0.98431009054184
    1733 0.982528150081635
    1734 0.982926607131958
    1735 0.983012497425079
    1736 0.983602404594421
    1737 0.982433974742889
    1738 0.98355621099472
    1739 0.982883632183075
    1740 0.982189178466797
    1741 0.984398186206818
    1742 0.982377469539642
    1743 0.984006345272064
    1744 0.983335435390472
    1745 0.9823197722435
    1746 0.984306693077087
    1747 0.983823239803314
    1748 0.983070015907288
    1749 0.983754575252533
    1750 0.983085870742798
    1751 0.983236849308014
    1752 0.983784914016724
    1753 0.983664453029633
    1754 0.982626795768738
    1755 0.982147514820099
    1756 0.983538508415222
    1757 0.981841206550598
    1758 0.984180271625519
    1759 0.982181370258331
    1760 0.98414134979248
    1761 0.98259836435318
    1762 0.984037458896637
    1763 0.982238948345184
    1764 0.984079003334045
    1765 0.982073605060577
    1766 0.983421981334686
    1767 0.982835531234741
    1768 0.984336733818054
    1769 0.982530057430267
    1770 0.984114646911621
    1771 0.981993556022644
    1772 0.980667173862457
    1773 0.983918011188507
    1774 0.98372757434845
    1775 0.981826543807983
    1776 0.983303725719452
    1777 0.983203649520874
    1778 0.982567608356476
    1779 0.983743488788605
    1780 0.981725931167603
    1781 0.984075486660004
    1782 0.982864320278168
    1783 0.982315301895142
    1784 0.983981549739838
    1785 0.982274413108826
    1786 0.983828783035278
    1787 0.983131766319275
    1788 0.983675241470337
    1789 0.982677638530731
    1790 0.984405636787415
    1791 0.982686996459961
    1792 0.983052968978882
    1793 0.982388734817505
    1794 0.983705222606659
    1795 0.983193099498749
    1796 0.983595430850983
    1797 0.9821657538414
    1798 0.982950031757355
    1799 0.983378529548645
    1800 0.982192754745483
    1801 0.983844518661499
    1802 0.983943819999695
    1803 0.982477784156799
    1804 0.983530223369598
    1805 0.982818424701691
    1806 0.983759880065918
    1807 0.984631299972534
    1808 0.981689214706421
    1809 0.983653962612152
    1810 0.982007026672363
    1811 0.984397351741791
    1812 0.982395827770233
    1813 0.982574045658112
    1814 0.983399510383606
    1815 0.982768177986145
    1816 0.983886420726776
    1817 0.983989119529724
    1818 0.982374250888824
    1819 0.983865857124329
    1820 0.982646107673645
    1821 0.983564615249634
    1822 0.983027637004852
    1823 0.983894646167755
    1824 0.983169496059418
    1825 0.983285069465637
    1826 0.983169674873352
    1827 0.981645524501801
    1828 0.984465181827545
    1829 0.982934176921844
    1830 0.984734237194061
    1831 0.983101963996887
    1832 0.983846962451935
    1833 0.982828617095947
    1834 0.984158217906952
    1835 0.982208788394928
    1836 0.982648193836212
    1837 0.982719421386719
    1838 0.983491897583008
    1839 0.983256459236145
    1840 0.982918202877045
    1841 0.982871413230896
    1842 0.984702169895172
    1843 0.98273229598999
    1844 0.983424842357635
    1845 0.982659161090851
    1846 0.984090805053711
    1847 0.984140276908875
    1848 0.98362797498703
    1849 0.982627689838409
    1850 0.983895897865295
    1851 0.982876598834991
    1852 0.984330475330353
    1853 0.982113242149353
    1854 0.983935356140137
    1855 0.982389807701111
    1856 0.984008967876434
    1857 0.982434034347534
    1858 0.983860552310944
    1859 0.981912791728973
    1860 0.983833253383636
    1861 0.982892036437988
    1862 0.983470618724823
    1863 0.982825100421906
    1864 0.98434853553772
    1865 0.982675552368164
    1866 0.984426438808441
    1867 0.983770489692688
    1868 0.984329402446747
    1869 0.982937693595886
    1870 0.983676850795746
    1871 0.984577298164368
    1872 0.984402894973755
    1873 0.982412874698639
    1874 0.98425030708313
    1875 0.982455909252167
    1876 0.983986020088196
    1877 0.98296856880188
    1878 0.984376668930054
    1879 0.983311116695404
    1880 0.98300313949585
    1881 0.984224319458008
    1882 0.984227776527405
    1883 0.982657968997955
    1884 0.983998537063599
    1885 0.982460558414459
    1886 0.984796464443207
    1887 0.982910931110382
    1888 0.983888804912567
    1889 0.982647597789764
    1890 0.984546780586243
    1891 0.982753813266754
    1892 0.983659863471985
    1893 0.983724892139435
    1894 0.982981503009796
    1895 0.984845042228699
    1896 0.983750939369202
    1897 0.983939826488495
    1898 0.982275366783142
    1899 0.983383119106293
    1900 0.984778463840485
    1901 0.984615445137024
    1902 0.983071804046631
    1903 0.98393988609314
    1904 0.982293248176575
    1905 0.984943091869354
    1906 0.98238468170166
    1907 0.983918011188507
    1908 0.982389450073242
    1909 0.98365843296051
    1910 0.982295513153076
    1911 0.983438372612
    1912 0.981936097145081
    1913 0.982278764247894
    1914 0.983177363872528
    1915 0.98227471113205
    1916 0.983575761318207
    1917 0.982720851898193
    1918 0.983507037162781
    1919 0.982638478279114
    1920 0.983078598976135
    1921 0.983704626560211
    1922 0.984329521656036
    1923 0.98300576210022
    1924 0.983309030532837
    1925 0.983409881591797
    1926 0.9828120470047
    1927 0.98396223783493
    1928 0.983058869838715
    1929 0.984121143817902
    1930 0.983564496040344
    1931 0.982742965221405
    1932 0.984419643878937
    1933 0.983094930648804
    1934 0.984770119190216
    1935 0.982966244220734
    1936 0.984217941761017
    1937 0.982295095920563
    1938 0.984036147594452
    1939 0.982316136360168
    1940 0.982664227485657
    1941 0.984391748905182
    1942 0.982229053974152
    1943 0.982725441455841
    1944 0.983371675014496
    1945 0.982104480266571
    1946 0.983575999736786
    1947 0.982763826847076
    1948 0.983812034130096
    1949 0.983686685562134
    1950 0.982812583446503
    1951 0.984133362770081
    1952 0.982553660869598
    1953 0.983521640300751
    1954 0.982043087482452
    1955 0.983904659748077
    1956 0.982582032680511
    1957 0.984134495258331
    1958 0.983054637908936
    1959 0.984301865100861
    1960 0.982154428958893
    1961 0.98339980840683
    1962 0.982983767986298
    1963 0.983905971050262
    1964 0.982439279556274
    1965 0.98399418592453
    1966 0.983099937438965
    1967 0.983846306800842
    1968 0.982679665088654
    1969 0.983664393424988
    1970 0.982753813266754
    1971 0.98431932926178
    1972 0.982650578022003
    1973 0.984128952026367
    1974 0.983536660671234
    1975 0.981909155845642
    1976 0.983242034912109
    1977 0.982614517211914
    1978 0.98457008600235
    1979 0.983095526695251
    1980 0.983696043491364
    1981 0.982845306396484
    1982 0.983449101448059
    1983 0.982797265052795
    1984 0.98438173532486
    1985 0.983095228672028
    1986 0.983677268028259
    1987 0.983325362205505
    1988 0.984252214431763
    1989 0.983247935771942
    1990 0.984122633934021
    1991 0.982805967330933
    1992 0.984050214290619
    1993 0.982156217098236
    1994 0.984270215034485
    1995 0.982466816902161
    1996 0.984238743782043
    1997 0.982893824577332
    1998 0.98407781124115
    1999 0.983034193515778
    2000 0.984886467456818
    2001 0.982487261295319
    2002 0.984513103961945
    2003 0.983089625835419
    2004 0.983940839767456
    2005 0.983692765235901
    2006 0.984557926654816
    2007 0.982274532318115
    2008 0.984097421169281
    2009 0.983117461204529
    2010 0.983147323131561
    2011 0.983539044857025
    2012 0.983692467212677
    2013 0.982834815979004
    2014 0.984574019908905
    2015 0.983170986175537
    2016 0.984253466129303
    2017 0.983032584190369
    2018 0.983993530273438
    2019 0.983411490917206
    2020 0.983239114284515
    2021 0.983472347259521
    2022 0.982997298240662
    2023 0.983924925327301
    2024 0.982725501060486
    2025 0.984129726886749
    2026 0.982937932014465
    2027 0.983679533004761
    2028 0.984411835670471
    2029 0.983280181884766
    2030 0.983740508556366
    2031 0.983490228652954
    2032 0.982551753520966
    2033 0.984158933162689
    2034 0.984004437923431
    2035 0.982137382030487
    2036 0.984048843383789
    2037 0.982263386249542
    2038 0.983710050582886
    2039 0.982972502708435
    2040 0.984635651111603
    2041 0.983295440673828
    2042 0.984317362308502
    2043 0.982629537582397
    2044 0.984320223331451
    2045 0.984203279018402
    2046 0.98379248380661
    2047 0.98278820514679
    2048 0.983337640762329
    2049 0.983611404895782
    2050 0.983279466629028
    2051 0.983477234840393
    2052 0.983498334884644
    2053 0.983793497085571
    2054 0.982984066009521
    2055 0.984652936458588
    2056 0.984256625175476
    2057 0.982368111610413
    2058 0.984477162361145
    2059 0.983558833599091
    2060 0.984455525875092
    2061 0.983969211578369
    2062 0.982690989971161
    2063 0.984467506408691
    2064 0.983761727809906
    2065 0.983014404773712
    2066 0.984393894672394
    2067 0.98338371515274
    2068 0.984140813350677
    2069 0.982848167419434
    2070 0.984549820423126
    2071 0.982999682426453
    2072 0.983038663864136
    2073 0.982119143009186
    2074 0.983861267566681
    2075 0.982616662979126
    2076 0.983735322952271
    2077 0.982630252838135
    2078 0.984366536140442
    2079 0.982852041721344
    2080 0.984340131282806
    2081 0.984079837799072
    2082 0.984264433383942
    2083 0.983388781547546
    2084 0.983633279800415
    2085 0.982466042041779
    2086 0.983891785144806
    2087 0.982671439647675
    2088 0.984610617160797
    2089 0.983454346656799
    2090 0.984607338905334
    2091 0.982905030250549
    2092 0.984271764755249
    2093 0.983725011348724
    2094 0.98315703868866
    2095 0.983501076698303
    2096 0.983852803707123
    2097 0.983166098594666
    2098 0.983217716217041
    2099 0.983488202095032
    };
    \addlegendentry{Huber 5}
    \end{axis}
    
    \end{tikzpicture}
\end{document}

==> ablation_lr.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}
    % This file was created with tikzplotlib v0.10.1.
    \begin{tikzpicture}
    
    \definecolor{chocolate2267451}{RGB}{226,74,51}
    \definecolor{dimgray85}{RGB}{85,85,85}
    \definecolor{gainsboro229}{RGB}{229,229,229}
    \definecolor{gray119}{RGB}{119,119,119}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumpurple152142213}{RGB}{152,142,213}
    \definecolor{steelblue52138189}{RGB}{52,138,189}
    
    \begin{axis}[
    axis background/.style={fill=gainsboro229},
    axis line style={white},
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=gainsboro229},
    tick align=outside,
    tick pos=left,
    title={Validation Loss of Multiple Learning Rates},
    x grid style={white},
    xlabel=\textcolor{dimgray85}{Epoch},
    xmajorgrids,
    xmin=-104.95, xmax=2203.95,
    xtick style={color=dimgray85},
    y grid style={white},
    ylabel=\textcolor{dimgray85}{MSE Loss},
    ymajorgrids,
    ymin=-92.5073972702026, ymax=2568.71514949799,
    ytick style={color=dimgray85}
    ]
    \addplot [semithick, chocolate2267451]
    table {%
    0 1696.73474121094
    1 1686.09216308594
    2 2195.65185546875
    3 1691.27270507812
    4 2117.91455078125
    5 1681.15588378906
    6 2070.83422851562
    7 1676.35827636719
    8 2024.1611328125
    9 1672.20910644531
    10 1971.49682617188
    11 1667.46862792969
    12 1937.08508300781
    13 1668.10192871094
    14 1917.29711914062
    15 1667.84790039062
    16 1899.57836914062
    17 1668.30578613281
    18 1882.79370117188
    19 1668.41564941406
    20 1870.28063964844
    21 1667.35766601562
    22 1859.19543457031
    23 1666.42626953125
    24 1848.06909179688
    25 1666.05236816406
    26 1836.46643066406
    27 1664.72644042969
    28 1825.3544921875
    29 1666.30090332031
    30 1807.94677734375
    31 1662.47033691406
    32 1802.70434570312
    33 1658.72607421875
    34 1656.83862304688
    35 1965.92590332031
    36 1657.68139648438
    37 1916.1357421875
    38 1659.07214355469
    39 1877.22277832031
    40 1660.19519042969
    41 1839.37072753906
    42 1661.58422851562
    43 1802.41516113281
    44 1663.27917480469
    45 1756.2666015625
    46 1667.833984375
    47 1667.73193359375
    48 1660.36401367188
    49 1656.51794433594
    50 1666.91271972656
    51 1698.82458496094
    52 1666.81848144531
    53 1667.20007324219
    54 1656.24597167969
    55 1676.38098144531
    56 1680.1875
    57 1667.04772949219
    58 1668.3046875
    59 1660.42883300781
    60 1659.76013183594
    61 1698.49499511719
    62 1684.81848144531
    63 1705.78930664062
    64 1700.0888671875
    65 1666.02014160156
    66 1666.64477539062
    67 1671.92260742188
    68 1662.65954589844
    69 1656.73718261719
    70 1687.16174316406
    71 1656.67529296875
    72 1662.7041015625
    73 1702.60571289062
    74 1733.43762207031
    75 1734.89489746094
    76 1665.24255371094
    77 1815.42333984375
    78 1659.49755859375
    79 1667.64978027344
    80 1662.72900390625
    81 1663.86291503906
    82 1676.82543945312
    83 1704.40759277344
    84 1660.05712890625
    85 1658.28051757812
    86 1668.29833984375
    87 1661.18090820312
    88 1662.10302734375
    89 1736.15795898438
    90 1732.84545898438
    91 1663.01782226562
    92 1656.44067382812
    93 1662.86962890625
    94 1657.63806152344
    95 1656.9013671875
    96 1666.83203125
    97 1659.55834960938
    98 1658.82922363281
    99 1656.23852539062
    100 1662.65747070312
    101 1658.708984375
    102 1672.80114746094
    103 1684.56604003906
    104 1656.28698730469
    105 1685.86657714844
    106 1657.48486328125
    107 1656.38928222656
    108 1656.23852539062
    109 1659.47180175781
    110 1657.95275878906
    111 1658.70166015625
    112 1680.33178710938
    113 1664.89611816406
    114 1659.07678222656
    115 1660.71984863281
    116 1710.1416015625
    117 1662.64526367188
    118 1699.69177246094
    119 1710.52172851562
    120 1689.54162597656
    121 1705.07019042969
    122 1719.45617675781
    123 1665.4453125
    124 1659.95849609375
    125 1656.54846191406
    126 1680.21496582031
    127 1662.20727539062
    128 1656.35070800781
    129 1742.33972167969
    130 1661.83715820312
    131 1659.02734375
    132 1734.02197265625
    133 1762.53552246094
    134 1730.13049316406
    135 1667.537109375
    136 1667.92065429688
    137 1659.92785644531
    138 1659.68212890625
    139 1689.64794921875
    140 1675.65319824219
    141 1725.62646484375
    142 1759.7353515625
    143 1657.5322265625
    144 1673.74572753906
    145 1656.56335449219
    146 1661.66528320312
    147 1658.75231933594
    148 1658.25622558594
    149 1669.39245605469
    150 1658.09814453125
    151 1691.30334472656
    152 1656.400390625
    153 1656.56921386719
    154 1656.72033691406
    155 1659.02893066406
    156 1658.666015625
    157 1656.98889160156
    158 1658.68493652344
    159 1681.68872070312
    160 1700.11889648438
    161 1680.25524902344
    162 1687.75671386719
    163 1752.82470703125
    164 1689.28833007812
    165 1660.72277832031
    166 1660.9912109375
    167 1663.17370605469
    168 1657.8095703125
    169 1680.03173828125
    170 1661.92687988281
    171 1656.40026855469
    172 1656.8017578125
    173 1660.26916503906
    174 1677.57702636719
    175 1656.36340332031
    176 1669.72351074219
    177 1658.78259277344
    178 1663.15270996094
    179 1656.24560546875
    180 1658.29675292969
    181 1657.33361816406
    182 1658.58923339844
    183 1663.04626464844
    184 1656.87658691406
    185 1660.38171386719
    186 1657.28063964844
    187 1656.81494140625
    188 1656.68481445312
    189 1656.24035644531
    190 1661.86755371094
    191 1656.29321289062
    192 1699.51013183594
    193 1705.39001464844
    194 1676.65002441406
    195 1676.72204589844
    196 1673.39196777344
    197 1665.55932617188
    198 1658.06616210938
    199 1659.943359375
    200 1657.78564453125
    201 1662.81213378906
    202 1657.71081542969
    203 1656.65124511719
    204 1656.73864746094
    205 1659.15380859375
    206 1657.32788085938
    207 1684.78894042969
    208 1656.76696777344
    209 1664.38928222656
    210 1670.56164550781
    211 1656.48046875
    212 1657.05529785156
    213 1657.51916503906
    214 1657.86999511719
    215 1657.90771484375
    216 1669.53601074219
    217 1656.26110839844
    218 1659.46105957031
    219 1691.17333984375
    220 1662.63305664062
    221 1656.56799316406
    222 1656.25708007812
    223 1712.56481933594
    224 1656.77783203125
    225 1657.34106445312
    226 1656.24621582031
    227 1658.92846679688
    228 1656.78662109375
    229 1722.34948730469
    230 1691.94580078125
    231 1711.55700683594
    232 1688.94030761719
    233 1661.00891113281
    234 1676.95886230469
    235 1661.49072265625
    236 1680.01184082031
    237 1692.68774414062
    238 1657.89758300781
    239 1656.72253417969
    240 1777.11962890625
    241 1728.78686523438
    242 1663.357421875
    243 1715.13354492188
    244 1658.82495117188
    245 1657.99755859375
    246 1657.88757324219
    247 1662.12365722656
    248 1656.50085449219
    249 1661.32421875
    250 1657.46850585938
    251 1695.83801269531
    252 1696.02746582031
    253 1683.56506347656
    254 1664.10534667969
    255 1671.9619140625
    256 1671.1923828125
    257 1676.74621582031
    258 1670.00744628906
    259 1725.30810546875
    260 1667.02551269531
    261 1690.09521484375
    262 1671.38989257812
    263 1658.65063476562
    264 1658.56298828125
    265 1656.353515625
    266 1656.68505859375
    267 1657.22595214844
    268 1659.46337890625
    269 1675.52587890625
    270 1682.17517089844
    271 1715.77062988281
    272 1680.41687011719
    273 1661.04699707031
    274 1658.36193847656
    275 1657.64770507812
    276 1656.29455566406
    277 1660.57751464844
    278 1673.61560058594
    279 1659.78759765625
    280 1657.05700683594
    281 1657.33764648438
    282 1668.47009277344
    283 1657.23059082031
    284 1673.45581054688
    285 1658.5634765625
    286 1666.86999511719
    287 1657.39428710938
    288 1674.25964355469
    289 1685.6240234375
    290 1698.75134277344
    291 1661.14587402344
    292 1672.65222167969
    293 1672.74157714844
    294 1657.64685058594
    295 1656.47802734375
    296 1658.14172363281
    297 1657.32043457031
    298 1658.51123046875
    299 1672.76647949219
    300 1659.46801757812
    301 1656.25769042969
    302 1656.84301757812
    303 1660.70874023438
    304 1659.28259277344
    305 1656.91394042969
    306 1659.236328125
    307 1656.4833984375
    308 1657.31713867188
    309 1659.01904296875
    310 1663.31713867188
    311 1668.83215332031
    312 1672.67321777344
    313 1676.24096679688
    314 1677.92687988281
    315 1668.80749511719
    316 1656.23937988281
    317 1689.98034667969
    318 1659.67248535156
    319 1658.17504882812
    320 1656.25708007812
    321 1666.54382324219
    322 1658.32629394531
    323 1662.37646484375
    324 1658.55065917969
    325 1657.79919433594
    326 1657.06176757812
    327 1658.841796875
    328 1658.54309082031
    329 1656.97924804688
    330 1668.69934082031
    331 1656.24108886719
    332 1658.98718261719
    333 1657.81188964844
    334 1658.32250976562
    335 1658.18054199219
    336 1660.73327636719
    337 1656.29748535156
    338 1657.56335449219
    339 1681.92358398438
    340 1656.23754882812
    341 1660.84240722656
    342 1695.26733398438
    343 1661.52258300781
    344 1657.52465820312
    345 1659.9990234375
    346 1658.16723632812
    347 1673.68737792969
    348 1656.24157714844
    349 1656.76501464844
    350 1656.39978027344
    351 1656.5244140625
    352 1668.59729003906
    353 1656.52062988281
    354 1656.78076171875
    355 1683.21630859375
    356 1678.21997070312
    357 1658.08203125
    358 1699.24694824219
    359 1679.90771484375
    360 1657.55737304688
    361 1656.25854492188
    362 1658.95043945312
    363 1657.12829589844
    364 1666.68188476562
    365 1658.32055664062
    366 1658.634765625
    367 1656.28894042969
    368 1656.95300292969
    369 1664.88256835938
    370 1657.95251464844
    371 1686.96459960938
    372 1678.18432617188
    373 1674.3994140625
    374 1660.65881347656
    375 1657.06457519531
    376 1659.72595214844
    377 1658.09655761719
    378 1656.31018066406
    379 1710.82116699219
    380 1656.36950683594
    381 1657.09582519531
    382 1656.65124511719
    383 1657.01208496094
    384 1656.25134277344
    385 1698.47924804688
    386 1672.25329589844
    387 1658.51098632812
    388 1685.0439453125
    389 1666.36108398438
    390 1656.60546875
    391 1656.79138183594
    392 1656.91345214844
    393 1656.33557128906
    394 1657.35998535156
    395 1658.31469726562
    396 1660.68420410156
    397 1656.67443847656
    398 1659.85998535156
    399 1657.17309570312
    400 1656.33288574219
    401 1668.99377441406
    402 1671.423828125
    403 1660.46875
    404 1661.69030761719
    405 1656.27587890625
    406 1665.66772460938
    407 1660.27868652344
    408 1657.26110839844
    409 1657.58630371094
    410 1671.0244140625
    411 1692.29577636719
    412 1683.30920410156
    413 1658.05908203125
    414 1665.37316894531
    415 1683.11206054688
    416 1660.95886230469
    417 1656.60729980469
    418 1656.50463867188
    419 1659.95910644531
    420 1657.44360351562
    421 1658.03332519531
    422 1668.93908691406
    423 1688.41589355469
    424 1688.90893554688
    425 1666.58813476562
    426 1659.3046875
    427 1657.24426269531
    428 1657.87487792969
    429 1658.74792480469
    430 1656.56518554688
    431 1660.73937988281
    432 1707.7744140625
    433 1672.63159179688
    434 1687.76208496094
    435 1667.98046875
    436 1699.20812988281
    437 1722.10241699219
    438 1660.71740722656
    439 1657.00512695312
    440 1657.05346679688
    441 1673.24572753906
    442 1657.18969726562
    443 1657.32202148438
    444 1656.81091308594
    445 1682.71154785156
    446 1657.21447753906
    447 1662.9501953125
    448 1656.25549316406
    449 1678.88745117188
    450 1667.39245605469
    451 1687.5380859375
    452 1660.66906738281
    453 1656.23754882812
    454 1657.67639160156
    455 1669.24255371094
    456 1656.48278808594
    457 1656.69274902344
    458 1673.12854003906
    459 1668.71740722656
    460 1669.36840820312
    461 1660.56457519531
    462 1658.14904785156
    463 1656.23779296875
    464 1658.55847167969
    465 1661.05737304688
    466 1656.36145019531
    467 1689.19995117188
    468 1656.56311035156
    469 1656.48083496094
    470 1656.26892089844
    471 1656.32751464844
    472 1656.67517089844
    473 1657.63757324219
    474 1657.22827148438
    475 1656.84606933594
    476 1656.65161132812
    477 1656.24267578125
    478 1656.56079101562
    479 1656.35498046875
    480 1657.06140136719
    481 1676.59851074219
    482 1657.85632324219
    483 1699.44799804688
    484 1704.69848632812
    485 1658.01953125
    486 1657.33032226562
    487 1659.4609375
    488 1662.1328125
    489 1657.59973144531
    490 1666.8681640625
    491 1662.33471679688
    492 1656.28576660156
    493 1658.1845703125
    494 1657.57434082031
    495 1656.71655273438
    496 1663.65600585938
    497 1667.04357910156
    498 1664.29016113281
    499 1662.57702636719
    500 1660.23510742188
    501 1656.73950195312
    502 1658.14074707031
    503 1659.60021972656
    504 1667.11291503906
    505 1663.40502929688
    506 1656.24133300781
    507 1657.35144042969
    508 1657.41979980469
    509 1657.94079589844
    510 1658.72973632812
    511 1657.35852050781
    512 1659.14855957031
    513 1657.04174804688
    514 1656.43798828125
    515 1656.8359375
    516 1656.92456054688
    517 1658.05212402344
    518 1657.52233886719
    519 1679.79504394531
    520 1687.18737792969
    521 1691.240234375
    522 1660.75402832031
    523 1656.77221679688
    524 1658.3515625
    525 1656.30187988281
    526 1658.3447265625
    527 1658.99182128906
    528 1656.28454589844
    529 1693.57202148438
    530 1676.51220703125
    531 1656.97485351562
    532 1658.75866699219
    533 1656.26281738281
    534 1657.63916015625
    535 1658.734375
    536 1658.57092285156
    537 1658.64538574219
    538 1660.99377441406
    539 1658.03210449219
    540 1657.77124023438
    541 1660.26916503906
    542 1657.64245605469
    543 1671.79406738281
    544 1662.71240234375
    545 1663.765625
    546 1685.41625976562
    547 1692.646484375
    548 1659.92651367188
    549 1656.26879882812
    550 1665.78833007812
    551 1656.302734375
    552 1689.16528320312
    553 1660.01611328125
    554 1656.466796875
    555 1663.57470703125
    556 1667.97888183594
    557 1656.38061523438
    558 1656.31958007812
    559 1656.94519042969
    560 1656.91442871094
    561 1658.28149414062
    562 1657.12316894531
    563 1656.5625
    564 1675.23400878906
    565 1671.53112792969
    566 1657.82287597656
    567 1656.64721679688
    568 1658.56188964844
    569 1657.30444335938
    570 1679.68041992188
    571 1688.82336425781
    572 1681.60949707031
    573 1689.47204589844
    574 1671.79992675781
    575 1682.23156738281
    576 1680.15966796875
    577 1688.55725097656
    578 1656.36706542969
    579 1656.37292480469
    580 1656.70935058594
    581 1657.45385742188
    582 1656.34973144531
    583 1657.20056152344
    584 1656.30407714844
    585 1656.64392089844
    586 1658.8994140625
    587 1660.26782226562
    588 1692.79699707031
    589 1656.31750488281
    590 1656.23962402344
    591 1662.44860839844
    592 1659.83654785156
    593 1660.67761230469
    594 1658.76123046875
    595 1707.74914550781
    596 1674.29833984375
    597 1657.71899414062
    598 1656.36645507812
    599 1665.69177246094
    600 1666.732421875
    601 1663.16687011719
    602 1658.19250488281
    603 1656.34167480469
    604 1667.10522460938
    605 1661.69970703125
    606 1665.86083984375
    607 1687.46459960938
    608 1678.24694824219
    609 1677.4541015625
    610 1656.6826171875
    611 1656.84948730469
    612 1660.03454589844
    613 1657.36694335938
    614 1662.26171875
    615 1673.70861816406
    616 1692.50317382812
    617 1678.02770996094
    618 1657.57238769531
    619 1658.44885253906
    620 1659.99572753906
    621 1656.69677734375
    622 1667.12841796875
    623 1656.41235351562
    624 1657.67443847656
    625 1658.34680175781
    626 1656.94030761719
    627 1662.77795410156
    628 1657.82922363281
    629 1657.66320800781
    630 1658.94580078125
    631 1656.76989746094
    632 1656.79699707031
    633 1731.9462890625
    634 1660.84265136719
    635 1686.5810546875
    636 1660.06176757812
    637 1656.53088378906
    638 1661.63427734375
    639 1658.63610839844
    640 1719.45983886719
    641 1657.59301757812
    642 1730.53149414062
    643 1657.57116699219
    644 1669.66162109375
    645 1658.82446289062
    646 1658.42260742188
    647 1663.82556152344
    648 1682.12634277344
    649 1716.95947265625
    650 1656.67846679688
    651 1656.41186523438
    652 1657.53405761719
    653 1656.36340332031
    654 1691.02478027344
    655 1657.07385253906
    656 1657.17395019531
    657 1658.11572265625
    658 1666.18737792969
    659 1656.32104492188
    660 1656.80834960938
    661 1667.947265625
    662 1663.87451171875
    663 1656.60412597656
    664 1658.34216308594
    665 1656.5478515625
    666 1656.41857910156
    667 1657.92565917969
    668 1656.97192382812
    669 1661.07360839844
    670 1663.98999023438
    671 1663.84545898438
    672 1656.23876953125
    673 1678.87158203125
    674 1697.6162109375
    675 1657.87365722656
    676 1672.17712402344
    677 1656.80541992188
    678 1657.17834472656
    679 1657.21350097656
    680 1656.39611816406
    681 1656.25646972656
    682 1659.07080078125
    683 1658.21960449219
    684 1707.2041015625
    685 1672.08337402344
    686 1664.755859375
    687 1687.66833496094
    688 1669.06762695312
    689 1657.88073730469
    690 1665.41967773438
    691 1672.03112792969
    692 1661.99853515625
    693 1682.48315429688
    694 1656.87548828125
    695 1657.32946777344
    696 1656.47033691406
    697 1666.19128417969
    698 1659.99426269531
    699 1668.18908691406
    700 1656.79431152344
    701 1656.82751464844
    702 1656.23779296875
    703 1656.63916015625
    704 1656.23815917969
    705 1656.60815429688
    706 1656.42810058594
    707 1657.38989257812
    708 1656.23815917969
    709 1657.36083984375
    710 1656.78649902344
    711 1656.24890136719
    712 1656.32348632812
    713 1656.23852539062
    714 1656.24072265625
    715 1656.55407714844
    716 1658.37341308594
    717 1656.83703613281
    718 1657.0302734375
    719 1656.34448242188
    720 1656.345703125
    721 1656.40502929688
    722 1657.35766601562
    723 1656.59582519531
    724 1656.31921386719
    725 1656.2861328125
    726 1656.50109863281
    727 1656.38134765625
    728 1657.26403808594
    729 1656.33776855469
    730 1656.65771484375
    731 1656.68688964844
    732 1656.27746582031
    733 1656.92846679688
    734 1656.76013183594
    735 1656.76916503906
    736 1656.72985839844
    737 1656.63830566406
    738 1656.80358886719
    739 1657.52185058594
    740 1656.26318359375
    741 1656.38781738281
    742 1656.43786621094
    743 1656.5205078125
    744 1656.39709472656
    745 1657.37390136719
    746 1656.73278808594
    747 1656.41491699219
    748 1657.16723632812
    749 1656.29455566406
    750 1657.47875976562
    751 1656.29418945312
    752 1656.24133300781
    753 1656.24035644531
    754 1656.50549316406
    755 1656.92980957031
    756 1657.66918945312
    757 1658.15795898438
    758 1656.29272460938
    759 1656.99694824219
    760 1656.48498535156
    761 1656.7314453125
    762 1656.34045410156
    763 1656.4970703125
    764 1656.64672851562
    765 1656.31079101562
    766 1656.2587890625
    767 1656.98034667969
    768 1656.71069335938
    769 1657.25451660156
    770 1657.09045410156
    771 1656.24914550781
    772 1656.46228027344
    773 1657.408203125
    774 1656.47619628906
    775 1656.31982421875
    776 1656.25085449219
    777 1656.59558105469
    778 1656.30773925781
    779 1657.09106445312
    780 1656.24340820312
    781 1658.32983398438
    782 1656.94494628906
    783 1657.33068847656
    784 1656.70141601562
    785 1656.24389648438
    786 1656.66516113281
    787 1656.24609375
    788 1656.25610351562
    789 1656.33972167969
    790 1656.30810546875
    791 1656.64831542969
    792 1656.31604003906
    793 1656.33203125
    794 1656.73266601562
    795 1656.30871582031
    796 1656.37292480469
    797 1656.26721191406
    798 1658.20422363281
    799 1656.3525390625
    800 1656.47900390625
    801 1656.23754882812
    802 1656.41369628906
    803 1656.25231933594
    804 1656.39147949219
    805 1657.11096191406
    806 1656.42419433594
    807 1656.37536621094
    808 1656.25964355469
    809 1656.24975585938
    810 1656.32983398438
    811 1656.44763183594
    812 1656.24243164062
    813 1656.29565429688
    814 1656.33837890625
    815 1656.58959960938
    816 1656.38220214844
    817 1657.173828125
    818 1656.28796386719
    819 1656.24731445312
    820 1656.75646972656
    821 1656.24597167969
    822 1656.43139648438
    823 1656.34619140625
    824 1656.30493164062
    825 1656.51013183594
    826 1656.33337402344
    827 1656.48815917969
    828 1657.83386230469
    829 1656.26708984375
    830 1657.30261230469
    831 1656.31420898438
    832 1656.97033691406
    833 1656.61010742188
    834 1656.26916503906
    835 1656.30187988281
    836 1656.31726074219
    837 1656.24340820312
    838 1656.43432617188
    839 1656.55493164062
    840 1656.99877929688
    841 1658.49389648438
    842 1656.23791503906
    843 1656.24377441406
    844 1656.26135253906
    845 1657.39978027344
    846 1656.42810058594
    847 1656.5419921875
    848 1656.66833496094
    849 1656.32788085938
    850 1656.31872558594
    851 1656.45935058594
    852 1656.82177734375
    853 1656.24084472656
    854 1656.2734375
    855 1657.89758300781
    856 1657.17956542969
    857 1657.00012207031
    858 1656.65698242188
    859 1656.23815917969
    860 1656.77404785156
    861 1656.50256347656
    862 1656.24243164062
    863 1656.28332519531
    864 1656.74133300781
    865 1660.69091796875
    866 1656.27075195312
    867 1656.26171875
    868 1656.67919921875
    869 1657.88562011719
    870 1657.76794433594
    871 1656.26354980469
    872 1656.78894042969
    873 1656.43383789062
    874 1657.58312988281
    875 1656.28234863281
    876 1656.71704101562
    877 1656.42687988281
    878 1656.35180664062
    879 1657.13940429688
    880 1656.25830078125
    881 1656.23815917969
    882 1657.0986328125
    883 1656.31127929688
    884 1656.35375976562
    885 1656.24792480469
    886 1657.15405273438
    887 1656.33837890625
    888 1656.59790039062
    889 1656.25646972656
    890 1656.39611816406
    891 1656.703125
    892 1656.29553222656
    893 1656.35070800781
    894 1656.82849121094
    895 1656.48083496094
    896 1656.349609375
    897 1656.23791503906
    898 1656.59240722656
    899 1656.32238769531
    900 1656.55065917969
    901 1656.87255859375
    902 1656.37512207031
    903 1656.73669433594
    904 1658.12158203125
    905 1656.27001953125
    906 1656.44616699219
    907 1656.8349609375
    908 1656.240234375
    909 1656.37756347656
    910 1656.39147949219
    911 1656.36401367188
    912 1657.330078125
    913 1656.24340820312
    914 1656.26318359375
    915 1656.37158203125
    916 1656.51489257812
    917 1656.41528320312
    918 1656.38806152344
    919 1656.83508300781
    920 1656.36767578125
    921 1657.95458984375
    922 1656.29284667969
    923 1656.60803222656
    924 1656.46069335938
    925 1656.73010253906
    926 1656.42761230469
    927 1656.27307128906
    928 1656.72314453125
    929 1656.23779296875
    930 1656.63781738281
    931 1657.36389160156
    932 1656.27868652344
    933 1656.25305175781
    934 1656.29541015625
    935 1656.25646972656
    936 1656.6513671875
    937 1656.34436035156
    938 1656.76940917969
    939 1656.35095214844
    940 1656.59765625
    941 1656.25915527344
    942 1656.32971191406
    943 1656.39208984375
    944 1656.2587890625
    945 1656.30578613281
    946 1656.6123046875
    947 1656.28112792969
    948 1656.51342773438
    949 1656.24780273438
    950 1656.73767089844
    951 1656.35375976562
    952 1657.42944335938
    953 1656.26611328125
    954 1656.40087890625
    955 1656.45764160156
    956 1656.328125
    957 1658.15991210938
    958 1656.43774414062
    959 1656.34973144531
    960 1656.48425292969
    961 1656.35083007812
    962 1656.31774902344
    963 1656.64929199219
    964 1656.248046875
    965 1656.70275878906
    966 1656.85180664062
    967 1656.36547851562
    968 1657.0029296875
    969 1656.65979003906
    970 1657.0927734375
    971 1656.43286132812
    972 1656.83557128906
    973 1657.05847167969
    974 1656.53100585938
    975 1658.90649414062
    976 1656.40600585938
    977 1656.494140625
    978 1656.98388671875
    979 1656.41174316406
    980 1656.26538085938
    981 1656.44421386719
    982 1656.51867675781
    983 1656.7626953125
    984 1656.36364746094
    985 1656.26293945312
    986 1656.2529296875
    987 1656.59912109375
    988 1657.69323730469
    989 1656.25146484375
    990 1656.76330566406
    991 1656.25610351562
    992 1656.47961425781
    993 1657.12219238281
    994 1656.240234375
    995 1657.48828125
    996 1656.83911132812
    997 1656.2783203125
    998 1656.24963378906
    999 1656.39721679688
    1000 1656.9150390625
    1001 1656.27563476562
    1002 1656.89428710938
    1003 1656.83911132812
    1004 1657.02221679688
    1005 1656.63159179688
    1006 1656.25268554688
    1007 1656.64721679688
    1008 1656.6396484375
    1009 1656.43408203125
    1010 1656.55603027344
    1011 1656.63598632812
    1012 1656.57165527344
    1013 1656.2421875
    1014 1656.64965820312
    1015 1656.33923339844
    1016 1657.28430175781
    1017 1657.02136230469
    1018 1656.26538085938
    1019 1656.31079101562
    1020 1656.70593261719
    1021 1656.33154296875
    1022 1656.44250488281
    1023 1656.41857910156
    1024 1656.46057128906
    1025 1656.2763671875
    1026 1656.80688476562
    1027 1656.24401855469
    1028 1656.57116699219
    1029 1656.30554199219
    1030 1656.24133300781
    1031 1656.69897460938
    1032 1656.33056640625
    1033 1656.23803710938
    1034 1656.83471679688
    1035 1656.35070800781
    1036 1657.71362304688
    1037 1658.84533691406
    1038 1656.27709960938
    1039 1657.177734375
    1040 1656.88488769531
    1041 1656.26916503906
    1042 1656.61791992188
    1043 1656.24609375
    1044 1656.41162109375
    1045 1656.36987304688
    1046 1656.2705078125
    1047 1656.63012695312
    1048 1656.328125
    1049 1656.27563476562
    1050 1656.32006835938
    1051 1656.3505859375
    1052 1656.25854492188
    1053 1656.73486328125
    1054 1656.26171875
    1055 1657.10034179688
    1056 1656.27624511719
    1057 1656.41589355469
    1058 1656.28820800781
    1059 1656.25500488281
    1060 1656.58801269531
    1061 1656.85913085938
    1062 1656.34765625
    1063 1656.80346679688
    1064 1656.28894042969
    1065 1656.31665039062
    1066 1656.25891113281
    1067 1656.96264648438
    1068 1656.35192871094
    1069 1656.50061035156
    1070 1656.48083496094
    1071 1657.08203125
    1072 1656.24133300781
    1073 1656.72033691406
    1074 1656.49438476562
    1075 1656.28051757812
    1076 1657.13208007812
    1077 1656.23791503906
    1078 1656.57470703125
    1079 1657.0908203125
    1080 1656.24157714844
    1081 1656.25146484375
    1082 1656.40759277344
    1083 1656.25268554688
    1084 1656.58740234375
    1085 1656.24401855469
    1086 1656.32067871094
    1087 1656.25793457031
    1088 1656.51940917969
    1089 1656.64587402344
    1090 1656.38000488281
    1091 1656.49548339844
    1092 1657.83740234375
    1093 1656.23864746094
    1094 1656.25915527344
    1095 1656.74426269531
    1096 1656.24487304688
    1097 1657.34741210938
    1098 1656.2509765625
    1099 1656.28674316406
    1100 1656.92163085938
    1101 1657.03588867188
    1102 1656.24536132812
    1103 1656.40405273438
    1104 1657.78247070312
    1105 1656.25549316406
    1106 1656.7197265625
    1107 1656.39831542969
    1108 1656.95520019531
    1109 1656.57385253906
    1110 1659.44213867188
    1111 1656.45825195312
    1112 1656.51049804688
    1113 1656.45764160156
    1114 1656.41516113281
    1115 1656.33862304688
    1116 1656.26171875
    1117 1656.56335449219
    1118 1656.29833984375
    1119 1657.27258300781
    1120 1658.44506835938
    1121 1656.39672851562
    1122 1656.3837890625
    1123 1656.35009765625
    1124 1656.85070800781
    1125 1656.72094726562
    1126 1656.46984863281
    1127 1656.41564941406
    1128 1656.23815917969
    1129 1656.77197265625
    1130 1656.26696777344
    1131 1656.23913574219
    1132 1656.26123046875
    1133 1656.62817382812
    1134 1656.92456054688
    1135 1656.54370117188
    1136 1656.29724121094
    1137 1656.24768066406
    1138 1657.21569824219
    1139 1656.24536132812
    1140 1657.19689941406
    1141 1656.33984375
    1142 1657.19165039062
    1143 1656.25366210938
    1144 1656.27209472656
    1145 1656.458984375
    1146 1656.89929199219
    1147 1656.23852539062
    1148 1656.48229980469
    1149 1656.2822265625
    1150 1656.24719238281
    1151 1657.21984863281
    1152 1656.23913574219
    1153 1656.37268066406
    1154 1657.19738769531
    1155 1656.2431640625
    1156 1656.95361328125
    1157 1656.45825195312
    1158 1656.43859863281
    1159 1656.25671386719
    1160 1656.31005859375
    1161 1656.41833496094
    1162 1656.25061035156
    1163 1656.45654296875
    1164 1656.40771484375
    1165 1656.70495605469
    1166 1656.23974609375
    1167 1656.29016113281
    1168 1656.77978515625
    1169 1657.20935058594
    1170 1656.40905761719
    1171 1656.36889648438
    1172 1656.58325195312
    1173 1656.28259277344
    1174 1656.25622558594
    1175 1656.23986816406
    1176 1656.75549316406
    1177 1656.31762695312
    1178 1656.27001953125
    1179 1656.60144042969
    1180 1657.02795410156
    1181 1656.95983886719
    1182 1657.02600097656
    1183 1656.25390625
    1184 1656.36682128906
    1185 1656.67956542969
    1186 1656.38403320312
    1187 1657.32702636719
    1188 1656.25268554688
    1189 1656.39916992188
    1190 1656.2744140625
    1191 1656.58972167969
    1192 1656.25061035156
    1193 1656.31457519531
    1194 1656.51196289062
    1195 1656.40209960938
    1196 1656.23937988281
    1197 1656.62670898438
    1198 1656.28564453125
    1199 1656.62316894531
    1200 1656.39562988281
    1201 1656.73937988281
    1202 1656.30737304688
    1203 1656.46350097656
    1204 1656.26599121094
    1205 1656.68896484375
    1206 1656.33544921875
    1207 1656.34899902344
    1208 1656.24365234375
    1209 1656.96752929688
    1210 1656.24499511719
    1211 1656.93383789062
    1212 1656.57043457031
    1213 1657.81469726562
    1214 1656.34362792969
    1215 1656.34509277344
    1216 1656.26257324219
    1217 1656.28979492188
    1218 1656.30249023438
    1219 1656.86401367188
    1220 1656.25427246094
    1221 1656.57580566406
    1222 1656.34375
    1223 1658.14306640625
    1224 1657.12561035156
    1225 1656.24328613281
    1226 1656.49658203125
    1227 1656.26086425781
    1228 1657.46826171875
    1229 1657.40026855469
    1230 1656.26867675781
    1231 1656.30895996094
    1232 1656.96850585938
    1233 1656.34899902344
    1234 1656.35131835938
    1235 1656.3310546875
    1236 1656.82263183594
    1237 1656.23815917969
    1238 1656.45922851562
    1239 1657.57177734375
    1240 1656.36218261719
    1241 1656.27905273438
    1242 1656.57690429688
    1243 1656.58312988281
    1244 1656.28503417969
    1245 1657.14318847656
    1246 1656.23791503906
    1247 1656.6337890625
    1248 1656.42993164062
    1249 1657.1416015625
    1250 1656.447265625
    1251 1656.26428222656
    1252 1656.92578125
    1253 1656.48486328125
    1254 1658.29516601562
    1255 1656.39245605469
    1256 1656.45947265625
    1257 1656.36462402344
    1258 1656.37646484375
    1259 1656.34765625
    1260 1656.26696777344
    1261 1656.37353515625
    1262 1656.41125488281
    1263 1656.32006835938
    1264 1656.23803710938
    1265 1656.79602050781
    1266 1656.27697753906
    1267 1656.32971191406
    1268 1656.78356933594
    1269 1656.23815917969
    1270 1656.64270019531
    1271 1656.25769042969
    1272 1656.81030273438
    1273 1656.27624511719
    1274 1656.3955078125
    1275 1656.24487304688
    1276 1657.36962890625
    1277 1658.12817382812
    1278 1656.35827636719
    1279 1656.34143066406
    1280 1656.37512207031
    1281 1656.33740234375
    1282 1656.26599121094
    1283 1656.42797851562
    1284 1656.37976074219
    1285 1656.29357910156
    1286 1657.12145996094
    1287 1656.2861328125
    1288 1656.46594238281
    1289 1656.52416992188
    1290 1656.28698730469
    1291 1656.55346679688
    1292 1656.4677734375
    1293 1658.02575683594
    1294 1656.24011230469
    1295 1656.43493652344
    1296 1656.31921386719
    1297 1657.22302246094
    1298 1656.29077148438
    1299 1657.93273925781
    1300 1656.27062988281
    1301 1656.62158203125
    1302 1656.38464355469
    1303 1657.28344726562
    1304 1656.24255371094
    1305 1656.97607421875
    1306 1656.36059570312
    1307 1656.55480957031
    1308 1656.23791503906
    1309 1656.23815917969
    1310 1656.81176757812
    1311 1656.24243164062
    1312 1656.49279785156
    1313 1656.34143066406
    1314 1656.3212890625
    1315 1657.41870117188
    1316 1656.27502441406
    1317 1656.71130371094
    1318 1656.23913574219
    1319 1657.03308105469
    1320 1656.26196289062
    1321 1657.06909179688
    1322 1656.2490234375
    1323 1656.38171386719
    1324 1656.92114257812
    1325 1656.24194335938
    1326 1656.95239257812
    1327 1656.49011230469
    1328 1656.5234375
    1329 1656.41833496094
    1330 1656.3095703125
    1331 1656.38854980469
    1332 1656.26782226562
    1333 1656.36120605469
    1334 1656.25598144531
    1335 1656.74780273438
    1336 1656.24194335938
    1337 1657.23559570312
    1338 1656.2763671875
    1339 1656.65576171875
    1340 1656.24401855469
    1341 1656.24340820312
    1342 1656.29614257812
    1343 1657.48669433594
    1344 1656.2998046875
    1345 1656.46923828125
    1346 1656.45153808594
    1347 1656.24951171875
    1348 1657.22473144531
    1349 1656.29138183594
    1350 1657.03881835938
    1351 1656.82580566406
    1352 1656.97631835938
    1353 1656.82751464844
    1354 1657.08386230469
    1355 1656.36596679688
    1356 1656.60485839844
    1357 1656.29479980469
    1358 1656.54418945312
    1359 1656.43774414062
    1360 1656.42065429688
    1361 1656.3232421875
    1362 1656.36108398438
    1363 1656.24255371094
    1364 1656.30236816406
    1365 1657.38903808594
    1366 1657.00451660156
    1367 1656.24304199219
    1368 1656.76147460938
    1369 1656.60925292969
    1370 1656.24719238281
    1371 1656.29321289062
    1372 1656.34765625
    1373 1656.25427246094
    1374 1656.79321289062
    1375 1656.23852539062
    1376 1656.76110839844
    1377 1656.40942382812
    1378 1657.443359375
    1379 1656.26477050781
    1380 1656.49548339844
    1381 1656.37219238281
    1382 1657.06958007812
    1383 1656.44079589844
    1384 1656.35900878906
    1385 1656.31457519531
    1386 1656.23852539062
    1387 1656.31604003906
    1388 1657.25
    1389 1656.58728027344
    1390 1657.53002929688
    1391 1656.26354980469
    1392 1656.35412597656
    1393 1656.69616699219
    1394 1656.47937011719
    1395 1656.28894042969
    1396 1656.44836425781
    1397 1656.31884765625
    1398 1656.48815917969
    1399 1656.24768066406
    1400 1656.32592773438
    1401 1656.23815917969
    1402 1656.26611328125
    1403 1656.255859375
    1404 1656.25183105469
    1405 1656.55810546875
    1406 1656.24401855469
    1407 1656.32849121094
    1408 1656.23779296875
    1409 1656.23974609375
    1410 1656.28149414062
    1411 1656.25
    1412 1656.26123046875
    1413 1656.41198730469
    1414 1656.23962402344
    1415 1656.31982421875
    1416 1656.24096679688
    1417 1656.30444335938
    1418 1656.23815917969
    1419 1656.32287597656
    1420 1656.50463867188
    1421 1656.24829101562
    1422 1656.25610351562
    1423 1656.32531738281
    1424 1656.43334960938
    1425 1656.25964355469
    1426 1656.31335449219
    1427 1656.4560546875
    1428 1656.298828125
    1429 1656.24096679688
    1430 1656.24255371094
    1431 1656.26586914062
    1432 1656.24499511719
    1433 1656.35290527344
    1434 1656.24304199219
    1435 1656.25244140625
    1436 1656.36828613281
    1437 1656.25
    1438 1656.26062011719
    1439 1656.24621582031
    1440 1656.36462402344
    1441 1656.25036621094
    1442 1656.41833496094
    1443 1656.28137207031
    1444 1656.28967285156
    1445 1656.24340820312
    1446 1656.37365722656
    1447 1656.39245605469
    1448 1656.29162597656
    1449 1656.23974609375
    1450 1656.24487304688
    1451 1656.30310058594
    1452 1656.24597167969
    1453 1656.23852539062
    1454 1656.40258789062
    1455 1656.24279785156
    1456 1656.2392578125
    1457 1656.31140136719
    1458 1656.24035644531
    1459 1656.31860351562
    1460 1656.27648925781
    1461 1656.28930664062
    1462 1656.24194335938
    1463 1656.24865722656
    1464 1656.23901367188
    1465 1656.47302246094
    1466 1656.25769042969
    1467 1656.46350097656
    1468 1656.28662109375
    1469 1656.23815917969
    1470 1656.23815917969
    1471 1656.26684570312
    1472 1656.24267578125
    1473 1656.2421875
    1474 1656.27600097656
    1475 1656.35412597656
    1476 1656.33178710938
    1477 1656.23962402344
    1478 1656.26477050781
    1479 1656.32421875
    1480 1656.23840332031
    1481 1656.28430175781
    1482 1656.24768066406
    1483 1656.24096679688
    1484 1656.27368164062
    1485 1656.23876953125
    1486 1656.27502441406
    1487 1656.2490234375
    1488 1656.75366210938
    1489 1656.23913574219
    1490 1656.2802734375
    1491 1656.24731445312
    1492 1656.27404785156
    1493 1656.24377441406
    1494 1656.24658203125
    1495 1656.54077148438
    1496 1656.30615234375
    1497 1656.23852539062
    1498 1656.25537109375
    1499 1656.33032226562
    1500 1656.31018066406
    1501 1656.23779296875
    1502 1656.29943847656
    1503 1656.23803710938
    1504 1656.26806640625
    1505 1656.3154296875
    1506 1656.27160644531
    1507 1656.24975585938
    1508 1656.23876953125
    1509 1656.2509765625
    1510 1656.25366210938
    1511 1656.23779296875
    1512 1656.3046875
    1513 1656.33984375
    1514 1656.48571777344
    1515 1656.26342773438
    1516 1656.23779296875
    1517 1656.240234375
    1518 1656.27966308594
    1519 1656.37048339844
    1520 1656.25598144531
    1521 1656.24328613281
    1522 1656.40319824219
    1523 1656.23852539062
    1524 1656.29919433594
    1525 1656.28161621094
    1526 1656.23791503906
    1527 1656.318359375
    1528 1656.58337402344
    1529 1656.27526855469
    1530 1656.23779296875
    1531 1656.4248046875
    1532 1656.27502441406
    1533 1656.33557128906
    1534 1656.267578125
    1535 1656.40417480469
    1536 1656.34741210938
    1537 1656.24682617188
    1538 1656.33459472656
    1539 1656.23754882812
    1540 1656.29626464844
    1541 1656.40637207031
    1542 1656.37817382812
    1543 1656.3701171875
    1544 1656.3427734375
    1545 1656.25720214844
    1546 1656.28784179688
    1547 1656.23815917969
    1548 1656.25854492188
    1549 1656.23791503906
    1550 1656.37915039062
    1551 1656.26452636719
    1552 1656.57873535156
    1553 1656.26550292969
    1554 1656.32287597656
    1555 1656.24157714844
    1556 1656.240234375
    1557 1656.333984375
    1558 1656.53601074219
    1559 1656.23815917969
    1560 1656.26232910156
    1561 1656.24865722656
    1562 1656.27014160156
    1563 1656.24157714844
    1564 1656.27648925781
    1565 1656.25952148438
    1566 1656.33703613281
    1567 1656.2666015625
    1568 1656.24267578125
    1569 1656.23974609375
    1570 1656.28466796875
    1571 1656.28063964844
    1572 1656.38732910156
    1573 1656.23803710938
    1574 1656.29748535156
    1575 1656.23852539062
    1576 1656.45825195312
    1577 1656.44274902344
    1578 1656.23913574219
    1579 1656.33581542969
    1580 1656.26599121094
    1581 1656.38842773438
    1582 1656.23913574219
    1583 1656.28857421875
    1584 1656.28845214844
    1585 1656.23913574219
    1586 1656.23754882812
    1587 1656.31823730469
    1588 1656.41357421875
    1589 1656.24865722656
    1590 1656.27880859375
    1591 1656.24377441406
    1592 1656.24560546875
    1593 1656.32971191406
    1594 1656.24084472656
    1595 1656.32690429688
    1596 1656.25329589844
    1597 1656.46533203125
    1598 1656.2646484375
    1599 1656.25134277344
    1600 1656.24621582031
    1601 1656.37329101562
    1602 1656.25793457031
    1603 1656.26379394531
    1604 1656.24780273438
    1605 1656.28576660156
    1606 1656.23876953125
    1607 1656.30895996094
    1608 1656.33569335938
    1609 1656.24096679688
    1610 1656.30834960938
    1611 1656.2490234375
    1612 1656.24389648438
    1613 1656.25378417969
    1614 1656.28723144531
    1615 1656.23791503906
    1616 1656.27233886719
    1617 1656.29284667969
    1618 1656.45727539062
    1619 1656.32946777344
    1620 1656.24072265625
    1621 1656.43444824219
    1622 1656.26135253906
    1623 1656.23986816406
    1624 1656.23791503906
    1625 1656.23754882812
    1626 1656.2724609375
    1627 1656.44030761719
    1628 1656.23962402344
    1629 1656.48449707031
    1630 1656.26013183594
    1631 1656.23901367188
    1632 1656.23791503906
    1633 1656.32482910156
    1634 1656.23791503906
    1635 1656.30383300781
    1636 1656.24548339844
    1637 1656.28393554688
    1638 1656.25
    1639 1656.34912109375
    1640 1656.25207519531
    1641 1656.50964355469
    1642 1656.43701171875
    1643 1656.29479980469
    1644 1656.24633789062
    1645 1656.29663085938
    1646 1656.23815917969
    1647 1656.31286621094
    1648 1656.23864746094
    1649 1656.23913574219
    1650 1656.29565429688
    1651 1656.25561523438
    1652 1656.24401855469
    1653 1656.29028320312
    1654 1656.26574707031
    1655 1656.24096679688
    1656 1656.24633789062
    1657 1656.24499511719
    1658 1656.24169921875
    1659 1656.26843261719
    1660 1656.36767578125
    1661 1656.57641601562
    1662 1656.45092773438
    1663 1656.26049804688
    1664 1656.59790039062
    1665 1656.30993652344
    1666 1656.40197753906
    1667 1656.23840332031
    1668 1656.24462890625
    1669 1656.24597167969
    1670 1656.27819824219
    1671 1656.24658203125
    1672 1656.24133300781
    1673 1656.56677246094
    1674 1656.29223632812
    1675 1656.31396484375
    1676 1656.396484375
    1677 1656.24890136719
    1678 1656.30834960938
    1679 1656.23815917969
    1680 1656.25
    1681 1656.26721191406
    1682 1656.28430175781
    1683 1656.27453613281
    1684 1656.25085449219
    1685 1656.2744140625
    1686 1656.40698242188
    1687 1656.27160644531
    1688 1656.35620117188
    1689 1656.24658203125
    1690 1656.54443359375
    1691 1656.23913574219
    1692 1656.53454589844
    1693 1656.24682617188
    1694 1656.30639648438
    1695 1656.28637695312
    1696 1656.25793457031
    1697 1656.24536132812
    1698 1656.26452636719
    1699 1656.33740234375
    1700 1656.26818847656
    1701 1656.28356933594
    1702 1656.28039550781
    1703 1656.25622558594
    1704 1656.23852539062
    1705 1656.44470214844
    1706 1656.29248046875
    1707 1656.23803710938
    1708 1656.24328613281
    1709 1656.27014160156
    1710 1656.25610351562
    1711 1656.24719238281
    1712 1656.24963378906
    1713 1656.25646972656
    1714 1656.24694824219
    1715 1656.36767578125
    1716 1656.24682617188
    1717 1656.25244140625
    1718 1656.36218261719
    1719 1656.62023925781
    1720 1656.25415039062
    1721 1656.47412109375
    1722 1656.28662109375
    1723 1656.27526855469
    1724 1656.24438476562
    1725 1656.2724609375
    1726 1656.24279785156
    1727 1656.2421875
    1728 1656.34741210938
    1729 1656.251953125
    1730 1656.32592773438
    1731 1656.25
    1732 1656.25244140625
    1733 1656.46252441406
    1734 1656.28430175781
    1735 1656.34729003906
    1736 1656.42517089844
    1737 1656.38049316406
    1738 1656.25122070312
    1739 1656.38513183594
    1740 1656.5966796875
    1741 1656.27368164062
    1742 1656.36181640625
    1743 1656.24157714844
    1744 1656.32165527344
    1745 1656.23815917969
    1746 1656.2744140625
    1747 1656.24194335938
    1748 1656.27770996094
    1749 1656.25366210938
    1750 1656.51293945312
    1751 1656.24560546875
    1752 1656.29858398438
    1753 1656.46350097656
    1754 1656.25524902344
    1755 1656.24194335938
    1756 1656.33276367188
    1757 1656.23937988281
    1758 1656.23913574219
    1759 1656.2666015625
    1760 1656.26940917969
    1761 1656.26220703125
    1762 1656.36279296875
    1763 1656.53833007812
    1764 1656.28332519531
    1765 1656.25988769531
    1766 1656.24658203125
    1767 1656.23779296875
    1768 1656.27563476562
    1769 1656.27404785156
    1770 1656.24328613281
    1771 1656.27124023438
    1772 1656.37585449219
    1773 1656.24389648438
    1774 1656.31945800781
    1775 1656.23852539062
    1776 1656.26599121094
    1777 1656.23876953125
    1778 1656.33410644531
    1779 1656.24157714844
    1780 1656.59301757812
    1781 1656.322265625
    1782 1656.26013183594
    1783 1656.51513671875
    1784 1656.29418945312
    1785 1656.2392578125
    1786 1656.31420898438
    1787 1656.24194335938
    1788 1656.32006835938
    1789 1656.34362792969
    1790 1656.2451171875
    1791 1656.5478515625
    1792 1656.36633300781
    1793 1656.24536132812
    1794 1656.28759765625
    1795 1656.41003417969
    1796 1656.26318359375
    1797 1656.24157714844
    1798 1656.2724609375
    1799 1656.25415039062
    1800 1656.24780273438
    1801 1656.23791503906
    1802 1656.30017089844
    1803 1656.23876953125
    1804 1656.38232421875
    1805 1656.27233886719
    1806 1656.51586914062
    1807 1656.63537597656
    1808 1656.25085449219
    1809 1656.36254882812
    1810 1656.40124511719
    1811 1656.24035644531
    1812 1656.28918457031
    1813 1656.51721191406
    1814 1656.39440917969
    1815 1656.38049316406
    1816 1656.30090332031
    1817 1656.23864746094
    1818 1656.25646972656
    1819 1656.24438476562
    1820 1656.2607421875
    1821 1656.25207519531
    1822 1656.26525878906
    1823 1656.24572753906
    1824 1656.29650878906
    1825 1656.23840332031
    1826 1656.26342773438
    1827 1656.35986328125
    1828 1656.25146484375
    1829 1656.310546875
    1830 1656.23791503906
    1831 1656.24145507812
    1832 1656.27331542969
    1833 1656.39196777344
    1834 1656.42358398438
    1835 1656.30407714844
    1836 1656.23815917969
    1837 1656.30029296875
    1838 1656.24682617188
    1839 1656.23815917969
    1840 1656.24499511719
    1841 1656.35961914062
    1842 1656.24670410156
    1843 1656.23864746094
    1844 1656.25415039062
    1845 1656.28051757812
    1846 1656.29418945312
    1847 1656.23901367188
    1848 1656.32641601562
    1849 1656.23791503906
    1850 1656.35754394531
    1851 1656.23986816406
    1852 1656.34033203125
    1853 1656.26110839844
    1854 1656.23815917969
    1855 1656.23779296875
    1856 1656.28234863281
    1857 1656.25793457031
    1858 1656.25122070312
    1859 1656.419921875
    1860 1656.34826660156
    1861 1656.30883789062
    1862 1656.29943847656
    1863 1656.37731933594
    1864 1656.23754882812
    1865 1656.83093261719
    1866 1656.24084472656
    1867 1656.34741210938
    1868 1656.24365234375
    1869 1656.302734375
    1870 1656.23962402344
    1871 1656.24072265625
    1872 1656.24426269531
    1873 1656.267578125
    1874 1656.2451171875
    1875 1656.26342773438
    1876 1656.34155273438
    1877 1656.2421875
    1878 1656.26647949219
    1879 1656.32788085938
    1880 1656.28051757812
    1881 1656.24035644531
    1882 1656.32849121094
    1883 1656.23974609375
    1884 1656.37866210938
    1885 1656.26257324219
    1886 1656.23791503906
    1887 1656.28894042969
    1888 1656.23779296875
    1889 1656.23840332031
    1890 1656.29223632812
    1891 1656.31018066406
    1892 1656.23986816406
    1893 1656.23791503906
    1894 1656.31115722656
    1895 1656.50500488281
    1896 1656.26245117188
    1897 1656.39587402344
    1898 1656.27062988281
    1899 1656.24438476562
    1900 1656.24829101562
    1901 1656.30822753906
    1902 1656.2744140625
    1903 1656.40124511719
    1904 1656.41564941406
    1905 1656.25329589844
    1906 1656.23754882812
    1907 1656.38391113281
    1908 1656.70288085938
    1909 1656.50756835938
    1910 1656.30017089844
    1911 1656.24157714844
    1912 1656.66625976562
    1913 1656.34497070312
    1914 1656.23791503906
    1915 1656.267578125
    1916 1656.24450683594
    1917 1656.5234375
    1918 1656.31176757812
    1919 1656.23901367188
    1920 1656.28344726562
    1921 1656.23803710938
    1922 1656.291015625
    1923 1656.23864746094
    1924 1656.23754882812
    1925 1656.33215332031
    1926 1656.24499511719
    1927 1656.23779296875
    1928 1656.24462890625
    1929 1656.27014160156
    1930 1656.33459472656
    1931 1656.24682617188
    1932 1656.3466796875
    1933 1656.24328613281
    1934 1656.26086425781
    1935 1656.27709960938
    1936 1656.32629394531
    1937 1656.23864746094
    1938 1656.23803710938
    1939 1656.28515625
    1940 1656.25427246094
    1941 1656.23937988281
    1942 1656.30432128906
    1943 1656.24365234375
    1944 1656.26940917969
    1945 1656.51940917969
    1946 1656.31823730469
    1947 1656.27600097656
    1948 1656.2421875
    1949 1656.26428222656
    1950 1656.24560546875
    1951 1656.35266113281
    1952 1656.27331542969
    1953 1656.23815917969
    1954 1656.291015625
    1955 1656.37939453125
    1956 1656.24255371094
    1957 1656.24340820312
    1958 1656.24597167969
    1959 1656.2548828125
    1960 1656.28112792969
    1961 1656.23937988281
    1962 1656.2578125
    1963 1656.23779296875
    1964 1656.23937988281
    1965 1656.39587402344
    1966 1656.24096679688
    1967 1656.23852539062
    1968 1656.29357910156
    1969 1656.25305175781
    1970 1656.36022949219
    1971 1656.27282714844
    1972 1656.24670410156
    1973 1656.63159179688
    1974 1656.52416992188
    1975 1656.36340332031
    1976 1656.359375
    1977 1656.24084472656
    1978 1656.27294921875
    1979 1656.2431640625
    1980 1656.42211914062
    1981 1656.35583496094
    1982 1656.248046875
    1983 1656.25024414062
    1984 1656.24780273438
    1985 1656.25415039062
    1986 1656.52783203125
    1987 1656.32165527344
    1988 1656.33374023438
    1989 1656.38659667969
    1990 1656.25085449219
    1991 1656.62878417969
    1992 1656.2744140625
    1993 1656.23937988281
    1994 1656.35546875
    1995 1656.31921386719
    1996 1656.27990722656
    1997 1656.25915527344
    1998 1656.4443359375
    1999 1656.27111816406
    2000 1656.24011230469
    2001 1656.31774902344
    2002 1656.4501953125
    2003 1656.24096679688
    2004 1656.63720703125
    2005 1656.34436035156
    2006 1656.24328613281
    2007 1656.23754882812
    2008 1656.25732421875
    2009 1656.25366210938
    2010 1656.23779296875
    2011 1656.58190917969
    2012 1656.2861328125
    2013 1656.4560546875
    2014 1656.26843261719
    2015 1656.31372070312
    2016 1656.24206542969
    2017 1656.23779296875
    2018 1656.28173828125
    2019 1656.23913574219
    2020 1656.31921386719
    2021 1656.23852539062
    2022 1656.28857421875
    2023 1656.45251464844
    2024 1656.38317871094
    2025 1656.27062988281
    2026 1656.33923339844
    2027 1656.23803710938
    2028 1656.29846191406
    2029 1656.23779296875
    2030 1656.29260253906
    2031 1656.23803710938
    2032 1656.27734375
    2033 1656.24682617188
    2034 1656.23876953125
    2035 1656.38928222656
    2036 1656.26062011719
    2037 1656.36645507812
    2038 1656.34240722656
    2039 1656.25183105469
    2040 1656.23937988281
    2041 1656.25732421875
    2042 1656.3828125
    2043 1656.38842773438
    2044 1656.25610351562
    2045 1656.23913574219
    2046 1656.25842285156
    2047 1656.2666015625
    2048 1656.40966796875
    2049 1656.26513671875
    2050 1656.23974609375
    2051 1656.29089355469
    2052 1656.28747558594
    2053 1656.4921875
    2054 1656.30383300781
    2055 1656.23803710938
    2056 1656.39660644531
    2057 1656.37939453125
    2058 1656.24682617188
    2059 1656.2490234375
    2060 1656.24340820312
    2061 1656.26599121094
    2062 1656.51574707031
    2063 1656.30590820312
    2064 1656.39489746094
    2065 1656.39270019531
    2066 1656.25024414062
    2067 1656.25708007812
    2068 1656.27502441406
    2069 1656.23913574219
    2070 1656.25463867188
    2071 1656.25317382812
    2072 1656.23779296875
    2073 1656.30212402344
    2074 1656.23754882812
    2075 1656.25524902344
    2076 1656.26171875
    2077 1656.25073242188
    2078 1656.26013183594
    2079 1656.42236328125
    2080 1656.25329589844
    2081 1656.24926757812
    2082 1656.25830078125
    2083 1656.30065917969
    2084 1656.23779296875
    2085 1656.29956054688
    2086 1656.25146484375
    2087 1656.24011230469
    2088 1656.34777832031
    2089 1656.34716796875
    2090 1656.25012207031
    2091 1656.29455566406
    2092 1656.24267578125
    2093 1656.39624023438
    2094 1656.26110839844
    2095 1656.24279785156
    2096 1656.2548828125
    2097 1656.2666015625
    2098 1656.23779296875
    2099 1656.30236816406
    };
    \addlegendentry{5.0}
    \addplot [semithick, steelblue52138189]
    table {%
    0 1669.90148925781
    1 1758.14624023438
    2 1665.02685546875
    3 1688.47863769531
    4 1670.90405273438
    5 1685.34814453125
    6 1671.47839355469
    7 1682.65063476562
    8 1671.54113769531
    9 1681.57177734375
    10 1671.31372070312
    11 1679.70812988281
    12 1672.24719238281
    13 1677.46044921875
    14 1673.22302246094
    15 1674.64599609375
    16 1673.904296875
    17 1671.81494140625
    18 1675.63403320312
    19 1670.95837402344
    20 1675.3095703125
    21 1670.26770019531
    22 1675.72924804688
    23 1669.70056152344
    24 1668.1337890625
    25 1664.79357910156
    26 1676.001953125
    27 1662.92749023438
    28 1669.12634277344
    29 1654.40185546875
    30 1692.44067382812
    31 1657.56958007812
    32 1641.8388671875
    33 1265.052734375
    34 1116.97412109375
    35 1097.78869628906
    36 977.978271484375
    37 1064.72485351562
    38 933.951599121094
    39 1410.22326660156
    40 934.393127441406
    41 1331.98742675781
    42 773.444885253906
    43 866.616027832031
    44 886.465637207031
    45 920.883239746094
    46 747.534057617188
    47 682.174743652344
    48 1264.14428710938
    49 693.557495117188
    50 1119.45776367188
    51 839.302307128906
    52 726.621459960938
    53 959.220092773438
    54 561.316833496094
    55 830.776306152344
    56 474.955780029297
    57 672.195922851562
    58 383.151580810547
    59 637.123657226562
    60 870.131896972656
    61 1004.93139648438
    62 806.361694335938
    63 473.680389404297
    64 882.092956542969
    65 292.931701660156
    66 512.725952148438
    67 674.101196289062
    68 368.691467285156
    69 308.267761230469
    70 965.189453125
    71 609.853454589844
    72 353.65625
    73 572.436157226562
    74 501.395416259766
    75 483.154815673828
    76 639.1103515625
    77 503.759765625
    78 482.788513183594
    79 513.705078125
    80 526.019775390625
    81 554.212585449219
    82 277.290191650391
    83 355.614562988281
    84 500.070281982422
    85 390.393737792969
    86 415.773223876953
    87 254.697387695312
    88 580.044189453125
    89 330.016052246094
    90 404.261932373047
    91 373.420043945312
    92 471.119812011719
    93 337.416381835938
    94 440.679809570312
    95 580.491271972656
    96 465.162078857422
    97 283.160552978516
    98 247.315521240234
    99 279.015533447266
    100 415.513580322266
    101 322.31494140625
    102 350.939758300781
    103 323.835723876953
    104 466.622955322266
    105 267.461486816406
    106 479.267456054688
    107 353.087921142578
    108 382.271392822266
    109 418.454315185547
    110 393.857574462891
    111 404.390472412109
    112 418.225616455078
    113 217.048614501953
    114 258.617218017578
    115 245.760864257812
    116 187.012359619141
    117 243.601272583008
    118 294.382476806641
    119 358.141754150391
    120 259.068267822266
    121 281.028839111328
    122 356.644775390625
    123 312.730102539062
    124 347.515472412109
    125 220.523986816406
    126 220.657562255859
    127 352.923095703125
    128 173.529830932617
    129 372.514068603516
    130 163.754150390625
    131 310.850311279297
    132 120.240493774414
    133 380.447174072266
    134 239.006896972656
    135 377.060028076172
    136 349.741607666016
    137 226.168426513672
    138 343.243743896484
    139 138.846237182617
    140 304.558258056641
    141 211.331848144531
    142 251.567047119141
    143 177.03840637207
    144 274.161224365234
    145 313.458831787109
    146 183.946182250977
    147 266.34619140625
    148 116.001190185547
    149 282.154357910156
    150 108.792449951172
    151 101.950508117676
    152 247.325454711914
    153 355.555389404297
    154 181.060485839844
    155 134.905471801758
    156 135.108856201172
    157 288.333068847656
    158 315.385314941406
    159 207.385192871094
    160 310.292694091797
    161 108.472778320312
    162 111.507698059082
    163 220.002304077148
    164 115.570335388184
    165 224.646148681641
    166 171.467315673828
    167 234.091659545898
    168 205.13720703125
    169 255.908264160156
    170 101.363967895508
    171 177.115234375
    172 152.336822509766
    173 299.387390136719
    174 215.560607910156
    175 165.400436401367
    176 166.862121582031
    177 174.904586791992
    178 94.1044692993164
    179 282.815979003906
    180 162.808776855469
    181 181.332214355469
    182 159.488677978516
    183 254.873168945312
    184 232.88737487793
    185 137.731903076172
    186 139.231735229492
    187 153.103134155273
    188 115.684379577637
    189 69.4454193115234
    190 190.803955078125
    191 135.434371948242
    192 154.911468505859
    193 94.3876953125
    194 160.160400390625
    195 148.914703369141
    196 275.744934082031
    197 196.811004638672
    198 210.918746948242
    199 216.886138916016
    200 192.96142578125
    201 132.673110961914
    202 68.298095703125
    203 183.519226074219
    204 181.687026977539
    205 130.56787109375
    206 164.482528686523
    207 190.296875
    208 237.226745605469
    209 151.872512817383
    210 108.809875488281
    211 110.899307250977
    212 145.945190429688
    213 177.657012939453
    214 153.873977661133
    215 146.158554077148
    216 152.372940063477
    217 148.283615112305
    218 91.8218994140625
    219 121.487487792969
    220 102.654289245605
    221 101.798110961914
    222 99.2900924682617
    223 139.950714111328
    224 109.916732788086
    225 154.166778564453
    226 135.082427978516
    227 176.015563964844
    228 153.742599487305
    229 127.210594177246
    230 163.793121337891
    231 75.2812271118164
    232 102.244453430176
    233 108.237129211426
    234 125.350875854492
    235 145.273178100586
    236 173.659744262695
    237 81.0056304931641
    238 138.368011474609
    239 180.727416992188
    240 166.660858154297
    241 191.311706542969
    242 130.7470703125
    243 78.2702331542969
    244 55.641731262207
    245 163.825012207031
    246 58.0705871582031
    247 74.3338851928711
    248 92.7320404052734
    249 86.9015426635742
    250 123.98486328125
    251 147.91471862793
    252 198.274002075195
    253 124.134696960449
    254 96.8325500488281
    255 132.505966186523
    256 91.9753723144531
    257 118.671951293945
    258 117.823822021484
    259 133.560195922852
    260 58.5953712463379
    261 127.376373291016
    262 101.443534851074
    263 131.35432434082
    264 127.71630859375
    265 54.9750518798828
    266 154.924224853516
    267 146.931900024414
    268 109.74063873291
    269 152.351898193359
    270 190.561798095703
    271 169.195755004883
    272 156.663925170898
    273 60.2670516967773
    274 96.8672409057617
    275 133.047012329102
    276 122.486602783203
    277 84.5204315185547
    278 106.787498474121
    279 126.899589538574
    280 128.501525878906
    281 118.981338500977
    282 111.582489013672
    283 81.1802291870117
    284 85.2129516601562
    285 100.70677947998
    286 142.377395629883
    287 113.355026245117
    288 90.5242004394531
    289 99.1599884033203
    290 111.3984375
    291 197.374008178711
    292 81.8610000610352
    293 130.070861816406
    294 135.841033935547
    295 126.294486999512
    296 95.683723449707
    297 94.5710372924805
    298 79.4952239990234
    299 120.550216674805
    300 138.202224731445
    301 128.886108398438
    302 64.8128967285156
    303 110.5869140625
    304 88.9777145385742
    305 103.706596374512
    306 119.108749389648
    307 128.983535766602
    308 123.9140625
    309 91.39794921875
    310 104.131744384766
    311 97.421745300293
    312 92.8478393554688
    313 77.741569519043
    314 100.196426391602
    315 95.9261779785156
    316 98.9068984985352
    317 89.5702743530273
    318 140.313171386719
    319 48.7502975463867
    320 129.452819824219
    321 125.98722076416
    322 145.308532714844
    323 118.462890625
    324 135.209945678711
    325 118.696479797363
    326 118.749847412109
    327 98.046257019043
    328 105.557228088379
    329 136.928100585938
    330 138.359786987305
    331 159.507232666016
    332 82.7997360229492
    333 88.4312744140625
    334 137.211944580078
    335 82.0316925048828
    336 62.7858047485352
    337 123.089714050293
    338 85.4465179443359
    339 65.4162445068359
    340 65.8100204467773
    341 121.650382995605
    342 96.5064697265625
    343 86.8553848266602
    344 58.5868186950684
    345 108.097778320312
    346 76.2379837036133
    347 112.46110534668
    348 79.4979019165039
    349 128.405670166016
    350 70.4507904052734
    351 97.2843933105469
    352 112.280578613281
    353 121.986862182617
    354 85.108512878418
    355 90.0183944702148
    356 86.0400390625
    357 135.103302001953
    358 83.953254699707
    359 96.9083557128906
    360 114.255760192871
    361 95.8479080200195
    362 124.318992614746
    363 74.9859771728516
    364 106.693153381348
    365 117.110809326172
    366 93.6935577392578
    367 78.6426315307617
    368 52.2057495117188
    369 122.115333557129
    370 80.3425369262695
    371 93.8406600952148
    372 91.452278137207
    373 105.999450683594
    374 85.1583023071289
    375 102.361137390137
    376 73.8211441040039
    377 91.7639617919922
    378 86.1657638549805
    379 73.5524368286133
    380 80.9480895996094
    381 110.244934082031
    382 91.4725646972656
    383 78.0916061401367
    384 91.2735977172852
    385 101.932022094727
    386 92.2773590087891
    387 92.4259719848633
    388 104.466079711914
    389 106.513572692871
    390 83.3349380493164
    391 78.6829681396484
    392 71.0804824829102
    393 87.4802780151367
    394 114.496208190918
    395 98.9733200073242
    396 81.5109100341797
    397 112.888816833496
    398 82.9746475219727
    399 89.6385879516602
    400 64.0917510986328
    401 140.445175170898
    402 45.0253028869629
    403 119.447021484375
    404 67.9286270141602
    405 94.5263442993164
    406 56.1086196899414
    407 86.2654037475586
    408 82.5424423217773
    409 87.5827560424805
    410 57.8424491882324
    411 47.5300979614258
    412 72.5053024291992
    413 79.5919570922852
    414 68.1165390014648
    415 77.4192657470703
    416 52.5674858093262
    417 94.6847686767578
    418 66.9431610107422
    419 53.3612594604492
    420 103.173004150391
    421 79.2309494018555
    422 89.0487518310547
    423 109.218124389648
    424 45.2398529052734
    425 79.4493408203125
    426 108.06551361084
    427 75.1379470825195
    428 49.2438468933105
    429 108.012741088867
    430 104.344200134277
    431 102.009811401367
    432 103.390380859375
    433 92.3601913452148
    434 89.3420715332031
    435 92.0383529663086
    436 45.1888732910156
    437 112.909248352051
    438 64.2799758911133
    439 82.0982284545898
    440 83.9449844360352
    441 56.5211486816406
    442 93.4347839355469
    443 44.9149436950684
    444 80.8813323974609
    445 113.681228637695
    446 70.7070617675781
    447 101.269607543945
    448 64.5493545532227
    449 67.1414566040039
    450 105.051452636719
    451 74.0599822998047
    452 80.1407852172852
    453 83.707405090332
    454 64.3851928710938
    455 78.9240951538086
    456 99.1980972290039
    457 84.1127777099609
    458 58.3692016601562
    459 72.1350326538086
    460 59.8199882507324
    461 59.3528366088867
    462 50.4029502868652
    463 109.396392822266
    464 46.7937278747559
    465 87.6520462036133
    466 62.7615852355957
    467 59.2796096801758
    468 110.90763092041
    469 126.30859375
    470 51.7655982971191
    471 88.2025985717773
    472 66.4600677490234
    473 56.4338226318359
    474 56.7078132629395
    475 108.177589416504
    476 67.118278503418
    477 103.026977539062
    478 78.3989410400391
    479 82.3601303100586
    480 158.647369384766
    481 91.8524627685547
    482 106.01277923584
    483 69.0314407348633
    484 76.8505706787109
    485 110.299942016602
    486 76.9086380004883
    487 79.642936706543
    488 93.7131042480469
    489 85.0968627929688
    490 94.9537124633789
    491 65.7079925537109
    492 77.5506973266602
    493 48.512523651123
    494 125.830230712891
    495 60.8382301330566
    496 78.1842269897461
    497 74.3829956054688
    498 83.3492584228516
    499 68.8232498168945
    500 70.3791046142578
    501 91.0959777832031
    502 73.9477767944336
    503 76.6665267944336
    504 74.0924530029297
    505 69.3860778808594
    506 72.7925109863281
    507 68.3758163452148
    508 71.9882659912109
    509 76.7688522338867
    510 62.8410301208496
    511 115.863296508789
    512 87.3457946777344
    513 78.4277114868164
    514 74.3013381958008
    515 57.667236328125
    516 84.6645965576172
    517 62.8153648376465
    518 75.3366622924805
    519 69.001579284668
    520 76.5832748413086
    521 78.8871917724609
    522 62.9859733581543
    523 79.8256454467773
    524 111.803848266602
    525 72.206787109375
    526 65.4443969726562
    527 100.742874145508
    528 44.0270957946777
    529 60.1407585144043
    530 96.6475296020508
    531 77.8968734741211
    532 89.2081985473633
    533 74.0631408691406
    534 89.1686782836914
    535 45.4264297485352
    536 94.9992523193359
    537 99.2197647094727
    538 80.9080047607422
    539 77.1901779174805
    540 80.2350540161133
    541 47.8748321533203
    542 82.992561340332
    543 82.8520584106445
    544 65.5699844360352
    545 112.992240905762
    546 90.2547302246094
    547 62.823413848877
    548 74.5692901611328
    549 49.4440040588379
    550 69.6578598022461
    551 71.257942199707
    552 61.6466369628906
    553 68.5578842163086
    554 86.0378570556641
    555 64.3777618408203
    556 70.9408111572266
    557 58.1539421081543
    558 54.1392097473145
    559 120.769424438477
    560 69.0453567504883
    561 70.3035888671875
    562 77.7649154663086
    563 52.2416191101074
    564 76.5029449462891
    565 80.6485977172852
    566 41.995433807373
    567 70.191047668457
    568 54.9340400695801
    569 76.7923202514648
    570 64.5488662719727
    571 71.4041213989258
    572 72.7103271484375
    573 60.3765869140625
    574 102.728477478027
    575 67.1896438598633
    576 43.6862869262695
    577 71.7778701782227
    578 66.4277954101562
    579 67.5233001708984
    580 69.0506134033203
    581 66.5500335693359
    582 84.3473052978516
    583 70.1240081787109
    584 62.7196464538574
    585 72.33544921875
    586 64.1445846557617
    587 85.310920715332
    588 58.4054183959961
    589 84.9421234130859
    590 53.9891815185547
    591 76.3586959838867
    592 82.1603164672852
    593 66.5916213989258
    594 67.0808258056641
    595 75.4125061035156
    596 68.9373016357422
    597 71.1607971191406
    598 64.7929611206055
    599 60.8967208862305
    600 73.7938919067383
    601 82.2027969360352
    602 71.1425323486328
    603 59.2411117553711
    604 70.787109375
    605 71.165283203125
    606 44.2702026367188
    607 71.5805969238281
    608 69.8029022216797
    609 84.3822784423828
    610 77.9603652954102
    611 67.7570419311523
    612 70.405647277832
    613 63.2392463684082
    614 63.6818923950195
    615 79.7099838256836
    616 79.3026580810547
    617 81.4376678466797
    618 70.9023132324219
    619 76.0688247680664
    620 88.726432800293
    621 70.2377395629883
    622 54.654712677002
    623 63.9917793273926
    624 70.0000228881836
    625 77.2817764282227
    626 84.2883377075195
    627 70.4065170288086
    628 81.4830474853516
    629 73.8189849853516
    630 90.984130859375
    631 85.6409378051758
    632 70.3451995849609
    633 75.1408538818359
    634 75.8646469116211
    635 47.2839050292969
    636 59.4523658752441
    637 81.0671920776367
    638 75.5569076538086
    639 67.7760620117188
    640 62.8970375061035
    641 61.0458145141602
    642 100.78401184082
    643 41.766902923584
    644 66.7535858154297
    645 69.7477569580078
    646 86.5274429321289
    647 60.15283203125
    648 72.5356369018555
    649 54.6871452331543
    650 68.4131774902344
    651 78.5948257446289
    652 68.1277008056641
    653 81.5410614013672
    654 70.9048690795898
    655 46.2866020202637
    656 79.3447189331055
    657 82.1157150268555
    658 93.6225128173828
    659 69.1258850097656
    660 69.9711761474609
    661 66.3771133422852
    662 75.6070251464844
    663 70.5225219726562
    664 77.5908813476562
    665 60.0884857177734
    666 75.0129165649414
    667 50.8159713745117
    668 84.3356399536133
    669 75.7707748413086
    670 68.9314346313477
    671 71.8133392333984
    672 74.4681091308594
    673 73.8007125854492
    674 74.2933883666992
    675 42.9891967773438
    676 82.0391693115234
    677 62.0860176086426
    678 48.8045539855957
    679 62.7180595397949
    680 63.400951385498
    681 79.0237426757812
    682 61.1026382446289
    683 77.4533462524414
    684 59.6429672241211
    685 63.963550567627
    686 71.5560150146484
    687 72.6956329345703
    688 64.92724609375
    689 67.0780334472656
    690 63.3013000488281
    691 70.9992141723633
    692 77.5050582885742
    693 53.9586219787598
    694 59.5958786010742
    695 90.3676452636719
    696 61.7247505187988
    697 58.3320503234863
    698 84.5200347900391
    699 70.9704437255859
    700 40.0634155273438
    701 43.2962379455566
    702 40.4641342163086
    703 39.0452003479004
    704 39.2035942077637
    705 38.9198455810547
    706 43.8177757263184
    707 39.0744934082031
    708 40.1102066040039
    709 38.1497764587402
    710 37.8859405517578
    711 39.7191352844238
    712 43.9975051879883
    713 38.7304916381836
    714 38.3251991271973
    715 41.9616279602051
    716 43.513614654541
    717 37.3897438049316
    718 38.2685470581055
    719 39.0885925292969
    720 40.9782791137695
    721 39.309497833252
    722 37.8930358886719
    723 44.8272705078125
    724 39.6384658813477
    725 43.357738494873
    726 38.7119598388672
    727 39.9877433776855
    728 39.9694862365723
    729 39.8874359130859
    730 43.136344909668
    731 38.7905044555664
    732 39.9593849182129
    733 41.3908843994141
    734 37.6936416625977
    735 43.3647689819336
    736 39.8317909240723
    737 38.8949279785156
    738 36.2945404052734
    739 40.5506248474121
    740 45.075366973877
    741 38.9979286193848
    742 42.9825286865234
    743 43.2735061645508
    744 39.3342247009277
    745 39.544002532959
    746 38.7939643859863
    747 37.4853134155273
    748 38.2924270629883
    749 37.4795379638672
    750 40.7140464782715
    751 37.1920204162598
    752 39.6336669921875
    753 39.7376251220703
    754 36.6383590698242
    755 38.9768371582031
    756 38.6231842041016
    757 38.0303382873535
    758 38.0092315673828
    759 37.8681297302246
    760 44.0224533081055
    761 36.9337615966797
    762 41.1176986694336
    763 41.3655738830566
    764 38.3964080810547
    765 38.8264427185059
    766 38.9972190856934
    767 40.2576293945312
    768 37.4571838378906
    769 44.719181060791
    770 39.0255355834961
    771 38.1308746337891
    772 38.2789611816406
    773 48.8251914978027
    774 39.1560592651367
    775 39.1207885742188
    776 40.6018981933594
    777 39.6636924743652
    778 37.409252166748
    779 37.27880859375
    780 40.5265464782715
    781 38.8012390136719
    782 38.6869888305664
    783 41.295654296875
    784 38.2400131225586
    785 42.2020988464355
    786 40.6423835754395
    787 38.2924194335938
    788 38.9602317810059
    789 39.9949264526367
    790 39.7445526123047
    791 42.4940795898438
    792 37.430290222168
    793 42.4788284301758
    794 44.536003112793
    795 39.9885025024414
    796 41.8327941894531
    797 44.3114776611328
    798 38.7772636413574
    799 40.231761932373
    800 42.1187973022461
    801 38.3598937988281
    802 38.5484504699707
    803 44.0739212036133
    804 39.8153495788574
    805 42.6931419372559
    806 39.379825592041
    807 44.5223731994629
    808 46.1828575134277
    809 39.8753128051758
    810 39.2772827148438
    811 40.5485572814941
    812 41.5276222229004
    813 41.6727333068848
    814 40.282413482666
    815 38.5470657348633
    816 42.2843933105469
    817 39.896915435791
    818 37.3973808288574
    819 40.0033187866211
    820 40.1046829223633
    821 37.6426849365234
    822 43.6786041259766
    823 37.6162643432617
    824 40.4877700805664
    825 38.4466514587402
    826 42.0306549072266
    827 42.627384185791
    828 37.2552719116211
    829 42.1434440612793
    830 39.4865226745605
    831 40.1171836853027
    832 38.8111763000488
    833 44.2533798217773
    834 38.4515228271484
    835 38.0021858215332
    836 40.8655014038086
    837 38.6493301391602
    838 38.6214599609375
    839 43.3747024536133
    840 41.6084175109863
    841 40.84375
    842 39.5651969909668
    843 40.1948471069336
    844 43.1446189880371
    845 39.6040534973145
    846 40.6321487426758
    847 39.4558601379395
    848 40.0331878662109
    849 37.5770072937012
    850 37.8111991882324
    851 37.5691566467285
    852 43.508358001709
    853 38.1705207824707
    854 41.6892013549805
    855 37.8337173461914
    856 40.8632926940918
    857 37.4423446655273
    858 39.015251159668
    859 40.0381736755371
    860 37.3918304443359
    861 43.1894035339355
    862 38.2278861999512
    863 39.9294471740723
    864 39.8185043334961
    865 39.7395820617676
    866 40.6219711303711
    867 37.3699798583984
    868 38.1724395751953
    869 40.3950080871582
    870 38.5695419311523
    871 43.8249664306641
    872 39.1819267272949
    873 37.9439125061035
    874 40.8902473449707
    875 38.7508125305176
    876 38.0954399108887
    877 37.4181060791016
    878 44.2413368225098
    879 39.0379295349121
    880 38.0058975219727
    881 42.5330276489258
    882 38.9940910339355
    883 39.7065048217773
    884 36.9203834533691
    885 36.853199005127
    886 40.2092514038086
    887 37.7019882202148
    888 40.1052513122559
    889 42.5008125305176
    890 39.7705421447754
    891 41.3341636657715
    892 38.7577667236328
    893 39.4317016601562
    894 41.8941116333008
    895 37.076732635498
    896 36.7246513366699
    897 41.9624862670898
    898 38.5177040100098
    899 39.3846626281738
    900 37.5920524597168
    901 38.7983207702637
    902 37.4449920654297
    903 41.0305557250977
    904 37.368953704834
    905 39.3248481750488
    906 39.497013092041
    907 41.6465148925781
    908 37.907054901123
    909 37.7848281860352
    910 38.5671501159668
    911 37.9766731262207
    912 37.0606575012207
    913 42.8512382507324
    914 39.342227935791
    915 38.9154319763184
    916 38.919864654541
    917 37.3525047302246
    918 40.064453125
    919 40.6181755065918
    920 40.8335914611816
    921 37.845630645752
    922 40.3252792358398
    923 45.2363548278809
    924 39.3181114196777
    925 38.340877532959
    926 42.7306137084961
    927 38.1851119995117
    928 40.4803924560547
    929 37.8091659545898
    930 38.1164131164551
    931 40.3504524230957
    932 38.9306259155273
    933 42.4079437255859
    934 39.3585662841797
    935 42.4215965270996
    936 38.135181427002
    937 37.8252334594727
    938 38.5775108337402
    939 37.814754486084
    940 41.8319396972656
    941 39.5318794250488
    942 41.3197937011719
    943 38.5711441040039
    944 41.2466888427734
    945 37.2365341186523
    946 37.5425796508789
    947 39.058032989502
    948 38.8614616394043
    949 37.6981506347656
    950 41.5763092041016
    951 38.4554672241211
    952 37.7822799682617
    953 40.8783111572266
    954 38.249885559082
    955 43.8484306335449
    956 38.0646743774414
    957 41.7006759643555
    958 38.5391998291016
    959 41.5908088684082
    960 38.8601722717285
    961 39.5456962585449
    962 39.377384185791
    963 39.5508575439453
    964 37.8498725891113
    965 41.9357147216797
    966 37.9993934631348
    967 40.776195526123
    968 39.0523376464844
    969 41.2710342407227
    970 37.201732635498
    971 42.9573783874512
    972 39.7216606140137
    973 38.9375457763672
    974 37.342155456543
    975 39.7344589233398
    976 39.5247764587402
    977 40.1441307067871
    978 37.9748916625977
    979 42.4094276428223
    980 39.0260276794434
    981 36.5808181762695
    982 43.5098495483398
    983 38.1556358337402
    984 39.0049057006836
    985 37.3896102905273
    986 42.0136528015137
    987 38.946418762207
    988 38.0534400939941
    989 41.300952911377
    990 37.8273506164551
    991 40.7813186645508
    992 38.4074821472168
    993 36.9590454101562
    994 37.2823486328125
    995 38.3788909912109
    996 38.6708297729492
    997 38.5763969421387
    998 42.4296035766602
    999 36.300235748291
    1000 42.113639831543
    1001 37.1563949584961
    1002 42.004207611084
    1003 37.2797088623047
    1004 37.8006057739258
    1005 38.318904876709
    1006 38.2294235229492
    1007 37.7143020629883
    1008 37.2442054748535
    1009 43.0654678344727
    1010 37.9409561157227
    1011 41.0611877441406
    1012 36.9435043334961
    1013 37.1813163757324
    1014 40.4708786010742
    1015 39.241828918457
    1016 38.6721305847168
    1017 37.5754013061523
    1018 35.7086143493652
    1019 40.1670570373535
    1020 37.573169708252
    1021 41.5471000671387
    1022 38.8222999572754
    1023 42.435676574707
    1024 38.5200157165527
    1025 38.7258834838867
    1026 40.3017082214355
    1027 37.3159713745117
    1028 43.2644958496094
    1029 38.878101348877
    1030 40.299072265625
    1031 37.0046806335449
    1032 40.9793434143066
    1033 36.8595542907715
    1034 39.0386390686035
    1035 37.4136657714844
    1036 42.7154769897461
    1037 38.1648635864258
    1038 39.9136428833008
    1039 42.0506477355957
    1040 37.8513336181641
    1041 38.784984588623
    1042 38.3462142944336
    1043 42.0778503417969
    1044 36.222484588623
    1045 36.4441604614258
    1046 39.4317741394043
    1047 38.0548782348633
    1048 38.1387176513672
    1049 41.2723960876465
    1050 39.5042953491211
    1051 41.5625915527344
    1052 36.883918762207
    1053 43.714916229248
    1054 38.108829498291
    1055 39.1831817626953
    1056 38.2703552246094
    1057 39.1581840515137
    1058 42.7175102233887
    1059 37.4168319702148
    1060 41.7291374206543
    1061 39.2393226623535
    1062 37.7836494445801
    1063 37.8544006347656
    1064 38.1277351379395
    1065 37.7915000915527
    1066 39.9222412109375
    1067 39.050178527832
    1068 37.997859954834
    1069 40.3984413146973
    1070 38.1524124145508
    1071 41.0705299377441
    1072 40.3932838439941
    1073 41.5984497070312
    1074 39.8979873657227
    1075 42.9505500793457
    1076 35.7454490661621
    1077 37.4456787109375
    1078 37.5475997924805
    1079 40.7465209960938
    1080 39.6638603210449
    1081 43.9366722106934
    1082 38.2050399780273
    1083 37.4792060852051
    1084 38.5881881713867
    1085 38.6212463378906
    1086 37.7252464294434
    1087 42.3207702636719
    1088 38.2928657531738
    1089 38.4824028015137
    1090 36.9084548950195
    1091 41.2139472961426
    1092 37.5024909973145
    1093 39.3158874511719
    1094 40.2685127258301
    1095 39.1013259887695
    1096 42.767951965332
    1097 39.9607200622559
    1098 35.7947959899902
    1099 38.737491607666
    1100 36.8751106262207
    1101 38.6732902526855
    1102 40.3078422546387
    1103 38.5123519897461
    1104 42.5019378662109
    1105 37.8066024780273
    1106 37.9010238647461
    1107 40.4235610961914
    1108 37.9807052612305
    1109 41.2479133605957
    1110 38.0474891662598
    1111 37.9630317687988
    1112 38.2065086364746
    1113 37.0541839599609
    1114 41.2717819213867
    1115 37.5754089355469
    1116 38.3334732055664
    1117 39.6670951843262
    1118 36.5223350524902
    1119 41.2686462402344
    1120 42.2358055114746
    1121 37.1911087036133
    1122 38.4946632385254
    1123 39.6397705078125
    1124 38.255443572998
    1125 42.0741539001465
    1126 38.5750045776367
    1127 40.1649971008301
    1128 36.5193328857422
    1129 37.097469329834
    1130 42.1374702453613
    1131 39.4849090576172
    1132 39.1952857971191
    1133 39.7410087585449
    1134 37.6781311035156
    1135 42.8389511108398
    1136 37.9375
    1137 37.8827781677246
    1138 40.2268180847168
    1139 37.5879287719727
    1140 41.8250961303711
    1141 42.1247291564941
    1142 38.1928749084473
    1143 42.0471839904785
    1144 38.6645050048828
    1145 37.762622833252
    1146 39.2000465393066
    1147 36.6881713867188
    1148 40.9032936096191
    1149 36.611328125
    1150 39.7422218322754
    1151 36.3453559875488
    1152 37.8501663208008
    1153 39.7906608581543
    1154 40.286735534668
    1155 41.6095352172852
    1156 41.6507873535156
    1157 38.1752662658691
    1158 39.8039970397949
    1159 38.1611747741699
    1160 39.9927368164062
    1161 38.2256202697754
    1162 40.3105850219727
    1163 39.8441352844238
    1164 37.2749443054199
    1165 42.8280029296875
    1166 38.4941711425781
    1167 38.9833831787109
    1168 37.3654289245605
    1169 38.0228729248047
    1170 40.9214897155762
    1171 37.4842529296875
    1172 39.5687217712402
    1173 37.5231323242188
    1174 41.0495071411133
    1175 38.2845306396484
    1176 37.7187232971191
    1177 39.0397453308105
    1178 41.251220703125
    1179 36.4822311401367
    1180 36.9899368286133
    1181 38.8359184265137
    1182 38.4304466247559
    1183 41.321533203125
    1184 42.3760986328125
    1185 38.5957794189453
    1186 42.1530647277832
    1187 37.2032890319824
    1188 38.7580833435059
    1189 38.1838836669922
    1190 39.3831443786621
    1191 38.5292854309082
    1192 39.918098449707
    1193 38.293041229248
    1194 37.6686363220215
    1195 38.5365219116211
    1196 35.5130882263184
    1197 42.1697311401367
    1198 39.430233001709
    1199 38.583869934082
    1200 37.9845542907715
    1201 39.858642578125
    1202 36.5553894042969
    1203 39.4871826171875
    1204 38.3444671630859
    1205 41.6080093383789
    1206 37.8033103942871
    1207 37.7484283447266
    1208 37.1800804138184
    1209 39.5352554321289
    1210 39.1188888549805
    1211 36.481086730957
    1212 41.8358345031738
    1213 37.2848243713379
    1214 40.770679473877
    1215 37.815746307373
    1216 37.3396911621094
    1217 38.0140380859375
    1218 38.2279243469238
    1219 37.793815612793
    1220 36.0837478637695
    1221 39.064037322998
    1222 37.0965423583984
    1223 38.8536987304688
    1224 37.3704872131348
    1225 39.2770614624023
    1226 38.0433311462402
    1227 37.8432769775391
    1228 37.7881278991699
    1229 38.5889015197754
    1230 36.8190498352051
    1231 38.2020454406738
    1232 41.5372123718262
    1233 38.2231674194336
    1234 42.585807800293
    1235 38.3133811950684
    1236 38.526554107666
    1237 37.8765525817871
    1238 39.5548934936523
    1239 38.5699424743652
    1240 42.5825996398926
    1241 37.1492004394531
    1242 42.8745765686035
    1243 38.0939788818359
    1244 41.2367858886719
    1245 39.2817764282227
    1246 37.1628570556641
    1247 35.7284622192383
    1248 39.0491714477539
    1249 38.4162864685059
    1250 37.9939346313477
    1251 37.1406097412109
    1252 36.2441444396973
    1253 37.4858322143555
    1254 40.8545722961426
    1255 38.9892501831055
    1256 39.6761589050293
    1257 37.1316223144531
    1258 39.6274833679199
    1259 37.1821250915527
    1260 38.5110969543457
    1261 38.527645111084
    1262 40.8527946472168
    1263 38.1813812255859
    1264 40.5000305175781
    1265 39.225170135498
    1266 37.3146629333496
    1267 39.215446472168
    1268 38.4354591369629
    1269 37.2476501464844
    1270 42.2960548400879
    1271 39.7429161071777
    1272 39.1500434875488
    1273 37.0551681518555
    1274 40.7634506225586
    1275 38.5831260681152
    1276 38.4060440063477
    1277 36.8062057495117
    1278 37.2631454467773
    1279 38.1749038696289
    1280 37.7505264282227
    1281 40.5020751953125
    1282 36.9911575317383
    1283 37.864387512207
    1284 38.6977577209473
    1285 38.1238021850586
    1286 39.1457176208496
    1287 38.442253112793
    1288 38.2784309387207
    1289 40.7668380737305
    1290 39.3318214416504
    1291 39.572883605957
    1292 39.3656845092773
    1293 40.2589111328125
    1294 37.7646141052246
    1295 41.6827354431152
    1296 37.6347923278809
    1297 36.8604202270508
    1298 39.2873916625977
    1299 39.1315765380859
    1300 36.3776817321777
    1301 39.6200790405273
    1302 34.9242210388184
    1303 38.1445388793945
    1304 37.156063079834
    1305 38.6106491088867
    1306 39.7172241210938
    1307 37.0099830627441
    1308 38.2396850585938
    1309 40.412296295166
    1310 37.9625701904297
    1311 36.5092964172363
    1312 36.9713973999023
    1313 37.6996002197266
    1314 37.2581481933594
    1315 36.5277786254883
    1316 38.5123062133789
    1317 38.3831024169922
    1318 36.5812301635742
    1319 40.0146980285645
    1320 34.634651184082
    1321 37.1731033325195
    1322 35.570930480957
    1323 36.9370956420898
    1324 39.6252059936523
    1325 35.7709007263184
    1326 38.8582534790039
    1327 37.2308464050293
    1328 37.842227935791
    1329 37.1385536193848
    1330 40.381534576416
    1331 37.4240264892578
    1332 41.1879081726074
    1333 37.1940498352051
    1334 37.6818237304688
    1335 38.8350257873535
    1336 37.4415817260742
    1337 37.9706001281738
    1338 42.4413642883301
    1339 38.2548065185547
    1340 35.5093955993652
    1341 37.3774642944336
    1342 39.1712837219238
    1343 40.0575485229492
    1344 36.7924652099609
    1345 42.4533309936523
    1346 36.3565139770508
    1347 36.7706146240234
    1348 37.4043159484863
    1349 39.4996604919434
    1350 37.6881828308105
    1351 37.0041618347168
    1352 36.7663688659668
    1353 38.6881065368652
    1354 37.1487808227539
    1355 38.5631294250488
    1356 36.6211700439453
    1357 36.3707695007324
    1358 35.9801712036133
    1359 39.8878974914551
    1360 39.7594184875488
    1361 38.4704513549805
    1362 35.4811172485352
    1363 40.1539497375488
    1364 36.1031684875488
    1365 39.2461051940918
    1366 36.6545562744141
    1367 35.211612701416
    1368 35.6607093811035
    1369 39.0174751281738
    1370 37.9228553771973
    1371 37.326587677002
    1372 36.5772857666016
    1373 40.8793067932129
    1374 36.4916076660156
    1375 39.1690864562988
    1376 37.6509132385254
    1377 37.2846412658691
    1378 35.6645393371582
    1379 38.0629119873047
    1380 36.435001373291
    1381 39.4789848327637
    1382 36.6913528442383
    1383 40.7791213989258
    1384 37.4673881530762
    1385 35.9841690063477
    1386 36.1689071655273
    1387 39.2300071716309
    1388 39.9576301574707
    1389 36.8928184509277
    1390 38.7366333007812
    1391 37.1885147094727
    1392 36.7519836425781
    1393 36.3204307556152
    1394 38.615047454834
    1395 34.9875144958496
    1396 41.1104164123535
    1397 36.7794189453125
    1398 38.6720848083496
    1399 40.7947616577148
    1400 34.9951591491699
    1401 35.3916320800781
    1402 34.9462280273438
    1403 34.4908218383789
    1404 34.7340698242188
    1405 34.3311080932617
    1406 34.3338165283203
    1407 34.4172134399414
    1408 34.3729858398438
    1409 34.4813423156738
    1410 35.5776329040527
    1411 35.2303161621094
    1412 34.3726921081543
    1413 34.3795166015625
    1414 34.7476119995117
    1415 35.1313667297363
    1416 35.334156036377
    1417 35.3279647827148
    1418 35.2714805603027
    1419 34.3508529663086
    1420 35.7749938964844
    1421 35.415885925293
    1422 35.9575347900391
    1423 35.6857376098633
    1424 34.941333770752
    1425 34.9704208374023
    1426 34.6599197387695
    1427 34.3109664916992
    1428 34.2499504089355
    1429 35.4462280273438
    1430 33.9939270019531
    1431 34.2350158691406
    1432 34.6332664489746
    1433 34.6723747253418
    1434 33.6796264648438
    1435 33.7116928100586
    1436 34.8478546142578
    1437 33.8698463439941
    1438 33.9792213439941
    1439 34.3150901794434
    1440 34.254940032959
    1441 33.8216552734375
    1442 33.7035827636719
    1443 33.0067596435547
    1444 32.8592643737793
    1445 33.7962875366211
    1446 34.1605072021484
    1447 32.9636306762695
    1448 33.0935592651367
    1449 34.0004386901855
    1450 33.6329383850098
    1451 34.3921279907227
    1452 34.291690826416
    1453 34.7187232971191
    1454 33.33251953125
    1455 33.6281356811523
    1456 33.591724395752
    1457 32.7231979370117
    1458 32.8223724365234
    1459 33.7213249206543
    1460 34.544563293457
    1461 34.4170570373535
    1462 33.631031036377
    1463 34.6591682434082
    1464 33.6912727355957
    1465 33.3587913513184
    1466 33.400764465332
    1467 33.5221672058105
    1468 33.7765121459961
    1469 33.5878105163574
    1470 33.6445198059082
    1471 34.0026206970215
    1472 33.5480804443359
    1473 33.5382766723633
    1474 33.6634559631348
    1475 33.9251136779785
    1476 33.9393348693848
    1477 33.9766235351562
    1478 33.5923461914062
    1479 34.291431427002
    1480 33.4869842529297
    1481 34.0424499511719
    1482 35.105899810791
    1483 34.2559127807617
    1484 33.8021507263184
    1485 33.2084121704102
    1486 33.1398391723633
    1487 33.6645965576172
    1488 33.0055618286133
    1489 33.0935707092285
    1490 34.314582824707
    1491 33.8863410949707
    1492 33.7976112365723
    1493 32.8264198303223
    1494 32.8124923706055
    1495 32.5717811584473
    1496 32.1916885375977
    1497 33.6393165588379
    1498 33.3700485229492
    1499 34.0676879882812
    1500 33.1593551635742
    1501 32.8234367370605
    1502 33.4808387756348
    1503 33.2229881286621
    1504 32.9519691467285
    1505 32.9929389953613
    1506 32.9810676574707
    1507 33.1780319213867
    1508 32.582218170166
    1509 33.8857078552246
    1510 33.60693359375
    1511 32.9888801574707
    1512 33.4834899902344
    1513 34.0877876281738
    1514 33.2499084472656
    1515 33.9462013244629
    1516 32.8055725097656
    1517 32.9266510009766
    1518 32.7808151245117
    1519 32.2987213134766
    1520 33.0820465087891
    1521 33.5508041381836
    1522 33.6362533569336
    1523 32.1891059875488
    1524 33.0751647949219
    1525 33.0415306091309
    1526 33.5013122558594
    1527 32.9039192199707
    1528 32.491268157959
    1529 33.3596572875977
    1530 32.9844703674316
    1531 33.6570930480957
    1532 32.2499122619629
    1533 32.4759063720703
    1534 33.1188888549805
    1535 33.6124382019043
    1536 32.4488792419434
    1537 32.0749320983887
    1538 33.1520805358887
    1539 32.8733901977539
    1540 32.2073440551758
    1541 33.312557220459
    1542 32.6713562011719
    1543 32.8580017089844
    1544 32.7881889343262
    1545 32.6163635253906
    1546 33.2895164489746
    1547 32.9747505187988
    1548 33.5220031738281
    1549 32.892448425293
    1550 32.6593322753906
    1551 33.336986541748
    1552 32.8111457824707
    1553 32.7829399108887
    1554 33.1261444091797
    1555 33.3616523742676
    1556 32.544734954834
    1557 33.4012832641602
    1558 32.55224609375
    1559 33.3463020324707
    1560 33.8867797851562
    1561 31.8065967559814
    1562 31.9169139862061
    1563 32.5031089782715
    1564 32.6634712219238
    1565 32.2973785400391
    1566 33.2388648986816
    1567 32.4597396850586
    1568 32.7618980407715
    1569 32.6418037414551
    1570 32.2775955200195
    1571 32.8718376159668
    1572 33.591064453125
    1573 34.2117309570312
    1574 33.9467468261719
    1575 32.6927337646484
    1576 32.7318534851074
    1577 32.8061637878418
    1578 32.725471496582
    1579 32.4964866638184
    1580 32.6331939697266
    1581 33.2861557006836
    1582 32.8459968566895
    1583 32.2421836853027
    1584 33.2534332275391
    1585 33.3646011352539
    1586 33.5579681396484
    1587 32.7851448059082
    1588 32.4654808044434
    1589 32.581916809082
    1590 33.3356895446777
    1591 33.2608108520508
    1592 33.2879867553711
    1593 32.9476890563965
    1594 33.3999481201172
    1595 33.1385154724121
    1596 33.0724182128906
    1597 32.4690093994141
    1598 32.7097015380859
    1599 33.2348175048828
    1600 32.5325088500977
    1601 33.2911834716797
    1602 32.9988212585449
    1603 32.1969795227051
    1604 32.3345603942871
    1605 32.4749641418457
    1606 32.3317642211914
    1607 32.9053611755371
    1608 31.7318229675293
    1609 33.1246070861816
    1610 32.4009475708008
    1611 32.1587219238281
    1612 32.7763252258301
    1613 31.8508110046387
    1614 33.1586303710938
    1615 32.990047454834
    1616 32.8191833496094
    1617 32.5743141174316
    1618 32.9547920227051
    1619 32.6269187927246
    1620 32.2768249511719
    1621 33.6133880615234
    1622 31.8850784301758
    1623 32.8230972290039
    1624 32.4584846496582
    1625 32.6843032836914
    1626 32.6338729858398
    1627 33.0460815429688
    1628 33.0547752380371
    1629 33.4300956726074
    1630 32.2175788879395
    1631 31.9439105987549
    1632 32.0489349365234
    1633 32.3143920898438
    1634 32.4548034667969
    1635 32.1393585205078
    1636 32.9637985229492
    1637 31.6480846405029
    1638 32.4120979309082
    1639 31.8948745727539
    1640 33.1757125854492
    1641 32.8715209960938
    1642 33.6556625366211
    1643 33.2739791870117
    1644 34.514045715332
    1645 32.851146697998
    1646 33.112548828125
    1647 32.3710060119629
    1648 32.6067276000977
    1649 31.9831352233887
    1650 32.2143516540527
    1651 32.9893913269043
    1652 32.0375480651855
    1653 32.3228492736816
    1654 32.8791427612305
    1655 32.6151695251465
    1656 33.0327529907227
    1657 33.4817123413086
    1658 32.8773384094238
    1659 32.7450332641602
    1660 32.5241889953613
    1661 33.2387084960938
    1662 32.6090393066406
    1663 32.4274063110352
    1664 33.7946510314941
    1665 32.8317337036133
    1666 32.7302322387695
    1667 33.697566986084
    1668 32.7531661987305
    1669 34.316822052002
    1670 33.1017265319824
    1671 31.8323020935059
    1672 32.80126953125
    1673 33.2054672241211
    1674 33.5840110778809
    1675 32.7484817504883
    1676 32.8097305297852
    1677 33.1831855773926
    1678 32.2616882324219
    1679 32.701530456543
    1680 31.7805080413818
    1681 32.2961273193359
    1682 32.9350128173828
    1683 32.2910537719727
    1684 33.1910247802734
    1685 32.5825996398926
    1686 32.7422904968262
    1687 32.2090225219727
    1688 32.4693565368652
    1689 32.256290435791
    1690 33.3185043334961
    1691 33.0232734680176
    1692 32.9714241027832
    1693 33.5422782897949
    1694 33.2886428833008
    1695 33.2794532775879
    1696 32.982852935791
    1697 32.9634857177734
    1698 33.725341796875
    1699 32.7043914794922
    1700 32.6919898986816
    1701 32.6216773986816
    1702 32.5198097229004
    1703 32.4647903442383
    1704 32.2122840881348
    1705 32.3744049072266
    1706 32.8122825622559
    1707 32.3998031616211
    1708 32.9671173095703
    1709 33.1939659118652
    1710 33.2895584106445
    1711 33.4434700012207
    1712 32.1323089599609
    1713 32.4592514038086
    1714 32.7649421691895
    1715 33.3956909179688
    1716 32.3236045837402
    1717 32.6900062561035
    1718 33.0090446472168
    1719 33.2381744384766
    1720 32.3878517150879
    1721 32.2464294433594
    1722 32.591724395752
    1723 33.1518135070801
    1724 32.7026481628418
    1725 32.0170288085938
    1726 32.6926231384277
    1727 33.3591537475586
    1728 32.3511238098145
    1729 32.6780471801758
    1730 32.9874305725098
    1731 31.9314861297607
    1732 31.9557476043701
    1733 32.2108268737793
    1734 32.3327674865723
    1735 32.5246772766113
    1736 32.6829109191895
    1737 33.0933990478516
    1738 32.8214111328125
    1739 32.4997749328613
    1740 33.0248832702637
    1741 32.8597450256348
    1742 32.440242767334
    1743 32.141975402832
    1744 32.6717720031738
    1745 33.3317947387695
    1746 32.9663429260254
    1747 32.1419906616211
    1748 33.0475807189941
    1749 33.2430381774902
    1750 33.1508903503418
    1751 34.4277725219727
    1752 33.0279998779297
    1753 33.748348236084
    1754 33.4203224182129
    1755 32.9776954650879
    1756 32.8567695617676
    1757 33.2096405029297
    1758 32.0628204345703
    1759 32.9562072753906
    1760 32.9467468261719
    1761 33.2942657470703
    1762 33.3019256591797
    1763 33.0837860107422
    1764 32.769401550293
    1765 33.0572967529297
    1766 33.0241050720215
    1767 31.9486656188965
    1768 33.3741111755371
    1769 33.5494499206543
    1770 32.856502532959
    1771 33.5449256896973
    1772 33.1384048461914
    1773 32.7528762817383
    1774 32.858024597168
    1775 32.7846565246582
    1776 32.9978866577148
    1777 33.3467216491699
    1778 33.092903137207
    1779 33.0972747802734
    1780 32.6428375244141
    1781 32.5539093017578
    1782 32.8024482727051
    1783 33.4647598266602
    1784 31.8489151000977
    1785 31.8853702545166
    1786 32.1380882263184
    1787 32.626522064209
    1788 31.404764175415
    1789 32.048713684082
    1790 32.6731758117676
    1791 33.0956878662109
    1792 32.3910064697266
    1793 32.2104034423828
    1794 32.0959243774414
    1795 32.3024215698242
    1796 33.4168663024902
    1797 33.137825012207
    1798 32.2786827087402
    1799 32.3698654174805
    1800 32.0731201171875
    1801 31.6802501678467
    1802 32.6476516723633
    1803 32.4814529418945
    1804 31.5650482177734
    1805 33.2893257141113
    1806 31.6249084472656
    1807 32.3919448852539
    1808 32.5833206176758
    1809 32.335765838623
    1810 31.9611015319824
    1811 32.9705047607422
    1812 32.2741889953613
    1813 33.4400177001953
    1814 32.4660148620605
    1815 32.206600189209
    1816 31.6980056762695
    1817 33.3726081848145
    1818 33.0102386474609
    1819 32.3529434204102
    1820 33.2132759094238
    1821 32.1535148620605
    1822 31.9651012420654
    1823 32.0823211669922
    1824 32.6326675415039
    1825 31.9298496246338
    1826 32.5987892150879
    1827 32.1857872009277
    1828 31.9755382537842
    1829 32.7385787963867
    1830 32.5306434631348
    1831 32.4993629455566
    1832 32.3501052856445
    1833 32.3250617980957
    1834 32.0996894836426
    1835 33.0280914306641
    1836 32.7333450317383
    1837 32.4359321594238
    1838 32.507396697998
    1839 32.2230186462402
    1840 32.2693786621094
    1841 33.1411209106445
    1842 32.5986022949219
    1843 32.4933395385742
    1844 33.338939666748
    1845 32.2936744689941
    1846 33.1016159057617
    1847 33.2356567382812
    1848 32.5087623596191
    1849 32.4600143432617
    1850 33.5510749816895
    1851 33.0262336730957
    1852 32.0356559753418
    1853 32.4613418579102
    1854 33.0014228820801
    1855 33.0750465393066
    1856 32.783576965332
    1857 32.9365081787109
    1858 32.7600631713867
    1859 33.3082313537598
    1860 32.9828910827637
    1861 32.1250038146973
    1862 33.061092376709
    1863 32.3504600524902
    1864 33.1512565612793
    1865 31.8830852508545
    1866 31.9608745574951
    1867 31.9643039703369
    1868 31.4702548980713
    1869 32.5435523986816
    1870 32.3270683288574
    1871 31.6026306152344
    1872 32.2235717773438
    1873 33.0519714355469
    1874 32.6257781982422
    1875 32.1989707946777
    1876 32.060417175293
    1877 32.4122695922852
    1878 32.4877510070801
    1879 32.1478805541992
    1880 31.6576023101807
    1881 32.4457511901855
    1882 32.5009498596191
    1883 32.5374641418457
    1884 31.915864944458
    1885 31.7332344055176
    1886 32.8385391235352
    1887 32.671573638916
    1888 32.5305633544922
    1889 32.3765258789062
    1890 33.2240028381348
    1891 33.0405082702637
    1892 32.0825309753418
    1893 32.6116714477539
    1894 32.5412445068359
    1895 32.1264190673828
    1896 32.0269660949707
    1897 31.4575958251953
    1898 32.9691505432129
    1899 32.5524101257324
    1900 33.4983596801758
    1901 32.7178230285645
    1902 32.6242370605469
    1903 32.6876640319824
    1904 32.4878578186035
    1905 32.3217926025391
    1906 32.6574668884277
    1907 31.5144996643066
    1908 32.818229675293
    1909 32.723217010498
    1910 32.3067436218262
    1911 32.532886505127
    1912 32.2532157897949
    1913 32.0673141479492
    1914 33.0752906799316
    1915 33.4356651306152
    1916 33.1092414855957
    1917 32.4236946105957
    1918 32.6476707458496
    1919 32.650203704834
    1920 33.1203689575195
    1921 33.578498840332
    1922 32.1410026550293
    1923 32.3816757202148
    1924 32.0670394897461
    1925 32.1637840270996
    1926 31.984245300293
    1927 32.3081703186035
    1928 31.6645584106445
    1929 32.4123649597168
    1930 31.94167137146
    1931 33.0951271057129
    1932 33.2882919311523
    1933 33.4247741699219
    1934 31.864652633667
    1935 31.9038066864014
    1936 32.3181915283203
    1937 32.8146095275879
    1938 32.3150367736816
    1939 32.6340484619141
    1940 32.5185012817383
    1941 32.0161209106445
    1942 31.593017578125
    1943 32.0317535400391
    1944 32.2492485046387
    1945 32.2502479553223
    1946 32.0000381469727
    1947 32.443920135498
    1948 32.3867225646973
    1949 33.1924629211426
    1950 32.6445274353027
    1951 33.3877754211426
    1952 32.4575805664062
    1953 32.1291236877441
    1954 33.0452995300293
    1955 31.915454864502
    1956 32.1880760192871
    1957 32.0787391662598
    1958 32.3130645751953
    1959 33.0026588439941
    1960 32.6320648193359
    1961 32.4500389099121
    1962 32.5483627319336
    1963 32.662166595459
    1964 32.0070762634277
    1965 32.9519119262695
    1966 32.7529678344727
    1967 32.0341491699219
    1968 32.3114700317383
    1969 32.9360847473145
    1970 32.3631439208984
    1971 32.3760108947754
    1972 31.5490303039551
    1973 32.1641426086426
    1974 31.8180522918701
    1975 32.2480087280273
    1976 31.9334125518799
    1977 32.4615364074707
    1978 31.8400955200195
    1979 32.3601150512695
    1980 32.2062835693359
    1981 32.5366363525391
    1982 33.0145797729492
    1983 32.5835342407227
    1984 33.0880165100098
    1985 32.3869705200195
    1986 32.0451736450195
    1987 32.3571701049805
    1988 32.384147644043
    1989 32.3538513183594
    1990 32.4971504211426
    1991 32.3954086303711
    1992 32.6605110168457
    1993 32.4025764465332
    1994 31.9834461212158
    1995 31.5113868713379
    1996 32.6645164489746
    1997 32.2024040222168
    1998 32.2902603149414
    1999 32.2155647277832
    2000 33.2247428894043
    2001 32.457447052002
    2002 33.3922462463379
    2003 33.1227951049805
    2004 31.9940299987793
    2005 33.030933380127
    2006 32.5526695251465
    2007 32.9887809753418
    2008 33.024097442627
    2009 31.6200981140137
    2010 32.6587829589844
    2011 32.6938514709473
    2012 32.4611740112305
    2013 32.7611083984375
    2014 33.1242446899414
    2015 32.6146392822266
    2016 32.1955833435059
    2017 31.5775699615479
    2018 31.9650897979736
    2019 32.0134773254395
    2020 32.3873176574707
    2021 31.7253742218018
    2022 32.4221267700195
    2023 31.8264827728271
    2024 32.1954803466797
    2025 31.9059753417969
    2026 32.1388511657715
    2027 31.9934825897217
    2028 32.9949035644531
    2029 33.3923721313477
    2030 33.3383598327637
    2031 32.2411003112793
    2032 32.7354393005371
    2033 33.0009841918945
    2034 32.044563293457
    2035 32.6271438598633
    2036 33.0369567871094
    2037 32.042911529541
    2038 31.8826675415039
    2039 32.3396530151367
    2040 32.1872291564941
    2041 31.7073593139648
    2042 32.092342376709
    2043 32.7061996459961
    2044 32.1723823547363
    2045 32.7235908508301
    2046 31.8100605010986
    2047 32.3847427368164
    2048 32.0138053894043
    2049 32.8625221252441
    2050 32.0215263366699
    2051 32.4201812744141
    2052 31.5253257751465
    2053 31.9198303222656
    2054 31.8065776824951
    2055 31.9761142730713
    2056 32.391788482666
    2057 32.2045822143555
    2058 32.9523696899414
    2059 32.095874786377
    2060 32.5495338439941
    2061 32.9325332641602
    2062 32.0373153686523
    2063 32.7238693237305
    2064 33.0528259277344
    2065 32.2346725463867
    2066 32.3713150024414
    2067 31.7209434509277
    2068 32.2148551940918
    2069 32.8072624206543
    2070 32.1802024841309
    2071 32.2724761962891
    2072 32.9146423339844
    2073 32.1670913696289
    2074 32.8065528869629
    2075 32.3901748657227
    2076 32.5332946777344
    2077 33.5018730163574
    2078 33.0774192810059
    2079 32.4615592956543
    2080 32.5479164123535
    2081 32.1386833190918
    2082 32.7751579284668
    2083 31.7213096618652
    2084 32.773609161377
    2085 32.7674903869629
    2086 31.8443260192871
    2087 31.6752262115479
    2088 32.2120552062988
    2089 32.1595573425293
    2090 32.1824264526367
    2091 32.476432800293
    2092 33.2519607543945
    2093 31.8371315002441
    2094 32.362434387207
    2095 32.2804679870605
    2096 31.5625171661377
    2097 32.8234329223633
    2098 32.4373588562012
    2099 32.5158653259277
    };
    \addlegendentry{1.0}
    \addplot [semithick, mediumpurple152142213]
    table {%
    0 1709.42529296875
    1 1663.35900878906
    2 1658.94482421875
    3 1663.98815917969
    4 1663.74462890625
    5 1661.69689941406
    6 1658.50573730469
    7 1664.94165039062
    8 1658.93151855469
    9 1656.20849609375
    10 1512.21228027344
    11 1481.24072265625
    12 1357.15759277344
    13 1425.63012695312
    14 1118.60632324219
    15 1219.54357910156
    16 1020.02868652344
    17 1069.86254882812
    18 1017.06451416016
    19 1049.7060546875
    20 928.999084472656
    21 910.065185546875
    22 919.968444824219
    23 1020.12359619141
    24 811.933044433594
    25 1000.83453369141
    26 854.734619140625
    27 769.994079589844
    28 758.606689453125
    29 757.961669921875
    30 1175.08715820312
    31 953.044616699219
    32 733.712341308594
    33 674.691101074219
    34 820.877258300781
    35 771.478881835938
    36 662.757385253906
    37 661.590942382812
    38 726.881652832031
    39 653.158874511719
    40 656.824340820312
    41 500.014343261719
    42 566.280029296875
    43 526.507873535156
    44 681.004089355469
    45 388.903778076172
    46 801.222534179688
    47 367.52001953125
    48 356.471405029297
    49 414.246826171875
    50 359.180145263672
    51 323.743103027344
    52 604.588745117188
    53 469.215026855469
    54 452.81005859375
    55 299.835571289062
    56 284.969604492188
    57 321.484222412109
    58 301.196502685547
    59 353.173095703125
    60 461.537109375
    61 310.477874755859
    62 365.881500244141
    63 325.291870117188
    64 475.264984130859
    65 399.718200683594
    66 222.812805175781
    67 256.673431396484
    68 218.816024780273
    69 218.911163330078
    70 361.97705078125
    71 249.058242797852
    72 515.503234863281
    73 431.045318603516
    74 222.298522949219
    75 301.468414306641
    76 324.936859130859
    77 240.43586730957
    78 297.642944335938
    79 223.545425415039
    80 513.622863769531
    81 484.607208251953
    82 177.279312133789
    83 293.050201416016
    84 249.268859863281
    85 284.630950927734
    86 176.444290161133
    87 199.112365722656
    88 321.155487060547
    89 205.012847900391
    90 174.296829223633
    91 270.581390380859
    92 256.482147216797
    93 345.072692871094
    94 381.337615966797
    95 222.733596801758
    96 359.911041259766
    97 366.779022216797
    98 201.855819702148
    99 243.001693725586
    100 307.027374267578
    101 261.629211425781
    102 251.129364013672
    103 292.466369628906
    104 356.999450683594
    105 286.103424072266
    106 336.451110839844
    107 257.184631347656
    108 256.876586914062
    109 218.682098388672
    110 128.871765136719
    111 271.139495849609
    112 258.821655273438
    113 206.614685058594
    114 287.697845458984
    115 221.741928100586
    116 396.999664306641
    117 126.928565979004
    118 162.38459777832
    119 231.764938354492
    120 275.061676025391
    121 131.671142578125
    122 115.924537658691
    123 181.168655395508
    124 266.137603759766
    125 236.582489013672
    126 223.785202026367
    127 237.736938476562
    128 225.925659179688
    129 223.728805541992
    130 186.260635375977
    131 232.310119628906
    132 155.874710083008
    133 258.638061523438
    134 174.955078125
    135 162.181015014648
    136 167.732818603516
    137 201.207443237305
    138 249.244979858398
    139 97.6805191040039
    140 122.417900085449
    141 217.527648925781
    142 164.017105102539
    143 159.259231567383
    144 241.001693725586
    145 184.410140991211
    146 99.2552719116211
    147 402.487670898438
    148 184.657745361328
    149 97.7924118041992
    150 153.521820068359
    151 238.169692993164
    152 358.462554931641
    153 168.838363647461
    154 165.881820678711
    155 111.929611206055
    156 208.583740234375
    157 105.948333740234
    158 278.502685546875
    159 79.2722396850586
    160 157.160858154297
    161 174.527694702148
    162 92.1106338500977
    163 148.779251098633
    164 192.343078613281
    165 127.45142364502
    166 112.620330810547
    167 233.374084472656
    168 229.319885253906
    169 343.663787841797
    170 160.27490234375
    171 129.014114379883
    172 219.487014770508
    173 94.5012283325195
    174 217.728958129883
    175 216.103637695312
    176 201.841598510742
    177 80.0496597290039
    178 159.777465820312
    179 92.1022338867188
    180 179.112640380859
    181 155.361358642578
    182 218.261138916016
    183 85.5081100463867
    184 82.3765335083008
    185 205.667007446289
    186 152.329772949219
    187 217.915084838867
    188 127.993522644043
    189 161.451278686523
    190 96.7637023925781
    191 105.712120056152
    192 341.234313964844
    193 100.373779296875
    194 322.627777099609
    195 190.461395263672
    196 186.845794677734
    197 149.683395385742
    198 124.600685119629
    199 142.617767333984
    200 131.648101806641
    201 168.428970336914
    202 138.516906738281
    203 173.210571289062
    204 110.396461486816
    205 189.143432617188
    206 148.016830444336
    207 128.60546875
    208 82.4984283447266
    209 146.123001098633
    210 132.458160400391
    211 116.524833679199
    212 181.113357543945
    213 125.070594787598
    214 147.025375366211
    215 152.346008300781
    216 180.166046142578
    217 97.5953369140625
    218 184.52604675293
    219 106.433387756348
    220 73.0903091430664
    221 118.328109741211
    222 89.521858215332
    223 179.853439331055
    224 164.268539428711
    225 121.407836914062
    226 66.1014022827148
    227 95.4690704345703
    228 162.750396728516
    229 95.2833709716797
    230 173.98388671875
    231 90.8772735595703
    232 150.597793579102
    233 200.084655761719
    234 90.7103424072266
    235 91.2627410888672
    236 154.972274780273
    237 125.029113769531
    238 150.140625
    239 128.9873046875
    240 141.306015014648
    241 78.3458023071289
    242 108.299179077148
    243 73.7053985595703
    244 105.68482208252
    245 181.224319458008
    246 92.3970260620117
    247 123.896484375
    248 112.540634155273
    249 196.238845825195
    250 145.153213500977
    251 139.266830444336
    252 152.511276245117
    253 93.9936904907227
    254 134.621719360352
    255 99.6733093261719
    256 118.83528137207
    257 68.1101455688477
    258 108.854507446289
    259 124.207168579102
    260 134.904632568359
    261 82.9548568725586
    262 110.322914123535
    263 97.177360534668
    264 111.601448059082
    265 177.583755493164
    266 88.9551467895508
    267 118.127731323242
    268 88.6206207275391
    269 55.556640625
    270 97.2957382202148
    271 92.2384185791016
    272 55.9115600585938
    273 112.119583129883
    274 90.3040084838867
    275 96.0031890869141
    276 99.1755447387695
    277 116.513961791992
    278 119.393356323242
    279 96.7772903442383
    280 129.478454589844
    281 112.039360046387
    282 128.829849243164
    283 121.929916381836
    284 101.417655944824
    285 103.184700012207
    286 75.2857666015625
    287 127.116752624512
    288 113.733497619629
    289 123.556083679199
    290 89.5246887207031
    291 83.3092651367188
    292 55.0139923095703
    293 130.243560791016
    294 108.360382080078
    295 64.3469848632812
    296 63.4644317626953
    297 98.1804122924805
    298 70.5993423461914
    299 107.055191040039
    300 138.037887573242
    301 70.836181640625
    302 67.8005905151367
    303 56.7876777648926
    304 107.472412109375
    305 143.67756652832
    306 104.65714263916
    307 82.9995346069336
    308 121.234230041504
    309 71.8756942749023
    310 109.137657165527
    311 91.8719635009766
    312 51.9419708251953
    313 112.931617736816
    314 58.4269866943359
    315 103.837554931641
    316 82.0176391601562
    317 108.521308898926
    318 96.7531280517578
    319 138.1767578125
    320 59.2749671936035
    321 128.255996704102
    322 77.3660125732422
    323 131.446838378906
    324 130.322006225586
    325 92.1902236938477
    326 68.6712417602539
    327 74.3513717651367
    328 108.782936096191
    329 64.6738815307617
    330 94.4332962036133
    331 85.4253616333008
    332 112.887176513672
    333 77.2951965332031
    334 115.30973815918
    335 66.4403457641602
    336 80.5365600585938
    337 120.965034484863
    338 92.4285659790039
    339 116.203544616699
    340 47.7811737060547
    341 80.7907180786133
    342 130.711273193359
    343 73.1306381225586
    344 107.867454528809
    345 112.659515380859
    346 138.401489257812
    347 91.0606307983398
    348 99.1314544677734
    349 82.9700393676758
    350 106.574340820312
    351 67.4050445556641
    352 103.337493896484
    353 65.6178131103516
    354 93.4066619873047
    355 83.6928634643555
    356 103.917945861816
    357 117.485778808594
    358 51.6196746826172
    359 109.115997314453
    360 63.4924125671387
    361 120.870597839355
    362 117.356781005859
    363 109.775512695312
    364 60.1633110046387
    365 66.1970062255859
    366 105.344299316406
    367 74.7858963012695
    368 66.9153594970703
    369 130.503234863281
    370 64.1261672973633
    371 53.9237251281738
    372 62.4400787353516
    373 43.451343536377
    374 79.0802841186523
    375 58.7659149169922
    376 65.833122253418
    377 81.366584777832
    378 69.5391235351562
    379 119.354423522949
    380 69.4555816650391
    381 69.9250259399414
    382 59.7317008972168
    383 47.4173316955566
    384 77.3373107910156
    385 63.5399513244629
    386 79.2875518798828
    387 59.1545219421387
    388 94.6115341186523
    389 58.1434707641602
    390 87.6407852172852
    391 84.7056579589844
    392 100.446472167969
    393 77.0146713256836
    394 94.130859375
    395 50.420482635498
    396 83.5709838867188
    397 64.2227935791016
    398 95.5837631225586
    399 73.2772521972656
    400 105.747268676758
    401 51.5816459655762
    402 72.1933059692383
    403 66.5644073486328
    404 58.3751907348633
    405 92.4716873168945
    406 92.4938049316406
    407 91.7817611694336
    408 69.3527908325195
    409 84.0112762451172
    410 90.3177185058594
    411 67.3321075439453
    412 66.1886138916016
    413 67.7174606323242
    414 65.9865417480469
    415 86.676139831543
    416 56.5680084228516
    417 88.3230209350586
    418 63.7617073059082
    419 101.848197937012
    420 57.9337921142578
    421 48.0562591552734
    422 96.1966400146484
    423 58.4403495788574
    424 61.7682800292969
    425 59.8992233276367
    426 50.5256805419922
    427 40.0015182495117
    428 61.5685005187988
    429 52.704891204834
    430 63.7752342224121
    431 65.1387786865234
    432 67.9639053344727
    433 63.6629409790039
    434 80.3433456420898
    435 50.9038887023926
    436 91.3946914672852
    437 60.6883125305176
    438 94.8615417480469
    439 64.7440414428711
    440 75.4950637817383
    441 76.9905242919922
    442 87.2958908081055
    443 96.1109848022461
    444 58.6683158874512
    445 96.9368133544922
    446 66.5161285400391
    447 88.2479095458984
    448 55.8388328552246
    449 48.2379913330078
    450 100.015663146973
    451 50.5038757324219
    452 74.3169555664062
    453 53.396728515625
    454 58.8888740539551
    455 50.8178672790527
    456 54.7383728027344
    457 90.5404357910156
    458 47.8498458862305
    459 85.9480667114258
    460 76.0388717651367
    461 67.0181045532227
    462 80.6219940185547
    463 62.0000152587891
    464 89.6382369995117
    465 61.1540145874023
    466 82.260627746582
    467 79.2702026367188
    468 57.3561706542969
    469 80.1617279052734
    470 97.4202880859375
    471 94.0652618408203
    472 68.330207824707
    473 53.8332939147949
    474 82.1800537109375
    475 47.3635482788086
    476 65.0933990478516
    477 75.8264694213867
    478 77.6237869262695
    479 61.6616058349609
    480 88.9642791748047
    481 52.3291969299316
    482 61.1683006286621
    483 63.7986221313477
    484 84.4700393676758
    485 58.048900604248
    486 56.4812431335449
    487 65.9289321899414
    488 74.494499206543
    489 72.7958679199219
    490 58.4989051818848
    491 85.1378860473633
    492 48.8936653137207
    493 77.0557708740234
    494 47.2227325439453
    495 94.9466094970703
    496 64.7245025634766
    497 40.1655311584473
    498 74.7403030395508
    499 72.9634628295898
    500 60.46728515625
    501 65.7949371337891
    502 58.9719696044922
    503 58.4442291259766
    504 88.9993362426758
    505 51.3786163330078
    506 69.7154159545898
    507 87.253547668457
    508 59.7417678833008
    509 59.1738815307617
    510 71.9226455688477
    511 69.5634155273438
    512 73.5213851928711
    513 64.1684036254883
    514 55.0158805847168
    515 72.0423583984375
    516 53.5588760375977
    517 73.9487991333008
    518 47.7713432312012
    519 85.6067352294922
    520 71.0148620605469
    521 69.8255920410156
    522 47.1715927124023
    523 51.3060989379883
    524 55.8473167419434
    525 43.3221206665039
    526 80.0900268554688
    527 54.0922584533691
    528 71.8562393188477
    529 55.8105125427246
    530 77.9667053222656
    531 50.4352722167969
    532 84.1335830688477
    533 58.0960464477539
    534 84.8825988769531
    535 49.9480667114258
    536 52.2864379882812
    537 59.0632743835449
    538 51.2183494567871
    539 75.3990173339844
    540 53.9743270874023
    541 79.6723175048828
    542 81.7100524902344
    543 58.2317543029785
    544 50.6045799255371
    545 79.0575485229492
    546 54.7086143493652
    547 54.1670074462891
    548 73.2133178710938
    549 49.940990447998
    550 74.0734329223633
    551 42.0493049621582
    552 49.45166015625
    553 56.055549621582
    554 59.3659973144531
    555 72.8372955322266
    556 49.0638732910156
    557 67.1029586791992
    558 51.9865341186523
    559 67.5438537597656
    560 67.9216003417969
    561 65.1402053833008
    562 76.0902938842773
    563 43.0288467407227
    564 81.4814453125
    565 53.439582824707
    566 60.8489685058594
    567 47.1506614685059
    568 75.7261047363281
    569 63.7978706359863
    570 74.003791809082
    571 49.0929832458496
    572 70.2925872802734
    573 49.9905815124512
    574 68.3863983154297
    575 43.6691932678223
    576 62.4763259887695
    577 59.9958992004395
    578 87.7206726074219
    579 48.4199295043945
    580 68.2686080932617
    581 47.0838851928711
    582 78.9741744995117
    583 69.0420684814453
    584 45.2934875488281
    585 78.7774810791016
    586 49.904857635498
    587 70.3580780029297
    588 44.0512809753418
    589 58.1732940673828
    590 73.1590423583984
    591 65.8540954589844
    592 63.8791847229004
    593 70.5720367431641
    594 63.7280349731445
    595 67.8475875854492
    596 74.939697265625
    597 46.0085334777832
    598 71.1591720581055
    599 46.824592590332
    600 44.594352722168
    601 69.6614227294922
    602 68.4291839599609
    603 51.8626251220703
    604 79.1445693969727
    605 46.0589294433594
    606 68.4018707275391
    607 48.5886573791504
    608 68.3139495849609
    609 45.7760848999023
    610 68.8863754272461
    611 50.9024658203125
    612 68.7573471069336
    613 66.3376770019531
    614 43.2772674560547
    615 70.9891586303711
    616 43.840145111084
    617 59.8264656066895
    618 49.3950958251953
    619 69.2154006958008
    620 47.69384765625
    621 78.0208282470703
    622 57.7919692993164
    623 76.6865997314453
    624 52.0028190612793
    625 47.7621803283691
    626 66.1895294189453
    627 60.3213386535645
    628 46.3048248291016
    629 67.4043197631836
    630 63.0233879089355
    631 69.5729827880859
    632 35.4617233276367
    633 75.3875885009766
    634 52.3899459838867
    635 51.4180030822754
    636 52.1495094299316
    637 68.8959426879883
    638 47.1302795410156
    639 77.6493072509766
    640 48.123664855957
    641 69.0468826293945
    642 50.7722358703613
    643 38.1813087463379
    644 45.8232231140137
    645 61.0066223144531
    646 47.424144744873
    647 70.1269454956055
    648 51.6041374206543
    649 65.150260925293
    650 63.0588226318359
    651 38.143798828125
    652 58.6950073242188
    653 40.1538925170898
    654 72.0263595581055
    655 45.6487770080566
    656 52.2284126281738
    657 51.2627906799316
    658 61.999080657959
    659 62.7869873046875
    660 48.7574768066406
    661 41.2840614318848
    662 72.6038589477539
    663 89.6819076538086
    664 72.2236862182617
    665 52.7660675048828
    666 58.9845886230469
    667 43.3541221618652
    668 44.7748718261719
    669 65.6906433105469
    670 48.1904563903809
    671 71.5024948120117
    672 47.050106048584
    673 52.6134986877441
    674 47.1712875366211
    675 55.8052215576172
    676 46.6159591674805
    677 67.2877044677734
    678 49.3350639343262
    679 40.6646575927734
    680 70.2989501953125
    681 47.7512321472168
    682 63.0782737731934
    683 43.3308410644531
    684 67.4792098999023
    685 52.0074043273926
    686 60.5866622924805
    687 44.0806159973145
    688 72.1871566772461
    689 43.5041999816895
    690 75.9263916015625
    691 41.1047782897949
    692 55.0429725646973
    693 54.4093437194824
    694 61.1080589294434
    695 42.3151588439941
    696 66.6053695678711
    697 46.3581047058105
    698 36.1153793334961
    699 40.0274658203125
    700 34.4048843383789
    701 33.9431610107422
    702 34.5365028381348
    703 35.414379119873
    704 35.3876075744629
    705 33.5023803710938
    706 34.4052543640137
    707 32.8163070678711
    708 33.4258308410645
    709 32.4407806396484
    710 35.0511741638184
    711 34.2339973449707
    712 34.033390045166
    713 34.8872337341309
    714 33.9898872375488
    715 33.6688461303711
    716 32.0327911376953
    717 33.3153686523438
    718 35.1910514831543
    719 33.3977699279785
    720 34.4907035827637
    721 33.9655799865723
    722 35.2057418823242
    723 34.0615272521973
    724 33.7142791748047
    725 33.8779067993164
    726 34.6256790161133
    727 33.98193359375
    728 34.7216186523438
    729 34.3978042602539
    730 34.712215423584
    731 34.082088470459
    732 33.5532035827637
    733 36.1030807495117
    734 34.4508743286133
    735 34.600772857666
    736 34.3027420043945
    737 35.7751159667969
    738 32.7111968994141
    739 34.0780181884766
    740 33.1777534484863
    741 35.3269119262695
    742 34.2318954467773
    743 31.8179168701172
    744 35.7629814147949
    745 34.028938293457
    746 33.6623268127441
    747 34.2542152404785
    748 31.9914321899414
    749 36.6387481689453
    750 35.6153793334961
    751 34.5577392578125
    752 35.6357536315918
    753 35.0817642211914
    754 36.4379272460938
    755 33.6970405578613
    756 32.5512733459473
    757 36.2598114013672
    758 33.8296165466309
    759 31.9528694152832
    760 34.5036010742188
    761 32.3684234619141
    762 31.5317001342773
    763 35.0750389099121
    764 32.4282646179199
    765 31.4036960601807
    766 34.2804183959961
    767 32.8175506591797
    768 36.3185577392578
    769 33.5913543701172
    770 36.1065711975098
    771 34.4738578796387
    772 34.6806259155273
    773 33.874267578125
    774 32.5160675048828
    775 35.2352981567383
    776 34.2632789611816
    777 33.6706733703613
    778 32.2478675842285
    779 34.7073097229004
    780 35.1061019897461
    781 34.7140922546387
    782 33.2519416809082
    783 31.9883251190186
    784 33.2043380737305
    785 36.2317695617676
    786 34.6111602783203
    787 33.3394966125488
    788 35.3763732910156
    789 33.55615234375
    790 32.9708366394043
    791 32.7242851257324
    792 35.6705780029297
    793 33.8437957763672
    794 34.3027114868164
    795 35.2750511169434
    796 34.532112121582
    797 33.2993049621582
    798 35.7094879150391
    799 33.697193145752
    800 35.1696090698242
    801 34.5154762268066
    802 34.0152854919434
    803 34.3845977783203
    804 32.821662902832
    805 34.1850051879883
    806 35.8646049499512
    807 35.4319267272949
    808 34.1608238220215
    809 33.4049263000488
    810 33.9068832397461
    811 34.2269706726074
    812 32.8473091125488
    813 35.6343002319336
    814 33.3192977905273
    815 33.3510971069336
    816 34.4670219421387
    817 33.3387451171875
    818 35.597713470459
    819 34.5732650756836
    820 35.9637298583984
    821 33.5287590026855
    822 32.1738548278809
    823 33.4721832275391
    824 33.4824638366699
    825 35.74462890625
    826 34.8591194152832
    827 33.9343605041504
    828 33.9413146972656
    829 33.989387512207
    830 34.3442802429199
    831 34.3989677429199
    832 33.3557891845703
    833 34.2424468994141
    834 32.1772842407227
    835 34.8986206054688
    836 32.2346000671387
    837 33.0917015075684
    838 35.712474822998
    839 35.6079254150391
    840 34.8559036254883
    841 33.0587425231934
    842 33.7258491516113
    843 33.7564239501953
    844 36.6413688659668
    845 34.2567443847656
    846 33.539680480957
    847 33.9492416381836
    848 35.8116493225098
    849 31.3765888214111
    850 32.045970916748
    851 33.9886512756348
    852 35.3509674072266
    853 34.2200393676758
    854 31.4413280487061
    855 32.6942825317383
    856 34.432315826416
    857 32.9786262512207
    858 31.1988372802734
    859 34.2754516601562
    860 33.951904296875
    861 35.2336196899414
    862 35.0839233398438
    863 32.7910919189453
    864 34.5751419067383
    865 33.0933074951172
    866 35.9644660949707
    867 32.848072052002
    868 37.034740447998
    869 35.6331024169922
    870 34.8678970336914
    871 34.2800445556641
    872 33.7827301025391
    873 34.2949600219727
    874 34.2429618835449
    875 34.7152404785156
    876 34.5208396911621
    877 38.4597625732422
    878 34.2811508178711
    879 34.3447074890137
    880 35.6023178100586
    881 33.0553550720215
    882 36.1352844238281
    883 35.7178764343262
    884 33.8056106567383
    885 35.165584564209
    886 35.0995025634766
    887 35.0947875976562
    888 32.9695434570312
    889 35.4083976745605
    890 35.6632804870605
    891 32.9740219116211
    892 33.8852157592773
    893 37.7886695861816
    894 34.1998977661133
    895 34.2388038635254
    896 35.1951751708984
    897 36.3617134094238
    898 33.3422546386719
    899 34.4009552001953
    900 36.8792152404785
    901 32.7027435302734
    902 34.7044067382812
    903 33.0284271240234
    904 33.2747688293457
    905 34.1032676696777
    906 33.2417297363281
    907 37.0575180053711
    908 34.5513648986816
    909 33.9643173217773
    910 32.7111511230469
    911 34.0633964538574
    912 35.3202095031738
    913 33.6700210571289
    914 31.7289695739746
    915 35.6216316223145
    916 32.6022148132324
    917 35.0771827697754
    918 36.1242370605469
    919 34.6231575012207
    920 33.4025115966797
    921 35.262809753418
    922 33.6294441223145
    923 34.8851356506348
    924 36.1821975708008
    925 33.4930114746094
    926 35.540828704834
    927 33.8361663818359
    928 35.9316520690918
    929 33.7351303100586
    930 33.0112915039062
    931 35.2923126220703
    932 33.5867042541504
    933 36.6756935119629
    934 32.9771461486816
    935 32.8508605957031
    936 34.563289642334
    937 34.8322257995605
    938 31.5810699462891
    939 33.4107513427734
    940 33.8159637451172
    941 35.7760772705078
    942 32.8994560241699
    943 31.7020244598389
    944 33.9237785339355
    945 31.9444351196289
    946 36.5645637512207
    947 32.4664154052734
    948 33.3718109130859
    949 33.8847274780273
    950 37.1807670593262
    951 32.8316764831543
    952 33.2782020568848
    953 33.0479583740234
    954 34.0530853271484
    955 32.190502166748
    956 32.9562339782715
    957 36.0150489807129
    958 33.9890022277832
    959 34.9411849975586
    960 34.3068313598633
    961 37.0498580932617
    962 34.2764282226562
    963 34.4145355224609
    964 32.7688064575195
    965 38.197883605957
    966 33.2679672241211
    967 33.7188148498535
    968 32.9424438476562
    969 35.525577545166
    970 33.3070602416992
    971 33.0727272033691
    972 33.7970504760742
    973 31.7466335296631
    974 32.7022933959961
    975 34.8438262939453
    976 33.9267463684082
    977 34.513557434082
    978 34.0611610412598
    979 33.5401077270508
    980 36.5511703491211
    981 35.5056190490723
    982 35.3108940124512
    983 31.3505859375
    984 33.1985092163086
    985 36.3508415222168
    986 32.0317497253418
    987 33.6655197143555
    988 33.1965484619141
    989 34.3046226501465
    990 33.867000579834
    991 36.3340530395508
    992 34.0892372131348
    993 34.8966827392578
    994 33.2408027648926
    995 32.5396766662598
    996 34.6619186401367
    997 31.9508361816406
    998 35.2618598937988
    999 32.1735496520996
    1000 37.2881278991699
    1001 32.6410446166992
    1002 34.7491035461426
    1003 34.1104774475098
    1004 35.4985771179199
    1005 33.7907028198242
    1006 37.2570114135742
    1007 34.8901977539062
    1008 31.6021366119385
    1009 34.0896835327148
    1010 35.0893058776855
    1011 34.3517951965332
    1012 34.1056480407715
    1013 35.400562286377
    1014 32.4435119628906
    1015 34.392276763916
    1016 33.3077430725098
    1017 31.8442668914795
    1018 32.6554260253906
    1019 31.182804107666
    1020 33.6244125366211
    1021 34.6089744567871
    1022 33.178638458252
    1023 33.5993804931641
    1024 36.0647964477539
    1025 33.7362174987793
    1026 34.3438034057617
    1027 34.6673049926758
    1028 33.5974807739258
    1029 35.6055641174316
    1030 33.3768348693848
    1031 33.6476669311523
    1032 34.1954116821289
    1033 31.448657989502
    1034 35.7090225219727
    1035 33.7163696289062
    1036 31.9511833190918
    1037 33.0146255493164
    1038 33.9304122924805
    1039 35.2444686889648
    1040 33.8323783874512
    1041 34.6972999572754
    1042 33.101634979248
    1043 31.6953353881836
    1044 33.3995475769043
    1045 31.0466194152832
    1046 35.5098838806152
    1047 32.4477310180664
    1048 34.8579902648926
    1049 33.8591613769531
    1050 34.4055328369141
    1051 34.1162986755371
    1052 31.5616626739502
    1053 32.3709030151367
    1054 33.2850456237793
    1055 35.1323127746582
    1056 32.0582542419434
    1057 34.7774467468262
    1058 35.3437957763672
    1059 32.3999519348145
    1060 34.503734588623
    1061 33.9458541870117
    1062 33.747875213623
    1063 32.3046455383301
    1064 33.028003692627
    1065 37.4715995788574
    1066 31.8522834777832
    1067 35.853443145752
    1068 33.8237075805664
    1069 32.5891380310059
    1070 33.9620590209961
    1071 34.8685340881348
    1072 31.3424854278564
    1073 31.6294345855713
    1074 35.4213180541992
    1075 33.7418479919434
    1076 33.0709190368652
    1077 33.1432189941406
    1078 32.6653709411621
    1079 33.290225982666
    1080 34.8156051635742
    1081 32.7706451416016
    1082 35.1557235717773
    1083 33.6222381591797
    1084 35.8736686706543
    1085 33.8442420959473
    1086 34.1635208129883
    1087 33.3646125793457
    1088 35.0698318481445
    1089 32.162181854248
    1090 34.9686622619629
    1091 32.453987121582
    1092 34.0133209228516
    1093 35.896671295166
    1094 32.3898849487305
    1095 35.0073204040527
    1096 32.0648803710938
    1097 34.8876533508301
    1098 31.6741371154785
    1099 34.3059616088867
    1100 33.9941596984863
    1101 33.0023727416992
    1102 35.322193145752
    1103 32.3596992492676
    1104 34.7087745666504
    1105 31.9960765838623
    1106 35.3862113952637
    1107 33.3885078430176
    1108 34.9527702331543
    1109 32.895450592041
    1110 35.7063293457031
    1111 32.4448852539062
    1112 32.6591835021973
    1113 35.721565246582
    1114 33.1394653320312
    1115 35.4895286560059
    1116 33.4612350463867
    1117 35.4175148010254
    1118 31.5889759063721
    1119 35.5506172180176
    1120 32.4976921081543
    1121 34.491268157959
    1122 32.6500358581543
    1123 31.4636039733887
    1124 30.5164051055908
    1125 31.3860816955566
    1126 34.8291130065918
    1127 33.3604049682617
    1128 34.1962928771973
    1129 31.5735416412354
    1130 34.4418678283691
    1131 31.6811332702637
    1132 33.9299125671387
    1133 33.5039710998535
    1134 35.3230247497559
    1135 31.9954490661621
    1136 34.256950378418
    1137 32.604133605957
    1138 36.1418037414551
    1139 31.9370346069336
    1140 33.0345153808594
    1141 33.1066932678223
    1142 31.0150012969971
    1143 32.2360725402832
    1144 34.7200317382812
    1145 33.2986526489258
    1146 32.527229309082
    1147 32.7866172790527
    1148 31.5331344604492
    1149 34.8794326782227
    1150 32.6668701171875
    1151 31.7684230804443
    1152 34.6634254455566
    1153 32.7711791992188
    1154 35.9201354980469
    1155 32.5837440490723
    1156 32.3227310180664
    1157 31.6709747314453
    1158 35.1948738098145
    1159 31.6360187530518
    1160 35.4909477233887
    1161 30.6599445343018
    1162 34.9455528259277
    1163 32.4319000244141
    1164 34.6812133789062
    1165 31.9526138305664
    1166 34.7680625915527
    1167 32.1275939941406
    1168 34.676082611084
    1169 34.5789375305176
    1170 33.3954887390137
    1171 31.992488861084
    1172 34.6022682189941
    1173 33.2071914672852
    1174 31.9965877532959
    1175 33.2845230102539
    1176 34.0734825134277
    1177 34.5078773498535
    1178 33.459171295166
    1179 32.1447715759277
    1180 31.9328136444092
    1181 33.891773223877
    1182 31.9701442718506
    1183 34.3353004455566
    1184 31.8227787017822
    1185 35.2253952026367
    1186 32.4267311096191
    1187 31.6225624084473
    1188 33.0642700195312
    1189 32.9246673583984
    1190 33.8846588134766
    1191 33.4064292907715
    1192 34.2157516479492
    1193 31.0440273284912
    1194 35.9574317932129
    1195 33.5750274658203
    1196 32.3166961669922
    1197 35.0482177734375
    1198 32.1516380310059
    1199 33.4419250488281
    1200 33.6198348999023
    1201 33.5462455749512
    1202 34.4340782165527
    1203 36.160945892334
    1204 32.4945449829102
    1205 33.539005279541
    1206 34.8260383605957
    1207 35.8660507202148
    1208 32.8668251037598
    1209 32.5684471130371
    1210 34.0927696228027
    1211 31.4530735015869
    1212 35.3587112426758
    1213 33.7935791015625
    1214 31.631591796875
    1215 31.9619560241699
    1216 32.5981101989746
    1217 35.5222129821777
    1218 34.3482627868652
    1219 31.6882514953613
    1220 34.5770301818848
    1221 33.7333297729492
    1222 32.7412338256836
    1223 33.9754066467285
    1224 31.9030017852783
    1225 35.4507827758789
    1226 34.143238067627
    1227 31.9961738586426
    1228 34.5647621154785
    1229 32.3787879943848
    1230 33.0785980224609
    1231 32.8606719970703
    1232 34.2846069335938
    1233 34.760124206543
    1234 32.1902656555176
    1235 31.6108589172363
    1236 35.7794418334961
    1237 33.019416809082
    1238 35.3760414123535
    1239 33.8941383361816
    1240 35.3339424133301
    1241 34.623836517334
    1242 32.478931427002
    1243 32.4546890258789
    1244 34.8679351806641
    1245 30.9922485351562
    1246 35.124095916748
    1247 32.4602966308594
    1248 35.5559692382812
    1249 31.9301204681396
    1250 33.2241058349609
    1251 33.5419502258301
    1252 33.0680923461914
    1253 33.000919342041
    1254 33.5460968017578
    1255 35.1634826660156
    1256 31.5454196929932
    1257 34.4514312744141
    1258 33.8511009216309
    1259 33.4833869934082
    1260 32.9638900756836
    1261 32.4641036987305
    1262 36.3741302490234
    1263 35.358699798584
    1264 33.5549201965332
    1265 33.7680053710938
    1266 36.0769653320312
    1267 35.0597648620605
    1268 33.6088714599609
    1269 34.3187141418457
    1270 34.430118560791
    1271 32.396858215332
    1272 33.3616256713867
    1273 33.0026245117188
    1274 31.0685024261475
    1275 34.9161491394043
    1276 31.9638061523438
    1277 33.0800704956055
    1278 32.787769317627
    1279 34.2263603210449
    1280 31.9808044433594
    1281 32.366340637207
    1282 33.9545631408691
    1283 33.8300132751465
    1284 31.4168891906738
    1285 33.3881492614746
    1286 33.2215766906738
    1287 33.6039161682129
    1288 31.211353302002
    1289 36.3903350830078
    1290 33.341136932373
    1291 36.0330200195312
    1292 33.756893157959
    1293 32.9587707519531
    1294 31.9967479705811
    1295 34.5600662231445
    1296 31.979175567627
    1297 32.635066986084
    1298 32.2398376464844
    1299 34.5560569763184
    1300 33.8995399475098
    1301 32.6487312316895
    1302 33.4167404174805
    1303 35.7859344482422
    1304 31.731653213501
    1305 34.6141471862793
    1306 33.4728622436523
    1307 32.3759078979492
    1308 31.6908950805664
    1309 34.0195655822754
    1310 34.2385139465332
    1311 33.4370460510254
    1312 32.7333602905273
    1313 31.6722240447998
    1314 35.6734275817871
    1315 31.9379386901855
    1316 33.653636932373
    1317 33.8734245300293
    1318 31.9530773162842
    1319 34.6193618774414
    1320 31.255334854126
    1321 31.7369937896729
    1322 30.8838348388672
    1323 33.4971237182617
    1324 32.7030830383301
    1325 32.7529106140137
    1326 34.2612075805664
    1327 33.7373695373535
    1328 33.520881652832
    1329 31.594388961792
    1330 36.7144355773926
    1331 32.2684440612793
    1332 34.4061126708984
    1333 32.2587585449219
    1334 36.7717018127441
    1335 32.2676429748535
    1336 35.8948020935059
    1337 30.9281444549561
    1338 34.3336982727051
    1339 32.8171348571777
    1340 34.3661575317383
    1341 34.2545166015625
    1342 31.4537143707275
    1343 32.7933082580566
    1344 35.7744255065918
    1345 31.8071575164795
    1346 35.1982154846191
    1347 30.6453189849854
    1348 32.8183059692383
    1349 32.6024894714355
    1350 35.5196990966797
    1351 33.2863464355469
    1352 33.562126159668
    1353 31.5883769989014
    1354 35.7519264221191
    1355 34.706226348877
    1356 33.8930969238281
    1357 31.0700416564941
    1358 34.5710487365723
    1359 31.7135257720947
    1360 35.4370193481445
    1361 33.314037322998
    1362 35.1115531921387
    1363 32.3081169128418
    1364 33.106388092041
    1365 31.0552005767822
    1366 34.4490776062012
    1367 32.3019828796387
    1368 31.8776779174805
    1369 34.0987434387207
    1370 32.3557395935059
    1371 34.4158782958984
    1372 32.6943778991699
    1373 33.9455795288086
    1374 34.8670463562012
    1375 32.5425300598145
    1376 32.3570899963379
    1377 32.5674591064453
    1378 32.1167297363281
    1379 31.3179550170898
    1380 33.3081130981445
    1381 31.8677463531494
    1382 33.9540519714355
    1383 31.7126083374023
    1384 34.6607780456543
    1385 33.0674095153809
    1386 32.4253044128418
    1387 31.2935218811035
    1388 33.5882720947266
    1389 34.6402587890625
    1390 31.211986541748
    1391 32.9378852844238
    1392 34.7385063171387
    1393 33.2972373962402
    1394 32.9876480102539
    1395 33.0085105895996
    1396 31.8391304016113
    1397 33.7705345153809
    1398 35.0771865844727
    1399 34.839900970459
    1400 29.7159061431885
    1401 30.1613788604736
    1402 30.3504867553711
    1403 30.630464553833
    1404 30.6242218017578
    1405 30.4875011444092
    1406 30.9741973876953
    1407 30.0536575317383
    1408 30.3698825836182
    1409 30.9120388031006
    1410 30.1847629547119
    1411 30.8172264099121
    1412 30.480396270752
    1413 30.8952045440674
    1414 30.1793422698975
    1415 29.9770565032959
    1416 30.1494331359863
    1417 29.6605796813965
    1418 29.9717311859131
    1419 30.9323501586914
    1420 30.4269008636475
    1421 30.3536987304688
    1422 30.0803890228271
    1423 30.6539859771729
    1424 30.8603763580322
    1425 30.7894382476807
    1426 30.4749069213867
    1427 29.9493808746338
    1428 30.2366485595703
    1429 30.2020263671875
    1430 29.9895668029785
    1431 29.9940738677979
    1432 30.0588092803955
    1433 30.5189342498779
    1434 30.7949848175049
    1435 30.0899105072021
    1436 30.4341239929199
    1437 30.0044803619385
    1438 30.3700733184814
    1439 30.6709499359131
    1440 29.6470794677734
    1441 30.2211647033691
    1442 30.6729125976562
    1443 30.0314540863037
    1444 30.678560256958
    1445 30.1321105957031
    1446 30.9042205810547
    1447 30.6595306396484
    1448 30.5691814422607
    1449 31.8922157287598
    1450 30.1609210968018
    1451 30.1052589416504
    1452 30.2732181549072
    1453 30.934326171875
    1454 30.8285541534424
    1455 30.6741752624512
    1456 29.751708984375
    1457 30.0284194946289
    1458 30.007640838623
    1459 29.8254795074463
    1460 29.9898414611816
    1461 30.1567001342773
    1462 30.6909255981445
    1463 30.9677124023438
    1464 30.4217224121094
    1465 30.3658046722412
    1466 30.5887489318848
    1467 30.0491275787354
    1468 30.7272644042969
    1469 30.3674221038818
    1470 30.555627822876
    1471 30.0016307830811
    1472 30.2198181152344
    1473 30.4271850585938
    1474 30.0794525146484
    1475 29.8623275756836
    1476 30.5656223297119
    1477 30.3905334472656
    1478 29.7862148284912
    1479 30.4825878143311
    1480 30.8326282501221
    1481 30.5718078613281
    1482 30.473030090332
    1483 29.9482517242432
    1484 30.4875469207764
    1485 30.3932113647461
    1486 30.4899005889893
    1487 29.5820121765137
    1488 29.4708423614502
    1489 29.9799060821533
    1490 29.8929901123047
    1491 29.8019695281982
    1492 30.2702369689941
    1493 30.1392059326172
    1494 29.8917083740234
    1495 29.8339385986328
    1496 29.181583404541
    1497 29.6634693145752
    1498 29.9917469024658
    1499 30.1344127655029
    1500 29.5669765472412
    1501 29.5764293670654
    1502 30.7491493225098
    1503 29.6564254760742
    1504 29.2777767181396
    1505 29.7773017883301
    1506 29.8817920684814
    1507 29.8591995239258
    1508 28.9794273376465
    1509 29.4086589813232
    1510 29.9023933410645
    1511 30.2690525054932
    1512 29.5762710571289
    1513 29.247579574585
    1514 30.6863784790039
    1515 29.6654167175293
    1516 29.8566989898682
    1517 30.4214859008789
    1518 29.8773555755615
    1519 28.9651489257812
    1520 29.7834720611572
    1521 29.568473815918
    1522 29.406810760498
    1523 29.9472560882568
    1524 30.0048847198486
    1525 30.3297863006592
    1526 29.4894237518311
    1527 30.6437339782715
    1528 30.6284008026123
    1529 29.5974540710449
    1530 30.4009895324707
    1531 29.9753856658936
    1532 30.0324974060059
    1533 30.1602325439453
    1534 29.6726894378662
    1535 29.7961521148682
    1536 30.3471145629883
    1537 30.2008647918701
    1538 30.2949523925781
    1539 30.0313568115234
    1540 30.2027721405029
    1541 29.837459564209
    1542 29.7772979736328
    1543 29.9034957885742
    1544 29.9076557159424
    1545 30.1688899993896
    1546 30.5170040130615
    1547 29.7892570495605
    1548 30.32981300354
    1549 30.1906757354736
    1550 30.3330783843994
    1551 29.602502822876
    1552 29.6962223052979
    1553 30.9025039672852
    1554 30.0232009887695
    1555 31.2253189086914
    1556 30.3868541717529
    1557 29.4568748474121
    1558 29.8149662017822
    1559 29.5249156951904
    1560 29.8698215484619
    1561 29.8370151519775
    1562 29.7432460784912
    1563 30.449857711792
    1564 29.8844776153564
    1565 29.403003692627
    1566 29.5692520141602
    1567 30.0372467041016
    1568 29.9836940765381
    1569 30.7436752319336
    1570 29.7008266448975
    1571 30.684886932373
    1572 29.9577369689941
    1573 30.7940845489502
    1574 30.4539184570312
    1575 29.8669300079346
    1576 30.0252361297607
    1577 28.9909744262695
    1578 30.6947898864746
    1579 30.1723575592041
    1580 29.9628219604492
    1581 29.8539199829102
    1582 30.6306686401367
    1583 29.835298538208
    1584 30.4389953613281
    1585 30.2418975830078
    1586 29.3064479827881
    1587 30.4293613433838
    1588 30.0423374176025
    1589 29.2646026611328
    1590 29.8056221008301
    1591 29.5819873809814
    1592 29.4607830047607
    1593 30.2196884155273
    1594 30.4464683532715
    1595 30.1981220245361
    1596 30.2018985748291
    1597 29.8296604156494
    1598 29.6536102294922
    1599 29.7716541290283
    1600 30.7469902038574
    1601 29.5583992004395
    1602 29.4649486541748
    1603 29.8452625274658
    1604 29.2548561096191
    1605 29.4220638275146
    1606 29.5080814361572
    1607 29.7355899810791
    1608 28.6420345306396
    1609 30.0686073303223
    1610 29.3052310943604
    1611 29.4548225402832
    1612 29.6857872009277
    1613 29.19065284729
    1614 29.0572490692139
    1615 29.3690013885498
    1616 29.1372299194336
    1617 29.6911487579346
    1618 29.8192882537842
    1619 29.9732513427734
    1620 29.0333614349365
    1621 29.2148036956787
    1622 30.1011009216309
    1623 30.7396450042725
    1624 29.6840934753418
    1625 29.4717712402344
    1626 30.5615215301514
    1627 29.26611328125
    1628 30.2034435272217
    1629 30.1169338226318
    1630 29.9824028015137
    1631 28.6146850585938
    1632 29.8055667877197
    1633 29.6817455291748
    1634 29.4852600097656
    1635 28.6101684570312
    1636 29.6847801208496
    1637 29.3311138153076
    1638 30.5315017700195
    1639 30.3660125732422
    1640 30.0018138885498
    1641 30.800121307373
    1642 29.9024753570557
    1643 30.1269874572754
    1644 29.8531761169434
    1645 30.2080020904541
    1646 30.4718685150146
    1647 30.5861186981201
    1648 29.9556255340576
    1649 29.8122253417969
    1650 30.0863075256348
    1651 29.4974918365479
    1652 29.7173805236816
    1653 29.6451683044434
    1654 29.9839725494385
    1655 29.3016090393066
    1656 29.5788631439209
    1657 30.5905704498291
    1658 30.3906536102295
    1659 30.1762084960938
    1660 29.4134464263916
    1661 30.4325733184814
    1662 30.3072490692139
    1663 29.990026473999
    1664 30.1557521820068
    1665 30.6969623565674
    1666 30.5106067657471
    1667 29.6045169830322
    1668 29.3834705352783
    1669 30.141227722168
    1670 30.042667388916
    1671 30.5154991149902
    1672 30.4800605773926
    1673 29.3494911193848
    1674 29.666805267334
    1675 29.6800384521484
    1676 30.2407264709473
    1677 29.5294055938721
    1678 31.4567127227783
    1679 29.9160480499268
    1680 30.345760345459
    1681 30.7696189880371
    1682 29.895191192627
    1683 30.0196113586426
    1684 30.0997047424316
    1685 29.6387462615967
    1686 30.6754341125488
    1687 30.0200233459473
    1688 29.8286552429199
    1689 30.3848304748535
    1690 30.0729331970215
    1691 30.4607696533203
    1692 29.4203567504883
    1693 29.7078094482422
    1694 30.5633583068848
    1695 29.7135753631592
    1696 29.7908153533936
    1697 30.3579483032227
    1698 30.5487537384033
    1699 30.2244300842285
    1700 29.9794864654541
    1701 29.2665271759033
    1702 29.9993152618408
    1703 29.9664936065674
    1704 29.9324131011963
    1705 30.1143760681152
    1706 29.9094181060791
    1707 30.3998775482178
    1708 29.6523151397705
    1709 29.747386932373
    1710 28.7848529815674
    1711 30.4319019317627
    1712 29.2784557342529
    1713 31.34033203125
    1714 29.7033138275146
    1715 30.3000011444092
    1716 29.6527118682861
    1717 29.6448459625244
    1718 29.6011772155762
    1719 29.3045692443848
    1720 29.6927089691162
    1721 29.1151275634766
    1722 29.7874374389648
    1723 29.9705810546875
    1724 30.056568145752
    1725 29.3742599487305
    1726 30.0675754547119
    1727 29.7413749694824
    1728 29.7704219818115
    1729 29.4058284759521
    1730 30.1812744140625
    1731 29.4500045776367
    1732 29.2511196136475
    1733 29.5149345397949
    1734 29.6787700653076
    1735 29.824686050415
    1736 30.70290184021
    1737 29.204532623291
    1738 29.4785480499268
    1739 29.3110847473145
    1740 30.1230354309082
    1741 29.5938167572021
    1742 30.1668357849121
    1743 29.3613834381104
    1744 30.6951675415039
    1745 30.0073375701904
    1746 29.2242527008057
    1747 30.3243446350098
    1748 29.5875339508057
    1749 28.7175483703613
    1750 29.2946929931641
    1751 29.2568492889404
    1752 29.8984756469727
    1753 30.0312576293945
    1754 29.8872032165527
    1755 29.9504985809326
    1756 30.3582668304443
    1757 30.1161136627197
    1758 29.2903804779053
    1759 30.3773231506348
    1760 30.2342376708984
    1761 29.2273406982422
    1762 29.707088470459
    1763 29.472240447998
    1764 30.1950550079346
    1765 29.9689388275146
    1766 29.6713676452637
    1767 31.0162773132324
    1768 29.519437789917
    1769 29.056058883667
    1770 30.1192588806152
    1771 29.1894302368164
    1772 29.7491245269775
    1773 29.7624568939209
    1774 30.2139072418213
    1775 29.4600105285645
    1776 29.9132137298584
    1777 30.2798748016357
    1778 30.2133045196533
    1779 29.6560897827148
    1780 29.245662689209
    1781 29.9338569641113
    1782 30.1075115203857
    1783 29.4918766021729
    1784 30.6551780700684
    1785 30.0883884429932
    1786 30.5048160552979
    1787 30.9158897399902
    1788 29.8874092102051
    1789 30.6319198608398
    1790 29.9241580963135
    1791 29.950044631958
    1792 29.8348999023438
    1793 30.1024703979492
    1794 29.8967819213867
    1795 29.740026473999
    1796 30.5101585388184
    1797 29.699010848999
    1798 30.7019023895264
    1799 29.584716796875
    1800 30.2719135284424
    1801 30.3754787445068
    1802 30.4415435791016
    1803 30.4373569488525
    1804 30.1002883911133
    1805 29.1146335601807
    1806 30.4104862213135
    1807 30.2874145507812
    1808 29.8513317108154
    1809 30.6515522003174
    1810 29.2407341003418
    1811 29.0099239349365
    1812 29.9069786071777
    1813 29.7286701202393
    1814 29.6438694000244
    1815 29.3088874816895
    1816 30.1622161865234
    1817 29.2555274963379
    1818 29.5381126403809
    1819 30.5976791381836
    1820 30.2512054443359
    1821 30.2924327850342
    1822 30.0756893157959
    1823 29.4954586029053
    1824 30.6195278167725
    1825 28.9293327331543
    1826 29.5508861541748
    1827 30.4321918487549
    1828 29.7364101409912
    1829 29.2787685394287
    1830 30.0006561279297
    1831 29.5138111114502
    1832 29.9704837799072
    1833 30.0308990478516
    1834 29.510612487793
    1835 30.5164070129395
    1836 30.2455368041992
    1837 29.3349761962891
    1838 30.2696018218994
    1839 30.3648052215576
    1840 29.1827716827393
    1841 29.5268630981445
    1842 29.6025848388672
    1843 29.7598152160645
    1844 29.7629795074463
    1845 30.612699508667
    1846 28.8955993652344
    1847 30.7758045196533
    1848 30.1835060119629
    1849 29.5297584533691
    1850 30.6974411010742
    1851 30.1647357940674
    1852 29.4023590087891
    1853 29.1348934173584
    1854 29.8382987976074
    1855 30.411413192749
    1856 30.5091342926025
    1857 30.1856918334961
    1858 29.2705135345459
    1859 29.3851375579834
    1860 30.4163360595703
    1861 29.321683883667
    1862 30.7837085723877
    1863 29.3741722106934
    1864 29.6695156097412
    1865 28.8129100799561
    1866 29.7202053070068
    1867 28.4983501434326
    1868 29.915283203125
    1869 29.7049674987793
    1870 29.7159214019775
    1871 31.0061168670654
    1872 29.4202156066895
    1873 28.8150329589844
    1874 29.69482421875
    1875 30.0256824493408
    1876 28.7792148590088
    1877 29.9842109680176
    1878 29.7449951171875
    1879 29.2012920379639
    1880 29.5759658813477
    1881 28.8770904541016
    1882 30.6597709655762
    1883 29.6448402404785
    1884 29.7132434844971
    1885 29.7280826568604
    1886 29.6879863739014
    1887 30.5951614379883
    1888 29.7073230743408
    1889 29.9185981750488
    1890 29.7934970855713
    1891 30.4143390655518
    1892 29.6518249511719
    1893 29.9817161560059
    1894 29.9840965270996
    1895 30.8072071075439
    1896 29.4624710083008
    1897 29.6512813568115
    1898 30.0562191009521
    1899 30.1992378234863
    1900 30.2016620635986
    1901 29.043909072876
    1902 29.8613300323486
    1903 30.5769176483154
    1904 29.0321197509766
    1905 29.238525390625
    1906 30.2357578277588
    1907 29.6927471160889
    1908 28.4572639465332
    1909 30.180212020874
    1910 29.2129707336426
    1911 29.4142436981201
    1912 29.6947326660156
    1913 28.9423484802246
    1914 30.4325199127197
    1915 29.3283100128174
    1916 29.7652053833008
    1917 29.9937572479248
    1918 30.20387840271
    1919 30.0907459259033
    1920 30.2402763366699
    1921 30.0195064544678
    1922 29.9757537841797
    1923 30.4336357116699
    1924 29.3191909790039
    1925 29.8469219207764
    1926 29.2767124176025
    1927 29.5781440734863
    1928 29.1109561920166
    1929 30.3373966217041
    1930 28.6337242126465
    1931 30.8356094360352
    1932 28.8597221374512
    1933 30.4085102081299
    1934 29.425537109375
    1935 29.7154235839844
    1936 29.5395317077637
    1937 29.8575325012207
    1938 28.9032726287842
    1939 30.587646484375
    1940 29.2122459411621
    1941 29.3143520355225
    1942 29.9426212310791
    1943 29.7736835479736
    1944 28.9596977233887
    1945 29.5924663543701
    1946 29.1553802490234
    1947 30.1447639465332
    1948 29.8312435150146
    1949 29.5873241424561
    1950 29.4107856750488
    1951 29.2675704956055
    1952 29.719165802002
    1953 29.5249366760254
    1954 29.1022548675537
    1955 29.5036849975586
    1956 28.7857627868652
    1957 29.7051296234131
    1958 28.8188610076904
    1959 29.9026107788086
    1960 29.8384761810303
    1961 29.1308650970459
    1962 28.9716243743896
    1963 29.8404197692871
    1964 28.7130756378174
    1965 30.0403060913086
    1966 29.7691764831543
    1967 29.1961765289307
    1968 28.558723449707
    1969 29.1939067840576
    1970 30.2162494659424
    1971 28.6244430541992
    1972 30.5863914489746
    1973 29.196533203125
    1974 30.3561859130859
    1975 29.0406265258789
    1976 30.3479404449463
    1977 30.4833202362061
    1978 29.2620677947998
    1979 30.9148826599121
    1980 29.2233810424805
    1981 30.2289524078369
    1982 29.6324081420898
    1983 30.3852367401123
    1984 30.4193420410156
    1985 29.515998840332
    1986 30.0226936340332
    1987 29.3437633514404
    1988 28.8588027954102
    1989 30.4592571258545
    1990 29.0880527496338
    1991 29.8130893707275
    1992 30.2569465637207
    1993 28.8327312469482
    1994 29.8226051330566
    1995 29.6228084564209
    1996 29.4283809661865
    1997 30.5462551116943
    1998 28.6322994232178
    1999 30.3386936187744
    2000 28.7367744445801
    2001 29.8362655639648
    2002 30.9642848968506
    2003 29.1158390045166
    2004 29.7714004516602
    2005 30.0950050354004
    2006 30.855806350708
    2007 29.8647403717041
    2008 28.6134185791016
    2009 29.6094207763672
    2010 29.1528205871582
    2011 29.8652095794678
    2012 29.3237266540527
    2013 28.8902168273926
    2014 28.8341903686523
    2015 29.538890838623
    2016 30.3992156982422
    2017 29.1436653137207
    2018 29.0970096588135
    2019 28.9039096832275
    2020 29.0726547241211
    2021 29.6533851623535
    2022 30.1755657196045
    2023 29.1844253540039
    2024 30.1652755737305
    2025 28.974458694458
    2026 29.3655300140381
    2027 30.5105056762695
    2028 29.3907413482666
    2029 29.8492412567139
    2030 29.0560321807861
    2031 29.2386417388916
    2032 28.7732791900635
    2033 28.6519927978516
    2034 30.582691192627
    2035 29.8467464447021
    2036 29.5054626464844
    2037 29.2323875427246
    2038 29.8980293273926
    2039 29.3946418762207
    2040 28.9846286773682
    2041 29.1704616546631
    2042 29.8463172912598
    2043 30.8421173095703
    2044 30.2359218597412
    2045 29.7239952087402
    2046 29.3482036590576
    2047 30.6114559173584
    2048 29.8510189056396
    2049 29.5338439941406
    2050 28.8451232910156
    2051 30.5098037719727
    2052 29.2114448547363
    2053 30.1714324951172
    2054 29.2650451660156
    2055 29.854118347168
    2056 29.5802688598633
    2057 29.8794708251953
    2058 30.4297828674316
    2059 29.2715301513672
    2060 29.8148365020752
    2061 29.6970348358154
    2062 29.1172828674316
    2063 29.3272705078125
    2064 29.6509227752686
    2065 30.0978164672852
    2066 29.0550479888916
    2067 30.0382480621338
    2068 30.3399467468262
    2069 30.4184589385986
    2070 29.5025100708008
    2071 29.1502494812012
    2072 30.9227752685547
    2073 29.0287208557129
    2074 29.2167644500732
    2075 29.4701805114746
    2076 29.423376083374
    2077 29.8293209075928
    2078 29.1283664703369
    2079 29.1766529083252
    2080 29.4494285583496
    2081 30.381326675415
    2082 29.3034172058105
    2083 29.7153415679932
    2084 28.9125099182129
    2085 28.7768173217773
    2086 29.6042747497559
    2087 29.3843288421631
    2088 29.1905498504639
    2089 29.2758445739746
    2090 29.6095943450928
    2091 28.7083263397217
    2092 29.1526203155518
    2093 28.5350513458252
    2094 29.8261833190918
    2095 29.5426597595215
    2096 28.9734973907471
    2097 29.6216526031494
    2098 29.1205024719238
    2099 29.3419780731201
    };
    \addlegendentry{0.5}
    \addplot [semithick, gray119]
    table {%
    0 2447.75048828125
    1 2030.06311035156
    2 1776.03735351562
    3 1663.91662597656
    4 1656.18933105469
    5 1651.22485351562
    6 1637.984375
    7 1621.64624023438
    8 1612.67041015625
    9 1576.99487304688
    10 1527.81494140625
    11 1502.306640625
    12 1468.3740234375
    13 1553.23889160156
    14 1393.720703125
    15 1365.37951660156
    16 1336.06726074219
    17 1306.45373535156
    18 1264.65686035156
    19 1324.46533203125
    20 1220.50170898438
    21 1193.03125
    22 1181.37707519531
    23 1211.8486328125
    24 1177.17504882812
    25 1187.67260742188
    26 1145.05725097656
    27 1140.2685546875
    28 1114.4013671875
    29 1137.9423828125
    30 1087.69104003906
    31 1070.71643066406
    32 1068.09545898438
    33 1076.5986328125
    34 1055.06420898438
    35 1063.40515136719
    36 1055.93078613281
    37 1063.31799316406
    38 1107.2607421875
    39 1070.7705078125
    40 1045.89196777344
    41 1032.95971679688
    42 1061.91687011719
    43 1034.96911621094
    44 1008.57116699219
    45 1022.17718505859
    46 1025.9541015625
    47 1027.66540527344
    48 1019.31756591797
    49 983.628967285156
    50 980.980712890625
    51 975.563171386719
    52 1119.17370605469
    53 975.095520019531
    54 972.9765625
    55 991.077392578125
    56 967.053039550781
    57 1045.68530273438
    58 989.871520996094
    59 992.018981933594
    60 929.7041015625
    61 963.611572265625
    62 939.350952148438
    63 944.000122070312
    64 929.980285644531
    65 913.610107421875
    66 918.074462890625
    67 950.831604003906
    68 915.324096679688
    69 913.035888671875
    70 982.030212402344
    71 901.956665039062
    72 891.623718261719
    73 887.926513671875
    74 948.367797851562
    75 886.91259765625
    76 905.443237304688
    77 914.800109863281
    78 968.625610351562
    79 892.060119628906
    80 877.249267578125
    81 865.768615722656
    82 867.585754394531
    83 859.161987304688
    84 858.398010253906
    85 854.178100585938
    86 875.432983398438
    87 872.103942871094
    88 860.934387207031
    89 835.223876953125
    90 824.048645019531
    91 846.63330078125
    92 857.289245605469
    93 834.363098144531
    94 810.452087402344
    95 884.865905761719
    96 820.307373046875
    97 810.510131835938
    98 820.64013671875
    99 822.383972167969
    100 830.736755371094
    101 805.940185546875
    102 799.912109375
    103 803.766296386719
    104 821.499816894531
    105 812.042663574219
    106 811.906372070312
    107 844.372314453125
    108 963.385437011719
    109 802.993713378906
    110 804.327026367188
    111 807.552673339844
    112 787.553771972656
    113 785.436584472656
    114 770.41748046875
    115 773.993957519531
    116 772.989196777344
    117 773.116943359375
    118 772.135498046875
    119 773.089660644531
    120 783.101623535156
    121 758.828063964844
    122 766.467468261719
    123 817.599853515625
    124 760.128356933594
    125 750.91796875
    126 753.100769042969
    127 783.444702148438
    128 753.199829101562
    129 761.67919921875
    130 774.18896484375
    131 791.48583984375
    132 760.665100097656
    133 771.168762207031
    134 747.375671386719
    135 754.675537109375
    136 734.600646972656
    137 729.952392578125
    138 733.565002441406
    139 736.780456542969
    140 723.826721191406
    141 719.995483398438
    142 730.326782226562
    143 723.9033203125
    144 718.513427734375
    145 716.787170410156
    146 715.580444335938
    147 769.59765625
    148 712.778991699219
    149 746.6083984375
    150 708.8056640625
    151 701.23486328125
    152 700.633178710938
    153 703.044250488281
    154 695.449462890625
    155 701.674865722656
    156 689.152221679688
    157 687.572265625
    158 688.812072753906
    159 688.214294433594
    160 686.856079101562
    161 684.601867675781
    162 684.161010742188
    163 679.933532714844
    164 687.876647949219
    165 681.841918945312
    166 677.790100097656
    167 671.7900390625
    168 684.37841796875
    169 755.047790527344
    170 675.12890625
    171 670.638854980469
    172 666.237609863281
    173 666.620056152344
    174 673.854736328125
    175 674.018676757812
    176 746.102416992188
    177 704.175048828125
    178 663.418640136719
    179 668.798400878906
    180 666.220031738281
    181 674.581604003906
    182 659.487854003906
    183 678.948120117188
    184 665.092895507812
    185 662.622680664062
    186 654.230590820312
    187 651.463012695312
    188 650.733825683594
    189 648.161437988281
    190 646.837341308594
    191 643.542175292969
    192 648.390075683594
    193 669.322998046875
    194 663.914001464844
    195 647.611083984375
    196 661.503662109375
    197 644.151000976562
    198 644.600402832031
    199 709.559448242188
    200 645.1455078125
    201 650.198547363281
    202 638.906677246094
    203 637.861083984375
    204 654.771362304688
    205 626.833862304688
    206 628.560485839844
    207 626.804077148438
    208 629.894104003906
    209 625.175415039062
    210 720.332641601562
    211 641.057373046875
    212 623.911987304688
    213 631.5419921875
    214 624.439147949219
    215 627.445556640625
    216 629.338928222656
    217 640.300659179688
    218 623.282348632812
    219 625.931274414062
    220 629.134765625
    221 629.795776367188
    222 620.419677734375
    223 664.55517578125
    224 615.438049316406
    225 710.647216796875
    226 643.896179199219
    227 612.975036621094
    228 621.158935546875
    229 618.111328125
    230 612.37353515625
    231 617.106079101562
    232 607.287719726562
    233 603.122192382812
    234 611.418334960938
    235 605.65087890625
    236 600.351623535156
    237 599.303833007812
    238 606.099243164062
    239 594.80810546875
    240 607.893371582031
    241 601.303771972656
    242 592.539428710938
    243 590.268005371094
    244 588.356628417969
    245 591.012634277344
    246 589.80322265625
    247 598.700561523438
    248 606.171325683594
    249 603.507568359375
    250 584.800048828125
    251 578.831726074219
    252 597.274719238281
    253 578.607238769531
    254 563.028198242188
    255 543.094787597656
    256 522.996643066406
    257 480.935394287109
    258 476.195678710938
    259 513.690979003906
    260 458.573577880859
    261 447.34912109375
    262 445.608032226562
    263 445.770965576172
    264 450.514373779297
    265 432.966552734375
    266 430.700012207031
    267 428.865081787109
    268 425.991790771484
    269 421.306182861328
    270 422.986755371094
    271 419.785583496094
    272 444.020446777344
    273 410.404632568359
    274 409.962921142578
    275 436.386871337891
    276 405.272491455078
    277 402.993133544922
    278 398.000610351562
    279 410.125030517578
    280 397.124298095703
    281 396.490905761719
    282 394.403350830078
    283 410.525451660156
    284 441.788208007812
    285 390.027038574219
    286 422.575469970703
    287 385.625122070312
    288 395.604522705078
    289 380.228637695312
    290 395.695068359375
    291 373.470184326172
    292 370.752197265625
    293 394.272033691406
    294 368.905181884766
    295 431.29296875
    296 367.665313720703
    297 369.086059570312
    298 362.779541015625
    299 361.850555419922
    300 395.590484619141
    301 360.533538818359
    302 366.997863769531
    303 438.44921875
    304 350.601013183594
    305 351.828002929688
    306 380.532073974609
    307 349.838500976562
    308 356.238098144531
    309 343.852874755859
    310 341.774353027344
    311 413.483337402344
    312 340.610900878906
    313 353.188049316406
    314 334.110168457031
    315 335.637634277344
    316 350.973266601562
    317 336.021270751953
    318 331.547241210938
    319 339.344909667969
    320 328.807098388672
    321 385.894378662109
    322 322.732727050781
    323 435.577423095703
    324 365.611846923828
    325 363.278350830078
    326 324.259124755859
    327 320.435607910156
    328 315.249084472656
    329 321.337127685547
    330 315.729858398438
    331 338.679077148438
    332 318.380218505859
    333 444.074340820312
    334 308.846221923828
    335 322.663208007812
    336 332.202209472656
    337 306.776885986328
    338 318.68359375
    339 299.788818359375
    340 311.666625976562
    341 298.160797119141
    342 298.871734619141
    343 295.034729003906
    344 327.10498046875
    345 293.100982666016
    346 292.228942871094
    347 379.390533447266
    348 287.140991210938
    349 287.546661376953
    350 294.887847900391
    351 291.478424072266
    352 289.164916992188
    353 338.288391113281
    354 348.957489013672
    355 305.669464111328
    356 291.765228271484
    357 285.002380371094
    358 279.026214599609
    359 334.427154541016
    360 282.714904785156
    361 347.722930908203
    362 279.005859375
    363 310.434997558594
    364 317.314392089844
    365 272.627899169922
    366 279.360107421875
    367 334.862152099609
    368 407.698028564453
    369 265.604248046875
    370 278.472045898438
    371 342.771911621094
    372 315.705169677734
    373 273.797973632812
    374 291.849792480469
    375 257.010009765625
    376 251.327697753906
    377 306.159851074219
    378 305.039978027344
    379 251.382202148438
    380 251.697372436523
    381 254.298675537109
    382 278.671417236328
    383 246.473281860352
    384 245.349517822266
    385 249.21940612793
    386 242.113372802734
    387 284.184478759766
    388 242.899200439453
    389 246.149795532227
    390 240.058319091797
    391 243.992202758789
    392 239.92268371582
    393 252.1865234375
    394 242.350173950195
    395 266.867401123047
    396 246.01106262207
    397 251.708389282227
    398 236.975463867188
    399 239.66618347168
    400 371.231384277344
    401 232.287017822266
    402 246.482879638672
    403 228.183364868164
    404 297.047241210938
    405 227.200897216797
    406 227.710220336914
    407 230.378463745117
    408 228.214340209961
    409 233.237487792969
    410 318.076873779297
    411 257.124298095703
    412 221.446655273438
    413 229.166244506836
    414 224.569290161133
    415 221.59098815918
    416 217.930435180664
    417 246.892227172852
    418 222.046295166016
    419 240.122894287109
    420 225.918106079102
    421 209.27214050293
    422 219.594314575195
    423 207.906768798828
    424 242.427978515625
    425 229.634613037109
    426 205.345474243164
    427 269.495758056641
    428 213.930923461914
    429 268.375396728516
    430 204.997711181641
    431 203.751541137695
    432 201.985382080078
    433 204.897094726562
    434 208.862731933594
    435 203.257690429688
    436 203.58479309082
    437 203.883666992188
    438 204.113006591797
    439 194.389953613281
    440 231.804916381836
    441 200.496200561523
    442 196.090316772461
    443 216.869491577148
    444 198.914459228516
    445 206.972991943359
    446 198.229110717773
    447 197.90592956543
    448 193.7900390625
    449 232.6689453125
    450 200.004379272461
    451 256.640747070312
    452 210.483840942383
    453 189.018844604492
    454 323.163848876953
    455 283.096160888672
    456 232.092971801758
    457 212.408065795898
    458 186.564392089844
    459 188.862838745117
    460 198.265014648438
    461 201.28678894043
    462 185.757461547852
    463 182.261871337891
    464 234.757751464844
    465 221.996047973633
    466 183.88444519043
    467 202.909057617188
    468 209.697784423828
    469 199.672241210938
    470 182.042404174805
    471 186.381118774414
    472 178.437911987305
    473 271.362487792969
    474 185.648544311523
    475 173.794631958008
    476 176.879699707031
    477 170.678161621094
    478 172.094863891602
    479 252.653396606445
    480 170.737457275391
    481 170.125152587891
    482 176.725173950195
    483 179.095626831055
    484 181.281326293945
    485 166.69758605957
    486 185.059143066406
    487 174.258163452148
    488 191.59651184082
    489 171.774169921875
    490 183.002227783203
    491 172.291320800781
    492 161.759155273438
    493 168.431304931641
    494 166.591003417969
    495 181.88591003418
    496 171.79833984375
    497 160.270538330078
    498 162.85676574707
    499 175.53483581543
    500 158.654052734375
    501 160.210556030273
    502 202.721618652344
    503 160.583587646484
    504 158.863922119141
    505 230.246459960938
    506 159.274124145508
    507 177.620834350586
    508 159.825149536133
    509 153.066818237305
    510 160.097305297852
    511 233.423767089844
    512 152.757308959961
    513 149.416137695312
    514 154.960723876953
    515 157.564239501953
    516 176.019287109375
    517 150.563034057617
    518 155.488052368164
    519 153.949966430664
    520 152.964950561523
    521 148.972061157227
    522 150.797821044922
    523 146.191421508789
    524 158.655685424805
    525 167.316024780273
    526 165.887924194336
    527 151.265014648438
    528 147.117797851562
    529 188.534637451172
    530 151.404144287109
    531 142.62858581543
    532 155.779647827148
    533 141.777786254883
    534 143.984039306641
    535 149.30436706543
    536 145.578659057617
    537 156.554321289062
    538 149.281463623047
    539 145.616363525391
    540 140.675811767578
    541 141.949691772461
    542 138.186431884766
    543 144.900390625
    544 140.619918823242
    545 148.842224121094
    546 150.590667724609
    547 137.311920166016
    548 136.314376831055
    549 144.750549316406
    550 143.810943603516
    551 143.525299072266
    552 185.188232421875
    553 175.751556396484
    554 139.219192504883
    555 145.297561645508
    556 177.57633972168
    557 131.472137451172
    558 131.487503051758
    559 171.399124145508
    560 139.099853515625
    561 131.453460693359
    562 160.158096313477
    563 146.560775756836
    564 137.975036621094
    565 165.530899047852
    566 129.068435668945
    567 158.080032348633
    568 171.105804443359
    569 158.613494873047
    570 126.291229248047
    571 135.364501953125
    572 139.241012573242
    573 123.689079284668
    574 127.968681335449
    575 166.727020263672
    576 125.089248657227
    577 141.629409790039
    578 134.622528076172
    579 125.134490966797
    580 120.123886108398
    581 150.086761474609
    582 133.675659179688
    583 121.694473266602
    584 135.967330932617
    585 125.401313781738
    586 176.332641601562
    587 132.782562255859
    588 119.525825500488
    589 120.176239013672
    590 127.8427734375
    591 137.866317749023
    592 116.195854187012
    593 170.878829956055
    594 117.383224487305
    595 125.602722167969
    596 176.546813964844
    597 119.836235046387
    598 145.77424621582
    599 115.781394958496
    600 118.675010681152
    601 136.954376220703
    602 138.88996887207
    603 111.466636657715
    604 118.693672180176
    605 111.601760864258
    606 114.372451782227
    607 156.875915527344
    608 112.701293945312
    609 136.608551025391
    610 151.939590454102
    611 127.52335357666
    612 114.259201049805
    613 111.505264282227
    614 111.039978027344
    615 152.704208374023
    616 114.883277893066
    617 112.47876739502
    618 109.080360412598
    619 113.932159423828
    620 130.673217773438
    621 109.564720153809
    622 176.340362548828
    623 117.711441040039
    624 141.321380615234
    625 119.072578430176
    626 118.890449523926
    627 111.295486450195
    628 108.074188232422
    629 109.756271362305
    630 107.903823852539
    631 127.161354064941
    632 143.995239257812
    633 105.800689697266
    634 108.622337341309
    635 106.169868469238
    636 124.461288452148
    637 151.776565551758
    638 112.309272766113
    639 109.445137023926
    640 104.862968444824
    641 119.138122558594
    642 109.637847900391
    643 113.088790893555
    644 114.786750793457
    645 105.945960998535
    646 107.508880615234
    647 103.704147338867
    648 102.32154083252
    649 130.978897094727
    650 136.52131652832
    651 99.875244140625
    652 103.824920654297
    653 99.9931564331055
    654 123.037582397461
    655 105.262329101562
    656 175.417404174805
    657 107.581497192383
    658 114.252258300781
    659 168.647583007812
    660 99.9960632324219
    661 106.240913391113
    662 138.475372314453
    663 117.148086547852
    664 111.257293701172
    665 124.418716430664
    666 101.033622741699
    667 120.979301452637
    668 95.8231430053711
    669 94.9864959716797
    670 130.27702331543
    671 124.617546081543
    672 124.038734436035
    673 95.2931060791016
    674 114.418075561523
    675 139.601379394531
    676 100.919036865234
    677 122.71932220459
    678 96.848388671875
    679 92.6429214477539
    680 203.799072265625
    681 191.328811645508
    682 130.857406616211
    683 95.4682235717773
    684 98.0879135131836
    685 93.608024597168
    686 114.99430847168
    687 132.726211547852
    688 94.0668869018555
    689 91.0226364135742
    690 96.8131256103516
    691 88.9742126464844
    692 98.8114547729492
    693 156.496994018555
    694 110.309020996094
    695 118.591049194336
    696 89.6060180664062
    697 108.181770324707
    698 92.4290084838867
    699 93.1672134399414
    700 89.1092834472656
    701 86.5517578125
    702 87.3764572143555
    703 86.3500595092773
    704 85.9115982055664
    705 86.07275390625
    706 86.1405487060547
    707 91.9513397216797
    708 86.8529510498047
    709 87.4478454589844
    710 85.6561965942383
    711 86.5388412475586
    712 86.8148803710938
    713 85.3067245483398
    714 87.2579727172852
    715 85.0022048950195
    716 85.2151336669922
    717 85.7674789428711
    718 84.5628890991211
    719 96.4209747314453
    720 84.0706024169922
    721 85.5317611694336
    722 84.5350112915039
    723 84.2597732543945
    724 83.3789596557617
    725 83.7738342285156
    726 85.0076446533203
    727 86.2438507080078
    728 87.5997009277344
    729 84.6264724731445
    730 84.9152526855469
    731 83.2396240234375
    732 84.315299987793
    733 84.6315765380859
    734 84.0829925537109
    735 84.472038269043
    736 82.6142578125
    737 85.252311706543
    738 84.9209747314453
    739 83.0079193115234
    740 82.0690994262695
    741 83.1130676269531
    742 83.3218765258789
    743 83.5731735229492
    744 82.6125946044922
    745 82.7875442504883
    746 83.455451965332
    747 82.5294342041016
    748 89.254264831543
    749 82.3820571899414
    750 82.0323486328125
    751 84.5077896118164
    752 80.7750701904297
    753 82.5333938598633
    754 81.3993530273438
    755 81.6723709106445
    756 80.0891189575195
    757 79.169075012207
    758 80.1977462768555
    759 79.6748046875
    760 79.5301818847656
    761 79.6562347412109
    762 80.6544342041016
    763 81.3359909057617
    764 80.8518981933594
    765 78.5618057250977
    766 79.2285766601562
    767 77.8394012451172
    768 79.1585922241211
    769 79.796989440918
    770 88.1036605834961
    771 79.0788803100586
    772 78.7321548461914
    773 78.7265243530273
    774 79.7301788330078
    775 77.84912109375
    776 78.3712463378906
    777 78.6872787475586
    778 78.9441375732422
    779 77.7953872680664
    780 80.4031372070312
    781 78.2876358032227
    782 77.954460144043
    783 78.2091751098633
    784 78.6338119506836
    785 77.8014068603516
    786 76.8014907836914
    787 77.0491409301758
    788 76.8866119384766
    789 77.4803161621094
    790 76.9772186279297
    791 78.9730529785156
    792 77.3884582519531
    793 80.2818832397461
    794 81.9692001342773
    795 76.4953231811523
    796 76.869499206543
    797 94.3628921508789
    798 77.0808639526367
    799 75.9761734008789
    800 76.9189758300781
    801 76.5630722045898
    802 76.1319732666016
    803 76.8367538452148
    804 75.53662109375
    805 75.8056640625
    806 75.1024932861328
    807 76.2151031494141
    808 75.8082733154297
    809 75.6348114013672
    810 74.7997360229492
    811 76.4304580688477
    812 74.4878540039062
    813 76.5824966430664
    814 75.7524719238281
    815 77.1892471313477
    816 75.9504318237305
    817 82.0646667480469
    818 77.1901092529297
    819 74.4379806518555
    820 75.1247253417969
    821 73.9584197998047
    822 76.4224319458008
    823 76.0003509521484
    824 74.8079605102539
    825 74.5127563476562
    826 74.2114105224609
    827 74.1162414550781
    828 74.2441177368164
    829 75.7417526245117
    830 74.0432434082031
    831 79.6610946655273
    832 73.888801574707
    833 75.8308486938477
    834 72.5365219116211
    835 77.0993118286133
    836 72.9532470703125
    837 72.7831802368164
    838 73.4866638183594
    839 76.0532608032227
    840 72.7161178588867
    841 72.9478378295898
    842 75.2733612060547
    843 72.3918762207031
    844 72.4059143066406
    845 73.6140670776367
    846 75.2418441772461
    847 73.7319564819336
    848 71.756965637207
    849 73.7523956298828
    850 71.9446182250977
    851 71.6732940673828
    852 74.1578063964844
    853 72.0211563110352
    854 73.4304580688477
    855 70.6036148071289
    856 71.6503295898438
    857 71.5688934326172
    858 71.2150573730469
    859 71.3385848999023
    860 72.7858581542969
    861 79.4756622314453
    862 70.9369888305664
    863 71.9072723388672
    864 70.5986251831055
    865 74.5794219970703
    866 74.6613311767578
    867 70.6275634765625
    868 70.5270767211914
    869 69.93359375
    870 69.971321105957
    871 69.9910278320312
    872 70.3681640625
    873 70.0488662719727
    874 71.0512237548828
    875 69.3176422119141
    876 69.4530868530273
    877 71.0384979248047
    878 69.5177307128906
    879 71.2957229614258
    880 70.1738739013672
    881 68.2930679321289
    882 68.766975402832
    883 69.4474182128906
    884 69.07275390625
    885 68.2943954467773
    886 70.3798065185547
    887 68.5396041870117
    888 69.3629608154297
    889 67.9536895751953
    890 68.5702209472656
    891 69.2140502929688
    892 68.7178955078125
    893 67.9110107421875
    894 68.1147003173828
    895 71.5598373413086
    896 70.9732971191406
    897 70.690559387207
    898 68.3842010498047
    899 68.0100784301758
    900 73.9723663330078
    901 69.2586212158203
    902 67.6837310791016
    903 69.7119522094727
    904 72.6391372680664
    905 69.4539184570312
    906 66.4387893676758
    907 79.5358200073242
    908 67.7031402587891
    909 66.9798126220703
    910 66.6827011108398
    911 67.3363876342773
    912 68.1685028076172
    913 67.8096923828125
    914 70.0169830322266
    915 67.2506332397461
    916 67.2205581665039
    917 67.2799911499023
    918 66.9041900634766
    919 68.6141510009766
    920 66.4768753051758
    921 66.9883499145508
    922 71.314208984375
    923 68.6909103393555
    924 67.0719985961914
    925 67.8341751098633
    926 67.7204742431641
    927 66.963493347168
    928 66.4736862182617
    929 66.6791687011719
    930 67.9363861083984
    931 66.3394165039062
    932 66.5391464233398
    933 67.3824844360352
    934 67.4022827148438
    935 68.0162200927734
    936 65.6909103393555
    937 66.3201141357422
    938 71.7062149047852
    939 65.6108016967773
    940 65.1656341552734
    941 65.1483917236328
    942 65.2126922607422
    943 65.1120071411133
    944 65.9889297485352
    945 65.039924621582
    946 68.4004974365234
    947 64.5836029052734
    948 64.8818893432617
    949 64.7365646362305
    950 65.2447814941406
    951 64.3857727050781
    952 64.5475921630859
    953 68.0647354125977
    954 65.1891708374023
    955 66.3675155639648
    956 64.5449523925781
    957 66.2077178955078
    958 66.7938232421875
    959 64.4748382568359
    960 63.8927955627441
    961 64.8870162963867
    962 63.9108352661133
    963 64.169075012207
    964 63.6827201843262
    965 63.5712509155273
    966 63.4472961425781
    967 63.2217102050781
    968 64.3487091064453
    969 64.1382446289062
    970 64.3086471557617
    971 63.4491386413574
    972 64.1872100830078
    973 65.0812606811523
    974 69.7143173217773
    975 64.6884002685547
    976 63.7771644592285
    977 62.8398590087891
    978 63.899227142334
    979 63.0513763427734
    980 63.1896476745605
    981 65.9227981567383
    982 65.2298965454102
    983 67.227668762207
    984 62.8064842224121
    985 62.3349266052246
    986 63.7625122070312
    987 62.6485290527344
    988 80.4326400756836
    989 63.864200592041
    990 67.9143600463867
    991 62.3859214782715
    992 62.7645416259766
    993 61.6391487121582
    994 63.1110305786133
    995 61.870174407959
    996 63.6430435180664
    997 67.7242431640625
    998 61.8748054504395
    999 70.7046508789062
    1000 61.6135330200195
    1001 62.2627983093262
    1002 74.1502532958984
    1003 64.3668365478516
    1004 63.8227615356445
    1005 65.2014312744141
    1006 63.5784072875977
    1007 67.1387786865234
    1008 62.8270568847656
    1009 66.5252685546875
    1010 62.6993598937988
    1011 61.2096862792969
    1012 65.8454666137695
    1013 74.8621978759766
    1014 66.314338684082
    1015 61.2280349731445
    1016 61.7937965393066
    1017 61.892505645752
    1018 60.8500785827637
    1019 61.3591766357422
    1020 66.2176666259766
    1021 61.2248344421387
    1022 61.7002105712891
    1023 60.2858581542969
    1024 61.2792701721191
    1025 59.9537086486816
    1026 65.3181838989258
    1027 60.5909652709961
    1028 60.4715538024902
    1029 60.447883605957
    1030 60.880744934082
    1031 61.6129341125488
    1032 60.3845291137695
    1033 60.3330039978027
    1034 60.982593536377
    1035 60.2122840881348
    1036 69.701904296875
    1037 59.8870468139648
    1038 59.5290870666504
    1039 61.2629203796387
    1040 67.6794052124023
    1041 59.9837951660156
    1042 62.6080856323242
    1043 60.3402252197266
    1044 61.3018798828125
    1045 63.0704002380371
    1046 60.9171714782715
    1047 63.0248908996582
    1048 58.4416351318359
    1049 59.8285179138184
    1050 59.5162467956543
    1051 59.9977073669434
    1052 61.1107521057129
    1053 64.1041870117188
    1054 61.0269317626953
    1055 59.3346748352051
    1056 60.6796035766602
    1057 59.9316215515137
    1058 60.1400337219238
    1059 60.155818939209
    1060 59.9818229675293
    1061 62.3964462280273
    1062 69.3401718139648
    1063 60.1843719482422
    1064 59.388843536377
    1065 59.7644004821777
    1066 63.9134979248047
    1067 59.5001373291016
    1068 59.436164855957
    1069 60.6119651794434
    1070 58.9763946533203
    1071 62.3752784729004
    1072 59.5959358215332
    1073 59.5869750976562
    1074 60.5957794189453
    1075 63.2205352783203
    1076 63.4199714660645
    1077 58.6426811218262
    1078 59.0415534973145
    1079 62.6332931518555
    1080 59.7173767089844
    1081 62.4375495910645
    1082 72.1404647827148
    1083 59.3143768310547
    1084 62.6638488769531
    1085 58.8563613891602
    1086 59.5342254638672
    1087 60.6018104553223
    1088 58.5000839233398
    1089 59.0946426391602
    1090 58.2920074462891
    1091 59.1030158996582
    1092 58.4781799316406
    1093 58.403980255127
    1094 65.4353103637695
    1095 57.5277862548828
    1096 58.6284484863281
    1097 61.9799957275391
    1098 58.1056518554688
    1099 58.7145347595215
    1100 58.7559509277344
    1101 58.1936111450195
    1102 61.8281631469727
    1103 59.5340805053711
    1104 57.3320693969727
    1105 58.6542129516602
    1106 56.6837463378906
    1107 58.2818756103516
    1108 58.3681793212891
    1109 67.8215866088867
    1110 61.6290740966797
    1111 62.6921768188477
    1112 58.0775337219238
    1113 64.6204147338867
    1114 60.9112434387207
    1115 60.2117080688477
    1116 67.00537109375
    1117 57.4444313049316
    1118 56.99072265625
    1119 62.1285018920898
    1120 58.525505065918
    1121 57.9001846313477
    1122 59.0387573242188
    1123 61.2351036071777
    1124 57.2327690124512
    1125 56.3905181884766
    1126 56.8744468688965
    1127 56.4198188781738
    1128 60.5766296386719
    1129 57.7697677612305
    1130 59.2691497802734
    1131 59.5048980712891
    1132 58.6946105957031
    1133 56.2691497802734
    1134 58.9836616516113
    1135 56.6442565917969
    1136 57.4615097045898
    1137 63.416316986084
    1138 57.9292526245117
    1139 55.7969627380371
    1140 56.2695846557617
    1141 61.5396003723145
    1142 55.9070625305176
    1143 56.3111305236816
    1144 56.6140937805176
    1145 58.5023651123047
    1146 61.6868553161621
    1147 55.7691307067871
    1148 55.8693466186523
    1149 55.5664138793945
    1150 55.504093170166
    1151 61.0641403198242
    1152 55.9838676452637
    1153 56.2639045715332
    1154 59.4349822998047
    1155 61.4618911743164
    1156 56.4722175598145
    1157 55.5892143249512
    1158 56.6437873840332
    1159 56.391918182373
    1160 55.8271675109863
    1161 58.3227310180664
    1162 55.3848762512207
    1163 56.3241577148438
    1164 55.183780670166
    1165 55.761775970459
    1166 57.077335357666
    1167 56.1551094055176
    1168 54.9980659484863
    1169 68.3118209838867
    1170 55.2000579833984
    1171 54.6794471740723
    1172 61.9766464233398
    1173 55.9388236999512
    1174 54.7016258239746
    1175 55.8378067016602
    1176 55.221565246582
    1177 54.6397819519043
    1178 54.3915023803711
    1179 54.7637519836426
    1180 54.9163246154785
    1181 53.9089736938477
    1182 54.2691879272461
    1183 54.3319129943848
    1184 54.4335975646973
    1185 54.685001373291
    1186 54.4791603088379
    1187 55.1172790527344
    1188 54.6364593505859
    1189 58.1602096557617
    1190 58.4282608032227
    1191 54.7888412475586
    1192 56.0850028991699
    1193 58.8487586975098
    1194 54.3022499084473
    1195 55.7252922058105
    1196 55.857723236084
    1197 53.3471260070801
    1198 55.162410736084
    1199 54.2184944152832
    1200 55.4795227050781
    1201 61.1252975463867
    1202 63.9230842590332
    1203 54.3434028625488
    1204 53.7463760375977
    1205 72.8755493164062
    1206 55.4800148010254
    1207 54.6780853271484
    1208 54.4640502929688
    1209 54.369068145752
    1210 55.6803703308105
    1211 56.2557334899902
    1212 68.0295715332031
    1213 54.9742393493652
    1214 53.9912071228027
    1215 68.6263275146484
    1216 54.6711616516113
    1217 54.2622909545898
    1218 53.7720565795898
    1219 56.5725936889648
    1220 58.7434005737305
    1221 69.4259490966797
    1222 54.040397644043
    1223 53.951717376709
    1224 54.7815017700195
    1225 67.3397064208984
    1226 53.541633605957
    1227 54.6482353210449
    1228 54.1122398376465
    1229 53.0106582641602
    1230 60.8456268310547
    1231 56.0402603149414
    1232 54.0552787780762
    1233 53.4955215454102
    1234 52.3362693786621
    1235 57.8947372436523
    1236 54.127025604248
    1237 53.184700012207
    1238 52.0276184082031
    1239 52.7469825744629
    1240 52.5272941589355
    1241 54.602123260498
    1242 56.7126502990723
    1243 60.4530944824219
    1244 55.9629783630371
    1245 55.0027656555176
    1246 54.8453140258789
    1247 55.7305374145508
    1248 53.5607147216797
    1249 52.4173889160156
    1250 56.6723136901855
    1251 51.9354438781738
    1252 53.2159309387207
    1253 53.8789367675781
    1254 61.7977867126465
    1255 53.8366851806641
    1256 52.0185394287109
    1257 54.6824722290039
    1258 52.6846923828125
    1259 53.4901351928711
    1260 54.4469947814941
    1261 52.9243087768555
    1262 53.600212097168
    1263 53.7860221862793
    1264 54.794548034668
    1265 54.4080009460449
    1266 58.6360321044922
    1267 53.2575492858887
    1268 57.6177101135254
    1269 51.946117401123
    1270 55.5809669494629
    1271 54.4644317626953
    1272 51.416805267334
    1273 53.0362205505371
    1274 52.7184028625488
    1275 52.3910331726074
    1276 52.1601333618164
    1277 55.7025451660156
    1278 59.733757019043
    1279 52.6344604492188
    1280 60.7728538513184
    1281 54.9901580810547
    1282 59.2372055053711
    1283 51.9787940979004
    1284 55.635368347168
    1285 55.3821907043457
    1286 50.9939804077148
    1287 53.5760040283203
    1288 57.5752105712891
    1289 51.6218910217285
    1290 52.0314521789551
    1291 52.1569366455078
    1292 51.7343406677246
    1293 51.9231948852539
    1294 51.820972442627
    1295 52.2298774719238
    1296 52.3691062927246
    1297 52.7734336853027
    1298 51.4795036315918
    1299 50.7353172302246
    1300 61.854736328125
    1301 55.9797821044922
    1302 58.4680671691895
    1303 52.2840347290039
    1304 54.7363510131836
    1305 52.5876159667969
    1306 64.7985458374023
    1307 53.7921142578125
    1308 52.5021018981934
    1309 56.9255447387695
    1310 51.8977127075195
    1311 51.8893241882324
    1312 50.7288818359375
    1313 51.3437004089355
    1314 50.8030624389648
    1315 49.8795852661133
    1316 50.6805381774902
    1317 51.2176055908203
    1318 63.4039878845215
    1319 64.8688049316406
    1320 55.6578826904297
    1321 51.2576370239258
    1322 56.4229736328125
    1323 55.5329360961914
    1324 52.6995468139648
    1325 50.6437034606934
    1326 51.8293838500977
    1327 67.3762359619141
    1328 50.6816787719727
    1329 50.9533309936523
    1330 51.6031036376953
    1331 55.6574096679688
    1332 61.9249649047852
    1333 51.1289367675781
    1334 51.7527694702148
    1335 49.8335075378418
    1336 67.6128463745117
    1337 57.4989051818848
    1338 49.844970703125
    1339 50.195972442627
    1340 69.3952865600586
    1341 52.1228523254395
    1342 55.8700103759766
    1343 49.9890785217285
    1344 51.0349502563477
    1345 51.8826942443848
    1346 50.0392951965332
    1347 50.0565147399902
    1348 54.1386337280273
    1349 51.8516693115234
    1350 50.5827827453613
    1351 55.0216064453125
    1352 50.6162490844727
    1353 51.1728286743164
    1354 50.4138603210449
    1355 51.9781723022461
    1356 51.1052665710449
    1357 57.4465484619141
    1358 48.6999015808105
    1359 55.0318298339844
    1360 51.1492195129395
    1361 59.3850212097168
    1362 50.5013008117676
    1363 49.9555587768555
    1364 49.405086517334
    1365 50.6371765136719
    1366 50.9878005981445
    1367 50.4701156616211
    1368 56.1510124206543
    1369 54.3724822998047
    1370 53.8542556762695
    1371 49.8213577270508
    1372 54.230884552002
    1373 50.1393966674805
    1374 54.2411575317383
    1375 48.723575592041
    1376 59.537296295166
    1377 48.700065612793
    1378 48.9313316345215
    1379 49.4185409545898
    1380 53.3638153076172
    1381 48.5190315246582
    1382 50.1506309509277
    1383 51.0996208190918
    1384 48.4402923583984
    1385 49.0984382629395
    1386 49.4894180297852
    1387 49.6690063476562
    1388 55.8462944030762
    1389 50.4736404418945
    1390 57.0570449829102
    1391 51.3978614807129
    1392 54.8698196411133
    1393 51.4931488037109
    1394 51.5658187866211
    1395 48.9302177429199
    1396 54.0052795410156
    1397 56.6337966918945
    1398 49.0445594787598
    1399 49.132926940918
    1400 49.5137710571289
    1401 49.8071823120117
    1402 50.5742645263672
    1403 48.5338401794434
    1404 50.2094917297363
    1405 50.3285636901855
    1406 49.9960975646973
    1407 51.0461120605469
    1408 50.2379264831543
    1409 50.367015838623
    1410 50.0056419372559
    1411 50.0084190368652
    1412 51.7874183654785
    1413 49.0981216430664
    1414 49.4525604248047
    1415 50.3461723327637
    1416 50.0031547546387
    1417 50.1768035888672
    1418 49.6081161499023
    1419 50.5075035095215
    1420 49.2549896240234
    1421 50.6256942749023
    1422 49.6492500305176
    1423 49.9822044372559
    1424 50.3031578063965
    1425 50.1111869812012
    1426 50.8255882263184
    1427 49.5265464782715
    1428 49.2825050354004
    1429 49.5492362976074
    1430 50.2156753540039
    1431 50.0299072265625
    1432 50.2171821594238
    1433 50.1158218383789
    1434 49.2312240600586
    1435 49.5428314208984
    1436 50.0983505249023
    1437 49.836841583252
    1438 51.7309150695801
    1439 48.975269317627
    1440 50.0810127258301
    1441 48.8766288757324
    1442 49.8792762756348
    1443 48.134090423584
    1444 50.0467948913574
    1445 49.1469650268555
    1446 49.1849632263184
    1447 49.2603225708008
    1448 48.8442878723145
    1449 48.7202262878418
    1450 49.2520179748535
    1451 49.5890808105469
    1452 49.5282363891602
    1453 48.6945037841797
    1454 48.4922523498535
    1455 50.3829574584961
    1456 49.5324172973633
    1457 50.449405670166
    1458 48.8668022155762
    1459 48.8574600219727
    1460 49.5518951416016
    1461 48.7054061889648
    1462 48.3871383666992
    1463 48.6898498535156
    1464 47.8582801818848
    1465 46.9032669067383
    1466 51.3162651062012
    1467 49.8485641479492
    1468 47.9123764038086
    1469 48.3923187255859
    1470 49.3411750793457
    1471 47.6019706726074
    1472 49.4321899414062
    1473 50.0173034667969
    1474 51.9056663513184
    1475 48.5492630004883
    1476 51.0579071044922
    1477 47.901912689209
    1478 49.1887054443359
    1479 48.5878410339355
    1480 47.9707717895508
    1481 50.0461311340332
    1482 49.976619720459
    1483 48.7877655029297
    1484 48.2077445983887
    1485 49.5732040405273
    1486 48.877571105957
    1487 50.3265838623047
    1488 49.1277198791504
    1489 50.5649566650391
    1490 48.1845817565918
    1491 48.6640739440918
    1492 49.1537551879883
    1493 48.2150459289551
    1494 48.2069625854492
    1495 47.9336090087891
    1496 48.766040802002
    1497 47.6521797180176
    1498 48.7899017333984
    1499 47.9659042358398
    1500 50.6554489135742
    1501 49.3134765625
    1502 49.2041397094727
    1503 48.703254699707
    1504 48.4292755126953
    1505 48.4927787780762
    1506 49.7558555603027
    1507 49.043872833252
    1508 50.1944885253906
    1509 47.5835609436035
    1510 48.7839889526367
    1511 48.2294158935547
    1512 48.649585723877
    1513 50.2831726074219
    1514 50.4710922241211
    1515 51.0377578735352
    1516 49.6921768188477
    1517 48.5016212463379
    1518 50.7227821350098
    1519 48.520149230957
    1520 49.1139144897461
    1521 52.3232231140137
    1522 49.3425674438477
    1523 48.9947624206543
    1524 51.8564682006836
    1525 52.0657577514648
    1526 48.4590492248535
    1527 48.7993583679199
    1528 48.3847732543945
    1529 49.2521705627441
    1530 50.6973419189453
    1531 49.1313438415527
    1532 48.0042190551758
    1533 46.9833679199219
    1534 48.1793327331543
    1535 48.8771896362305
    1536 48.7049980163574
    1537 49.4664840698242
    1538 48.7142066955566
    1539 49.0111236572266
    1540 49.3569717407227
    1541 49.6724090576172
    1542 49.7437477111816
    1543 48.8566665649414
    1544 47.4974594116211
    1545 48.9797973632812
    1546 47.7352027893066
    1547 48.6004829406738
    1548 49.3491058349609
    1549 49.3316459655762
    1550 49.2197189331055
    1551 48.8496932983398
    1552 48.4474868774414
    1553 48.5479736328125
    1554 49.3508033752441
    1555 48.2546615600586
    1556 47.8911743164062
    1557 48.6680030822754
    1558 47.6939735412598
    1559 49.0365028381348
    1560 49.6296806335449
    1561 47.8310737609863
    1562 48.8336486816406
    1563 50.3596115112305
    1564 49.3595657348633
    1565 49.0192947387695
    1566 48.9672241210938
    1567 48.8599700927734
    1568 48.3593330383301
    1569 51.3648376464844
    1570 47.5918998718262
    1571 48.1757164001465
    1572 47.7900772094727
    1573 50.7035713195801
    1574 48.1986465454102
    1575 49.2963180541992
    1576 51.654411315918
    1577 47.9178733825684
    1578 49.3855743408203
    1579 50.0309600830078
    1580 49.4332733154297
    1581 49.8826484680176
    1582 47.6396903991699
    1583 48.2890586853027
    1584 51.4745635986328
    1585 53.0274505615234
    1586 50.3102989196777
    1587 49.1086082458496
    1588 47.2036247253418
    1589 51.0821990966797
    1590 49.6418418884277
    1591 49.7354927062988
    1592 47.1990776062012
    1593 48.7187118530273
    1594 49.1842079162598
    1595 46.9820251464844
    1596 50.6291275024414
    1597 54.1268005371094
    1598 50.7975196838379
    1599 49.0790748596191
    1600 49.1049575805664
    1601 48.9219551086426
    1602 48.4708023071289
    1603 48.4053001403809
    1604 50.3267860412598
    1605 49.2441368103027
    1606 47.3984527587891
    1607 49.7151489257812
    1608 48.0029029846191
    1609 49.9535446166992
    1610 48.1926612854004
    1611 47.7442893981934
    1612 48.371036529541
    1613 49.9124603271484
    1614 51.0851402282715
    1615 48.9840812683105
    1616 50.309944152832
    1617 49.133186340332
    1618 49.9539756774902
    1619 50.974796295166
    1620 48.2847061157227
    1621 51.7694549560547
    1622 50.12744140625
    1623 48.3752212524414
    1624 49.7138938903809
    1625 48.266716003418
    1626 45.94384765625
    1627 53.4674263000488
    1628 48.4325790405273
    1629 49.2908592224121
    1630 50.0028076171875
    1631 52.1013069152832
    1632 52.5200843811035
    1633 48.8219680786133
    1634 47.8193511962891
    1635 53.2289581298828
    1636 49.6447906494141
    1637 48.6026916503906
    1638 48.2239303588867
    1639 51.5297546386719
    1640 49.0659294128418
    1641 50.3796157836914
    1642 47.6856498718262
    1643 52.9428520202637
    1644 48.957649230957
    1645 51.2251739501953
    1646 48.5442047119141
    1647 49.5789222717285
    1648 50.1682624816895
    1649 48.586540222168
    1650 47.9541854858398
    1651 48.6385231018066
    1652 47.9352340698242
    1653 48.4786415100098
    1654 48.9457778930664
    1655 47.3208656311035
    1656 46.4402694702148
    1657 49.0029525756836
    1658 49.0899963378906
    1659 50.8688468933105
    1660 48.1751365661621
    1661 48.8537521362305
    1662 47.7240867614746
    1663 48.4860649108887
    1664 45.7591781616211
    1665 49.7197685241699
    1666 47.7706642150879
    1667 47.4833030700684
    1668 50.1989479064941
    1669 47.2607574462891
    1670 48.9756507873535
    1671 50.6159286499023
    1672 48.4842224121094
    1673 47.6715202331543
    1674 51.3635139465332
    1675 48.064811706543
    1676 47.2694091796875
    1677 49.450511932373
    1678 47.111400604248
    1679 47.7027244567871
    1680 49.4505310058594
    1681 48.6101722717285
    1682 48.8959121704102
    1683 48.0040550231934
    1684 49.6663055419922
    1685 52.9943656921387
    1686 48.1865577697754
    1687 47.7063751220703
    1688 47.9454574584961
    1689 49.7603607177734
    1690 48.7887992858887
    1691 47.5096282958984
    1692 48.2930564880371
    1693 49.0721702575684
    1694 45.8226013183594
    1695 48.1093215942383
    1696 53.1015968322754
    1697 47.2139701843262
    1698 47.3661308288574
    1699 48.169017791748
    1700 47.8961639404297
    1701 49.1771621704102
    1702 47.1737632751465
    1703 48.8854484558105
    1704 53.909912109375
    1705 47.5889701843262
    1706 49.8257064819336
    1707 48.2199516296387
    1708 49.3429641723633
    1709 52.2004356384277
    1710 49.2566032409668
    1711 46.7641716003418
    1712 47.244873046875
    1713 48.5840530395508
    1714 50.2303352355957
    1715 51.7101593017578
    1716 47.9419555664062
    1717 47.1433486938477
    1718 47.2022705078125
    1719 48.7949981689453
    1720 47.5555572509766
    1721 50.2406044006348
    1722 48.1624374389648
    1723 46.4280853271484
    1724 49.0317802429199
    1725 46.445613861084
    1726 49.4028472900391
    1727 47.031665802002
    1728 46.3063812255859
    1729 48.7829780578613
    1730 48.5306625366211
    1731 49.273853302002
    1732 48.9128570556641
    1733 46.750675201416
    1734 48.5976371765137
    1735 48.0259208679199
    1736 45.9922676086426
    1737 47.4216270446777
    1738 49.8113784790039
    1739 48.4892311096191
    1740 50.0987510681152
    1741 48.8430213928223
    1742 46.7923469543457
    1743 49.163200378418
    1744 48.160026550293
    1745 47.6529235839844
    1746 46.3913116455078
    1747 47.5956382751465
    1748 46.3759155273438
    1749 48.2737350463867
    1750 47.4232864379883
    1751 52.7070579528809
    1752 47.9358901977539
    1753 48.6733360290527
    1754 46.1258850097656
    1755 47.4152336120605
    1756 47.7212791442871
    1757 45.3576431274414
    1758 50.094165802002
    1759 51.9468765258789
    1760 47.8460159301758
    1761 50.7674255371094
    1762 47.3402442932129
    1763 48.0727310180664
    1764 46.0263557434082
    1765 46.1172218322754
    1766 45.8211936950684
    1767 47.1611671447754
    1768 52.084358215332
    1769 47.4645538330078
    1770 52.8992385864258
    1771 51.5855369567871
    1772 45.7772369384766
    1773 45.2571640014648
    1774 45.6728706359863
    1775 47.82666015625
    1776 46.0444602966309
    1777 49.7374534606934
    1778 49.1126976013184
    1779 49.2469177246094
    1780 47.0776138305664
    1781 48.4847831726074
    1782 45.1160659790039
    1783 49.1559295654297
    1784 47.4031677246094
    1785 48.0276756286621
    1786 47.8986892700195
    1787 44.7031440734863
    1788 47.2689094543457
    1789 45.6022644042969
    1790 47.1576118469238
    1791 47.69287109375
    1792 47.1685218811035
    1793 48.1990928649902
    1794 47.9999389648438
    1795 47.6994094848633
    1796 47.3095626831055
    1797 48.2894554138184
    1798 47.6465110778809
    1799 47.0470123291016
    1800 45.8616981506348
    1801 51.0673980712891
    1802 47.8964958190918
    1803 48.816047668457
    1804 46.9636077880859
    1805 45.816780090332
    1806 47.008544921875
    1807 50.1849136352539
    1808 51.1143341064453
    1809 47.3553619384766
    1810 49.4431037902832
    1811 47.061710357666
    1812 47.7465972900391
    1813 47.8618583679199
    1814 48.0987586975098
    1815 46.9167518615723
    1816 45.0905952453613
    1817 46.8552474975586
    1818 45.738525390625
    1819 49.4724617004395
    1820 46.294490814209
    1821 44.8184356689453
    1822 47.3675575256348
    1823 46.5571632385254
    1824 48.2439422607422
    1825 51.9752922058105
    1826 46.6819000244141
    1827 47.340763092041
    1828 48.0041542053223
    1829 47.3888549804688
    1830 46.7778816223145
    1831 47.9606323242188
    1832 46.4089431762695
    1833 50.1039161682129
    1834 46.1901473999023
    1835 45.2733421325684
    1836 50.2432174682617
    1837 50.5719909667969
    1838 48.5638656616211
    1839 46.9565658569336
    1840 45.6513557434082
    1841 47.3487586975098
    1842 47.9264297485352
    1843 48.5013732910156
    1844 48.4192695617676
    1845 45.7132797241211
    1846 48.6585884094238
    1847 47.6352386474609
    1848 47.5049362182617
    1849 44.1220855712891
    1850 46.5786437988281
    1851 47.2943572998047
    1852 49.0377464294434
    1853 46.3783111572266
    1854 47.8749504089355
    1855 47.0658264160156
    1856 47.5044441223145
    1857 47.0287399291992
    1858 46.482063293457
    1859 47.2758369445801
    1860 49.8707466125488
    1861 47.0461235046387
    1862 46.3619270324707
    1863 47.9669494628906
    1864 49.3244934082031
    1865 46.622688293457
    1866 46.2423400878906
    1867 47.0584373474121
    1868 46.8485260009766
    1869 47.3915710449219
    1870 46.1305885314941
    1871 47.967716217041
    1872 51.6048698425293
    1873 47.9619064331055
    1874 47.9076232910156
    1875 47.4085884094238
    1876 44.6849174499512
    1877 46.0176429748535
    1878 48.2806282043457
    1879 49.5151405334473
    1880 49.3701019287109
    1881 44.827018737793
    1882 47.1198616027832
    1883 46.8445091247559
    1884 46.4948806762695
    1885 46.9334754943848
    1886 48.8601341247559
    1887 50.0883712768555
    1888 51.6856384277344
    1889 46.9307098388672
    1890 49.4182548522949
    1891 46.7710800170898
    1892 47.357536315918
    1893 48.3392753601074
    1894 47.5831108093262
    1895 48.368091583252
    1896 46.4512939453125
    1897 45.4114112854004
    1898 46.2801895141602
    1899 46.2821578979492
    1900 51.6062240600586
    1901 47.7118721008301
    1902 51.7595291137695
    1903 46.4868049621582
    1904 49.110424041748
    1905 52.6046676635742
    1906 45.9882545471191
    1907 53.9765777587891
    1908 46.1466903686523
    1909 47.6749420166016
    1910 48.7961502075195
    1911 45.8983726501465
    1912 47.5310554504395
    1913 46.9596786499023
    1914 46.2422904968262
    1915 51.1693840026855
    1916 46.9828300476074
    1917 46.4728393554688
    1918 47.4093894958496
    1919 47.576244354248
    1920 52.3458595275879
    1921 47.5137977600098
    1922 49.1604652404785
    1923 49.2620506286621
    1924 45.2509155273438
    1925 48.1641502380371
    1926 47.4751052856445
    1927 43.9678230285645
    1928 49.2461280822754
    1929 46.1077842712402
    1930 51.5541877746582
    1931 47.0659561157227
    1932 47.4126739501953
    1933 44.1434936523438
    1934 45.9748687744141
    1935 49.1242027282715
    1936 47.0873222351074
    1937 49.5460662841797
    1938 44.5944061279297
    1939 48.0677185058594
    1940 47.1140747070312
    1941 44.3532485961914
    1942 45.2782745361328
    1943 48.873966217041
    1944 48.6238594055176
    1945 50.0128707885742
    1946 47.1777153015137
    1947 46.8143081665039
    1948 47.9192581176758
    1949 47.4846305847168
    1950 45.375732421875
    1951 48.1816024780273
    1952 47.1159629821777
    1953 50.8259201049805
    1954 46.2352104187012
    1955 46.6167602539062
    1956 51.3307762145996
    1957 46.8464965820312
    1958 48.0994453430176
    1959 45.9087409973145
    1960 48.7688674926758
    1961 45.7044143676758
    1962 47.4641418457031
    1963 44.7333335876465
    1964 43.2944107055664
    1965 43.9528503417969
    1966 47.0362205505371
    1967 47.7848243713379
    1968 46.9755439758301
    1969 47.001880645752
    1970 44.7649574279785
    1971 48.684497833252
    1972 44.9669151306152
    1973 46.2595481872559
    1974 45.641716003418
    1975 48.6631546020508
    1976 53.5330467224121
    1977 47.4398880004883
    1978 51.3626098632812
    1979 49.5810394287109
    1980 52.1727638244629
    1981 51.6555213928223
    1982 48.8416976928711
    1983 46.840934753418
    1984 43.9188919067383
    1985 47.4375114440918
    1986 44.3838348388672
    1987 45.831974029541
    1988 43.6226348876953
    1989 45.5123519897461
    1990 46.6549263000488
    1991 48.1361312866211
    1992 46.9413070678711
    1993 46.7600326538086
    1994 47.402702331543
    1995 45.2476615905762
    1996 46.0376853942871
    1997 47.3521270751953
    1998 45.8829956054688
    1999 47.7675933837891
    2000 46.0337791442871
    2001 48.055965423584
    2002 46.4912033081055
    2003 46.3042755126953
    2004 47.6963386535645
    2005 45.7499008178711
    2006 48.208740234375
    2007 45.3960418701172
    2008 46.8775863647461
    2009 47.2817153930664
    2010 44.3181228637695
    2011 43.9409065246582
    2012 48.3755187988281
    2013 48.7311744689941
    2014 46.3570938110352
    2015 43.541805267334
    2016 47.2348442077637
    2017 46.2091445922852
    2018 48.1734313964844
    2019 44.8276557922363
    2020 44.5279846191406
    2021 53.7766532897949
    2022 45.1932487487793
    2023 47.3220596313477
    2024 47.0040397644043
    2025 45.558177947998
    2026 46.8465270996094
    2027 53.4132461547852
    2028 46.6681289672852
    2029 45.2692832946777
    2030 46.6295547485352
    2031 44.5655250549316
    2032 47.7173652648926
    2033 46.545051574707
    2034 45.7272644042969
    2035 51.484920501709
    2036 46.414005279541
    2037 47.2987976074219
    2038 49.9001655578613
    2039 45.9031829833984
    2040 46.5113716125488
    2041 46.2832870483398
    2042 47.7123031616211
    2043 46.0530700683594
    2044 46.6492080688477
    2045 45.7117042541504
    2046 47.2200508117676
    2047 46.1676750183105
    2048 47.6179542541504
    2049 47.3290710449219
    2050 46.8921127319336
    2051 46.8462257385254
    2052 47.0155601501465
    2053 42.8120384216309
    2054 50.0701904296875
    2055 47.8666877746582
    2056 46.5596694946289
    2057 48.0272598266602
    2058 43.9611206054688
    2059 46.8266716003418
    2060 43.0436019897461
    2061 44.0970039367676
    2062 45.7540283203125
    2063 49.498779296875
    2064 44.6874694824219
    2065 48.641716003418
    2066 49.8993492126465
    2067 45.7430839538574
    2068 46.0296936035156
    2069 46.7464447021484
    2070 45.5878143310547
    2071 46.7185440063477
    2072 49.5664253234863
    2073 48.8247680664062
    2074 48.1627464294434
    2075 50.442813873291
    2076 45.8246612548828
    2077 45.0791511535645
    2078 51.7060165405273
    2079 54.2509765625
    2080 50.0893516540527
    2081 51.8746681213379
    2082 46.6299629211426
    2083 45.832447052002
    2084 47.7218551635742
    2085 47.933162689209
    2086 48.7724418640137
    2087 46.3835334777832
    2088 47.7904052734375
    2089 45.6049194335938
    2090 47.0960502624512
    2091 45.0138778686523
    2092 52.4954376220703
    2093 45.734245300293
    2094 48.0586967468262
    2095 47.0703582763672
    2096 48.8660469055176
    2097 44.8665237426758
    2098 44.9761352539062
    2099 47.2800254821777
    };
    \addlegendentry{0.1}
    \end{axis}
    
    \end{tikzpicture}
\end{document}

==> ablation_sf.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}
    % This file was created with tikzplotlib v0.10.1.
    \begin{tikzpicture}
    
    \definecolor{chocolate2267451}{RGB}{226,74,51}
    \definecolor{dimgray85}{RGB}{85,85,85}
    \definecolor{gainsboro229}{RGB}{229,229,229}
    \definecolor{gray119}{RGB}{119,119,119}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumpurple152142213}{RGB}{152,142,213}
    \definecolor{steelblue52138189}{RGB}{52,138,189}
    
    \begin{axis}[
    axis background/.style={fill=gainsboro229},
    axis line style={white},
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=gainsboro229},
    tick align=outside,
    tick pos=left,
    title={Validation Loss of Multiple Step Factors},
    x grid style={white},
    xlabel=\textcolor{dimgray85}{Epoch},
    xmajorgrids,
    xmin=-104.95, xmax=2203.95,
    xtick style={color=dimgray85},
    y grid style={white},
    ylabel=\textcolor{dimgray85}{MSE Loss},
    ymajorgrids,
    ymin=-58.7719824790955, ymax=1794.73045759201,
    ytick style={color=dimgray85}
    ]
    \addplot [semithick, chocolate2267451]
    table {%
    0 1699.21166992188
    1 1666.51428222656
    2 1665.93212890625
    3 1656.74438476562
    4 1655.69299316406
    5 1613.92407226562
    6 1490.599609375
    7 1412.37634277344
    8 1400.98229980469
    9 1236.13562011719
    10 1190.47229003906
    11 1265.25024414062
    12 1145.18481445312
    13 1080.36596679688
    14 1018.224609375
    15 1011.53259277344
    16 962.318359375
    17 957.998168945312
    18 952.922790527344
    19 899.397827148438
    20 873.674377441406
    21 1031.5556640625
    22 926.715270996094
    23 978.928771972656
    24 830.670837402344
    25 838.443115234375
    26 798.863159179688
    27 883.402648925781
    28 762.456298828125
    29 739.299499511719
    30 886.353637695312
    31 1040.75573730469
    32 709.544128417969
    33 783.835632324219
    34 1051.80505371094
    35 776.920593261719
    36 789.642761230469
    37 727.29052734375
    38 685.417419433594
    39 649.166442871094
    40 631.0146484375
    41 732.63916015625
    42 591.1611328125
    43 721.408142089844
    44 715.175842285156
    45 514.461791992188
    46 470.834014892578
    47 396.324676513672
    48 541.992431640625
    49 541.276550292969
    50 958.862060546875
    51 398.374572753906
    52 342.754058837891
    53 493.990753173828
    54 536.037475585938
    55 346.225708007812
    56 840.325256347656
    57 380.026336669922
    58 493.683135986328
    59 319.307861328125
    60 266.42822265625
    61 606.574035644531
    62 267.3994140625
    63 243.764999389648
    64 256.489288330078
    65 269.213226318359
    66 237.034057617188
    67 257.029205322266
    68 222.804397583008
    69 396.210205078125
    70 651.186462402344
    71 230.1435546875
    72 290.678314208984
    73 416.573944091797
    74 280.174957275391
    75 292.645263671875
    76 425.631042480469
    77 310.665863037109
    78 220.031188964844
    79 544.339416503906
    80 203.722076416016
    81 506.738433837891
    82 278.067199707031
    83 541.767333984375
    84 216.518997192383
    85 172.759826660156
    86 175.849868774414
    87 334.596801757812
    88 221.698654174805
    89 266.305023193359
    90 208.240356445312
    91 486.089050292969
    92 494.383270263672
    93 264.676239013672
    94 174.21110534668
    95 290.544799804688
    96 218.715240478516
    97 277.104797363281
    98 377.523010253906
    99 144.706573486328
    100 236.929473876953
    101 297.880676269531
    102 148.030883789062
    103 149.973052978516
    104 262.479827880859
    105 303.429931640625
    106 265.396240234375
    107 417.900146484375
    108 250.96125793457
    109 235.259460449219
    110 359.229309082031
    111 174.792510986328
    112 183.67170715332
    113 248.230880737305
    114 160.695419311523
    115 315.172912597656
    116 228.514587402344
    117 235.462860107422
    118 367.146392822266
    119 160.483993530273
    120 291.266662597656
    121 217.180389404297
    122 296.115844726562
    123 108.997192382812
    124 251.381958007812
    125 199.197219848633
    126 120.430824279785
    127 107.879737854004
    128 538.972717285156
    129 117.133583068848
    130 223.327255249023
    131 224.378860473633
    132 189.337280273438
    133 221.013427734375
    134 258.708282470703
    135 155.192245483398
    136 499.013732910156
    137 219.214385986328
    138 288.641296386719
    139 201.557022094727
    140 182.178466796875
    141 146.565505981445
    142 179.28141784668
    143 231.346542358398
    144 217.041229248047
    145 261.884613037109
    146 150.051086425781
    147 180.032363891602
    148 215.617889404297
    149 122.252891540527
    150 228.273071289062
    151 173.327423095703
    152 180.14372253418
    153 90.4534378051758
    154 251.982238769531
    155 216.836349487305
    156 259.020660400391
    157 171.278091430664
    158 162.777130126953
    159 138.578262329102
    160 162.67546081543
    161 159.019226074219
    162 177.296539306641
    163 197.146484375
    164 164.516250610352
    165 167.433746337891
    166 94.3643035888672
    167 127.662841796875
    168 255.367874145508
    169 438.662048339844
    170 135.003128051758
    171 183.347442626953
    172 135.228469848633
    173 178.485198974609
    174 198.701644897461
    175 86.6120071411133
    176 191.872314453125
    177 190.86247253418
    178 146.485794067383
    179 118.816040039062
    180 178.16633605957
    181 143.092193603516
    182 145.772750854492
    183 134.700973510742
    184 214.174453735352
    185 206.356552124023
    186 130.67887878418
    187 241.675506591797
    188 125.759262084961
    189 142.017944335938
    190 88.7767868041992
    191 171.531219482422
    192 128.89582824707
    193 178.99186706543
    194 152.910934448242
    195 112.860366821289
    196 82.1245193481445
    197 144.257369995117
    198 170.416564941406
    199 174.279571533203
    200 131.128524780273
    201 103.138275146484
    202 184.076049804688
    203 161.833374023438
    204 124.212448120117
    205 193.252212524414
    206 141.029403686523
    207 144.174850463867
    208 68.1299591064453
    209 132.078201293945
    210 103.970260620117
    211 142.710327148438
    212 115.55451965332
    213 119.688514709473
    214 157.413360595703
    215 136.45068359375
    216 130.728881835938
    217 141.120788574219
    218 107.771934509277
    219 163.825744628906
    220 67.6238784790039
    221 191.514556884766
    222 89.6799774169922
    223 137.132568359375
    224 140.961090087891
    225 173.252517700195
    226 88.9664001464844
    227 213.263381958008
    228 113.39714050293
    229 131.497680664062
    230 72.3146896362305
    231 105.82869720459
    232 186.485733032227
    233 114.728439331055
    234 101.15763092041
    235 169.281753540039
    236 62.1977005004883
    237 193.553131103516
    238 126.801574707031
    239 167.202056884766
    240 81.5079956054688
    241 106.918891906738
    242 70.9561920166016
    243 92.0328674316406
    244 97.7259292602539
    245 97.9716567993164
    246 78.0709991455078
    247 108.000846862793
    248 105.6953125
    249 100.241729736328
    250 145.395629882812
    251 67.8531188964844
    252 134.985366821289
    253 50.6756896972656
    254 125.335975646973
    255 213.590927124023
    256 80.9212341308594
    257 78.2820816040039
    258 194.780410766602
    259 177.3701171875
    260 117.741165161133
    261 73.2334594726562
    262 87.9933090209961
    263 114.774681091309
    264 136.197616577148
    265 126.612838745117
    266 117.268440246582
    267 82.2837982177734
    268 152.745742797852
    269 80.1451797485352
    270 125.739585876465
    271 95.204948425293
    272 152.855545043945
    273 80.0559387207031
    274 121.211791992188
    275 88.8860168457031
    276 142.742095947266
    277 73.2161483764648
    278 152.788238525391
    279 93.7397308349609
    280 158.941268920898
    281 99.9865112304688
    282 72.2615661621094
    283 65.8395690917969
    284 83.238655090332
    285 156.738235473633
    286 86.4638442993164
    287 111.087188720703
    288 115.927886962891
    289 102.737922668457
    290 113.684623718262
    291 100.159645080566
    292 119.711555480957
    293 67.9384536743164
    294 112.431976318359
    295 136.402740478516
    296 72.879753112793
    297 136.374328613281
    298 87.1354141235352
    299 120.289581298828
    300 75.2590637207031
    301 150.304428100586
    302 63.8034515380859
    303 126.154541015625
    304 132.685699462891
    305 75.3991241455078
    306 57.3312110900879
    307 114.963302612305
    308 70.4603118896484
    309 136.274459838867
    310 85.6571350097656
    311 98.9470901489258
    312 83.2440795898438
    313 124.401931762695
    314 135.68278503418
    315 98.0143661499023
    316 74.4442672729492
    317 58.5172271728516
    318 137.043518066406
    319 101.769523620605
    320 53.2646293640137
    321 79.695671081543
    322 94.0259857177734
    323 64.843376159668
    324 91.055549621582
    325 81.3965454101562
    326 77.5148239135742
    327 68.4752807617188
    328 102.679611206055
    329 79.9058456420898
    330 93.8543853759766
    331 122.36107635498
    332 46.3180541992188
    333 135.297470092773
    334 63.6600074768066
    335 73.4257888793945
    336 75.6709060668945
    337 114.299751281738
    338 46.810001373291
    339 46.5223693847656
    340 144.616546630859
    341 93.8817825317383
    342 165.014556884766
    343 106.725273132324
    344 64.9725189208984
    345 132.746002197266
    346 78.4428024291992
    347 111.782455444336
    348 116.912109375
    349 107.10343170166
    350 77.1438980102539
    351 120.776031494141
    352 91.9475173950195
    353 55.0451812744141
    354 121.565620422363
    355 63.6199378967285
    356 135.546600341797
    357 62.5008888244629
    358 110.910118103027
    359 86.5579605102539
    360 102.095993041992
    361 52.8368606567383
    362 54.0600776672363
    363 132.904998779297
    364 128.705276489258
    365 68.1197128295898
    366 57.1358413696289
    367 43.7454452514648
    368 68.1012420654297
    369 83.9692687988281
    370 126.143898010254
    371 67.4998779296875
    372 60.4132766723633
    373 76.7253952026367
    374 93.5116271972656
    375 81.2509994506836
    376 107.70272064209
    377 105.460609436035
    378 61.1050910949707
    379 120.783920288086
    380 63.3112640380859
    381 72.1905288696289
    382 67.8481292724609
    383 78.7391891479492
    384 61.2679443359375
    385 114.292121887207
    386 68.0669631958008
    387 120.305191040039
    388 67.079231262207
    389 59.9182395935059
    390 119.264419555664
    391 52.7968902587891
    392 96.9821701049805
    393 74.8546447753906
    394 74.6400604248047
    395 56.7478713989258
    396 107.57746887207
    397 52.5388031005859
    398 109.217819213867
    399 53.0721321105957
    400 120.565147399902
    401 115.719436645508
    402 98.4023208618164
    403 77.8545532226562
    404 104.216827392578
    405 72.3137664794922
    406 63.9023666381836
    407 54.3533248901367
    408 117.022583007812
    409 112.278099060059
    410 92.5439376831055
    411 85.1167449951172
    412 109.515998840332
    413 91.2071151733398
    414 58.5540046691895
    415 103.407279968262
    416 105.856536865234
    417 102.048164367676
    418 110.922142028809
    419 82.9904327392578
    420 53.3337745666504
    421 72.6326675415039
    422 44.0347671508789
    423 71.0959243774414
    424 88.7521209716797
    425 50.4216270446777
    426 76.4245452880859
    427 100.673561096191
    428 66.592529296875
    429 90.8574295043945
    430 55.1531791687012
    431 85.8636779785156
    432 54.235237121582
    433 90.045036315918
    434 61.4997940063477
    435 100.479347229004
    436 50.2560234069824
    437 46.8759689331055
    438 88.5815200805664
    439 48.4528160095215
    440 56.3852348327637
    441 104.499771118164
    442 53.8461303710938
    443 41.6028442382812
    444 41.4315147399902
    445 95.8419494628906
    446 99.9813919067383
    447 95.8969116210938
    448 49.6408958435059
    449 81.0503158569336
    450 98.5962600708008
    451 40.9125900268555
    452 104.954895019531
    453 56.1113395690918
    454 79.3622741699219
    455 47.1117820739746
    456 44.3395309448242
    457 131.448181152344
    458 97.8234939575195
    459 51.8858222961426
    460 81.8398361206055
    461 88.1927871704102
    462 51.9199256896973
    463 88.2706146240234
    464 56.3843841552734
    465 49.1717720031738
    466 56.9880828857422
    467 110.875068664551
    468 57.4650840759277
    469 86.6646118164062
    470 49.1633567810059
    471 67.0415573120117
    472 50.7662658691406
    473 98.7971649169922
    474 46.5860328674316
    475 95.2262573242188
    476 60.841625213623
    477 53.3497467041016
    478 93.3040771484375
    479 87.6836242675781
    480 72.3175582885742
    481 86.4609298706055
    482 47.1164588928223
    483 87.3381881713867
    484 69.5763854980469
    485 59.9538154602051
    486 96.0054016113281
    487 49.4521789550781
    488 84.0844650268555
    489 47.6335144042969
    490 104.181602478027
    491 57.5741577148438
    492 51.4833641052246
    493 53.1777191162109
    494 51.3029708862305
    495 39.4213180541992
    496 88.2857894897461
    497 47.6898155212402
    498 48.5779113769531
    499 87.1142654418945
    500 48.0003204345703
    501 81.9318008422852
    502 108.756042480469
    503 57.5280685424805
    504 84.0102920532227
    505 45.999584197998
    506 88.451416015625
    507 48.0868492126465
    508 55.7713470458984
    509 47.792839050293
    510 75.0077972412109
    511 83.5513534545898
    512 56.7495803833008
    513 94.7587203979492
    514 47.3730239868164
    515 38.7197494506836
    516 61.4788284301758
    517 49.4041213989258
    518 78.1493530273438
    519 46.9264678955078
    520 93.9788665771484
    521 48.5063362121582
    522 41.330379486084
    523 84.7912521362305
    524 90.1724090576172
    525 63.8282432556152
    526 86.2625122070312
    527 47.0684471130371
    528 86.6584014892578
    529 46.1841239929199
    530 75.2632217407227
    531 47.9757766723633
    532 92.1341400146484
    533 41.6732978820801
    534 72.3900451660156
    535 60.2617683410645
    536 86.7014770507812
    537 51.2619247436523
    538 94.8544540405273
    539 47.0308647155762
    540 54.8161430358887
    541 77.8234100341797
    542 47.2368965148926
    543 76.6590805053711
    544 46.1019439697266
    545 88.2015533447266
    546 45.061653137207
    547 87.057487487793
    548 46.1544151306152
    549 77.7044525146484
    550 43.5965385437012
    551 65.0296249389648
    552 52.6839981079102
    553 86.7044143676758
    554 41.010326385498
    555 75.4969253540039
    556 75.6872100830078
    557 87.0921096801758
    558 46.5187721252441
    559 81.6042098999023
    560 48.5646476745605
    561 88.0440139770508
    562 66.0928497314453
    563 38.962516784668
    564 83.5720443725586
    565 42.5196533203125
    566 77.1167221069336
    567 50.0877304077148
    568 73.0262451171875
    569 77.673957824707
    570 53.3362998962402
    571 75.7976913452148
    572 51.1918106079102
    573 92.1206436157227
    574 79.485725402832
    575 54.3556976318359
    576 67.4150390625
    577 44.1501274108887
    578 79.83642578125
    579 48.3841018676758
    580 81.5024871826172
    581 48.7037467956543
    582 78.1757583618164
    583 42.0566902160645
    584 69.3379592895508
    585 44.0602798461914
    586 40.4510650634766
    587 71.4452056884766
    588 38.3718490600586
    589 64.8798370361328
    590 40.2498931884766
    591 66.3882446289062
    592 51.092170715332
    593 69.7224807739258
    594 43.7856941223145
    595 81.4869003295898
    596 32.6296234130859
    597 69.0713500976562
    598 84.7007446289062
    599 91.6448211669922
    600 41.1915283203125
    601 88.3907318115234
    602 48.8162384033203
    603 70.4029922485352
    604 47.7124099731445
    605 77.8759918212891
    606 41.153491973877
    607 47.3301086425781
    608 69.070671081543
    609 50.4760704040527
    610 44.1315078735352
    611 68.8219375610352
    612 45.0698699951172
    613 57.9233055114746
    614 42.9160614013672
    615 95.9625625610352
    616 36.0705375671387
    617 42.6932983398438
    618 68.0454559326172
    619 42.9056625366211
    620 48.4306221008301
    621 65.7431945800781
    622 42.711841583252
    623 70.8382186889648
    624 49.6316032409668
    625 47.0502471923828
    626 42.7960090637207
    627 73.062385559082
    628 39.7534599304199
    629 66.9085464477539
    630 41.5775146484375
    631 83.2566604614258
    632 47.733570098877
    633 76.6808547973633
    634 75.58642578125
    635 64.3675155639648
    636 42.6992835998535
    637 68.0680541992188
    638 63.5446434020996
    639 39.4721908569336
    640 67.2425537109375
    641 44.484188079834
    642 43.8249893188477
    643 80.1169204711914
    644 49.760814666748
    645 75.2158737182617
    646 43.4931449890137
    647 53.3529243469238
    648 44.7104644775391
    649 76.1352310180664
    650 44.3279457092285
    651 67.2013397216797
    652 68.6191864013672
    653 43.7414207458496
    654 68.0317916870117
    655 53.8513069152832
    656 63.9821395874023
    657 46.2234954833984
    658 73.290885925293
    659 42.1961860656738
    660 72.7774353027344
    661 41.0098495483398
    662 61.9490432739258
    663 46.2446975708008
    664 76.5788955688477
    665 47.4415550231934
    666 58.7024536132812
    667 44.8601837158203
    668 77.565559387207
    669 52.0256156921387
    670 39.4251251220703
    671 68.3415222167969
    672 47.8671760559082
    673 65.3333892822266
    674 45.2207984924316
    675 62.2601165771484
    676 81.809814453125
    677 43.091236114502
    678 74.3917007446289
    679 43.5394706726074
    680 74.7810440063477
    681 47.4179229736328
    682 62.8450050354004
    683 41.5025100708008
    684 69.138786315918
    685 42.1304168701172
    686 42.6626091003418
    687 49.874195098877
    688 43.1763877868652
    689 47.2323570251465
    690 43.749641418457
    691 67.1481018066406
    692 40.0512962341309
    693 64.7012939453125
    694 45.6224403381348
    695 66.1239166259766
    696 42.8489723205566
    697 41.5670127868652
    698 58.1168937683105
    699 36.0561599731445
    700 50.0866546630859
    701 37.1259880065918
    702 54.5920028686523
    703 38.443058013916
    704 43.2143402099609
    705 33.488094329834
    706 49.235237121582
    707 35.2509155273438
    708 51.2092094421387
    709 41.581470489502
    710 39.1070976257324
    711 31.5004844665527
    712 39.5493774414062
    713 52.9498252868652
    714 37.3317413330078
    715 43.7668037414551
    716 39.025260925293
    717 41.6933784484863
    718 36.2112693786621
    719 46.9271202087402
    720 38.4581489562988
    721 47.634220123291
    722 40.5004119873047
    723 37.3661575317383
    724 41.5175018310547
    725 37.0124473571777
    726 46.2538719177246
    727 36.7370491027832
    728 51.4750671386719
    729 38.6536331176758
    730 50.939754486084
    731 36.2593803405762
    732 40.0781059265137
    733 43.6159019470215
    734 48.875373840332
    735 44.9820289611816
    736 37.2414512634277
    737 29.5141620635986
    738 47.0276031494141
    739 40.4747772216797
    740 37.3114852905273
    741 47.0384750366211
    742 36.7350959777832
    743 53.3670120239258
    744 33.0642318725586
    745 43.9004974365234
    746 35.5872764587402
    747 48.825626373291
    748 34.4268379211426
    749 51.9043426513672
    750 39.0592041015625
    751 43.0827713012695
    752 39.3792152404785
    753 47.0888671875
    754 39.9201202392578
    755 52.6851234436035
    756 37.0495681762695
    757 44.9098663330078
    758 33.6032943725586
    759 48.8466148376465
    760 54.5030288696289
    761 56.8897438049316
    762 38.3692665100098
    763 36.762825012207
    764 46.944896697998
    765 42.7607765197754
    766 43.2736320495605
    767 40.5719871520996
    768 49.356258392334
    769 33.3840446472168
    770 46.8617286682129
    771 37.1630058288574
    772 51.2172546386719
    773 36.8910789489746
    774 47.1379470825195
    775 38.9317665100098
    776 53.1677360534668
    777 34.3254280090332
    778 54.2512245178223
    779 38.3840103149414
    780 32.1015548706055
    781 40.4554290771484
    782 51.768238067627
    783 38.9864158630371
    784 49.5654716491699
    785 47.7688026428223
    786 52.8420639038086
    787 39.3445014953613
    788 34.6095542907715
    789 51.990650177002
    790 37.176342010498
    791 49.254451751709
    792 39.0986671447754
    793 40.3035545349121
    794 46.0488319396973
    795 37.5332260131836
    796 45.536808013916
    797 41.7866401672363
    798 49.7195129394531
    799 37.0452117919922
    800 44.4871368408203
    801 53.1304626464844
    802 33.7303924560547
    803 50.2100486755371
    804 37.2417984008789
    805 46.6234474182129
    806 35.0190887451172
    807 52.1586456298828
    808 35.1490592956543
    809 49.1593589782715
    810 31.9077014923096
    811 48.420337677002
    812 46.1597175598145
    813 39.5049781799316
    814 50.0740814208984
    815 36.4955673217773
    816 48.7602844238281
    817 37.5989189147949
    818 43.5176010131836
    819 35.1792259216309
    820 51.6801528930664
    821 43.2758369445801
    822 55.3369026184082
    823 41.8593711853027
    824 41.9915924072266
    825 46.7036437988281
    826 41.5446281433105
    827 50.5572776794434
    828 35.0674514770508
    829 47.8700904846191
    830 37.1891784667969
    831 46.9139862060547
    832 38.615291595459
    833 41.4954299926758
    834 35.6134223937988
    835 51.6648750305176
    836 54.1144027709961
    837 33.9637756347656
    838 51.7481422424316
    839 36.2407722473145
    840 46.2131233215332
    841 37.4727783203125
    842 48.8385734558105
    843 40.4626541137695
    844 53.8397064208984
    845 37.9312896728516
    846 45.2561302185059
    847 31.1389331817627
    848 52.0763816833496
    849 36.9274444580078
    850 48.1912727355957
    851 46.1218452453613
    852 40.4279670715332
    853 50.9848747253418
    854 37.2808609008789
    855 43.8290214538574
    856 37.2922554016113
    857 34.5547523498535
    858 46.6619033813477
    859 40.2490234375
    860 33.63720703125
    861 38.502124786377
    862 46.2508735656738
    863 36.6020431518555
    864 45.0778617858887
    865 35.1028175354004
    866 40.1935386657715
    867 48.8531532287598
    868 36.5959510803223
    869 37.9584312438965
    870 42.8393402099609
    871 37.1410102844238
    872 45.7522964477539
    873 36.7347679138184
    874 45.1889038085938
    875 41.0211563110352
    876 42.4612312316895
    877 35.8756904602051
    878 46.3727951049805
    879 37.8536071777344
    880 50.6417236328125
    881 36.9525108337402
    882 36.7293319702148
    883 50.1428985595703
    884 34.285701751709
    885 43.7767486572266
    886 33.2052192687988
    887 47.2346000671387
    888 35.6795692443848
    889 52.0547523498535
    890 35.6233100891113
    891 50.1156539916992
    892 36.6510848999023
    893 46.2305870056152
    894 35.0014114379883
    895 45.8027153015137
    896 33.1162376403809
    897 47.0624732971191
    898 32.1817436218262
    899 50.8006896972656
    900 33.5414924621582
    901 36.0861663818359
    902 49.1204795837402
    903 35.6725273132324
    904 47.5202598571777
    905 32.6582221984863
    906 49.220817565918
    907 35.6123352050781
    908 44.2919044494629
    909 34.4921226501465
    910 38.0221672058105
    911 37.7819519042969
    912 47.7319183349609
    913 36.5026931762695
    914 50.3152694702148
    915 33.6648139953613
    916 46.086986541748
    917 32.6962661743164
    918 42.9004516601562
    919 36.8333778381348
    920 47.2445983886719
    921 30.2355403900146
    922 43.6450653076172
    923 34.2481307983398
    924 48.2549514770508
    925 36.7095680236816
    926 46.2231216430664
    927 35.4873657226562
    928 45.3692207336426
    929 38.7140464782715
    930 56.4778823852539
    931 37.5796318054199
    932 35.7353324890137
    933 33.6037330627441
    934 34.965446472168
    935 46.9506912231445
    936 35.9263954162598
    937 46.0722274780273
    938 30.6083583831787
    939 50.3013381958008
    940 37.3679351806641
    941 46.7823600769043
    942 37.9361305236816
    943 45.990291595459
    944 36.4250679016113
    945 46.6802597045898
    946 36.8703994750977
    947 47.6166381835938
    948 36.349983215332
    949 48.3503570556641
    950 35.6167182922363
    951 51.9772529602051
    952 38.0383338928223
    953 34.508846282959
    954 44.424488067627
    955 36.6318397521973
    956 43.0835609436035
    957 37.5542755126953
    958 48.4902687072754
    959 36.0864219665527
    960 47.0824203491211
    961 35.3285217285156
    962 34.300121307373
    963 40.162425994873
    964 39.7176704406738
    965 34.4360656738281
    966 53.584098815918
    967 39.1338729858398
    968 53.4005088806152
    969 36.2285919189453
    970 48.2617454528809
    971 37.8869781494141
    972 44.9699363708496
    973 38.9647560119629
    974 45.4451789855957
    975 34.8064155578613
    976 46.2101745605469
    977 31.296028137207
    978 37.9870414733887
    979 43.724292755127
    980 34.3449668884277
    981 30.5346775054932
    982 44.3349876403809
    983 37.3609161376953
    984 43.9781684875488
    985 33.2605056762695
    986 53.2479591369629
    987 33.6179962158203
    988 44.8437652587891
    989 35.5616760253906
    990 43.5854911804199
    991 34.4506950378418
    992 43.2203216552734
    993 35.6702117919922
    994 43.5861206054688
    995 33.3351058959961
    996 45.8611679077148
    997 33.5477714538574
    998 48.7934913635254
    999 35.5249671936035
    1000 50.666862487793
    1001 36.6115570068359
    1002 41.7563285827637
    1003 35.6306228637695
    1004 49.8024139404297
    1005 32.324146270752
    1006 40.0816307067871
    1007 32.2912712097168
    1008 52.4136848449707
    1009 35.6752433776855
    1010 48.8432426452637
    1011 32.7202835083008
    1012 41.6750221252441
    1013 36.0318260192871
    1014 45.9859733581543
    1015 35.401065826416
    1016 42.2013320922852
    1017 34.686466217041
    1018 45.3751602172852
    1019 33.5925369262695
    1020 42.0240058898926
    1021 34.4625053405762
    1022 39.559642791748
    1023 32.6068916320801
    1024 30.8351554870605
    1025 35.0409317016602
    1026 41.1241874694824
    1027 46.3367958068848
    1028 35.8691635131836
    1029 48.3233451843262
    1030 37.5469627380371
    1031 45.8333206176758
    1032 33.6411247253418
    1033 43.3859252929688
    1034 34.0024528503418
    1035 45.5401840209961
    1036 33.7506904602051
    1037 51.8368721008301
    1038 34.640697479248
    1039 41.2135391235352
    1040 36.0932769775391
    1041 48.0574531555176
    1042 46.083080291748
    1043 36.0947418212891
    1044 48.5475616455078
    1045 35.3891220092773
    1046 42.216911315918
    1047 35.6991806030273
    1048 35.6449699401855
    1049 30.6579170227051
    1050 40.6580581665039
    1051 38.7024574279785
    1052 33.8715858459473
    1053 33.4178504943848
    1054 48.0502433776855
    1055 34.1676025390625
    1056 46.4278793334961
    1057 34.9370269775391
    1058 45.0258522033691
    1059 31.8539886474609
    1060 44.2014961242676
    1061 36.1559104919434
    1062 49.5603981018066
    1063 36.0326843261719
    1064 45.3576622009277
    1065 34.814453125
    1066 44.313362121582
    1067 35.8449783325195
    1068 40.2607727050781
    1069 31.6431083679199
    1070 43.9710731506348
    1071 34.8656768798828
    1072 47.4488182067871
    1073 35.2723274230957
    1074 44.3432540893555
    1075 33.6879615783691
    1076 46.740348815918
    1077 30.073169708252
    1078 40.3135299682617
    1079 34.5846290588379
    1080 45.1917724609375
    1081 32.8771896362305
    1082 36.5578269958496
    1083 36.7778167724609
    1084 33.0500717163086
    1085 35.753547668457
    1086 48.1831855773926
    1087 33.8054656982422
    1088 31.9912776947021
    1089 32.3443260192871
    1090 45.1093139648438
    1091 35.1365585327148
    1092 47.9989700317383
    1093 34.7398147583008
    1094 34.6252288818359
    1095 45.7244720458984
    1096 33.6401901245117
    1097 32.7199211120605
    1098 33.2010917663574
    1099 44.6289825439453
    1100 33.1731185913086
    1101 45.0601768493652
    1102 37.2084465026855
    1103 41.7443237304688
    1104 37.7005729675293
    1105 45.5227508544922
    1106 32.4878959655762
    1107 40.0569152832031
    1108 40.5862274169922
    1109 35.6231651306152
    1110 35.2681083679199
    1111 47.1850204467773
    1112 32.5619583129883
    1113 45.0363311767578
    1114 34.2277717590332
    1115 43.5114326477051
    1116 34.3779449462891
    1117 41.2527122497559
    1118 35.7276039123535
    1119 47.0583610534668
    1120 37.6521072387695
    1121 48.4943008422852
    1122 37.0046920776367
    1123 44.7238922119141
    1124 35.3785171508789
    1125 37.1441192626953
    1126 33.6479263305664
    1127 46.5614395141602
    1128 36.5494155883789
    1129 41.2910766601562
    1130 34.7969284057617
    1131 45.1784934997559
    1132 34.2385101318359
    1133 46.5229911804199
    1134 35.4115371704102
    1135 49.0280838012695
    1136 33.5052490234375
    1137 38.0491561889648
    1138 36.2968292236328
    1139 40.6666603088379
    1140 35.2273979187012
    1141 48.5845413208008
    1142 34.8115463256836
    1143 41.6131172180176
    1144 33.5260963439941
    1145 35.530647277832
    1146 41.2383041381836
    1147 36.236083984375
    1148 44.3973350524902
    1149 34.5277252197266
    1150 40.3103675842285
    1151 48.2127494812012
    1152 35.1145210266113
    1153 45.789478302002
    1154 33.2083702087402
    1155 45.675479888916
    1156 33.9407615661621
    1157 48.6228637695312
    1158 34.4633636474609
    1159 47.8379592895508
    1160 34.5554084777832
    1161 38.897029876709
    1162 34.3126487731934
    1163 45.880802154541
    1164 35.8996315002441
    1165 47.3335990905762
    1166 34.7945098876953
    1167 43.4691314697266
    1168 33.8728256225586
    1169 36.4899291992188
    1170 33.0656852722168
    1171 41.8439903259277
    1172 34.1247406005859
    1173 38.8030014038086
    1174 31.0624237060547
    1175 43.592960357666
    1176 33.7166709899902
    1177 44.5588417053223
    1178 32.8384857177734
    1179 40.9773445129395
    1180 36.0430450439453
    1181 37.7279891967773
    1182 43.2373504638672
    1183 36.1020240783691
    1184 47.0749893188477
    1185 39.5185508728027
    1186 39.8129463195801
    1187 34.1353149414062
    1188 53.3021011352539
    1189 32.6977233886719
    1190 42.8840827941895
    1191 31.3631687164307
    1192 42.5168571472168
    1193 36.24658203125
    1194 50.2381820678711
    1195 34.072437286377
    1196 45.7511825561523
    1197 34.4759368896484
    1198 45.254035949707
    1199 33.2000617980957
    1200 44.7150268554688
    1201 34.3329544067383
    1202 40.1234970092773
    1203 35.1147308349609
    1204 40.9049034118652
    1205 36.2802772521973
    1206 43.8108863830566
    1207 35.4324798583984
    1208 45.0542182922363
    1209 35.762622833252
    1210 45.3268051147461
    1211 34.4445648193359
    1212 49.286319732666
    1213 45.273494720459
    1214 45.0163688659668
    1215 33.2975387573242
    1216 35.9749641418457
    1217 46.2238502502441
    1218 36.333683013916
    1219 39.1112060546875
    1220 35.1429901123047
    1221 45.9848937988281
    1222 36.3088111877441
    1223 43.3423919677734
    1224 38.3543128967285
    1225 36.7531967163086
    1226 44.0892944335938
    1227 34.9595336914062
    1228 45.108772277832
    1229 36.206428527832
    1230 37.3404731750488
    1231 41.6824607849121
    1232 39.2246932983398
    1233 44.7029876708984
    1234 35.8794975280762
    1235 45.0321578979492
    1236 33.6768188476562
    1237 45.5143432617188
    1238 35.7813873291016
    1239 42.0537910461426
    1240 32.4847793579102
    1241 43.2012062072754
    1242 41.3767700195312
    1243 44.7289352416992
    1244 33.0943145751953
    1245 44.2458343505859
    1246 35.5114593505859
    1247 43.4313430786133
    1248 34.9196319580078
    1249 31.0654449462891
    1250 41.0819358825684
    1251 35.9140243530273
    1252 42.6244239807129
    1253 39.2667007446289
    1254 35.4625549316406
    1255 44.6027717590332
    1256 33.4451942443848
    1257 45.6046600341797
    1258 34.3896522521973
    1259 42.2413749694824
    1260 33.9381828308105
    1261 45.1221618652344
    1262 34.1883087158203
    1263 42.4392166137695
    1264 34.9898223876953
    1265 37.262035369873
    1266 35.3936767578125
    1267 40.2605743408203
    1268 35.9107131958008
    1269 45.1360664367676
    1270 32.5157051086426
    1271 38.277645111084
    1272 44.7375183105469
    1273 33.4566078186035
    1274 40.8436279296875
    1275 35.1458969116211
    1276 33.6566276550293
    1277 41.5254020690918
    1278 36.7786674499512
    1279 46.1998023986816
    1280 39.964038848877
    1281 39.2773933410645
    1282 33.9167747497559
    1283 41.411003112793
    1284 39.2643585205078
    1285 48.8004417419434
    1286 35.5672340393066
    1287 42.5645408630371
    1288 34.1172409057617
    1289 39.6039085388184
    1290 38.9691047668457
    1291 44.5303039550781
    1292 35.476993560791
    1293 39.2512741088867
    1294 36.7913093566895
    1295 40.6601028442383
    1296 36.9658966064453
    1297 32.4978065490723
    1298 35.4787826538086
    1299 44.4531097412109
    1300 38.1125526428223
    1301 40.3114852905273
    1302 34.0863647460938
    1303 41.2438812255859
    1304 38.6676406860352
    1305 46.3973846435547
    1306 37.3950119018555
    1307 46.8624725341797
    1308 35.532413482666
    1309 43.8794631958008
    1310 35.5576705932617
    1311 37.1381072998047
    1312 44.0586204528809
    1313 40.252140045166
    1314 32.1187553405762
    1315 39.974536895752
    1316 36.5404968261719
    1317 46.651496887207
    1318 35.3038291931152
    1319 45.368709564209
    1320 35.0195846557617
    1321 35.9222831726074
    1322 36.7751121520996
    1323 40.5045585632324
    1324 35.2117500305176
    1325 46.3082046508789
    1326 35.1735992431641
    1327 47.6875305175781
    1328 35.9120635986328
    1329 39.5871696472168
    1330 35.9202690124512
    1331 44.0047302246094
    1332 34.2804641723633
    1333 44.9702911376953
    1334 34.2411460876465
    1335 41.6177558898926
    1336 39.2688789367676
    1337 41.4872932434082
    1338 36.4980964660645
    1339 43.5261039733887
    1340 33.3245697021484
    1341 43.9761619567871
    1342 37.7699851989746
    1343 42.6543464660645
    1344 34.6315574645996
    1345 43.7563629150391
    1346 35.2590637207031
    1347 42.6627311706543
    1348 34.4592971801758
    1349 44.9323120117188
    1350 39.255542755127
    1351 32.0244216918945
    1352 38.698356628418
    1353 33.9961242675781
    1354 44.8346672058105
    1355 34.7923774719238
    1356 36.4191398620605
    1357 44.7119674682617
    1358 35.9268074035645
    1359 41.6775894165039
    1360 32.9090347290039
    1361 42.5928649902344
    1362 32.9593620300293
    1363 40.5410308837891
    1364 38.1957778930664
    1365 42.8547172546387
    1366 33.060131072998
    1367 42.4670104980469
    1368 34.9929008483887
    1369 48.2502593994141
    1370 35.5388069152832
    1371 44.1601333618164
    1372 34.2991027832031
    1373 45.9396934509277
    1374 35.8045692443848
    1375 37.6944122314453
    1376 34.4075012207031
    1377 43.2015991210938
    1378 33.978343963623
    1379 39.958324432373
    1380 35.5217132568359
    1381 40.6158714294434
    1382 34.9681358337402
    1383 34.7496757507324
    1384 40.4636421203613
    1385 36.6581115722656
    1386 43.1878318786621
    1387 35.8253517150879
    1388 41.2158012390137
    1389 36.1002159118652
    1390 40.9118766784668
    1391 35.5544357299805
    1392 45.2139854431152
    1393 35.7316436767578
    1394 33.2278861999512
    1395 37.9852714538574
    1396 33.9442939758301
    1397 38.7008972167969
    1398 35.555736541748
    1399 41.1056251525879
    1400 31.816032409668
    1401 36.3114013671875
    1402 37.905403137207
    1403 33.3184356689453
    1404 33.1344947814941
    1405 32.0435218811035
    1406 35.135139465332
    1407 32.8892593383789
    1408 38.3746299743652
    1409 31.7020664215088
    1410 35.974983215332
    1411 33.4070587158203
    1412 33.7528190612793
    1413 39.159538269043
    1414 33.8250198364258
    1415 37.4797706604004
    1416 32.5063133239746
    1417 35.5905303955078
    1418 31.7849578857422
    1419 36.8715782165527
    1420 33.437255859375
    1421 34.1484375
    1422 34.3136520385742
    1423 32.6083793640137
    1424 36.5012321472168
    1425 32.4222145080566
    1426 36.1957588195801
    1427 32.7046585083008
    1428 31.6836605072021
    1429 36.7207145690918
    1430 36.928581237793
    1431 32.3502807617188
    1432 37.0236320495605
    1433 33.3985633850098
    1434 34.3529357910156
    1435 33.310848236084
    1436 35.4060211181641
    1437 32.8213539123535
    1438 38.6422309875488
    1439 32.0587501525879
    1440 31.6883392333984
    1441 33.0420837402344
    1442 35.3778266906738
    1443 37.1696395874023
    1444 33.5698738098145
    1445 33.193115234375
    1446 34.2548675537109
    1447 32.7625617980957
    1448 36.3823852539062
    1449 34.5708847045898
    1450 37.6203689575195
    1451 31.711555480957
    1452 38.1965713500977
    1453 32.3743629455566
    1454 31.8158664703369
    1455 36.292724609375
    1456 32.56982421875
    1457 34.8428802490234
    1458 33.5574188232422
    1459 36.8411254882812
    1460 33.9589385986328
    1461 31.0321922302246
    1462 37.5575675964355
    1463 32.9391250610352
    1464 35.9436302185059
    1465 32.224250793457
    1466 34.3992309570312
    1467 30.3316249847412
    1468 38.2772483825684
    1469 33.0860786437988
    1470 37.1794891357422
    1471 32.174129486084
    1472 35.7286949157715
    1473 33.170108795166
    1474 34.9016761779785
    1475 34.1522636413574
    1476 32.9110298156738
    1477 34.7658843994141
    1478 33.6467704772949
    1479 33.5606307983398
    1480 31.5753631591797
    1481 38.9350967407227
    1482 33.9616088867188
    1483 35.0100021362305
    1484 34.9556694030762
    1485 35.367977142334
    1486 32.1766014099121
    1487 39.5222129821777
    1488 33.4018135070801
    1489 38.9331703186035
    1490 31.93701171875
    1491 37.4745559692383
    1492 29.372709274292
    1493 37.7792739868164
    1494 32.9749031066895
    1495 37.4029273986816
    1496 34.0399284362793
    1497 38.4961128234863
    1498 32.7340126037598
    1499 38.4422149658203
    1500 35.1403198242188
    1501 39.6964111328125
    1502 32.2789573669434
    1503 37.7076187133789
    1504 34.1174354553223
    1505 37.801197052002
    1506 33.4806060791016
    1507 36.6444473266602
    1508 33.3495826721191
    1509 35.9280242919922
    1510 32.1059379577637
    1511 32.310676574707
    1512 35.0478439331055
    1513 34.1592025756836
    1514 32.4958763122559
    1515 36.2836303710938
    1516 33.2876510620117
    1517 37.5367012023926
    1518 33.1197776794434
    1519 37.743480682373
    1520 34.0156402587891
    1521 36.2426109313965
    1522 32.8829612731934
    1523 35.5867500305176
    1524 33.0427055358887
    1525 38.1782569885254
    1526 32.4457092285156
    1527 32.7436904907227
    1528 35.153865814209
    1529 33.1940040588379
    1530 36.4703254699707
    1531 34.8857231140137
    1532 38.0710029602051
    1533 32.6886749267578
    1534 37.2313499450684
    1535 35.2720985412598
    1536 32.5274925231934
    1537 35.9818267822266
    1538 33.9226150512695
    1539 38.127197265625
    1540 32.7247467041016
    1541 36.5756607055664
    1542 32.8171119689941
    1543 33.8231163024902
    1544 37.8943824768066
    1545 33.1391906738281
    1546 36.1813125610352
    1547 33.2581939697266
    1548 36.5060424804688
    1549 32.8569717407227
    1550 34.9985961914062
    1551 37.2410278320312
    1552 32.2329483032227
    1553 36.6093635559082
    1554 32.8335571289062
    1555 32.221549987793
    1556 32.3945503234863
    1557 37.5883331298828
    1558 33.3620567321777
    1559 35.1538200378418
    1560 33.1569442749023
    1561 38.8966445922852
    1562 31.9214210510254
    1563 34.9812393188477
    1564 32.6262893676758
    1565 35.4757766723633
    1566 31.9916534423828
    1567 35.8350868225098
    1568 34.9231338500977
    1569 29.8166942596436
    1570 32.1618614196777
    1571 34.6636695861816
    1572 31.0929088592529
    1573 35.2085876464844
    1574 34.3908767700195
    1575 37.6130027770996
    1576 30.9306507110596
    1577 36.4424705505371
    1578 31.696870803833
    1579 37.8668098449707
    1580 32.9671325683594
    1581 35.5354194641113
    1582 33.4869270324707
    1583 35.1697463989258
    1584 35.2353973388672
    1585 39.0631370544434
    1586 34.4916229248047
    1587 36.6571617126465
    1588 33.6045341491699
    1589 35.131217956543
    1590 31.2293109893799
    1591 37.9448928833008
    1592 33.228084564209
    1593 38.7620506286621
    1594 33.1341094970703
    1595 35.5820617675781
    1596 32.9552001953125
    1597 37.4350929260254
    1598 31.106725692749
    1599 36.8584403991699
    1600 31.6646099090576
    1601 35.5082092285156
    1602 32.3129463195801
    1603 39.2428016662598
    1604 31.9659595489502
    1605 37.0887145996094
    1606 31.3547744750977
    1607 34.7173004150391
    1608 31.449836730957
    1609 33.5970268249512
    1610 36.1328392028809
    1611 31.7310943603516
    1612 36.7216148376465
    1613 30.9194488525391
    1614 35.6499977111816
    1615 32.6320419311523
    1616 36.1639099121094
    1617 33.0887298583984
    1618 38.0045585632324
    1619 34.3803482055664
    1620 38.6109657287598
    1621 33.513988494873
    1622 31.4748840332031
    1623 33.3953895568848
    1624 32.9518547058105
    1625 31.0699634552002
    1626 37.080810546875
    1627 33.7784004211426
    1628 38.5796699523926
    1629 31.383617401123
    1630 37.614875793457
    1631 33.8464698791504
    1632 35.6144142150879
    1633 32.4749717712402
    1634 35.6344184875488
    1635 34.3003540039062
    1636 38.0983085632324
    1637 32.1316528320312
    1638 39.140567779541
    1639 32.4439392089844
    1640 34.982982635498
    1641 32.0694580078125
    1642 34.0157432556152
    1643 37.642692565918
    1644 32.9180488586426
    1645 37.0617485046387
    1646 33.7942962646484
    1647 34.1603584289551
    1648 32.16259765625
    1649 39.6934585571289
    1650 32.4865531921387
    1651 35.0416526794434
    1652 32.4667510986328
    1653 37.9178161621094
    1654 33.1603088378906
    1655 38.3283500671387
    1656 33.0788803100586
    1657 36.1314163208008
    1658 30.4365272521973
    1659 39.1490058898926
    1660 33.2901229858398
    1661 38.6253318786621
    1662 34.2306480407715
    1663 38.0023574829102
    1664 32.0426750183105
    1665 33.6723175048828
    1666 32.1865425109863
    1667 37.7231597900391
    1668 32.9224700927734
    1669 36.2923812866211
    1670 33.4760894775391
    1671 37.438591003418
    1672 30.7038917541504
    1673 34.7484931945801
    1674 32.2856903076172
    1675 33.8533363342285
    1676 32.6650161743164
    1677 37.0341529846191
    1678 32.3052368164062
    1679 37.0189018249512
    1680 31.1845245361328
    1681 37.4693946838379
    1682 32.0315895080566
    1683 35.8312911987305
    1684 34.5907325744629
    1685 32.6531028747559
    1686 38.4259719848633
    1687 36.5755348205566
    1688 32.0523452758789
    1689 37.8764801025391
    1690 29.8782711029053
    1691 38.201229095459
    1692 32.1373062133789
    1693 36.2250442504883
    1694 33.8369293212891
    1695 33.9173927307129
    1696 32.2172393798828
    1697 33.8440246582031
    1698 33.6914367675781
    1699 39.8586616516113
    1700 33.6264114379883
    1701 32.797477722168
    1702 36.47265625
    1703 33.2680015563965
    1704 36.6884536743164
    1705 32.4888305664062
    1706 35.8409118652344
    1707 33.1545867919922
    1708 39.138011932373
    1709 32.2771377563477
    1710 34.0006866455078
    1711 33.2487411499023
    1712 38.2286224365234
    1713 34.3442306518555
    1714 39.0703811645508
    1715 31.7345409393311
    1716 38.6561584472656
    1717 34.3353996276855
    1718 36.8412246704102
    1719 34.6425018310547
    1720 38.3451309204102
    1721 31.7724628448486
    1722 36.067195892334
    1723 32.8911590576172
    1724 38.2896156311035
    1725 31.6054992675781
    1726 34.5139961242676
    1727 34.0552253723145
    1728 35.7244606018066
    1729 32.3908576965332
    1730 36.8991966247559
    1731 33.1235389709473
    1732 36.9821090698242
    1733 32.2000999450684
    1734 37.0312156677246
    1735 32.3319892883301
    1736 38.726188659668
    1737 32.4257659912109
    1738 38.1925315856934
    1739 32.0890197753906
    1740 35.2027435302734
    1741 33.4349632263184
    1742 35.6452331542969
    1743 33.353588104248
    1744 37.6425132751465
    1745 31.914155960083
    1746 35.7750587463379
    1747 32.8843612670898
    1748 37.9832534790039
    1749 33.1907768249512
    1750 36.2527542114258
    1751 32.8797302246094
    1752 35.7608642578125
    1753 33.1330490112305
    1754 38.6346588134766
    1755 32.0858840942383
    1756 37.1691017150879
    1757 33.1198959350586
    1758 32.0658874511719
    1759 32.4211196899414
    1760 32.4951858520508
    1761 36.9336242675781
    1762 34.9930648803711
    1763 38.1639556884766
    1764 31.9088916778564
    1765 37.7409477233887
    1766 32.8931732177734
    1767 37.1036682128906
    1768 31.9565048217773
    1769 34.2722396850586
    1770 33.1182518005371
    1771 38.088191986084
    1772 32.1352424621582
    1773 37.1977882385254
    1774 32.8707122802734
    1775 38.2005081176758
    1776 32.5833435058594
    1777 36.9358329772949
    1778 35.0741424560547
    1779 34.76708984375
    1780 33.1568222045898
    1781 33.0084037780762
    1782 37.1564331054688
    1783 33.6481781005859
    1784 36.6792449951172
    1785 32.4258232116699
    1786 36.3291397094727
    1787 34.0451240539551
    1788 32.7710914611816
    1789 38.0129089355469
    1790 33.9477729797363
    1791 35.0535507202148
    1792 32.7826843261719
    1793 37.0465469360352
    1794 32.6757392883301
    1795 35.4511413574219
    1796 33.6588401794434
    1797 37.9749984741211
    1798 34.0070571899414
    1799 32.3793334960938
    1800 35.5464859008789
    1801 33.2732772827148
    1802 35.7471313476562
    1803 33.423828125
    1804 38.6651725769043
    1805 33.0335464477539
    1806 35.3935279846191
    1807 34.6637229919434
    1808 37.2511215209961
    1809 35.2991714477539
    1810 38.6609306335449
    1811 32.3076400756836
    1812 34.7724533081055
    1813 29.5561199188232
    1814 36.7137756347656
    1815 37.2552719116211
    1816 32.1940422058105
    1817 36.3554954528809
    1818 33.9562797546387
    1819 37.7347106933594
    1820 34.1901512145996
    1821 35.7851676940918
    1822 33.2469940185547
    1823 33.5004501342773
    1824 37.7549247741699
    1825 32.9180526733398
    1826 37.5464782714844
    1827 33.5814895629883
    1828 37.7153625488281
    1829 34.5937652587891
    1830 36.8018646240234
    1831 32.012580871582
    1832 35.823600769043
    1833 32.261962890625
    1834 31.5120182037354
    1835 34.1832160949707
    1836 31.3445701599121
    1837 37.18115234375
    1838 33.2171478271484
    1839 35.6194114685059
    1840 32.1919631958008
    1841 36.1790542602539
    1842 33.0584602355957
    1843 37.2463760375977
    1844 32.5636291503906
    1845 33.845287322998
    1846 32.5958557128906
    1847 36.8142204284668
    1848 33.4840431213379
    1849 36.887264251709
    1850 32.9170303344727
    1851 37.5324935913086
    1852 32.6084098815918
    1853 38.7856674194336
    1854 30.7361660003662
    1855 35.8592109680176
    1856 31.2339668273926
    1857 38.717041015625
    1858 33.7562294006348
    1859 36.1867637634277
    1860 32.4382171630859
    1861 33.8021850585938
    1862 33.9296569824219
    1863 38.9118461608887
    1864 33.0809593200684
    1865 36.2129020690918
    1866 34.1314315795898
    1867 39.1512145996094
    1868 34.0331878662109
    1869 34.9583740234375
    1870 33.3238716125488
    1871 32.0241012573242
    1872 32.8843460083008
    1873 30.5797805786133
    1874 32.7921600341797
    1875 37.122257232666
    1876 32.5045166015625
    1877 36.713077545166
    1878 36.6251029968262
    1879 33.2660980224609
    1880 35.6619186401367
    1881 32.7227630615234
    1882 37.4008750915527
    1883 32.8949699401855
    1884 35.1377182006836
    1885 32.904109954834
    1886 37.8370056152344
    1887 30.9342288970947
    1888 33.7092475891113
    1889 30.6442127227783
    1890 36.1550254821777
    1891 33.0060768127441
    1892 36.4557113647461
    1893 36.270206451416
    1894 33.7417907714844
    1895 35.5451393127441
    1896 32.6877670288086
    1897 37.4406852722168
    1898 34.8999786376953
    1899 33.4177780151367
    1900 34.2040176391602
    1901 34.7039909362793
    1902 34.4346237182617
    1903 36.2031288146973
    1904 33.7562942504883
    1905 37.6161041259766
    1906 32.0749778747559
    1907 34.6583518981934
    1908 32.6022834777832
    1909 37.4407157897949
    1910 32.4634132385254
    1911 36.6544342041016
    1912 33.7036552429199
    1913 37.3090019226074
    1914 33.004508972168
    1915 34.2927398681641
    1916 35.4304885864258
    1917 32.9344024658203
    1918 34.796012878418
    1919 33.686954498291
    1920 36.6721458435059
    1921 31.521785736084
    1922 38.1597328186035
    1923 32.2847480773926
    1924 37.5209732055664
    1925 34.1106834411621
    1926 36.8119049072266
    1927 31.1309871673584
    1928 36.028564453125
    1929 33.8146476745605
    1930 33.4257965087891
    1931 39.0259056091309
    1932 32.7686996459961
    1933 36.7599105834961
    1934 32.7760925292969
    1935 37.0947761535645
    1936 33.3522338867188
    1937 36.7215461730957
    1938 33.3078384399414
    1939 35.7630500793457
    1940 33.2241287231445
    1941 38.0168914794922
    1942 33.286304473877
    1943 36.1984443664551
    1944 33.9915351867676
    1945 36.7742500305176
    1946 34.3073692321777
    1947 36.0509490966797
    1948 33.0804748535156
    1949 36.3863525390625
    1950 35.1525840759277
    1951 37.4306640625
    1952 34.6821670532227
    1953 38.3492393493652
    1954 33.1582374572754
    1955 37.4736175537109
    1956 32.6987495422363
    1957 33.489616394043
    1958 37.4076843261719
    1959 32.9276542663574
    1960 36.2620506286621
    1961 33.4021415710449
    1962 37.4423751831055
    1963 33.7051239013672
    1964 37.7059288024902
    1965 32.5116958618164
    1966 36.794921875
    1967 32.5673904418945
    1968 32.4339866638184
    1969 36.1636047363281
    1970 32.2915306091309
    1971 38.9622077941895
    1972 33.4930992126465
    1973 37.2670364379883
    1974 35.9389533996582
    1975 33.1847343444824
    1976 34.1877403259277
    1977 34.3518524169922
    1978 35.6689643859863
    1979 35.0513725280762
    1980 32.1241607666016
    1981 36.7553787231445
    1982 33.2417984008789
    1983 38.6457328796387
    1984 32.0532112121582
    1985 38.5130882263184
    1986 32.9950714111328
    1987 37.3438186645508
    1988 32.2710342407227
    1989 36.3723602294922
    1990 34.9766464233398
    1991 35.696949005127
    1992 33.8922119140625
    1993 35.9541816711426
    1994 30.7954864501953
    1995 36.0076675415039
    1996 38.9713401794434
    1997 34.556568145752
    1998 33.1039428710938
    1999 32.4667892456055
    2000 33.7834243774414
    2001 37.6554489135742
    2002 33.1139068603516
    2003 35.6167984008789
    2004 32.0464019775391
    2005 36.670093536377
    2006 31.4122428894043
    2007 37.6462249755859
    2008 31.3881816864014
    2009 33.2029876708984
    2010 33.3519973754883
    2011 37.3362846374512
    2012 32.6181716918945
    2013 37.8121871948242
    2014 34.917896270752
    2015 37.9225807189941
    2016 32.9364356994629
    2017 37.2648277282715
    2018 34.3293762207031
    2019 35.8951110839844
    2020 35.1856880187988
    2021 37.3078193664551
    2022 31.7823085784912
    2023 37.1605110168457
    2024 36.0436019897461
    2025 32.8517646789551
    2026 32.5751647949219
    2027 32.6569862365723
    2028 35.7469863891602
    2029 32.6454582214355
    2030 34.1027565002441
    2031 30.8035621643066
    2032 38.0268287658691
    2033 34.9576606750488
    2034 38.5261611938477
    2035 31.8511772155762
    2036 36.1312255859375
    2037 31.6795024871826
    2038 33.2488822937012
    2039 35.4097023010254
    2040 35.0692329406738
    2041 37.278751373291
    2042 32.8306312561035
    2043 35.1255874633789
    2044 36.135196685791
    2045 31.8300609588623
    2046 32.4368476867676
    2047 37.5270576477051
    2048 34.4219589233398
    2049 37.8105010986328
    2050 32.7766532897949
    2051 35.052375793457
    2052 33.8895225524902
    2053 34.6079940795898
    2054 32.3507690429688
    2055 34.6616973876953
    2056 35.036693572998
    2057 33.9385643005371
    2058 38.5166854858398
    2059 34.6353340148926
    2060 39.7244529724121
    2061 33.3285675048828
    2062 38.4161529541016
    2063 32.930835723877
    2064 37.5428771972656
    2065 33.3084983825684
    2066 37.0318870544434
    2067 32.5220985412598
    2068 37.9603157043457
    2069 38.5240707397461
    2070 33.195182800293
    2071 38.7169380187988
    2072 32.2967910766602
    2073 37.0157890319824
    2074 34.5738983154297
    2075 39.2005500793457
    2076 32.8139228820801
    2077 37.3383674621582
    2078 34.8738441467285
    2079 37.0444374084473
    2080 31.0796394348145
    2081 36.3975868225098
    2082 33.3412017822266
    2083 34.5061378479004
    2084 34.1003150939941
    2085 37.8995132446289
    2086 32.9376983642578
    2087 35.5625114440918
    2088 32.694938659668
    2089 35.9174499511719
    2090 32.1986846923828
    2091 37.028450012207
    2092 30.6480522155762
    2093 40.0840492248535
    2094 33.7475738525391
    2095 36.8361625671387
    2096 33.3441314697266
    2097 38.1944427490234
    2098 32.7779731750488
    2099 36.6505508422852
    };
    \addlegendentry{0.75}
    \addplot [semithick, steelblue52138189]
    table {%
    0 1696.88537597656
    1 1661.39343261719
    2 1657.58129882812
    3 1649.04846191406
    4 1654.39282226562
    5 1543.74169921875
    6 1430.17102050781
    7 1339.24462890625
    8 1258.89318847656
    9 1135.81115722656
    10 1136.00927734375
    11 1024.13439941406
    12 1074.73254394531
    13 964.831848144531
    14 962.610107421875
    15 1262.64013671875
    16 970.95751953125
    17 864.699035644531
    18 849.711181640625
    19 823.622314453125
    20 1020.52362060547
    21 819.076965332031
    22 853.859741210938
    23 844.396179199219
    24 1370.23681640625
    25 776.787414550781
    26 820.581420898438
    27 857.954223632812
    28 751.693420410156
    29 868.869018554688
    30 764.118041992188
    31 1386.22619628906
    32 704.267517089844
    33 967.039978027344
    34 811.059143066406
    35 1004.57330322266
    36 657.585021972656
    37 1340.8173828125
    38 505.054290771484
    39 830.361938476562
    40 646.750122070312
    41 388.531646728516
    42 533.287963867188
    43 522.725402832031
    44 463.544738769531
    45 430.445556640625
    46 361.727600097656
    47 427.787811279297
    48 539.066284179688
    49 313.693634033203
    50 305.088073730469
    51 606.598693847656
    52 439.744598388672
    53 560.849243164062
    54 312.738830566406
    55 308.412017822266
    56 480.494232177734
    57 386.938720703125
    58 381.450042724609
    59 321.6455078125
    60 442.488616943359
    61 511.144836425781
    62 422.045318603516
    63 259.622222900391
    64 362.799865722656
    65 589.680114746094
    66 329.978881835938
    67 211.833801269531
    68 528.710144042969
    69 219.545806884766
    70 269.683807373047
    71 209.360336303711
    72 374.453155517578
    73 243.521896362305
    74 394.856048583984
    75 197.545379638672
    76 194.938446044922
    77 317.334136962891
    78 235.202407836914
    79 355.331268310547
    80 297.207000732422
    81 404.452728271484
    82 201.299530029297
    83 258.508056640625
    84 310.226013183594
    85 427.741180419922
    86 558.257202148438
    87 278.758850097656
    88 305.701812744141
    89 387.538482666016
    90 215.342330932617
    91 181.147689819336
    92 352.441925048828
    93 154.60124206543
    94 249.501251220703
    95 222.45768737793
    96 266.640319824219
    97 218.02897644043
    98 171.782379150391
    99 200.415374755859
    100 260.593078613281
    101 170.890594482422
    102 335.359985351562
    103 348.187530517578
    104 282.487976074219
    105 456.733703613281
    106 297.876495361328
    107 224.80290222168
    108 263.452484130859
    109 151.222015380859
    110 250.522903442383
    111 166.848449707031
    112 237.106597900391
    113 253.842758178711
    114 240.785552978516
    115 196.015075683594
    116 293.837799072266
    117 153.770462036133
    118 168.910873413086
    119 120.87109375
    120 365.030395507812
    121 137.842819213867
    122 233.079681396484
    123 229.522476196289
    124 189.490493774414
    125 259.090270996094
    126 108.10066986084
    127 219.443206787109
    128 184.897354125977
    129 220.400665283203
    130 140.751129150391
    131 200.39990234375
    132 124.390182495117
    133 152.418075561523
    134 216.080993652344
    135 158.786804199219
    136 194.89826965332
    137 143.764602661133
    138 141.106781005859
    139 249.584121704102
    140 125.237998962402
    141 177.113372802734
    142 122.532096862793
    143 146.581192016602
    144 259.619537353516
    145 191.277587890625
    146 171.297912597656
    147 149.060195922852
    148 188.935394287109
    149 163.874130249023
    150 152.078475952148
    151 141.720184326172
    152 160.892211914062
    153 80.6023406982422
    154 261.670074462891
    155 137.687057495117
    156 153.427230834961
    157 291.899139404297
    158 144.71630859375
    159 138.798965454102
    160 225.912689208984
    161 160.957946777344
    162 154.520126342773
    163 103.818534851074
    164 234.372543334961
    165 138.068420410156
    166 142.742950439453
    167 152.784683227539
    168 124.851554870605
    169 141.263534545898
    170 147.105010986328
    171 270.480133056641
    172 155.057830810547
    173 138.215454101562
    174 153.006759643555
    175 110.467247009277
    176 191.106994628906
    177 64.0084457397461
    178 161.462524414062
    179 108.566421508789
    180 126.753471374512
    181 169.817977905273
    182 163.221618652344
    183 139.812622070312
    184 214.165557861328
    185 136.561279296875
    186 164.429412841797
    187 83.6399765014648
    188 152.986206054688
    189 110.963027954102
    190 137.098281860352
    191 176.369415283203
    192 128.333618164062
    193 88.8644027709961
    194 182.398895263672
    195 135.304641723633
    196 124.599891662598
    197 130.342422485352
    198 128.326782226562
    199 156.14404296875
    200 171.82633972168
    201 150.597320556641
    202 140.28385925293
    203 142.517547607422
    204 93.7772674560547
    205 107.501396179199
    206 133.305099487305
    207 123.981376647949
    208 120.575462341309
    209 136.97444152832
    210 153.230133056641
    211 124.230918884277
    212 140.242034912109
    213 145.212265014648
    214 211.904663085938
    215 105.341552734375
    216 195.684692382812
    217 155.93782043457
    218 191.480560302734
    219 122.813507080078
    220 106.149574279785
    221 121.956321716309
    222 144.57145690918
    223 121.99910736084
    224 89.4172286987305
    225 127.983528137207
    226 69.2930755615234
    227 72.8411636352539
    228 115.079597473145
    229 80.2863006591797
    230 122.295501708984
    231 156.623794555664
    232 141.099380493164
    233 125.761199951172
    234 95.9256973266602
    235 128.132705688477
    236 75.6242599487305
    237 149.26741027832
    238 103.221260070801
    239 178.899459838867
    240 154.773666381836
    241 65.5733489990234
    242 60.4745292663574
    243 118.108100891113
    244 110.096839904785
    245 102.649841308594
    246 114.498252868652
    247 109.37321472168
    248 147.09619140625
    249 154.130523681641
    250 116.118881225586
    251 103.912651062012
    252 79.4282684326172
    253 108.491455078125
    254 104.227119445801
    255 102.650093078613
    256 87.9855270385742
    257 149.054779052734
    258 81.3192596435547
    259 117.660316467285
    260 76.488037109375
    261 96.1320037841797
    262 143.480209350586
    263 107.739112854004
    264 122.813812255859
    265 147.423446655273
    266 101.550003051758
    267 152.849258422852
    268 118.205551147461
    269 143.481384277344
    270 147.174514770508
    271 98.0327224731445
    272 121.371231079102
    273 67.6380157470703
    274 129.270492553711
    275 120.135154724121
    276 75.0242309570312
    277 87.7035140991211
    278 52.3296165466309
    279 64.4179229736328
    280 122.731353759766
    281 57.1933364868164
    282 104.346817016602
    283 75.0220336914062
    284 104.820648193359
    285 145.133865356445
    286 90.531379699707
    287 64.6466674804688
    288 125.443489074707
    289 84.5631484985352
    290 111.725891113281
    291 89.0898132324219
    292 63.2161293029785
    293 113.669471740723
    294 116.449562072754
    295 75.0071105957031
    296 56.5956611633301
    297 77.5324478149414
    298 102.184616088867
    299 79.2342529296875
    300 56.5943641662598
    301 81.2381286621094
    302 96.072380065918
    303 119.341773986816
    304 83.8913497924805
    305 131.551895141602
    306 123.058395385742
    307 71.2068099975586
    308 83.9356689453125
    309 92.4680862426758
    310 73.0417022705078
    311 136.097213745117
    312 136.426452636719
    313 75.2521438598633
    314 98.2322769165039
    315 70.5229873657227
    316 119.904518127441
    317 71.7714996337891
    318 96.3054504394531
    319 86.7707977294922
    320 114.848365783691
    321 61.0815162658691
    322 102.364372253418
    323 54.0284729003906
    324 116.22078704834
    325 82.3815765380859
    326 103.860153198242
    327 113.994239807129
    328 123.106521606445
    329 113.908432006836
    330 90.4485397338867
    331 108.298126220703
    332 100.433708190918
    333 147.267547607422
    334 69.9236907958984
    335 94.1709594726562
    336 49.2042694091797
    337 58.4836463928223
    338 64.8528518676758
    339 95.9882125854492
    340 61.3613815307617
    341 112.933135986328
    342 79.4625473022461
    343 61.1460914611816
    344 109.483810424805
    345 106.150077819824
    346 88.3239822387695
    347 64.5732116699219
    348 79.7217102050781
    349 64.1930618286133
    350 87.6139450073242
    351 69.2450256347656
    352 46.9441680908203
    353 69.5502395629883
    354 105.477363586426
    355 84.8375549316406
    356 97.2732162475586
    357 70.5488433837891
    358 79.2869110107422
    359 57.6649017333984
    360 128.843185424805
    361 46.0818290710449
    362 99.3717193603516
    363 63.0398864746094
    364 86.9559860229492
    365 113.969688415527
    366 62.1912956237793
    367 104.637794494629
    368 102.246650695801
    369 99.0637283325195
    370 102.593162536621
    371 55.3536338806152
    372 147.253799438477
    373 56.8418121337891
    374 65.6113586425781
    375 102.563735961914
    376 63.4676246643066
    377 125.732452392578
    378 77.6959838867188
    379 124.299728393555
    380 66.6157608032227
    381 87.3402404785156
    382 101.165237426758
    383 67.7416534423828
    384 96.3603668212891
    385 111.419242858887
    386 51.9501724243164
    387 67.2852478027344
    388 50.365406036377
    389 42.5661239624023
    390 63.7063331604004
    391 97.5868988037109
    392 55.8642539978027
    393 112.388793945312
    394 53.6689529418945
    395 94.7487106323242
    396 114.264991760254
    397 100.867393493652
    398 103.954582214355
    399 85.3213119506836
    400 86.1855087280273
    401 64.1115798950195
    402 77.2129821777344
    403 92.776741027832
    404 69.8554306030273
    405 40.3409156799316
    406 76.4021911621094
    407 83.4479141235352
    408 82.5021209716797
    409 64.6770706176758
    410 106.328582763672
    411 68.9734497070312
    412 109.14493560791
    413 59.5200271606445
    414 43.6890716552734
    415 75.8531951904297
    416 87.3181686401367
    417 99.5198059082031
    418 46.1592750549316
    419 105.658752441406
    420 50.524112701416
    421 91.0292816162109
    422 86.9305725097656
    423 100.503242492676
    424 58.6876564025879
    425 58.5391464233398
    426 74.2344741821289
    427 74.1456909179688
    428 43.7566680908203
    429 108.150985717773
    430 92.8858871459961
    431 62.629753112793
    432 102.923988342285
    433 77.1785278320312
    434 87.7116546630859
    435 74.2758102416992
    436 84.7979202270508
    437 59.637321472168
    438 96.2755508422852
    439 59.7317352294922
    440 91.4027404785156
    441 82.6260757446289
    442 66.7187576293945
    443 83.5017471313477
    444 63.8931503295898
    445 84.3919448852539
    446 55.8724327087402
    447 98.1584625244141
    448 48.6622543334961
    449 89.468620300293
    450 52.6337852478027
    451 101.783576965332
    452 70.9807815551758
    453 59.395751953125
    454 93.2318649291992
    455 65.2162246704102
    456 90.8531875610352
    457 49.5488929748535
    458 67.8415985107422
    459 77.8152542114258
    460 91.9817504882812
    461 98.1215515136719
    462 97.7362060546875
    463 34.2973976135254
    464 57.2056846618652
    465 76.62353515625
    466 79.0940551757812
    467 61.0674858093262
    468 63.778694152832
    469 45.6379089355469
    470 43.485164642334
    471 72.948600769043
    472 51.6585960388184
    473 63.7100830078125
    474 43.4002876281738
    475 79.5178527832031
    476 58.4040184020996
    477 73.2068862915039
    478 52.5894088745117
    479 102.910026550293
    480 57.0308380126953
    481 95.0891723632812
    482 43.6649627685547
    483 51.9735260009766
    484 79.1905136108398
    485 48.6818237304688
    486 50.1233406066895
    487 56.8267974853516
    488 70.2523193359375
    489 66.1512985229492
    490 108.613220214844
    491 53.0963821411133
    492 83.3802947998047
    493 46.9765357971191
    494 41.3755226135254
    495 56.9904747009277
    496 42.7963752746582
    497 84.8294982910156
    498 71.5040588378906
    499 52.8469696044922
    500 78.2146301269531
    501 49.1949768066406
    502 80.5616149902344
    503 49.8377990722656
    504 71.0611267089844
    505 50.6074447631836
    506 77.8054580688477
    507 40.473274230957
    508 78.0825119018555
    509 53.1958656311035
    510 80.0273895263672
    511 41.2678375244141
    512 74.3673706054688
    513 35.9606590270996
    514 43.7539863586426
    515 57.7236251831055
    516 52.0667533874512
    517 54.4425354003906
    518 43.366584777832
    519 82.0928955078125
    520 43.5834312438965
    521 75.276611328125
    522 46.1931991577148
    523 79.4144744873047
    524 49.1927757263184
    525 66.9725570678711
    526 45.8975868225098
    527 77.1032791137695
    528 49.0696640014648
    529 66.1632232666016
    530 43.9841499328613
    531 77.0553131103516
    532 39.8001899719238
    533 48.2835578918457
    534 87.7070541381836
    535 41.254711151123
    536 79.2955932617188
    537 46.7284698486328
    538 50.3029594421387
    539 56.620361328125
    540 34.386043548584
    541 76.2997360229492
    542 68.8301773071289
    543 54.8437919616699
    544 58.6628112792969
    545 39.5734367370605
    546 80.4864120483398
    547 42.2760124206543
    548 72.2959289550781
    549 50.0133476257324
    550 79.9818954467773
    551 37.0863876342773
    552 73.8727493286133
    553 76.2678604125977
    554 52.5364151000977
    555 63.6052551269531
    556 48.4077377319336
    557 69.3339309692383
    558 78.2292404174805
    559 50.495964050293
    560 51.9409027099609
    561 61.3330688476562
    562 36.6898536682129
    563 60.3385009765625
    564 77.6946411132812
    565 45.1559257507324
    566 74.4158935546875
    567 45.4384918212891
    568 58.0165863037109
    569 42.9975433349609
    570 47.535758972168
    571 42.1232299804688
    572 49.3946113586426
    573 76.9818725585938
    574 44.298152923584
    575 80.9726867675781
    576 84.1860656738281
    577 38.5563163757324
    578 78.3785629272461
    579 42.5916404724121
    580 59.3374862670898
    581 39.7693557739258
    582 69.745491027832
    583 60.3559722900391
    584 50.3212699890137
    585 60.9579200744629
    586 49.1155853271484
    587 66.4013061523438
    588 42.480167388916
    589 32.6992950439453
    590 40.9909248352051
    591 59.7348861694336
    592 57.4313049316406
    593 37.5174293518066
    594 76.5458145141602
    595 39.829891204834
    596 81.1148834228516
    597 73.0583419799805
    598 45.4921836853027
    599 63.2599830627441
    600 45.3400840759277
    601 38.8933639526367
    602 48.0271606445312
    603 40.6533813476562
    604 65.2801666259766
    605 43.4986763000488
    606 64.1162948608398
    607 39.0952186584473
    608 40.0884017944336
    609 75.7340545654297
    610 69.7232437133789
    611 47.4169082641602
    612 69.1072769165039
    613 44.6065521240234
    614 69.6704788208008
    615 57.4033126831055
    616 39.1311378479004
    617 54.7681350708008
    618 69.4972991943359
    619 57.7557525634766
    620 52.7853660583496
    621 68.4228591918945
    622 50.1268997192383
    623 49.2406005859375
    624 44.2711181640625
    625 89.4468994140625
    626 72.8667678833008
    627 43.6575050354004
    628 59.7651214599609
    629 59.9671592712402
    630 42.3706245422363
    631 55.9344329833984
    632 35.9491767883301
    633 77.4649658203125
    634 33.1150817871094
    635 65.1436767578125
    636 73.0788879394531
    637 41.282169342041
    638 67.1450271606445
    639 53.5957984924316
    640 56.9633941650391
    641 72.5124053955078
    642 37.5734176635742
    643 37.1136856079102
    644 42.9109954833984
    645 39.2774085998535
    646 38.6260414123535
    647 57.9894142150879
    648 39.8971862792969
    649 37.798210144043
    650 69.4230117797852
    651 81.0242538452148
    652 39.6695098876953
    653 71.5452499389648
    654 48.0505523681641
    655 66.8925170898438
    656 59.8358917236328
    657 42.3785858154297
    658 66.4399719238281
    659 66.8777694702148
    660 40.0107727050781
    661 76.0403137207031
    662 43.2372360229492
    663 75.5809326171875
    664 75.3752670288086
    665 71.551513671875
    666 37.0185470581055
    667 83.8177871704102
    668 38.3122520446777
    669 67.9869766235352
    670 72.9515533447266
    671 46.2473907470703
    672 48.8006629943848
    673 43.2286643981934
    674 51.1281280517578
    675 67.0251617431641
    676 49.013298034668
    677 61.8703727722168
    678 42.7655601501465
    679 43.470890045166
    680 42.5005149841309
    681 48.4744033813477
    682 53.5328636169434
    683 44.828987121582
    684 47.1340484619141
    685 46.6071128845215
    686 64.8758010864258
    687 41.8152198791504
    688 54.9814224243164
    689 42.2466239929199
    690 62.6452445983887
    691 45.9790077209473
    692 34.1001815795898
    693 53.7544975280762
    694 30.9922466278076
    695 43.4904556274414
    696 65.3230361938477
    697 52.521110534668
    698 64.7583541870117
    699 45.270824432373
    700 33.246395111084
    701 38.3474540710449
    702 35.333137512207
    703 35.8183975219727
    704 29.6180400848389
    705 34.5935592651367
    706 32.5478706359863
    707 38.7298927307129
    708 35.8223495483398
    709 35.0939445495605
    710 37.5809364318848
    711 37.6034622192383
    712 34.2844619750977
    713 31.0932769775391
    714 37.5353317260742
    715 32.8445892333984
    716 36.3905181884766
    717 33.5792999267578
    718 37.2401275634766
    719 38.0800132751465
    720 38.1549949645996
    721 34.8955726623535
    722 37.1996879577637
    723 37.356502532959
    724 28.9936199188232
    725 30.9433708190918
    726 42.345703125
    727 34.9086265563965
    728 34.9199638366699
    729 35.3824462890625
    730 37.3303565979004
    731 31.8162899017334
    732 35.4740905761719
    733 36.1052284240723
    734 35.4548225402832
    735 33.5324630737305
    736 34.7013740539551
    737 36.1137580871582
    738 34.4246978759766
    739 40.0326309204102
    740 32.5632934570312
    741 36.9818115234375
    742 38.4817581176758
    743 37.8147277832031
    744 32.0686683654785
    745 32.7175064086914
    746 34.2262649536133
    747 40.8050994873047
    748 38.3436508178711
    749 32.3358154296875
    750 34.2182159423828
    751 35.2454223632812
    752 36.8691139221191
    753 39.0957412719727
    754 33.6598129272461
    755 31.8717384338379
    756 36.1743354797363
    757 35.5741806030273
    758 32.870777130127
    759 34.1034927368164
    760 37.1354751586914
    761 37.8635673522949
    762 38.6631088256836
    763 38.2437934875488
    764 34.9386253356934
    765 29.2380542755127
    766 37.9321670532227
    767 36.2285346984863
    768 33.9820671081543
    769 35.1631088256836
    770 32.3840026855469
    771 34.142219543457
    772 33.0270729064941
    773 37.5583038330078
    774 37.1452522277832
    775 40.1902618408203
    776 34.9690704345703
    777 37.4898910522461
    778 33.3769111633301
    779 36.1694488525391
    780 39.1022415161133
    781 33.8398704528809
    782 34.6956672668457
    783 37.2498016357422
    784 36.3159217834473
    785 38.5287017822266
    786 37.216064453125
    787 36.1563529968262
    788 35.3776741027832
    789 35.2996292114258
    790 34.0609245300293
    791 32.6675796508789
    792 40.6086273193359
    793 35.8674812316895
    794 36.9968795776367
    795 31.8140563964844
    796 34.1590270996094
    797 35.453296661377
    798 34.6963882446289
    799 38.9660301208496
    800 35.0803451538086
    801 31.5713405609131
    802 34.036994934082
    803 29.8357028961182
    804 32.729175567627
    805 28.8957176208496
    806 31.8230152130127
    807 36.4002304077148
    808 33.7242546081543
    809 35.8171997070312
    810 33.3198699951172
    811 37.6752891540527
    812 36.5126724243164
    813 32.5766830444336
    814 34.0546989440918
    815 37.487491607666
    816 32.2168998718262
    817 41.6312370300293
    818 32.3084983825684
    819 32.9886779785156
    820 37.1361351013184
    821 31.6161441802979
    822 38.481273651123
    823 34.5685119628906
    824 29.8774280548096
    825 35.5089836120605
    826 37.7247352600098
    827 34.0921630859375
    828 35.4429016113281
    829 34.600414276123
    830 38.3538780212402
    831 34.6999244689941
    832 36.7401924133301
    833 30.0863361358643
    834 36.0301170349121
    835 39.593090057373
    836 32.3293151855469
    837 37.7986526489258
    838 36.9751625061035
    839 37.5724563598633
    840 35.5810089111328
    841 36.7549324035645
    842 33.1363563537598
    843 34.7053985595703
    844 38.965518951416
    845 33.9848518371582
    846 34.6215591430664
    847 29.8113708496094
    848 35.7554740905762
    849 33.060131072998
    850 38.7957725524902
    851 35.8478317260742
    852 34.9431495666504
    853 30.0995063781738
    854 32.617977142334
    855 32.6370849609375
    856 40.983943939209
    857 39.9914894104004
    858 37.0829772949219
    859 33.3967475891113
    860 37.3127174377441
    861 34.101936340332
    862 35.364387512207
    863 33.7394027709961
    864 31.3988246917725
    865 41.8782615661621
    866 33.4096755981445
    867 35.9135551452637
    868 33.6911315917969
    869 37.2321281433105
    870 34.0915107727051
    871 28.8723068237305
    872 38.2826728820801
    873 34.7391128540039
    874 33.7475357055664
    875 40.8905868530273
    876 31.49098777771
    877 32.2429618835449
    878 31.5763187408447
    879 32.2479286193848
    880 33.3108940124512
    881 38.3060455322266
    882 33.4162902832031
    883 34.8216552734375
    884 33.5135231018066
    885 34.0314445495605
    886 36.3791885375977
    887 35.0021553039551
    888 36.836254119873
    889 34.8855476379395
    890 40.0973587036133
    891 34.5586051940918
    892 37.9455680847168
    893 32.7947311401367
    894 38.1029052734375
    895 31.5072288513184
    896 32.3458824157715
    897 38.8015747070312
    898 35.4341468811035
    899 32.7080116271973
    900 39.0695686340332
    901 32.2635459899902
    902 36.4771385192871
    903 30.0122451782227
    904 35.7477226257324
    905 37.4431381225586
    906 33.7424430847168
    907 34.9205169677734
    908 36.2210083007812
    909 34.5005035400391
    910 38.264892578125
    911 38.2915573120117
    912 34.5333023071289
    913 38.6582832336426
    914 33.4440383911133
    915 37.4228820800781
    916 40.0521697998047
    917 32.944522857666
    918 35.8047485351562
    919 32.3772735595703
    920 35.2471656799316
    921 31.2444648742676
    922 41.7075538635254
    923 34.7592124938965
    924 33.7053298950195
    925 35.1945495605469
    926 38.285888671875
    927 34.3323097229004
    928 37.1472854614258
    929 33.8805923461914
    930 38.6665802001953
    931 32.6818656921387
    932 34.2372093200684
    933 36.6996040344238
    934 34.5831489562988
    935 40.0263824462891
    936 31.2177486419678
    937 35.7370529174805
    938 34.5412139892578
    939 37.7575874328613
    940 36.8696708679199
    941 37.3695373535156
    942 35.6185646057129
    943 33.8189582824707
    944 30.0820941925049
    945 39.1178016662598
    946 36.8599548339844
    947 35.9779205322266
    948 39.2807540893555
    949 32.3004760742188
    950 36.886173248291
    951 33.5532455444336
    952 37.5233116149902
    953 33.3354949951172
    954 36.323673248291
    955 35.9563636779785
    956 36.3959693908691
    957 33.6631164550781
    958 39.9889907836914
    959 34.4691886901855
    960 40.0994911193848
    961 33.2402305603027
    962 35.692268371582
    963 32.0962677001953
    964 34.3512916564941
    965 38.7055397033691
    966 37.7709274291992
    967 31.2122001647949
    968 38.6576805114746
    969 30.2406616210938
    970 33.8531341552734
    971 35.4865493774414
    972 31.9479427337646
    973 34.849494934082
    974 32.3428611755371
    975 38.7287521362305
    976 35.2366943359375
    977 37.6911811828613
    978 32.7753067016602
    979 36.6183586120605
    980 32.6761474609375
    981 38.7108879089355
    982 34.6804885864258
    983 41.1930847167969
    984 34.9091529846191
    985 36.7225685119629
    986 33.5539398193359
    987 31.3943424224854
    988 35.4738082885742
    989 36.9000396728516
    990 32.4073066711426
    991 35.8419075012207
    992 32.1594161987305
    993 39.5370330810547
    994 30.9818992614746
    995 40.4848289489746
    996 33.674015045166
    997 40.8022766113281
    998 34.4241218566895
    999 34.3790168762207
    1000 32.2221450805664
    1001 42.1047554016113
    1002 33.9470481872559
    1003 28.8361701965332
    1004 33.4775085449219
    1005 37.2106971740723
    1006 33.5256958007812
    1007 37.4828758239746
    1008 34.503288269043
    1009 38.9991645812988
    1010 34.357048034668
    1011 37.5413436889648
    1012 29.7752418518066
    1013 38.728759765625
    1014 34.8884124755859
    1015 32.2069549560547
    1016 37.8254127502441
    1017 33.1536712646484
    1018 36.6863975524902
    1019 34.6362419128418
    1020 38.7550773620605
    1021 31.9187145233154
    1022 36.924488067627
    1023 30.6481876373291
    1024 32.3383331298828
    1025 36.0170593261719
    1026 34.6931495666504
    1027 36.1317024230957
    1028 34.9876441955566
    1029 39.5382881164551
    1030 32.4262390136719
    1031 37.0138893127441
    1032 32.3601112365723
    1033 38.0009346008301
    1034 34.0158081054688
    1035 32.9067497253418
    1036 33.8326644897461
    1037 37.111873626709
    1038 31.621265411377
    1039 37.6374130249023
    1040 33.5586891174316
    1041 36.1137046813965
    1042 31.8906593322754
    1043 39.8068428039551
    1044 34.2041511535645
    1045 33.1804962158203
    1046 30.5063381195068
    1047 38.0686302185059
    1048 32.9067535400391
    1049 32.4016456604004
    1050 34.2919960021973
    1051 31.6274452209473
    1052 33.5395698547363
    1053 37.5585136413574
    1054 32.5082931518555
    1055 33.6278228759766
    1056 33.7970542907715
    1057 35.229808807373
    1058 32.2098197937012
    1059 34.7702178955078
    1060 32.3476524353027
    1061 30.0121002197266
    1062 31.3952331542969
    1063 39.4894905090332
    1064 34.1774673461914
    1065 32.9645729064941
    1066 36.8119773864746
    1067 32.8583564758301
    1068 31.72829246521
    1069 31.8489894866943
    1070 34.4996299743652
    1071 34.0464477539062
    1072 35.8519554138184
    1073 30.7917881011963
    1074 36.4868049621582
    1075 32.3838119506836
    1076 35.0627746582031
    1077 31.9753494262695
    1078 34.329891204834
    1079 33.5857963562012
    1080 38.9021224975586
    1081 32.9813117980957
    1082 36.5603942871094
    1083 31.8485717773438
    1084 36.7991828918457
    1085 30.2392673492432
    1086 32.3231468200684
    1087 31.9259815216064
    1088 35.5689506530762
    1089 32.9685096740723
    1090 32.9407424926758
    1091 35.3077163696289
    1092 35.1115455627441
    1093 31.8050918579102
    1094 32.6589126586914
    1095 30.2847366333008
    1096 32.4106788635254
    1097 40.409309387207
    1098 34.052131652832
    1099 36.2171783447266
    1100 32.487060546875
    1101 39.4703598022461
    1102 29.7078037261963
    1103 33.2983703613281
    1104 32.7890014648438
    1105 33.1030235290527
    1106 30.79368019104
    1107 33.4466705322266
    1108 35.9746932983398
    1109 30.3100185394287
    1110 36.5333290100098
    1111 32.6375770568848
    1112 41.461124420166
    1113 32.6505584716797
    1114 35.527530670166
    1115 33.354923248291
    1116 36.8718109130859
    1117 32.8042373657227
    1118 33.342227935791
    1119 29.4789886474609
    1120 34.3761558532715
    1121 32.5307693481445
    1122 37.3797721862793
    1123 33.7737274169922
    1124 37.8698654174805
    1125 31.7303409576416
    1126 35.4683609008789
    1127 31.2663249969482
    1128 38.0206565856934
    1129 32.5789108276367
    1130 35.2841529846191
    1131 33.413013458252
    1132 34.4153823852539
    1133 36.2405433654785
    1134 29.8171005249023
    1135 35.7490272521973
    1136 33.0146408081055
    1137 30.9864444732666
    1138 33.3923759460449
    1139 37.3959884643555
    1140 30.4897632598877
    1141 37.9466667175293
    1142 33.3199577331543
    1143 37.9609794616699
    1144 33.3171234130859
    1145 40.2512130737305
    1146 33.5009651184082
    1147 31.6294937133789
    1148 34.7197761535645
    1149 33.8875541687012
    1150 36.0082817077637
    1151 33.273551940918
    1152 29.6905899047852
    1153 33.1750335693359
    1154 36.3243522644043
    1155 32.3865127563477
    1156 36.8565864562988
    1157 31.3315734863281
    1158 37.5634307861328
    1159 32.1050491333008
    1160 34.5514106750488
    1161 30.859260559082
    1162 32.077449798584
    1163 34.0552368164062
    1164 31.9626331329346
    1165 35.1787490844727
    1166 27.9945812225342
    1167 34.046443939209
    1168 32.7896041870117
    1169 34.8976745605469
    1170 35.7662467956543
    1171 32.0943946838379
    1172 35.8428611755371
    1173 28.5920562744141
    1174 37.3230285644531
    1175 32.0921897888184
    1176 34.7349891662598
    1177 30.4897212982178
    1178 34.9185600280762
    1179 32.4441528320312
    1180 31.5560131072998
    1181 38.0404891967773
    1182 32.3134002685547
    1183 30.4359531402588
    1184 34.4343566894531
    1185 31.6169052124023
    1186 30.315731048584
    1187 32.1147079467773
    1188 37.5515823364258
    1189 32.4984550476074
    1190 33.526554107666
    1191 32.3934440612793
    1192 30.9586620330811
    1193 32.4680328369141
    1194 37.4608573913574
    1195 33.0221519470215
    1196 38.3647804260254
    1197 32.1037063598633
    1198 38.6139335632324
    1199 30.76513671875
    1200 32.4180870056152
    1201 31.4462566375732
    1202 38.8003692626953
    1203 31.8313121795654
    1204 37.4131698608398
    1205 34.4540481567383
    1206 29.3278713226318
    1207 36.9337844848633
    1208 34.0970764160156
    1209 37.3990707397461
    1210 33.1398048400879
    1211 35.7545127868652
    1212 36.1824913024902
    1213 34.3098678588867
    1214 32.6720962524414
    1215 35.4962615966797
    1216 32.1877174377441
    1217 40.3284339904785
    1218 30.2113819122314
    1219 36.4160537719727
    1220 32.1423263549805
    1221 36.5557327270508
    1222 32.9127235412598
    1223 33.9573554992676
    1224 32.054126739502
    1225 35.7466812133789
    1226 32.2520065307617
    1227 36.1679916381836
    1228 32.1701698303223
    1229 31.7697601318359
    1230 29.3242950439453
    1231 39.9064445495605
    1232 30.764518737793
    1233 37.7939224243164
    1234 31.4683113098145
    1235 28.5431537628174
    1236 40.3929405212402
    1237 33.6646537780762
    1238 31.2906894683838
    1239 37.0287857055664
    1240 30.9118461608887
    1241 38.209644317627
    1242 32.2433090209961
    1243 31.775239944458
    1244 32.6244926452637
    1245 33.193717956543
    1246 28.6110916137695
    1247 35.0273704528809
    1248 31.3423480987549
    1249 36.5642547607422
    1250 32.8399085998535
    1251 30.8263664245605
    1252 38.5088348388672
    1253 32.9636001586914
    1254 38.6672477722168
    1255 31.8633460998535
    1256 32.0358543395996
    1257 31.4054737091064
    1258 33.0260963439941
    1259 31.5183811187744
    1260 36.3774375915527
    1261 33.4503974914551
    1262 34.2091789245605
    1263 32.0717620849609
    1264 37.7698097229004
    1265 32.7805252075195
    1266 36.147087097168
    1267 31.2048301696777
    1268 30.9913864135742
    1269 31.7353668212891
    1270 33.2939186096191
    1271 32.4795837402344
    1272 31.3516960144043
    1273 36.9370193481445
    1274 30.7101001739502
    1275 28.3733806610107
    1276 32.4540176391602
    1277 36.511905670166
    1278 29.6672592163086
    1279 31.7923679351807
    1280 30.3006343841553
    1281 36.7832107543945
    1282 33.0441665649414
    1283 29.7445659637451
    1284 38.1382484436035
    1285 32.742244720459
    1286 36.0690040588379
    1287 35.2876243591309
    1288 36.8804931640625
    1289 31.3551864624023
    1290 34.0528106689453
    1291 30.1252250671387
    1292 34.386791229248
    1293 30.8667850494385
    1294 35.2549819946289
    1295 34.9002418518066
    1296 35.6228332519531
    1297 32.813419342041
    1298 34.9638748168945
    1299 33.4761352539062
    1300 30.5444622039795
    1301 31.0323371887207
    1302 36.0619316101074
    1303 32.121753692627
    1304 35.0199241638184
    1305 31.9682464599609
    1306 36.260196685791
    1307 35.1090393066406
    1308 29.1862182617188
    1309 31.1573829650879
    1310 35.5805473327637
    1311 34.0373649597168
    1312 35.0017852783203
    1313 30.1945285797119
    1314 39.4774780273438
    1315 30.9391708374023
    1316 35.8184967041016
    1317 36.1190986633301
    1318 27.5073680877686
    1319 37.7740898132324
    1320 31.657901763916
    1321 37.3288192749023
    1322 31.8408832550049
    1323 33.9235076904297
    1324 32.149471282959
    1325 36.4889297485352
    1326 32.0930557250977
    1327 35.6073303222656
    1328 32.9077758789062
    1329 35.8167572021484
    1330 30.3820285797119
    1331 34.1816101074219
    1332 32.9316253662109
    1333 32.6721992492676
    1334 32.3711204528809
    1335 37.4745445251465
    1336 30.325267791748
    1337 31.5521373748779
    1338 32.6694679260254
    1339 35.0674667358398
    1340 32.4190216064453
    1341 32.8912200927734
    1342 35.8866806030273
    1343 30.5705890655518
    1344 39.3979988098145
    1345 32.0054473876953
    1346 35.799430847168
    1347 30.1072425842285
    1348 36.2581367492676
    1349 30.749382019043
    1350 34.973575592041
    1351 31.5163688659668
    1352 36.5356636047363
    1353 30.3331909179688
    1354 38.3037719726562
    1355 31.3143978118896
    1356 31.7961235046387
    1357 34.102180480957
    1358 33.1064071655273
    1359 35.1212043762207
    1360 38.2354888916016
    1361 32.3950614929199
    1362 33.8758926391602
    1363 31.1778755187988
    1364 36.5355758666992
    1365 29.9867000579834
    1366 32.5154571533203
    1367 33.5886726379395
    1368 32.2756118774414
    1369 36.1857414245605
    1370 30.2418193817139
    1371 35.2740898132324
    1372 32.4418296813965
    1373 35.7708740234375
    1374 31.8289051055908
    1375 36.2694091796875
    1376 32.1372985839844
    1377 37.7643051147461
    1378 35.8544158935547
    1379 33.9469604492188
    1380 34.4489059448242
    1381 31.640474319458
    1382 32.6094665527344
    1383 30.9180793762207
    1384 29.8678569793701
    1385 30.907527923584
    1386 36.921012878418
    1387 32.5465812683105
    1388 31.5378932952881
    1389 30.1252136230469
    1390 36.5473175048828
    1391 32.8263168334961
    1392 32.6743240356445
    1393 31.1675891876221
    1394 30.2845439910889
    1395 35.2508163452148
    1396 29.9705467224121
    1397 36.936466217041
    1398 31.3590793609619
    1399 34.885913848877
    1400 28.4129829406738
    1401 28.733865737915
    1402 28.3077278137207
    1403 28.6408557891846
    1404 29.1783866882324
    1405 27.6818752288818
    1406 28.4735298156738
    1407 28.7146034240723
    1408 29.2476768493652
    1409 28.4766712188721
    1410 29.1411323547363
    1411 28.0217895507812
    1412 28.8614521026611
    1413 28.6789169311523
    1414 29.2044868469238
    1415 28.3545913696289
    1416 27.9510269165039
    1417 28.0589504241943
    1418 28.7752304077148
    1419 27.3200798034668
    1420 29.7414989471436
    1421 27.3551044464111
    1422 27.1290111541748
    1423 29.1755905151367
    1424 28.6348152160645
    1425 27.6782855987549
    1426 27.19801902771
    1427 28.6383724212646
    1428 27.6134967803955
    1429 29.6881980895996
    1430 28.5662002563477
    1431 30.2353687286377
    1432 28.1322364807129
    1433 30.3156814575195
    1434 28.1314830780029
    1435 29.0842456817627
    1436 26.8701095581055
    1437 27.5494651794434
    1438 28.6178417205811
    1439 28.7232761383057
    1440 29.9814052581787
    1441 27.3479900360107
    1442 27.943172454834
    1443 29.7841243743896
    1444 28.8242740631104
    1445 27.8814544677734
    1446 29.9822158813477
    1447 27.4565486907959
    1448 29.2047710418701
    1449 29.6009750366211
    1450 27.4249210357666
    1451 29.1670837402344
    1452 27.9948272705078
    1453 30.4250907897949
    1454 29.3009414672852
    1455 28.666223526001
    1456 29.3763656616211
    1457 30.098072052002
    1458 28.8341312408447
    1459 30.6332321166992
    1460 28.0185375213623
    1461 29.5277976989746
    1462 29.8729858398438
    1463 28.038200378418
    1464 27.3272686004639
    1465 31.0807952880859
    1466 29.8813438415527
    1467 28.6072864532471
    1468 29.1327724456787
    1469 27.44557762146
    1470 29.6078796386719
    1471 28.7429237365723
    1472 29.2952861785889
    1473 27.6571750640869
    1474 29.2903823852539
    1475 26.6673526763916
    1476 29.4842510223389
    1477 28.125093460083
    1478 28.3205318450928
    1479 29.1967849731445
    1480 28.2987632751465
    1481 30.6490707397461
    1482 28.1885318756104
    1483 27.8430404663086
    1484 31.243049621582
    1485 29.6506690979004
    1486 29.1946716308594
    1487 29.2971839904785
    1488 28.676082611084
    1489 28.5981903076172
    1490 29.1113433837891
    1491 27.3449535369873
    1492 29.9907131195068
    1493 28.4615707397461
    1494 28.5129528045654
    1495 28.4175243377686
    1496 28.5791149139404
    1497 27.8882064819336
    1498 28.4626903533936
    1499 26.9023303985596
    1500 27.1709861755371
    1501 27.7088928222656
    1502 30.9906940460205
    1503 27.6093826293945
    1504 29.2462577819824
    1505 28.394063949585
    1506 29.4095973968506
    1507 28.5191669464111
    1508 31.0319309234619
    1509 28.5441627502441
    1510 30.0804595947266
    1511 27.2737350463867
    1512 29.6602783203125
    1513 28.0818729400635
    1514 30.0364532470703
    1515 28.8894557952881
    1516 29.7771129608154
    1517 27.9800605773926
    1518 27.2364387512207
    1519 30.0561103820801
    1520 27.8386383056641
    1521 27.963077545166
    1522 28.4386196136475
    1523 28.7770557403564
    1524 29.3219757080078
    1525 27.0690326690674
    1526 28.2588672637939
    1527 26.4070072174072
    1528 29.2417144775391
    1529 27.5758647918701
    1530 27.0139484405518
    1531 27.2622451782227
    1532 28.0717163085938
    1533 27.9119663238525
    1534 27.7539024353027
    1535 29.8936290740967
    1536 27.5479564666748
    1537 27.2770023345947
    1538 29.8034152984619
    1539 29.0177688598633
    1540 29.7410488128662
    1541 28.4555740356445
    1542 29.0224342346191
    1543 28.2273426055908
    1544 29.7237300872803
    1545 30.5439987182617
    1546 31.0615253448486
    1547 27.9524917602539
    1548 29.5278415679932
    1549 27.4437274932861
    1550 28.6983051300049
    1551 27.476245880127
    1552 27.9389133453369
    1553 29.363245010376
    1554 27.9838905334473
    1555 29.7452087402344
    1556 27.762393951416
    1557 29.631160736084
    1558 27.5623931884766
    1559 28.6262836456299
    1560 27.4172325134277
    1561 27.7670726776123
    1562 29.3168716430664
    1563 27.8310317993164
    1564 27.6610584259033
    1565 28.324634552002
    1566 28.8325653076172
    1567 30.3681240081787
    1568 29.855562210083
    1569 26.9698867797852
    1570 28.9796409606934
    1571 28.2970027923584
    1572 27.5982418060303
    1573 29.3860111236572
    1574 27.1056632995605
    1575 29.6529369354248
    1576 27.9788074493408
    1577 30.0367603302002
    1578 28.6069202423096
    1579 28.0694694519043
    1580 28.0411605834961
    1581 30.433629989624
    1582 29.1775360107422
    1583 28.2816181182861
    1584 29.8169822692871
    1585 27.3603897094727
    1586 30.3425731658936
    1587 27.9633083343506
    1588 30.6958999633789
    1589 27.6279850006104
    1590 28.1184597015381
    1591 29.2244644165039
    1592 29.0101432800293
    1593 27.4322395324707
    1594 29.5757427215576
    1595 27.5090961456299
    1596 29.5172119140625
    1597 28.1879940032959
    1598 28.3275737762451
    1599 27.4745674133301
    1600 29.4560794830322
    1601 27.2982215881348
    1602 28.7691783905029
    1603 27.8999881744385
    1604 29.5130558013916
    1605 27.6970157623291
    1606 29.3297863006592
    1607 27.147274017334
    1608 29.2679805755615
    1609 28.7577800750732
    1610 28.3986434936523
    1611 27.9379405975342
    1612 29.7622737884521
    1613 28.3513202667236
    1614 29.6038780212402
    1615 27.4672927856445
    1616 30.397481918335
    1617 27.6475925445557
    1618 27.3432159423828
    1619 30.060567855835
    1620 28.4006156921387
    1621 29.0573406219482
    1622 28.6844329833984
    1623 28.9357986450195
    1624 28.8319339752197
    1625 28.3232479095459
    1626 29.9301128387451
    1627 27.5354766845703
    1628 27.0655460357666
    1629 28.6369724273682
    1630 28.7317352294922
    1631 26.7826995849609
    1632 29.1245269775391
    1633 27.6470394134521
    1634 30.5828227996826
    1635 28.1517238616943
    1636 28.753210067749
    1637 27.6934204101562
    1638 28.0887508392334
    1639 27.1509208679199
    1640 30.0200366973877
    1641 27.5069274902344
    1642 27.0247135162354
    1643 28.5492877960205
    1644 29.1485443115234
    1645 28.1191177368164
    1646 29.2879848480225
    1647 27.4434814453125
    1648 28.1981601715088
    1649 26.7152118682861
    1650 27.7912082672119
    1651 27.1055316925049
    1652 26.766716003418
    1653 29.605281829834
    1654 28.2433242797852
    1655 28.4075202941895
    1656 26.6702327728271
    1657 27.5397720336914
    1658 30.5561180114746
    1659 26.5118732452393
    1660 27.4334163665771
    1661 29.4462852478027
    1662 27.068395614624
    1663 28.2446365356445
    1664 27.15234375
    1665 30.3367443084717
    1666 27.3124160766602
    1667 28.9336013793945
    1668 27.3077125549316
    1669 26.9523468017578
    1670 29.2220821380615
    1671 27.0479106903076
    1672 26.4139461517334
    1673 28.6085395812988
    1674 26.5586280822754
    1675 29.1309967041016
    1676 27.4021072387695
    1677 26.1047077178955
    1678 28.2931995391846
    1679 27.8955116271973
    1680 29.6144142150879
    1681 26.4302558898926
    1682 27.4779739379883
    1683 27.0242500305176
    1684 30.0022449493408
    1685 27.2793807983398
    1686 29.8331565856934
    1687 27.4517822265625
    1688 29.5096130371094
    1689 26.817777633667
    1690 28.9601631164551
    1691 27.4474925994873
    1692 29.1553020477295
    1693 28.1005210876465
    1694 27.6981220245361
    1695 28.3759746551514
    1696 28.2366275787354
    1697 29.2266941070557
    1698 28.5064067840576
    1699 28.3507823944092
    1700 27.8398303985596
    1701 26.369068145752
    1702 27.8116931915283
    1703 29.1244430541992
    1704 27.8434944152832
    1705 29.0610065460205
    1706 27.5922412872314
    1707 27.8480033874512
    1708 28.1706371307373
    1709 27.0929660797119
    1710 30.3000926971436
    1711 27.9393138885498
    1712 29.2579822540283
    1713 28.0956497192383
    1714 29.6507091522217
    1715 27.9666690826416
    1716 28.7821102142334
    1717 26.6330127716064
    1718 30.0017700195312
    1719 27.8124141693115
    1720 29.6364192962646
    1721 27.5585880279541
    1722 28.6035995483398
    1723 29.2841815948486
    1724 27.6559028625488
    1725 29.6350212097168
    1726 27.6447811126709
    1727 28.6678085327148
    1728 26.7039489746094
    1729 29.7269992828369
    1730 29.6320610046387
    1731 26.3945236206055
    1732 29.8028259277344
    1733 27.1348304748535
    1734 27.9219951629639
    1735 27.1790428161621
    1736 28.6119518280029
    1737 27.6465263366699
    1738 29.1219463348389
    1739 26.4862098693848
    1740 29.4776649475098
    1741 27.8659076690674
    1742 28.7932224273682
    1743 29.023401260376
    1744 27.6037750244141
    1745 27.7986392974854
    1746 29.525505065918
    1747 26.8628635406494
    1748 28.6797485351562
    1749 25.4781284332275
    1750 27.6182098388672
    1751 26.5422229766846
    1752 29.9055309295654
    1753 27.0289840698242
    1754 29.1313285827637
    1755 27.4681701660156
    1756 27.6795063018799
    1757 29.8914489746094
    1758 27.2183017730713
    1759 29.4720878601074
    1760 28.2377738952637
    1761 26.9494762420654
    1762 28.3132553100586
    1763 28.3933124542236
    1764 29.065393447876
    1765 27.8786277770996
    1766 26.9939765930176
    1767 27.6220264434814
    1768 27.6480083465576
    1769 28.0125904083252
    1770 28.1289443969727
    1771 30.3146820068359
    1772 26.9651870727539
    1773 29.7142848968506
    1774 28.0331516265869
    1775 29.0891304016113
    1776 26.6883163452148
    1777 28.3942222595215
    1778 26.8898086547852
    1779 27.8267078399658
    1780 29.4903964996338
    1781 26.6913394927979
    1782 26.9325389862061
    1783 29.6701145172119
    1784 26.9898986816406
    1785 29.3610897064209
    1786 26.6755561828613
    1787 28.7918224334717
    1788 26.8017253875732
    1789 29.3044395446777
    1790 27.2566184997559
    1791 29.0412559509277
    1792 29.0221939086914
    1793 28.963357925415
    1794 28.9878158569336
    1795 28.5584564208984
    1796 26.5598278045654
    1797 26.7600975036621
    1798 29.1751708984375
    1799 26.9925003051758
    1800 29.1590156555176
    1801 27.7256011962891
    1802 27.169713973999
    1803 29.4500389099121
    1804 27.16383934021
    1805 30.7934551239014
    1806 27.671854019165
    1807 29.8605861663818
    1808 26.8124923706055
    1809 28.3019866943359
    1810 26.7778415679932
    1811 29.1717376708984
    1812 27.7194175720215
    1813 26.588493347168
    1814 29.0094242095947
    1815 28.3591766357422
    1816 31.6824722290039
    1817 28.2870559692383
    1818 28.2994709014893
    1819 27.5431346893311
    1820 29.2227783203125
    1821 26.9982757568359
    1822 27.8993167877197
    1823 28.1570720672607
    1824 28.0492630004883
    1825 27.702091217041
    1826 27.7869606018066
    1827 26.6332359313965
    1828 30.1781406402588
    1829 28.0588779449463
    1830 26.892068862915
    1831 29.2932415008545
    1832 27.0715942382812
    1833 27.9648494720459
    1834 28.2905731201172
    1835 29.2895221710205
    1836 29.6424121856689
    1837 27.5877876281738
    1838 28.7548694610596
    1839 27.8963260650635
    1840 27.4573211669922
    1841 27.0307559967041
    1842 27.6393299102783
    1843 30.0528450012207
    1844 27.4252071380615
    1845 26.7382144927979
    1846 29.5194969177246
    1847 26.3099956512451
    1848 29.6759815216064
    1849 26.6583499908447
    1850 28.1756477355957
    1851 26.4466209411621
    1852 28.5597896575928
    1853 27.616174697876
    1854 28.8917484283447
    1855 27.1561012268066
    1856 27.9938735961914
    1857 27.4108047485352
    1858 28.2588596343994
    1859 26.8249950408936
    1860 29.5465049743652
    1861 27.1340923309326
    1862 29.2933082580566
    1863 27.0116901397705
    1864 29.1901397705078
    1865 27.3516120910645
    1866 30.1719493865967
    1867 28.0096130371094
    1868 27.0786914825439
    1869 30.5414447784424
    1870 26.9335842132568
    1871 28.4999313354492
    1872 28.3055305480957
    1873 28.3239002227783
    1874 27.1129741668701
    1875 30.5222034454346
    1876 26.9344272613525
    1877 28.6925468444824
    1878 27.194034576416
    1879 27.0420265197754
    1880 27.4573841094971
    1881 28.0795249938965
    1882 29.9472522735596
    1883 26.8490943908691
    1884 29.4226169586182
    1885 26.5040893554688
    1886 28.7075233459473
    1887 26.6316528320312
    1888 27.7044677734375
    1889 27.409912109375
    1890 30.0489921569824
    1891 27.5082759857178
    1892 29.4737586975098
    1893 27.4303932189941
    1894 28.6733589172363
    1895 27.8717880249023
    1896 28.8643360137939
    1897 28.6578063964844
    1898 29.89377784729
    1899 27.3970355987549
    1900 28.6659107208252
    1901 28.6021480560303
    1902 27.6073703765869
    1903 31.5438690185547
    1904 27.1510581970215
    1905 27.0007019042969
    1906 27.0695095062256
    1907 29.6184387207031
    1908 27.2921257019043
    1909 26.6070575714111
    1910 26.9067687988281
    1911 30.1756420135498
    1912 26.8771877288818
    1913 28.2353038787842
    1914 27.0711116790771
    1915 27.6647796630859
    1916 27.2195110321045
    1917 26.7088279724121
    1918 29.1415615081787
    1919 27.4665851593018
    1920 28.5457229614258
    1921 26.9643650054932
    1922 29.0498332977295
    1923 27.8567428588867
    1924 27.1117630004883
    1925 27.4236736297607
    1926 26.1713962554932
    1927 28.672981262207
    1928 26.9409217834473
    1929 28.1185474395752
    1930 27.5961170196533
    1931 28.2282524108887
    1932 26.3032512664795
    1933 29.2558326721191
    1934 27.393383026123
    1935 29.8230094909668
    1936 28.3715991973877
    1937 28.9675445556641
    1938 26.7121601104736
    1939 29.4124183654785
    1940 26.4461231231689
    1941 31.3226051330566
    1942 27.0626010894775
    1943 29.4147491455078
    1944 28.2688694000244
    1945 28.7807636260986
    1946 27.3054485321045
    1947 29.0903606414795
    1948 27.5110492706299
    1949 28.5717029571533
    1950 27.852108001709
    1951 27.7010631561279
    1952 29.5205211639404
    1953 30.0913219451904
    1954 27.5284061431885
    1955 30.4022521972656
    1956 27.7832870483398
    1957 26.7344303131104
    1958 29.1177787780762
    1959 27.0772285461426
    1960 28.8270072937012
    1961 27.802490234375
    1962 26.9740428924561
    1963 30.4661960601807
    1964 26.8877754211426
    1965 28.9686088562012
    1966 27.4574546813965
    1967 29.7082099914551
    1968 26.5225925445557
    1969 30.310619354248
    1970 28.286958694458
    1971 29.6920127868652
    1972 28.0886993408203
    1973 28.2440586090088
    1974 30.3528251647949
    1975 26.5848178863525
    1976 30.1753559112549
    1977 27.1781063079834
    1978 29.1033210754395
    1979 27.5028953552246
    1980 29.23069190979
    1981 27.788459777832
    1982 30.3802604675293
    1983 26.8466949462891
    1984 29.8389415740967
    1985 28.098316192627
    1986 28.6211929321289
    1987 27.693359375
    1988 29.749584197998
    1989 27.3202457427979
    1990 29.3981056213379
    1991 27.5557823181152
    1992 29.3610191345215
    1993 26.6514663696289
    1994 28.0553188323975
    1995 28.01247215271
    1996 28.6147174835205
    1997 27.3866271972656
    1998 29.5547046661377
    1999 27.3339538574219
    2000 28.6140670776367
    2001 26.8777084350586
    2002 29.2623081207275
    2003 27.0745544433594
    2004 28.153995513916
    2005 29.907958984375
    2006 28.5438442230225
    2007 27.0432167053223
    2008 29.4421634674072
    2009 28.1436424255371
    2010 29.5633296966553
    2011 26.9348373413086
    2012 29.1344146728516
    2013 27.0226917266846
    2014 29.7324161529541
    2015 27.7209358215332
    2016 29.5474681854248
    2017 28.688777923584
    2018 28.5245056152344
    2019 27.7323036193848
    2020 29.2580394744873
    2021 26.8203220367432
    2022 28.1410579681396
    2023 28.3592662811279
    2024 28.2926902770996
    2025 26.6682415008545
    2026 28.889518737793
    2027 27.6948509216309
    2028 26.1696376800537
    2029 30.4169368743896
    2030 27.3131103515625
    2031 29.4942207336426
    2032 28.6446647644043
    2033 28.9557113647461
    2034 28.1062908172607
    2035 29.8831996917725
    2036 27.7743606567383
    2037 28.7959384918213
    2038 26.9492168426514
    2039 29.8077850341797
    2040 26.102201461792
    2041 29.0585079193115
    2042 27.1478099822998
    2043 26.7001552581787
    2044 29.4940624237061
    2045 27.0630054473877
    2046 29.0260887145996
    2047 27.0203495025635
    2048 27.4956665039062
    2049 28.7542190551758
    2050 27.9638690948486
    2051 28.658618927002
    2052 27.5051803588867
    2053 27.6011257171631
    2054 28.3248729705811
    2055 27.2048988342285
    2056 28.3090724945068
    2057 28.9411926269531
    2058 29.0673370361328
    2059 28.817554473877
    2060 26.5651302337646
    2061 29.0247764587402
    2062 27.8546733856201
    2063 27.7381076812744
    2064 27.7358894348145
    2065 28.1313190460205
    2066 26.6291980743408
    2067 29.7373085021973
    2068 26.3684120178223
    2069 29.1025524139404
    2070 27.8137912750244
    2071 27.3194637298584
    2072 26.5988883972168
    2073 29.4900894165039
    2074 27.1722717285156
    2075 29.0661926269531
    2076 27.8884029388428
    2077 27.4500160217285
    2078 27.1083335876465
    2079 29.5084247589111
    2080 26.4616603851318
    2081 29.7732543945312
    2082 26.5585784912109
    2083 27.8991012573242
    2084 27.2708778381348
    2085 28.2679615020752
    2086 27.4738483428955
    2087 27.1346778869629
    2088 27.7856559753418
    2089 30.4103260040283
    2090 27.8792095184326
    2091 28.7774848937988
    2092 27.1899299621582
    2093 30.2877140045166
    2094 27.4126949310303
    2095 29.9675235748291
    2096 26.958475112915
    2097 28.7522602081299
    2098 27.737663269043
    2099 28.8915061950684
    };
    \addlegendentry{0.5}
    \addplot [semithick, mediumpurple152142213]
    table {%
    0 1710.48034667969
    1 1658.03857421875
    2 1658.63842773438
    3 1661.12438964844
    4 1629.41723632812
    5 1473.12280273438
    6 1393.76733398438
    7 1264.60705566406
    8 1605.09484863281
    9 1283.99487304688
    10 1058.60290527344
    11 1054.07556152344
    12 1061.55920410156
    13 983.623901367188
    14 936.813293457031
    15 1061.33923339844
    16 1180.83703613281
    17 921.914672851562
    18 976.695922851562
    19 826.60400390625
    20 901.842163085938
    21 850.647277832031
    22 923.223327636719
    23 1403.07373046875
    24 806.631958007812
    25 1034.59240722656
    26 807.748413085938
    27 811.814758300781
    28 694.354736328125
    29 775.511840820312
    30 736.655395507812
    31 710.859069824219
    32 685.390808105469
    33 662.832214355469
    34 1085.67419433594
    35 594.575134277344
    36 501.183563232422
    37 488.249755859375
    38 660.75634765625
    39 434.831359863281
    40 416.738403320312
    41 646.344543457031
    42 717.348815917969
    43 634.997009277344
    44 380.795227050781
    45 443.255645751953
    46 494.163543701172
    47 540.893798828125
    48 373.398223876953
    49 489.067108154297
    50 343.870483398438
    51 530.616455078125
    52 317.508941650391
    53 406.807434082031
    54 311.421600341797
    55 542.19287109375
    56 277.457641601562
    57 274.135803222656
    58 363.812561035156
    59 282.275360107422
    60 239.882949829102
    61 586.307067871094
    62 581.536804199219
    63 326.137664794922
    64 573.632446289062
    65 442.321319580078
    66 388.889343261719
    67 202.706451416016
    68 496.963195800781
    69 393.915161132812
    70 212.240280151367
    71 418.2890625
    72 181.50373840332
    73 244.353134155273
    74 326.961853027344
    75 312.921264648438
    76 257.778167724609
    77 165.308074951172
    78 382.421142578125
    79 173.616119384766
    80 172.119155883789
    81 323.259460449219
    82 168.052459716797
    83 189.095230102539
    84 260.060302734375
    85 197.440902709961
    86 255.001541137695
    87 610.224365234375
    88 163.016525268555
    89 180.464797973633
    90 139.7265625
    91 147.462524414062
    92 343.119812011719
    93 283.615875244141
    94 150.187927246094
    95 301.606201171875
    96 308.525512695312
    97 283.460723876953
    98 344.178375244141
    99 271.57275390625
    100 275.211517333984
    101 133.316284179688
    102 358.762481689453
    103 129.973724365234
    104 197.303970336914
    105 118.497833251953
    106 120.558097839355
    107 254.395492553711
    108 324.348205566406
    109 319.04638671875
    110 122.796226501465
    111 597.458984375
    112 240.912002563477
    113 203.301376342773
    114 289.464996337891
    115 191.113525390625
    116 248.954833984375
    117 420.418029785156
    118 175.481597900391
    119 244.782104492188
    120 142.259078979492
    121 254.8095703125
    122 258.319519042969
    123 116.728401184082
    124 188.519989013672
    125 359.845794677734
    126 174.652694702148
    127 210.604858398438
    128 321.236755371094
    129 238.561859130859
    130 190.889465332031
    131 144.553985595703
    132 200.276473999023
    133 163.885452270508
    134 286.864135742188
    135 100.521705627441
    136 229.300582885742
    137 136.242599487305
    138 175.919021606445
    139 181.053573608398
    140 169.775985717773
    141 365.142517089844
    142 135.460205078125
    143 351.830444335938
    144 197.819778442383
    145 257.009613037109
    146 129.155899047852
    147 163.717910766602
    148 127.156639099121
    149 184.492858886719
    150 489.151184082031
    151 234.923461914062
    152 268.385803222656
    153 161.143417358398
    154 203.208999633789
    155 109.87166595459
    156 153.847106933594
    157 266.066131591797
    158 136.398406982422
    159 231.17643737793
    160 154.430221557617
    161 175.093475341797
    162 135.800750732422
    163 158.526489257812
    164 94.7887420654297
    165 183.301849365234
    166 109.957336425781
    167 88.1211166381836
    168 191.724838256836
    169 86.2995376586914
    170 134.538818359375
    171 161.724731445312
    172 305.026611328125
    173 188.185272216797
    174 138.417083740234
    175 86.381706237793
    176 291.286712646484
    177 161.528594970703
    178 179.47087097168
    179 212.141204833984
    180 174.22412109375
    181 155.65380859375
    182 178.083709716797
    183 154.452392578125
    184 161.150955200195
    185 171.206970214844
    186 195.265869140625
    187 96.7692031860352
    188 144.421981811523
    189 101.205520629883
    190 157.343673706055
    191 79.1564407348633
    192 131.307846069336
    193 218.365386962891
    194 72.8515853881836
    195 182.271530151367
    196 340.668365478516
    197 181.482955932617
    198 118.451049804688
    199 133.546142578125
    200 184.885528564453
    201 133.099594116211
    202 208.28288269043
    203 116.583038330078
    204 187.498794555664
    205 101.557670593262
    206 164.98225402832
    207 168.336791992188
    208 93.6549987792969
    209 169.343444824219
    210 79.3317413330078
    211 142.539016723633
    212 136.512832641602
    213 113.423545837402
    214 113.202201843262
    215 143.624694824219
    216 155.974960327148
    217 80.6569900512695
    218 129.004043579102
    219 138.604309082031
    220 145.57112121582
    221 201.225250244141
    222 71.4211349487305
    223 176.605911254883
    224 63.676097869873
    225 92.3793869018555
    226 175.390121459961
    227 113.66911315918
    228 109.259323120117
    229 163.703308105469
    230 167.640090942383
    231 137.933563232422
    232 181.306777954102
    233 134.091445922852
    234 166.476913452148
    235 182.596527099609
    236 119.771293640137
    237 166.097091674805
    238 142.882553100586
    239 70.3603134155273
    240 83.8728790283203
    241 136.807662963867
    242 105.912841796875
    243 92.2002182006836
    244 122.220985412598
    245 78.7928924560547
    246 112.672943115234
    247 66.2090835571289
    248 95.4620132446289
    249 102.390068054199
    250 103.223106384277
    251 72.6784820556641
    252 76.2618713378906
    253 118.70149230957
    254 158.88264465332
    255 138.556076049805
    256 166.320587158203
    257 127.513999938965
    258 139.579986572266
    259 162.136199951172
    260 85.0293731689453
    261 84.3434600830078
    262 93.9928894042969
    263 68.303108215332
    264 150.666564941406
    265 107.205001831055
    266 128.324905395508
    267 120.381645202637
    268 95.8378448486328
    269 98.2263946533203
    270 158.141174316406
    271 58.0514907836914
    272 117.850723266602
    273 95.9796371459961
    274 100.651313781738
    275 53.197208404541
    276 146.266540527344
    277 53.4825744628906
    278 112.28150177002
    279 84.5888824462891
    280 52.6971664428711
    281 106.070793151855
    282 62.000316619873
    283 115.435928344727
    284 191.432510375977
    285 120.431465148926
    286 101.337646484375
    287 75.7726669311523
    288 93.5991058349609
    289 116.800720214844
    290 95.6545181274414
    291 104.850509643555
    292 60.5278778076172
    293 137.62712097168
    294 140.932800292969
    295 146.34065246582
    296 112.314895629883
    297 97.725715637207
    298 104.906044006348
    299 108.477615356445
    300 88.4329452514648
    301 122.889846801758
    302 103.092674255371
    303 120.280937194824
    304 93.628173828125
    305 87.8928146362305
    306 76.1104736328125
    307 143.388153076172
    308 189.182540893555
    309 100.7568359375
    310 108.540344238281
    311 99.8577117919922
    312 64.6301803588867
    313 123.65397644043
    314 102.508010864258
    315 124.794845581055
    316 88.1341781616211
    317 108.634063720703
    318 99.4847946166992
    319 47.341236114502
    320 103.617752075195
    321 146.636703491211
    322 98.5877151489258
    323 138.076965332031
    324 131.395263671875
    325 40.2148284912109
    326 87.40185546875
    327 129.714248657227
    328 106.443687438965
    329 104.289169311523
    330 95.7868957519531
    331 65.5618286132812
    332 93.1182632446289
    333 76.3787689208984
    334 142.033569335938
    335 110.543685913086
    336 130.686935424805
    337 43.585033416748
    338 129.801315307617
    339 170.196868896484
    340 130.361206054688
    341 55.8828201293945
    342 51.8047828674316
    343 118.777587890625
    344 66.4914321899414
    345 168.724090576172
    346 111.641006469727
    347 122.783393859863
    348 45.9051704406738
    349 180.655868530273
    350 63.5782051086426
    351 93.7921981811523
    352 85.1539764404297
    353 80.4807891845703
    354 105.644264221191
    355 48.0009651184082
    356 112.936080932617
    357 84.9822998046875
    358 81.0084609985352
    359 94.1984252929688
    360 58.0410041809082
    361 83.5607986450195
    362 64.9394683837891
    363 71.50732421875
    364 94.8989105224609
    365 83.7946624755859
    366 79.4362869262695
    367 74.4606552124023
    368 101.801918029785
    369 58.070068359375
    370 57.7929229736328
    371 59.2938613891602
    372 74.084228515625
    373 57.8197937011719
    374 58.6372909545898
    375 41.0347938537598
    376 77.3235855102539
    377 47.1403541564941
    378 65.0480651855469
    379 45.7480278015137
    380 38.817943572998
    381 41.3272132873535
    382 108.250663757324
    383 94.1977462768555
    384 58.9735641479492
    385 55.9636039733887
    386 106.619934082031
    387 151.496704101562
    388 72.9422760009766
    389 46.8964767456055
    390 56.7445678710938
    391 53.8115272521973
    392 84.6979446411133
    393 88.3987426757812
    394 101.581069946289
    395 59.1269683837891
    396 53.6382522583008
    397 55.0768280029297
    398 42.3871574401855
    399 68.704833984375
    400 80.1951522827148
    401 84.6893463134766
    402 82.8453216552734
    403 91.8730316162109
    404 47.2140045166016
    405 82.6649017333984
    406 110.887329101562
    407 51.5720138549805
    408 94.5664215087891
    409 41.2176361083984
    410 59.309944152832
    411 87.8076553344727
    412 77.3204193115234
    413 100.555999755859
    414 93.3631820678711
    415 66.1909408569336
    416 93.0934753417969
    417 61.025936126709
    418 55.1674537658691
    419 67.3810577392578
    420 42.639476776123
    421 62.1308822631836
    422 63.2546539306641
    423 76.8032760620117
    424 69.3149566650391
    425 79.553825378418
    426 68.1973114013672
    427 82.2612152099609
    428 62.4024925231934
    429 42.1457862854004
    430 106.902008056641
    431 48.5616912841797
    432 106.411239624023
    433 37.9443969726562
    434 66.3426361083984
    435 71.3713073730469
    436 61.9199256896973
    437 67.4100723266602
    438 70.3505783081055
    439 52.16357421875
    440 58.6985664367676
    441 75.8594360351562
    442 47.6460227966309
    443 102.900947570801
    444 74.448371887207
    445 75.1203536987305
    446 52.5478286743164
    447 80.7446441650391
    448 78.0666961669922
    449 69.8037872314453
    450 78.0742568969727
    451 66.4373474121094
    452 83.6869506835938
    453 84.1554641723633
    454 70.6677474975586
    455 84.0804290771484
    456 57.804386138916
    457 68.8669509887695
    458 62.2682418823242
    459 50.3613433837891
    460 43.9184875488281
    461 50.1762504577637
    462 89.7196960449219
    463 42.3143653869629
    464 79.690055847168
    465 72.6075210571289
    466 63.1592063903809
    467 64.4422302246094
    468 71.7891616821289
    469 48.1258087158203
    470 52.9902687072754
    471 39.1525192260742
    472 73.9041366577148
    473 61.3858947753906
    474 82.0152969360352
    475 66.4862747192383
    476 81.3514785766602
    477 76.7708969116211
    478 53.6146812438965
    479 43.3586387634277
    480 62.833065032959
    481 77.1146850585938
    482 78.3714828491211
    483 56.3694038391113
    484 83.7664642333984
    485 85.919303894043
    486 80.5617752075195
    487 74.8373718261719
    488 63.0731048583984
    489 58.8403434753418
    490 59.206413269043
    491 81.7858657836914
    492 63.5197296142578
    493 59.357421875
    494 62.923210144043
    495 85.2265930175781
    496 61.4336738586426
    497 55.8408393859863
    498 39.4587821960449
    499 74.2236557006836
    500 81.5006561279297
    501 91.3122100830078
    502 51.7476043701172
    503 47.3437728881836
    504 82.7345428466797
    505 41.4568748474121
    506 75.6225204467773
    507 76.0947647094727
    508 61.7608604431152
    509 49.8633499145508
    510 78.0998992919922
    511 56.3770942687988
    512 68.8798370361328
    513 86.802360534668
    514 63.412971496582
    515 46.6894035339355
    516 54.6599006652832
    517 55.6173820495605
    518 55.7225608825684
    519 48.7834815979004
    520 58.7221298217773
    521 68.8090667724609
    522 48.749439239502
    523 81.6092910766602
    524 57.5181732177734
    525 75.8476257324219
    526 70.6953887939453
    527 65.2794647216797
    528 80.6933822631836
    529 51.5937728881836
    530 58.8124351501465
    531 53.8198318481445
    532 65.3946533203125
    533 72.4172134399414
    534 46.0183753967285
    535 48.8419189453125
    536 85.1658096313477
    537 57.9012756347656
    538 54.1433715820312
    539 77.8109817504883
    540 75.4771499633789
    541 71.1616439819336
    542 52.5342903137207
    543 79.4946060180664
    544 62.8874855041504
    545 74.827522277832
    546 59.7930526733398
    547 66.8615646362305
    548 56.7240867614746
    549 70.0763320922852
    550 47.975341796875
    551 44.5455627441406
    552 72.8874130249023
    553 59.6192321777344
    554 76.5526504516602
    555 41.8808403015137
    556 69.7694931030273
    557 68.1146545410156
    558 54.2915344238281
    559 57.5266914367676
    560 79.8259048461914
    561 57.357421875
    562 46.6731910705566
    563 82.5009460449219
    564 64.6975326538086
    565 77.985237121582
    566 89.5895385742188
    567 77.8212356567383
    568 42.9655380249023
    569 85.1239013671875
    570 42.8608016967773
    571 42.3248901367188
    572 51.4386596679688
    573 70.2932510375977
    574 62.0796928405762
    575 52.9426422119141
    576 46.6028671264648
    577 94.1037368774414
    578 57.9546165466309
    579 71.0548477172852
    580 57.3114967346191
    581 60.206714630127
    582 39.9897155761719
    583 63.6790580749512
    584 57.8352317810059
    585 51.3509407043457
    586 55.9615173339844
    587 60.7917976379395
    588 71.7861557006836
    589 81.6955871582031
    590 75.1645736694336
    591 67.87646484375
    592 61.424633026123
    593 51.6521072387695
    594 57.3786659240723
    595 77.3721542358398
    596 48.5287399291992
    597 69.5128936767578
    598 88.6849212646484
    599 82.656608581543
    600 57.5260810852051
    601 70.5941390991211
    602 49.7005310058594
    603 65.5493011474609
    604 73.9184951782227
    605 60.294807434082
    606 53.3404121398926
    607 38.8504066467285
    608 65.5273208618164
    609 56.3887481689453
    610 40.7523193359375
    611 68.6514205932617
    612 57.6125297546387
    613 57.1750450134277
    614 92.3527221679688
    615 57.0223846435547
    616 72.360221862793
    617 50.234748840332
    618 69.4897994995117
    619 38.5758171081543
    620 57.2767486572266
    621 66.547119140625
    622 66.7841339111328
    623 70.6229095458984
    624 58.2834548950195
    625 68.8557357788086
    626 83.8776550292969
    627 45.359302520752
    628 50.2744026184082
    629 51.0432052612305
    630 41.4665832519531
    631 53.2146797180176
    632 49.4716987609863
    633 49.6669120788574
    634 56.8654556274414
    635 48.3158645629883
    636 59.8423538208008
    637 45.8049812316895
    638 62.5603866577148
    639 80.9607086181641
    640 63.4316291809082
    641 67.4299087524414
    642 61.4212226867676
    643 53.7440490722656
    644 66.905891418457
    645 49.3050079345703
    646 66.5523834228516
    647 64.5978469848633
    648 68.9081039428711
    649 62.2078704833984
    650 68.4582824707031
    651 74.3843994140625
    652 36.9171600341797
    653 57.3613624572754
    654 68.345458984375
    655 67.9302520751953
    656 57.7580223083496
    657 71.3104629516602
    658 36.7972831726074
    659 37.4523811340332
    660 68.5293655395508
    661 74.8100128173828
    662 69.6470260620117
    663 70.7474899291992
    664 41.4354553222656
    665 45.683292388916
    666 47.3051834106445
    667 59.3912658691406
    668 77.9320602416992
    669 45.0008583068848
    670 41.7574424743652
    671 42.6153411865234
    672 69.7423553466797
    673 77.9382171630859
    674 48.3051376342773
    675 65.5680236816406
    676 72.0909118652344
    677 46.205249786377
    678 47.1816558837891
    679 55.4174156188965
    680 54.8636169433594
    681 44.8016700744629
    682 53.8918418884277
    683 75.1707534790039
    684 43.6938972473145
    685 44.522762298584
    686 44.0895462036133
    687 76.6442260742188
    688 51.5388717651367
    689 70.8109817504883
    690 69.5474472045898
    691 47.5369644165039
    692 68.4699630737305
    693 45.665657043457
    694 37.5182495117188
    695 74.8278198242188
    696 65.713005065918
    697 45.0225982666016
    698 42.6753082275391
    699 72.4384994506836
    700 37.7245445251465
    701 37.466007232666
    702 36.4811477661133
    703 37.4478912353516
    704 38.7404365539551
    705 38.6028442382812
    706 37.0968284606934
    707 38.9555931091309
    708 36.6066131591797
    709 35.7808151245117
    710 37.2732620239258
    711 35.5674514770508
    712 37.5342407226562
    713 34.3995933532715
    714 36.329532623291
    715 34.7776527404785
    716 35.5386276245117
    717 38.0396347045898
    718 39.4809303283691
    719 37.4861297607422
    720 35.753833770752
    721 37.1697540283203
    722 36.0388374328613
    723 35.9755363464355
    724 38.635799407959
    725 38.9969139099121
    726 36.4349060058594
    727 35.017520904541
    728 37.3129768371582
    729 36.0345001220703
    730 36.275749206543
    731 37.5660438537598
    732 34.6185684204102
    733 38.1855316162109
    734 35.8170928955078
    735 36.3853034973145
    736 35.1440544128418
    737 38.3847541809082
    738 37.0807991027832
    739 36.3273086547852
    740 35.8432235717773
    741 34.2117233276367
    742 34.4099426269531
    743 38.7024612426758
    744 34.7395439147949
    745 36.1700401306152
    746 33.8931274414062
    747 37.5969581604004
    748 35.8914489746094
    749 35.8987159729004
    750 35.9885292053223
    751 35.8063278198242
    752 36.3874664306641
    753 40.7244873046875
    754 34.9978675842285
    755 36.2873687744141
    756 36.9611511230469
    757 38.5170822143555
    758 37.3759918212891
    759 39.296875
    760 38.1570281982422
    761 37.3168678283691
    762 34.7729988098145
    763 36.5133628845215
    764 40.6403312683105
    765 37.0956573486328
    766 35.4331893920898
    767 38.4424781799316
    768 35.2569808959961
    769 35.4734344482422
    770 37.6164932250977
    771 37.6684036254883
    772 40.9956817626953
    773 36.9102821350098
    774 35.3224601745605
    775 38.4830360412598
    776 39.0291633605957
    777 39.861328125
    778 38.1838760375977
    779 36.8117828369141
    780 35.9249954223633
    781 35.2817306518555
    782 34.0109710693359
    783 38.3711624145508
    784 39.9736366271973
    785 39.4925346374512
    786 37.3208045959473
    787 40.4978103637695
    788 39.2286911010742
    789 36.1778411865234
    790 38.0770568847656
    791 35.466739654541
    792 37.9188117980957
    793 38.2879676818848
    794 39.8957557678223
    795 35.607364654541
    796 37.899341583252
    797 38.4415054321289
    798 36.165771484375
    799 36.439624786377
    800 39.1633796691895
    801 37.6905364990234
    802 35.3097610473633
    803 38.0181159973145
    804 37.9635963439941
    805 39.8171539306641
    806 35.9436950683594
    807 40.3577270507812
    808 38.1964683532715
    809 37.6666793823242
    810 36.7508430480957
    811 37.3881683349609
    812 37.5861701965332
    813 36.177131652832
    814 38.7155456542969
    815 36.8403282165527
    816 36.2508850097656
    817 34.2444686889648
    818 35.5318603515625
    819 39.2037353515625
    820 34.9738616943359
    821 34.2561416625977
    822 35.2083740234375
    823 37.6653289794922
    824 36.1230850219727
    825 37.0673027038574
    826 38.0604476928711
    827 36.1215209960938
    828 39.3931732177734
    829 37.3178253173828
    830 39.3293762207031
    831 39.755744934082
    832 36.9477996826172
    833 39.5765113830566
    834 37.5538635253906
    835 41.881534576416
    836 39.5945930480957
    837 38.6117477416992
    838 36.0807266235352
    839 39.7262115478516
    840 38.2918357849121
    841 38.0003662109375
    842 36.6097717285156
    843 37.791561126709
    844 38.2408027648926
    845 36.629997253418
    846 41.1452789306641
    847 38.9494247436523
    848 38.101806640625
    849 38.9585609436035
    850 37.5681419372559
    851 38.7216873168945
    852 36.0907020568848
    853 35.3732986450195
    854 36.4079551696777
    855 37.6716346740723
    856 39.3359870910645
    857 37.6309394836426
    858 36.1247215270996
    859 38.3678894042969
    860 36.8951568603516
    861 40.8981437683105
    862 36.9025955200195
    863 39.6406478881836
    864 40.8307609558105
    865 38.0584335327148
    866 39.1472778320312
    867 38.3816337585449
    868 36.7101058959961
    869 37.9904708862305
    870 36.2563323974609
    871 38.1815872192383
    872 37.7236137390137
    873 38.6513366699219
    874 39.5711250305176
    875 36.4678230285645
    876 38.85498046875
    877 36.4983673095703
    878 37.0669174194336
    879 36.7829704284668
    880 39.5215454101562
    881 38.9920272827148
    882 37.7081985473633
    883 36.1153373718262
    884 38.6197624206543
    885 39.476692199707
    886 40.451530456543
    887 35.3598136901855
    888 37.4294357299805
    889 38.9126663208008
    890 34.9240684509277
    891 40.279655456543
    892 36.7333335876465
    893 38.6207695007324
    894 39.6334228515625
    895 35.1667861938477
    896 35.6452255249023
    897 37.6402244567871
    898 38.2532615661621
    899 37.7271537780762
    900 37.7124443054199
    901 35.3353881835938
    902 38.5796356201172
    903 35.3666572570801
    904 35.6277694702148
    905 37.9833106994629
    906 36.3082542419434
    907 38.2148475646973
    908 39.0984764099121
    909 34.287956237793
    910 39.7671279907227
    911 36.1007881164551
    912 37.7520523071289
    913 37.9970245361328
    914 36.1953315734863
    915 39.5734634399414
    916 37.612922668457
    917 37.0932731628418
    918 39.9194183349609
    919 39.0027923583984
    920 34.1035842895508
    921 36.1657028198242
    922 38.2174911499023
    923 37.3438987731934
    924 37.5831718444824
    925 36.7885971069336
    926 39.3533363342285
    927 33.9369430541992
    928 34.9326934814453
    929 39.5746765136719
    930 35.4771919250488
    931 39.236743927002
    932 38.3846626281738
    933 37.8679962158203
    934 38.4661102294922
    935 38.0830307006836
    936 37.1797485351562
    937 39.161262512207
    938 41.1352348327637
    939 39.0219917297363
    940 37.4011306762695
    941 35.5338287353516
    942 35.1409111022949
    943 39.1327018737793
    944 36.9897842407227
    945 36.186279296875
    946 35.9495849609375
    947 39.7515563964844
    948 38.659122467041
    949 37.2542304992676
    950 37.4024848937988
    951 35.4485664367676
    952 38.6456565856934
    953 39.7701148986816
    954 37.5826683044434
    955 36.1015434265137
    956 40.8198623657227
    957 37.451789855957
    958 38.9325180053711
    959 37.7847328186035
    960 38.5743980407715
    961 34.9647369384766
    962 39.3024101257324
    963 36.682975769043
    964 39.7715644836426
    965 40.6824035644531
    966 37.6209411621094
    967 37.8222236633301
    968 38.6423377990723
    969 38.4052276611328
    970 36.9548225402832
    971 38.1831169128418
    972 36.7266807556152
    973 34.641975402832
    974 36.8204917907715
    975 40.7275543212891
    976 35.3734931945801
    977 41.0456695556641
    978 38.6380996704102
    979 35.2732772827148
    980 34.6337928771973
    981 38.0197105407715
    982 36.7566261291504
    983 37.7694892883301
    984 37.2895889282227
    985 38.4082984924316
    986 37.7426986694336
    987 38.9837646484375
    988 36.7190170288086
    989 39.583194732666
    990 39.0856819152832
    991 37.1670112609863
    992 40.5878257751465
    993 35.8671646118164
    994 39.7230110168457
    995 36.8687782287598
    996 38.6971626281738
    997 37.0529594421387
    998 37.8287048339844
    999 38.5481605529785
    1000 39.7448348999023
    1001 37.1922798156738
    1002 39.180103302002
    1003 34.4777755737305
    1004 39.2466697692871
    1005 36.6338386535645
    1006 35.3249473571777
    1007 38.3852500915527
    1008 38.132926940918
    1009 38.4216423034668
    1010 38.0321960449219
    1011 35.0139541625977
    1012 39.1204795837402
    1013 34.9247856140137
    1014 40.1890106201172
    1015 34.5369415283203
    1016 37.7014350891113
    1017 34.3786773681641
    1018 37.8442916870117
    1019 38.6836128234863
    1020 38.1555023193359
    1021 38.5140647888184
    1022 36.0752334594727
    1023 38.527889251709
    1024 35.5439033508301
    1025 36.0743942260742
    1026 35.8972702026367
    1027 38.244327545166
    1028 37.066089630127
    1029 39.7515907287598
    1030 38.0860404968262
    1031 38.3232078552246
    1032 37.4552917480469
    1033 34.9569816589355
    1034 35.247730255127
    1035 40.1604270935059
    1036 36.1982879638672
    1037 37.0338249206543
    1038 37.8213729858398
    1039 37.609733581543
    1040 37.9550476074219
    1041 37.8117561340332
    1042 37.8384780883789
    1043 36.3991317749023
    1044 35.6907424926758
    1045 37.5054206848145
    1046 34.3316078186035
    1047 38.1955680847168
    1048 36.1427040100098
    1049 39.0373458862305
    1050 36.5227432250977
    1051 34.885196685791
    1052 35.2480812072754
    1053 37.6700744628906
    1054 35.5386085510254
    1055 36.8267631530762
    1056 38.1975440979004
    1057 37.8080902099609
    1058 37.7699699401855
    1059 38.4744033813477
    1060 37.4176788330078
    1061 35.1403656005859
    1062 38.1078987121582
    1063 38.3250541687012
    1064 38.4429206848145
    1065 34.1048698425293
    1066 37.1272735595703
    1067 39.5550994873047
    1068 38.0644760131836
    1069 39.9641227722168
    1070 36.6222763061523
    1071 35.6846046447754
    1072 37.8554573059082
    1073 34.4480400085449
    1074 37.5292472839355
    1075 36.191104888916
    1076 35.725658416748
    1077 34.6276626586914
    1078 38.2961616516113
    1079 35.1728401184082
    1080 34.2779998779297
    1081 38.2140464782715
    1082 37.5771293640137
    1083 35.5128440856934
    1084 39.3366088867188
    1085 34.3586006164551
    1086 33.1476669311523
    1087 36.6049118041992
    1088 36.6179885864258
    1089 37.4498100280762
    1090 37.1457328796387
    1091 35.5791549682617
    1092 37.5976524353027
    1093 35.9152450561523
    1094 37.7634773254395
    1095 33.7912673950195
    1096 36.4426460266113
    1097 37.4194488525391
    1098 37.0822868347168
    1099 36.9546279907227
    1100 37.526912689209
    1101 35.8919105529785
    1102 36.6649475097656
    1103 35.7732276916504
    1104 37.0969009399414
    1105 34.268482208252
    1106 36.4838905334473
    1107 36.9873199462891
    1108 37.4302368164062
    1109 38.0581474304199
    1110 37.352108001709
    1111 40.2799110412598
    1112 37.1460418701172
    1113 36.8800964355469
    1114 37.170051574707
    1115 37.568431854248
    1116 37.1648063659668
    1117 35.2960624694824
    1118 37.0295372009277
    1119 36.475284576416
    1120 34.9947509765625
    1121 39.8429183959961
    1122 38.694263458252
    1123 39.4957160949707
    1124 34.9183731079102
    1125 35.2315216064453
    1126 37.2494926452637
    1127 36.9389228820801
    1128 35.772632598877
    1129 36.7672004699707
    1130 33.541690826416
    1131 35.9020919799805
    1132 36.0082092285156
    1133 36.0492401123047
    1134 39.8547706604004
    1135 36.0956268310547
    1136 37.0786552429199
    1137 38.0663795471191
    1138 37.9268493652344
    1139 36.9256706237793
    1140 35.814136505127
    1141 36.633846282959
    1142 36.0678787231445
    1143 39.0123901367188
    1144 34.6784210205078
    1145 36.1293983459473
    1146 34.8765068054199
    1147 40.3209571838379
    1148 35.1350326538086
    1149 40.8705863952637
    1150 38.7890472412109
    1151 37.5646133422852
    1152 37.6451072692871
    1153 37.4011001586914
    1154 36.4784812927246
    1155 36.8387336730957
    1156 38.4116859436035
    1157 37.8929328918457
    1158 36.6256866455078
    1159 34.8357315063477
    1160 35.3251838684082
    1161 36.6421203613281
    1162 36.0002746582031
    1163 35.9337959289551
    1164 34.7688026428223
    1165 33.6252479553223
    1166 36.6179504394531
    1167 38.5425109863281
    1168 34.4959945678711
    1169 32.8630180358887
    1170 35.7598533630371
    1171 33.8268737792969
    1172 37.5774612426758
    1173 36.1464004516602
    1174 33.9398803710938
    1175 36.2428894042969
    1176 39.271125793457
    1177 34.3422737121582
    1178 38.2910003662109
    1179 38.428108215332
    1180 35.0073280334473
    1181 35.0681838989258
    1182 36.9310150146484
    1183 36.7470054626465
    1184 37.781063079834
    1185 35.9907073974609
    1186 38.526798248291
    1187 37.1294441223145
    1188 34.411937713623
    1189 36.3260688781738
    1190 38.9139099121094
    1191 35.1079368591309
    1192 38.4637794494629
    1193 36.4402732849121
    1194 35.3973617553711
    1195 36.3367233276367
    1196 37.924388885498
    1197 37.9592056274414
    1198 35.5141563415527
    1199 35.9927177429199
    1200 38.8337440490723
    1201 36.991024017334
    1202 37.7755813598633
    1203 37.5814208984375
    1204 36.1344718933105
    1205 36.3677139282227
    1206 33.6365356445312
    1207 38.7676963806152
    1208 38.2988204956055
    1209 35.9289741516113
    1210 36.8291549682617
    1211 33.0438690185547
    1212 38.0355606079102
    1213 35.7468948364258
    1214 37.9000854492188
    1215 35.9047584533691
    1216 37.3390197753906
    1217 34.1206932067871
    1218 36.3477439880371
    1219 37.061882019043
    1220 33.0781288146973
    1221 36.6697273254395
    1222 36.7097053527832
    1223 37.968433380127
    1224 36.7084503173828
    1225 37.2025299072266
    1226 35.330020904541
    1227 36.0526123046875
    1228 38.7103157043457
    1229 34.0541648864746
    1230 34.2230491638184
    1231 36.038688659668
    1232 33.1508293151855
    1233 37.6048316955566
    1234 36.4940528869629
    1235 38.3224716186523
    1236 33.8550872802734
    1237 33.4705657958984
    1238 35.3534393310547
    1239 35.2410011291504
    1240 35.4798698425293
    1241 38.3161849975586
    1242 35.4492340087891
    1243 35.7167625427246
    1244 34.0888557434082
    1245 35.1750144958496
    1246 36.3636016845703
    1247 38.0433464050293
    1248 37.2285308837891
    1249 35.3812599182129
    1250 36.3574180603027
    1251 36.5857315063477
    1252 36.7291946411133
    1253 34.9133453369141
    1254 35.2210121154785
    1255 35.2085380554199
    1256 36.5998954772949
    1257 34.5760231018066
    1258 36.3311538696289
    1259 37.3433837890625
    1260 36.9755783081055
    1261 34.0712661743164
    1262 37.0461311340332
    1263 38.5482711791992
    1264 36.3603057861328
    1265 36.9590797424316
    1266 35.2397575378418
    1267 34.9464378356934
    1268 36.255298614502
    1269 36.0925827026367
    1270 36.046085357666
    1271 36.43994140625
    1272 36.0049324035645
    1273 37.9122047424316
    1274 35.887866973877
    1275 37.3458099365234
    1276 38.8517417907715
    1277 37.2731132507324
    1278 34.0709037780762
    1279 38.9799766540527
    1280 36.3354034423828
    1281 36.6772308349609
    1282 35.127815246582
    1283 34.4429397583008
    1284 37.0665092468262
    1285 35.8166122436523
    1286 38.7369422912598
    1287 36.4958686828613
    1288 33.7146606445312
    1289 35.3052253723145
    1290 37.2334938049316
    1291 37.2756004333496
    1292 35.4264030456543
    1293 38.3923225402832
    1294 34.5586853027344
    1295 38.3497161865234
    1296 35.8027534484863
    1297 34.7692985534668
    1298 36.4462623596191
    1299 32.3366813659668
    1300 38.5192222595215
    1301 35.4374847412109
    1302 36.5741767883301
    1303 35.1447143554688
    1304 36.6651878356934
    1305 34.1984786987305
    1306 34.9750289916992
    1307 37.8991241455078
    1308 34.9480247497559
    1309 35.71044921875
    1310 36.2135772705078
    1311 37.4977684020996
    1312 36.5052528381348
    1313 33.9843521118164
    1314 34.0398445129395
    1315 38.2082672119141
    1316 33.5627288818359
    1317 34.1925163269043
    1318 35.5744438171387
    1319 36.0589714050293
    1320 33.8455047607422
    1321 36.2803955078125
    1322 33.5990180969238
    1323 37.5539360046387
    1324 34.1223106384277
    1325 33.7360420227051
    1326 36.2884254455566
    1327 37.3859939575195
    1328 37.3904266357422
    1329 35.9166564941406
    1330 36.8105049133301
    1331 38.1912612915039
    1332 37.253173828125
    1333 33.3702964782715
    1334 34.7689170837402
    1335 39.4032592773438
    1336 35.6011009216309
    1337 34.1338539123535
    1338 37.0796928405762
    1339 37.1639060974121
    1340 35.4509506225586
    1341 34.6676902770996
    1342 34.3162422180176
    1343 37.009162902832
    1344 37.2825508117676
    1345 35.2807426452637
    1346 38.1241798400879
    1347 36.2044486999512
    1348 35.8965530395508
    1349 35.0089111328125
    1350 38.7955207824707
    1351 38.0998573303223
    1352 36.2500190734863
    1353 36.1375045776367
    1354 33.7836570739746
    1355 39.1182250976562
    1356 33.9882278442383
    1357 37.4276542663574
    1358 35.6856651306152
    1359 37.0960350036621
    1360 36.9822883605957
    1361 36.8004493713379
    1362 37.0342483520508
    1363 36.2043151855469
    1364 34.59521484375
    1365 34.8352394104004
    1366 35.3056755065918
    1367 35.1350593566895
    1368 36.4255676269531
    1369 33.1343460083008
    1370 34.1444549560547
    1371 36.1122665405273
    1372 35.0679664611816
    1373 36.0854187011719
    1374 35.1016082763672
    1375 35.347728729248
    1376 35.0636177062988
    1377 32.8715324401855
    1378 33.1196136474609
    1379 37.6805992126465
    1380 33.7478065490723
    1381 33.6835975646973
    1382 35.6584358215332
    1383 37.6706123352051
    1384 35.9354362487793
    1385 34.0887184143066
    1386 36.8780250549316
    1387 38.4892158508301
    1388 36.1214714050293
    1389 33.4112930297852
    1390 37.1958465576172
    1391 35.3535652160645
    1392 35.8101387023926
    1393 33.7609596252441
    1394 34.1107025146484
    1395 37.8531532287598
    1396 36.1858863830566
    1397 37.0511322021484
    1398 36.7196731567383
    1399 36.7018394470215
    1400 33.5041770935059
    1401 33.4144439697266
    1402 33.2696876525879
    1403 34.5309753417969
    1404 33.4387664794922
    1405 33.2964897155762
    1406 33.4721031188965
    1407 32.6726150512695
    1408 33.0033416748047
    1409 32.6301765441895
    1410 32.764965057373
    1411 32.8288764953613
    1412 32.8174858093262
    1413 32.859188079834
    1414 32.5648002624512
    1415 33.655029296875
    1416 32.9090003967285
    1417 32.6968078613281
    1418 32.6357536315918
    1419 32.7649002075195
    1420 32.8410263061523
    1421 33.0146598815918
    1422 33.1034126281738
    1423 33.704029083252
    1424 33.3794898986816
    1425 33.3046913146973
    1426 33.7807312011719
    1427 33.0178260803223
    1428 32.8188018798828
    1429 33.2326812744141
    1430 33.8833923339844
    1431 33.3193016052246
    1432 32.7418174743652
    1433 32.8450775146484
    1434 33.4232292175293
    1435 33.0743370056152
    1436 33.7256813049316
    1437 33.4085731506348
    1438 33.0741691589355
    1439 33.8347969055176
    1440 33.1534843444824
    1441 32.8029747009277
    1442 33.2701148986816
    1443 33.9577369689941
    1444 33.3076629638672
    1445 32.738395690918
    1446 32.551342010498
    1447 32.5189437866211
    1448 32.2839164733887
    1449 32.3497085571289
    1450 31.9448623657227
    1451 32.7025337219238
    1452 32.8357734680176
    1453 32.2085990905762
    1454 31.5866241455078
    1455 32.2421531677246
    1456 32.9352493286133
    1457 33.113151550293
    1458 32.3669662475586
    1459 32.5726280212402
    1460 33.3267021179199
    1461 33.2200355529785
    1462 33.0442733764648
    1463 32.2986831665039
    1464 32.6953277587891
    1465 32.5339241027832
    1466 32.7345886230469
    1467 32.2156600952148
    1468 32.3385810852051
    1469 32.6786422729492
    1470 32.4751052856445
    1471 33.1219749450684
    1472 32.2311630249023
    1473 32.586238861084
    1474 32.9995040893555
    1475 32.2861747741699
    1476 32.745361328125
    1477 32.1601638793945
    1478 33.2363357543945
    1479 32.2851142883301
    1480 32.9965934753418
    1481 31.8807601928711
    1482 31.8662052154541
    1483 31.7917785644531
    1484 32.0603408813477
    1485 32.4247512817383
    1486 31.6754360198975
    1487 32.8345413208008
    1488 32.2043190002441
    1489 32.3223571777344
    1490 32.8980407714844
    1491 32.8301315307617
    1492 32.9084396362305
    1493 32.9932518005371
    1494 32.3973617553711
    1495 33.2959175109863
    1496 33.1177711486816
    1497 33.0424118041992
    1498 33.8493270874023
    1499 33.2290802001953
    1500 33.7831382751465
    1501 33.234619140625
    1502 33.4473724365234
    1503 33.5806159973145
    1504 32.6512451171875
    1505 32.9129981994629
    1506 32.8909378051758
    1507 33.2336196899414
    1508 32.6206970214844
    1509 32.8721733093262
    1510 32.9110107421875
    1511 32.0802192687988
    1512 32.660327911377
    1513 32.203800201416
    1514 33.4496536254883
    1515 32.5994148254395
    1516 32.8014793395996
    1517 33.0673217773438
    1518 32.9653930664062
    1519 32.686336517334
    1520 32.9422035217285
    1521 32.6050071716309
    1522 32.3403015136719
    1523 32.7651214599609
    1524 33.5114517211914
    1525 32.556568145752
    1526 32.2164573669434
    1527 33.5950660705566
    1528 33.2753868103027
    1529 32.5544395446777
    1530 31.9035472869873
    1531 32.5340957641602
    1532 32.440242767334
    1533 31.903247833252
    1534 32.9941139221191
    1535 32.9669418334961
    1536 32.5527458190918
    1537 32.7467193603516
    1538 33.0386428833008
    1539 32.3221817016602
    1540 32.8875694274902
    1541 32.8879165649414
    1542 32.6919479370117
    1543 33.0593948364258
    1544 32.5858688354492
    1545 32.4846420288086
    1546 33.4998626708984
    1547 33.1856689453125
    1548 33.9686050415039
    1549 32.1952514648438
    1550 33.0991287231445
    1551 33.5561141967773
    1552 33.4591445922852
    1553 32.6767845153809
    1554 32.146614074707
    1555 32.7887496948242
    1556 32.8270874023438
    1557 32.8726081848145
    1558 32.6874961853027
    1559 32.421314239502
    1560 32.7638893127441
    1561 32.1687927246094
    1562 32.1890640258789
    1563 32.497241973877
    1564 32.0561599731445
    1565 32.9470405578613
    1566 33.0340232849121
    1567 32.8745918273926
    1568 32.304801940918
    1569 32.4969863891602
    1570 31.9163990020752
    1571 33.2358474731445
    1572 32.5134201049805
    1573 32.0356636047363
    1574 32.3561782836914
    1575 32.7267951965332
    1576 32.4588050842285
    1577 32.2263679504395
    1578 32.2742652893066
    1579 32.2407341003418
    1580 31.8395290374756
    1581 31.3983898162842
    1582 32.1925430297852
    1583 31.3836994171143
    1584 32.8425521850586
    1585 32.0271530151367
    1586 32.1186828613281
    1587 33.1326370239258
    1588 33.3525123596191
    1589 32.6075897216797
    1590 32.706901550293
    1591 32.4910926818848
    1592 32.486686706543
    1593 31.86549949646
    1594 32.7645721435547
    1595 33.0870323181152
    1596 32.8969497680664
    1597 33.451904296875
    1598 31.8451175689697
    1599 32.8502006530762
    1600 31.6423683166504
    1601 32.8388633728027
    1602 32.9833450317383
    1603 31.7944583892822
    1604 32.4089202880859
    1605 33.0876426696777
    1606 32.110179901123
    1607 32.0071754455566
    1608 32.3981704711914
    1609 32.5627288818359
    1610 32.1307334899902
    1611 32.130859375
    1612 32.3525047302246
    1613 32.5393486022949
    1614 32.1187782287598
    1615 33.1171989440918
    1616 32.6765022277832
    1617 32.1229782104492
    1618 32.7008438110352
    1619 33.0142784118652
    1620 32.9894409179688
    1621 33.6120376586914
    1622 33.3848876953125
    1623 32.2177925109863
    1624 32.1537857055664
    1625 33.2780952453613
    1626 32.5287628173828
    1627 33.859748840332
    1628 32.2221946716309
    1629 33.1499366760254
    1630 32.2946815490723
    1631 32.0213050842285
    1632 33.0142211914062
    1633 32.707389831543
    1634 31.8015651702881
    1635 33.871452331543
    1636 32.6318168640137
    1637 33.1537246704102
    1638 32.6140098571777
    1639 32.5724792480469
    1640 33.3147430419922
    1641 31.9250392913818
    1642 32.618106842041
    1643 32.7975006103516
    1644 32.6624641418457
    1645 32.8755264282227
    1646 32.278133392334
    1647 32.3991928100586
    1648 32.0107765197754
    1649 32.0914611816406
    1650 33.387451171875
    1651 32.2163429260254
    1652 32.7764282226562
    1653 33.0175590515137
    1654 32.977653503418
    1655 31.536750793457
    1656 32.2415657043457
    1657 32.5877227783203
    1658 31.8907146453857
    1659 32.8805465698242
    1660 32.3406181335449
    1661 32.5232963562012
    1662 32.9398612976074
    1663 32.7348175048828
    1664 31.792350769043
    1665 32.873966217041
    1666 32.0650444030762
    1667 32.4842796325684
    1668 31.9989070892334
    1669 33.6715393066406
    1670 31.7121410369873
    1671 33.7853355407715
    1672 32.3922920227051
    1673 32.2171592712402
    1674 32.1696929931641
    1675 33.387825012207
    1676 33.0112609863281
    1677 33.0692749023438
    1678 31.8975315093994
    1679 33.2348594665527
    1680 33.4573707580566
    1681 32.2385787963867
    1682 32.2446060180664
    1683 32.9904403686523
    1684 31.9887619018555
    1685 32.2544174194336
    1686 33.246166229248
    1687 32.1710357666016
    1688 33.1663398742676
    1689 31.961368560791
    1690 32.6616020202637
    1691 33.0626258850098
    1692 32.6206130981445
    1693 33.1745796203613
    1694 32.8510475158691
    1695 32.9276733398438
    1696 33.0738983154297
    1697 32.8537406921387
    1698 32.1621170043945
    1699 32.9792442321777
    1700 31.7628040313721
    1701 32.2088623046875
    1702 31.896053314209
    1703 33.0393981933594
    1704 32.4148864746094
    1705 33.6060791015625
    1706 32.5129699707031
    1707 33.6977996826172
    1708 32.3513221740723
    1709 32.4414672851562
    1710 32.225959777832
    1711 32.9769134521484
    1712 32.6700096130371
    1713 32.9680023193359
    1714 32.3474349975586
    1715 31.0330371856689
    1716 32.6842422485352
    1717 33.3736038208008
    1718 32.1164932250977
    1719 33.0749778747559
    1720 32.3810577392578
    1721 32.3323364257812
    1722 32.4047622680664
    1723 31.8468284606934
    1724 32.2210235595703
    1725 32.4339065551758
    1726 32.4628372192383
    1727 32.3601684570312
    1728 33.2675933837891
    1729 32.8444938659668
    1730 32.1047592163086
    1731 31.5934295654297
    1732 33.2127914428711
    1733 31.7844352722168
    1734 32.3400230407715
    1735 32.3238906860352
    1736 31.9624404907227
    1737 32.0101623535156
    1738 32.2173728942871
    1739 32.112232208252
    1740 32.3341865539551
    1741 32.1899452209473
    1742 32.1907005310059
    1743 32.4428215026855
    1744 31.7554664611816
    1745 32.3334007263184
    1746 33.0950355529785
    1747 32.6725997924805
    1748 32.4659042358398
    1749 31.5742149353027
    1750 32.2064323425293
    1751 32.7505531311035
    1752 31.6039695739746
    1753 32.6034622192383
    1754 31.6179943084717
    1755 32.9348678588867
    1756 32.1860885620117
    1757 31.6404056549072
    1758 32.7660789489746
    1759 32.2440338134766
    1760 32.0964164733887
    1761 31.4496917724609
    1762 31.8931083679199
    1763 31.1182136535645
    1764 32.0640335083008
    1765 32.196647644043
    1766 32.7189292907715
    1767 31.3577117919922
    1768 33.2328987121582
    1769 32.0611724853516
    1770 32.7096252441406
    1771 31.8831214904785
    1772 32.4222450256348
    1773 33.177619934082
    1774 32.4167518615723
    1775 32.9007453918457
    1776 32.1482772827148
    1777 32.4633522033691
    1778 33.1726341247559
    1779 32.825569152832
    1780 32.084716796875
    1781 31.6078567504883
    1782 32.4916648864746
    1783 31.825647354126
    1784 32.4018936157227
    1785 33.6310958862305
    1786 32.7733497619629
    1787 32.9817657470703
    1788 33.2748489379883
    1789 33.3161087036133
    1790 31.967435836792
    1791 33.295337677002
    1792 31.9323291778564
    1793 32.7934722900391
    1794 32.0701026916504
    1795 32.657829284668
    1796 31.8687725067139
    1797 31.5677604675293
    1798 32.8937911987305
    1799 32.3356590270996
    1800 32.3939514160156
    1801 32.5623054504395
    1802 31.9383792877197
    1803 32.4163360595703
    1804 32.0201454162598
    1805 32.2182884216309
    1806 31.4221458435059
    1807 32.3272171020508
    1808 32.6511306762695
    1809 32.803394317627
    1810 32.4763336181641
    1811 32.5907592773438
    1812 32.5056686401367
    1813 32.5643997192383
    1814 31.3200511932373
    1815 32.7017631530762
    1816 33.1463661193848
    1817 32.139274597168
    1818 32.2892417907715
    1819 31.576587677002
    1820 32.5812454223633
    1821 31.8025455474854
    1822 32.6813087463379
    1823 31.4641342163086
    1824 32.3234367370605
    1825 31.7089195251465
    1826 33.3712844848633
    1827 32.1387786865234
    1828 32.2699813842773
    1829 31.8873500823975
    1830 33.3489074707031
    1831 31.6943912506104
    1832 32.546142578125
    1833 31.7464790344238
    1834 32.2787246704102
    1835 32.657398223877
    1836 32.7145347595215
    1837 31.9844245910645
    1838 31.5770606994629
    1839 31.8762741088867
    1840 31.8776016235352
    1841 31.788703918457
    1842 32.9319267272949
    1843 32.9325981140137
    1844 33.4303321838379
    1845 31.6153907775879
    1846 32.0071411132812
    1847 32.2951812744141
    1848 32.2107353210449
    1849 33.0055656433105
    1850 31.8091716766357
    1851 32.9421730041504
    1852 32.1946754455566
    1853 33.1846122741699
    1854 31.8080558776855
    1855 32.513370513916
    1856 32.2294044494629
    1857 31.8686542510986
    1858 32.5712738037109
    1859 33.2394752502441
    1860 32.106086730957
    1861 31.4964981079102
    1862 32.8265800476074
    1863 32.7139549255371
    1864 32.2135696411133
    1865 33.5974540710449
    1866 32.5534210205078
    1867 32.9164009094238
    1868 32.5393409729004
    1869 32.0895538330078
    1870 32.9234237670898
    1871 32.8627166748047
    1872 31.6284351348877
    1873 33.2007141113281
    1874 32.0586280822754
    1875 33.5052795410156
    1876 32.7143135070801
    1877 31.8332424163818
    1878 32.9825477600098
    1879 33.0951385498047
    1880 32.3068389892578
    1881 32.8668785095215
    1882 33.2018127441406
    1883 32.3393173217773
    1884 32.5689582824707
    1885 32.1006164550781
    1886 32.6778221130371
    1887 31.563440322876
    1888 32.7286529541016
    1889 32.3406257629395
    1890 32.8860092163086
    1891 32.4159469604492
    1892 32.1526908874512
    1893 32.2313652038574
    1894 32.2158012390137
    1895 33.5870246887207
    1896 32.0856971740723
    1897 32.205451965332
    1898 33.7151832580566
    1899 32.533576965332
    1900 32.8762702941895
    1901 32.4458961486816
    1902 33.2288436889648
    1903 33.4062309265137
    1904 31.4557838439941
    1905 32.6650772094727
    1906 31.3915157318115
    1907 31.8804569244385
    1908 31.8306255340576
    1909 32.2587852478027
    1910 32.7214508056641
    1911 31.8108329772949
    1912 32.8475112915039
    1913 31.5657749176025
    1914 33.2118606567383
    1915 32.3500480651855
    1916 32.2755393981934
    1917 32.6144676208496
    1918 32.0292625427246
    1919 32.9210548400879
    1920 31.833028793335
    1921 32.1774864196777
    1922 33.2815589904785
    1923 32.6959648132324
    1924 33.1717338562012
    1925 32.099479675293
    1926 33.922679901123
    1927 33.0835266113281
    1928 32.5631370544434
    1929 32.5112266540527
    1930 31.7285671234131
    1931 32.1696128845215
    1932 31.7392501831055
    1933 33.1650924682617
    1934 32.8224258422852
    1935 32.5568580627441
    1936 33.297306060791
    1937 33.8752021789551
    1938 32.157356262207
    1939 32.8493156433105
    1940 31.8213043212891
    1941 32.6089744567871
    1942 32.3319091796875
    1943 32.6066360473633
    1944 32.5461654663086
    1945 33.2464408874512
    1946 32.0298690795898
    1947 33.3456153869629
    1948 31.3669109344482
    1949 33.0437812805176
    1950 32.4252815246582
    1951 32.9868545532227
    1952 33.119758605957
    1953 32.5800819396973
    1954 33.1229553222656
    1955 32.8853797912598
    1956 33.9132957458496
    1957 32.6342544555664
    1958 33.1260299682617
    1959 32.9452285766602
    1960 32.1599159240723
    1961 32.4993629455566
    1962 32.5628242492676
    1963 31.9907417297363
    1964 33.6612396240234
    1965 32.06201171875
    1966 32.8736915588379
    1967 32.0625839233398
    1968 32.271369934082
    1969 32.8455848693848
    1970 32.6361236572266
    1971 32.0442314147949
    1972 32.6751708984375
    1973 32.5487747192383
    1974 31.6379585266113
    1975 32.9780349731445
    1976 31.8078479766846
    1977 32.7486190795898
    1978 31.721981048584
    1979 32.4515991210938
    1980 33.2088050842285
    1981 32.2972869873047
    1982 32.229118347168
    1983 32.8311347961426
    1984 33.2531509399414
    1985 31.5399856567383
    1986 33.2275390625
    1987 31.8475532531738
    1988 32.3118553161621
    1989 32.0152473449707
    1990 31.5315265655518
    1991 31.7142505645752
    1992 32.7365798950195
    1993 31.7510299682617
    1994 32.2034645080566
    1995 32.1486930847168
    1996 32.3808212280273
    1997 33.0090713500977
    1998 32.122917175293
    1999 32.1169891357422
    2000 31.3842315673828
    2001 30.9408016204834
    2002 31.0007381439209
    2003 32.0171318054199
    2004 33.0129203796387
    2005 32.8579635620117
    2006 32.2388916015625
    2007 31.9058532714844
    2008 31.4738121032715
    2009 31.8496437072754
    2010 32.2374572753906
    2011 31.3478088378906
    2012 31.7001552581787
    2013 31.0390663146973
    2014 32.2105331420898
    2015 32.7249069213867
    2016 32.3316535949707
    2017 32.0593032836914
    2018 31.3227119445801
    2019 31.2884502410889
    2020 31.3117141723633
    2021 31.6166439056396
    2022 32.0850791931152
    2023 32.1388969421387
    2024 31.1496562957764
    2025 31.7938232421875
    2026 32.5515670776367
    2027 30.9898090362549
    2028 32.8155899047852
    2029 32.1076812744141
    2030 31.4066715240479
    2031 31.560661315918
    2032 33.1207847595215
    2033 31.8058967590332
    2034 31.4803085327148
    2035 31.9577217102051
    2036 32.7549438476562
    2037 30.7225360870361
    2038 31.1118564605713
    2039 33.0463218688965
    2040 31.7798404693604
    2041 32.5098266601562
    2042 32.760326385498
    2043 32.4691429138184
    2044 31.1429176330566
    2045 31.7503128051758
    2046 32.6833915710449
    2047 31.6293487548828
    2048 32.4228477478027
    2049 31.8583202362061
    2050 32.6616897583008
    2051 31.5163917541504
    2052 31.1847229003906
    2053 32.5789108276367
    2054 31.4401588439941
    2055 32.968391418457
    2056 33.3758888244629
    2057 31.2311630249023
    2058 31.5553970336914
    2059 32.8623962402344
    2060 30.8990020751953
    2061 31.8563613891602
    2062 32.0988426208496
    2063 31.832124710083
    2064 32.3431434631348
    2065 32.3260498046875
    2066 30.8403797149658
    2067 33.0508918762207
    2068 31.1256313323975
    2069 32.1666221618652
    2070 32.2936706542969
    2071 32.0615768432617
    2072 32.5076751708984
    2073 32.6355361938477
    2074 30.4296321868896
    2075 32.6452178955078
    2076 31.4231033325195
    2077 32.1436920166016
    2078 32.0118675231934
    2079 31.9399108886719
    2080 32.9787673950195
    2081 31.4674854278564
    2082 32.5349769592285
    2083 30.9586963653564
    2084 32.0428848266602
    2085 31.9448547363281
    2086 31.3904609680176
    2087 32.1304702758789
    2088 33.0818557739258
    2089 32.0967140197754
    2090 32.197566986084
    2091 31.9348087310791
    2092 32.5612602233887
    2093 32.0143585205078
    2094 32.8553886413574
    2095 31.6764011383057
    2096 32.7163887023926
    2097 31.376220703125
    2098 31.7185440063477
    2099 32.8115463256836
    };
    \addlegendentry{0.315}
    \addplot [semithick, gray119]
    table {%
    0 1674.37670898438
    1 1656.01416015625
    2 1660.38098144531
    3 1655.3173828125
    4 1640.60656738281
    5 1569.7548828125
    6 1594.42333984375
    7 1446.77746582031
    8 1225.22900390625
    9 1186.85754394531
    10 1153.48046875
    11 1133.92065429688
    12 1035.44311523438
    13 982.257080078125
    14 960.098449707031
    15 917.579650878906
    16 894.648803710938
    17 1251.45397949219
    18 866.637939453125
    19 811.127075195312
    20 814.080444335938
    21 768.094848632812
    22 782.98974609375
    23 943.307556152344
    24 739.276306152344
    25 893.829345703125
    26 1117.15698242188
    27 697.256225585938
    28 664.143615722656
    29 641.594604492188
    30 715.949279785156
    31 635.150512695312
    32 727.917907714844
    33 660.188354492188
    34 602.675170898438
    35 577.992370605469
    36 671.927429199219
    37 503.737518310547
    38 661.875732421875
    39 471.166839599609
    40 429.670837402344
    41 384.285400390625
    42 447.616943359375
    43 840.57373046875
    44 354.670013427734
    45 484.354766845703
    46 780.290161132812
    47 769.555114746094
    48 349.27880859375
    49 309.656951904297
    50 318.324340820312
    51 767.933959960938
    52 592.299865722656
    53 538.873168945312
    54 282.686492919922
    55 298.752014160156
    56 304.960968017578
    57 254.684295654297
    58 472.28662109375
    59 289.614288330078
    60 597.193786621094
    61 476.134887695312
    62 260.895812988281
    63 301.113311767578
    64 529.90673828125
    65 384.457977294922
    66 331.883697509766
    67 271.48095703125
    68 443.629974365234
    69 320.932159423828
    70 259.535308837891
    71 277.2255859375
    72 254.677764892578
    73 318.027038574219
    74 247.553497314453
    75 386.792419433594
    76 188.271011352539
    77 229.644348144531
    78 243.414733886719
    79 300.041412353516
    80 292.601470947266
    81 330.159759521484
    82 270.604614257812
    83 287.620422363281
    84 377.022766113281
    85 284.874389648438
    86 454.107635498047
    87 161.669189453125
    88 369.090850830078
    89 361.924194335938
    90 210.842025756836
    91 202.081756591797
    92 257.041290283203
    93 216.003387451172
    94 220.783905029297
    95 259.546142578125
    96 125.444480895996
    97 231.971694946289
    98 237.869430541992
    99 197.56950378418
    100 216.02653503418
    101 191.263305664062
    102 130.25276184082
    103 181.59992980957
    104 350.9189453125
    105 173.433181762695
    106 231.291458129883
    107 218.882629394531
    108 257.116821289062
    109 420.348541259766
    110 234.541885375977
    111 237.420791625977
    112 140.462524414062
    113 344.595275878906
    114 162.119705200195
    115 228.819152832031
    116 179.832611083984
    117 229.982727050781
    118 208.169525146484
    119 226.679107666016
    120 241.540512084961
    121 227.035568237305
    122 228.83576965332
    123 181.54443359375
    124 220.932312011719
    125 139.764617919922
    126 96.4640579223633
    127 264.324157714844
    128 144.634475708008
    129 225.195922851562
    130 188.678497314453
    131 121.861366271973
    132 161.409118652344
    133 188.914443969727
    134 163.659820556641
    135 204.268753051758
    136 298.813232421875
    137 190.663650512695
    138 217.343032836914
    139 233.149612426758
    140 120.849746704102
    141 199.924179077148
    142 112.784027099609
    143 146.551605224609
    144 148.244247436523
    145 170.748626708984
    146 196.209838867188
    147 129.318984985352
    148 255.432388305664
    149 88.2140274047852
    150 226.423690795898
    151 116.939598083496
    152 115.562507629395
    153 147.029083251953
    154 126.744163513184
    155 173.843231201172
    156 146.203109741211
    157 112.036758422852
    158 181.804016113281
    159 170.911911010742
    160 204.208648681641
    161 144.408615112305
    162 165.049865722656
    163 156.095489501953
    164 95.1129608154297
    165 96.4274444580078
    166 258.600311279297
    167 147.194702148438
    168 89.4998245239258
    169 322.36962890625
    170 138.857543945312
    171 194.992614746094
    172 135.725677490234
    173 179.984848022461
    174 233.424194335938
    175 160.664123535156
    176 216.507904052734
    177 205.189788818359
    178 206.009674072266
    179 122.789497375488
    180 112.679641723633
    181 176.818420410156
    182 153.597869873047
    183 93.8713150024414
    184 119.140167236328
    185 128.10432434082
    186 125.289573669434
    187 114.297798156738
    188 135.959457397461
    189 166.684188842773
    190 147.533950805664
    191 151.543212890625
    192 83.8166275024414
    193 71.4120025634766
    194 138.510314941406
    195 143.801605224609
    196 134.469741821289
    197 174.259323120117
    198 134.093673706055
    199 345.291412353516
    200 138.676956176758
    201 85.789680480957
    202 139.957138061523
    203 163.003387451172
    204 119.238464355469
    205 116.978630065918
    206 130.208084106445
    207 144.754623413086
    208 125.509429931641
    209 138.054016113281
    210 173.151382446289
    211 135.653991699219
    212 75.1367950439453
    213 222.919448852539
    214 135.52587890625
    215 177.538848876953
    216 164.589630126953
    217 142.760467529297
    218 141.473678588867
    219 107.758087158203
    220 127.720657348633
    221 144.565948486328
    222 140.712112426758
    223 103.316871643066
    224 101.37508392334
    225 158.083953857422
    226 102.451988220215
    227 82.3592987060547
    228 116.612953186035
    229 134.460815429688
    230 102.724090576172
    231 130.211135864258
    232 108.418571472168
    233 86.3548431396484
    234 118.092826843262
    235 149.457244873047
    236 105.429466247559
    237 92.1994476318359
    238 101.996505737305
    239 110.76252746582
    240 121.905197143555
    241 118.756553649902
    242 157.845626831055
    243 118.969940185547
    244 105.078666687012
    245 112.92896270752
    246 70.0964736938477
    247 118.29426574707
    248 114.690124511719
    249 88.8535079956055
    250 116.731468200684
    251 131.921752929688
    252 68.2796783447266
    253 112.362495422363
    254 110.172897338867
    255 103.094177246094
    256 114.982414245605
    257 98.3852920532227
    258 67.5100708007812
    259 99.5135040283203
    260 118.454933166504
    261 73.2414321899414
    262 80.3576965332031
    263 118.89421081543
    264 100.29467010498
    265 158.084457397461
    266 99.1665802001953
    267 97.655387878418
    268 117.519538879395
    269 75.4306716918945
    270 132.704177856445
    271 104.359222412109
    272 127.755073547363
    273 55.314510345459
    274 92.3065719604492
    275 111.264877319336
    276 65.8464889526367
    277 58.1232681274414
    278 103.76636505127
    279 125.688278198242
    280 102.868125915527
    281 104.290954589844
    282 142.705993652344
    283 84.8024597167969
    284 117.979164123535
    285 131.617233276367
    286 60.7321395874023
    287 102.123527526855
    288 138.080749511719
    289 183.708602905273
    290 92.4324111938477
    291 105.162239074707
    292 132.301071166992
    293 94.5048522949219
    294 99.5236282348633
    295 87.3739395141602
    296 97.8904800415039
    297 135.627151489258
    298 106.272926330566
    299 106.248886108398
    300 181.152938842773
    301 96.2289581298828
    302 98.4580993652344
    303 92.2637100219727
    304 72.8128662109375
    305 78.329833984375
    306 154.280410766602
    307 107.2099609375
    308 108.929985046387
    309 82.8217544555664
    310 91.3761749267578
    311 93.0740127563477
    312 109.834175109863
    313 92.7181930541992
    314 99.8719940185547
    315 94.8072052001953
    316 112.637832641602
    317 95.9086456298828
    318 93.1018142700195
    319 74.2180328369141
    320 83.7612152099609
    321 108.190017700195
    322 113.548980712891
    323 105.513725280762
    324 59.7561111450195
    325 94.9446868896484
    326 87.7095718383789
    327 124.20922088623
    328 78.4077835083008
    329 88.0979995727539
    330 72.8405838012695
    331 95.4888610839844
    332 104.462242126465
    333 94.8724746704102
    334 105.336875915527
    335 93.9861145019531
    336 104.725944519043
    337 104.061111450195
    338 67.6029510498047
    339 64.6745376586914
    340 87.6869430541992
    341 106.02571105957
    342 115.272384643555
    343 158.473541259766
    344 106.89045715332
    345 75.0004959106445
    346 111.668617248535
    347 133.656936645508
    348 71.9416809082031
    349 81.8992385864258
    350 82.7345428466797
    351 92.0707015991211
    352 97.4408874511719
    353 99.5368957519531
    354 94.6445159912109
    355 77.5528182983398
    356 97.9233932495117
    357 120.976631164551
    358 147.772552490234
    359 91.0314865112305
    360 90.739990234375
    361 78.0179901123047
    362 114.255599975586
    363 67.4432983398438
    364 86.4857711791992
    365 95.8473587036133
    366 76.3031311035156
    367 79.4348983764648
    368 85.6255111694336
    369 98.1111145019531
    370 107.168106079102
    371 75.2500076293945
    372 79.5683364868164
    373 94.5081253051758
    374 111.850631713867
    375 100.944831848145
    376 90.3267135620117
    377 100.020736694336
    378 74.9038696289062
    379 98.0962448120117
    380 70.082145690918
    381 96.7917251586914
    382 94.4826965332031
    383 106.064819335938
    384 89.295539855957
    385 91.2070999145508
    386 82.7363204956055
    387 97.2643432617188
    388 94.919921875
    389 82.1169357299805
    390 59.8480911254883
    391 58.5003547668457
    392 51.0449562072754
    393 69.417594909668
    394 76.0030288696289
    395 77.7547607421875
    396 97.2245788574219
    397 114.390159606934
    398 71.1503601074219
    399 91.387580871582
    400 53.8335571289062
    401 89.5860595703125
    402 76.1709365844727
    403 51.5849609375
    404 74.2004928588867
    405 92.5814361572266
    406 75.4857406616211
    407 67.8388824462891
    408 84.9623870849609
    409 52.664623260498
    410 79.3727493286133
    411 96.2327880859375
    412 89.1838912963867
    413 104.591781616211
    414 92.2515640258789
    415 44.9167175292969
    416 57.7766494750977
    417 76.7628707885742
    418 128.428558349609
    419 94.8245697021484
    420 80.4253540039062
    421 78.9321670532227
    422 46.0897216796875
    423 108.561958312988
    424 88.7921295166016
    425 80.6930847167969
    426 83.6596374511719
    427 133.200927734375
    428 89.7550735473633
    429 59.174633026123
    430 64.1399154663086
    431 104.719802856445
    432 67.2751770019531
    433 83.4525375366211
    434 63.2289733886719
    435 71.2152633666992
    436 69.9350051879883
    437 82.734619140625
    438 112.726013183594
    439 60.9651145935059
    440 93.6964111328125
    441 61.2653045654297
    442 50.2258338928223
    443 66.6899261474609
    444 56.6002311706543
    445 82.611946105957
    446 97.0174942016602
    447 70.4852676391602
    448 89.1585388183594
    449 89.6009750366211
    450 98.871940612793
    451 60.6690940856934
    452 84.0549468994141
    453 59.6142768859863
    454 95.6015396118164
    455 76.0519180297852
    456 70.7487716674805
    457 67.1530456542969
    458 90.7304763793945
    459 43.7750511169434
    460 79.0792999267578
    461 58.9159698486328
    462 91.9281158447266
    463 97.4741744995117
    464 63.1420364379883
    465 96.90576171875
    466 55.549015045166
    467 64.2855834960938
    468 60.0895881652832
    469 82.9233932495117
    470 58.013256072998
    471 78.4675064086914
    472 53.5068435668945
    473 67.8080596923828
    474 71.3198547363281
    475 82.5369338989258
    476 61.5061798095703
    477 74.6391525268555
    478 46.771671295166
    479 45.8483505249023
    480 63.3511924743652
    481 71.1216430664062
    482 84.7092819213867
    483 42.5693855285645
    484 55.942813873291
    485 75.1333694458008
    486 52.6457710266113
    487 89.7504043579102
    488 82.8927383422852
    489 103.627151489258
    490 61.3148307800293
    491 94.4269638061523
    492 81.2891998291016
    493 76.2805633544922
    494 58.3327980041504
    495 65.553108215332
    496 55.8800582885742
    497 54.4180030822754
    498 79.1608657836914
    499 54.166446685791
    500 42.6029777526855
    501 85.7439804077148
    502 51.6616744995117
    503 46.4361801147461
    504 60.0206031799316
    505 53.9972915649414
    506 58.7628898620605
    507 57.4576950073242
    508 91.6668701171875
    509 56.4070663452148
    510 72.2333526611328
    511 62.3441162109375
    512 80.6446914672852
    513 49.6606330871582
    514 85.0333633422852
    515 42.3926429748535
    516 85.5926895141602
    517 86.5273666381836
    518 75.3786849975586
    519 52.7084159851074
    520 56.6859664916992
    521 48.1792945861816
    522 82.9663009643555
    523 77.9934310913086
    524 74.314811706543
    525 57.1139678955078
    526 71.8569107055664
    527 59.2811737060547
    528 65.9371032714844
    529 63.3109321594238
    530 71.0243453979492
    531 80.9575729370117
    532 42.46923828125
    533 67.7111282348633
    534 102.095405578613
    535 51.5574226379395
    536 84.8586349487305
    537 79.3247985839844
    538 52.671257019043
    539 58.4378051757812
    540 51.6123695373535
    541 47.6338348388672
    542 58.9668655395508
    543 75.6907424926758
    544 41.1534805297852
    545 64.5069808959961
    546 64.2663269042969
    547 63.0552940368652
    548 67.4872131347656
    549 63.8870582580566
    550 71.8489761352539
    551 68.8048477172852
    552 54.5824661254883
    553 81.1403579711914
    554 44.041187286377
    555 69.6720962524414
    556 45.7324867248535
    557 44.0677070617676
    558 61.4476699829102
    559 51.769214630127
    560 61.3665428161621
    561 69.9548568725586
    562 80.1611175537109
    563 62.0347900390625
    564 77.7736511230469
    565 83.7958526611328
    566 54.1311988830566
    567 68.9829940795898
    568 55.672924041748
    569 82.1379165649414
    570 42.6727447509766
    571 88.5594482421875
    572 69.3393402099609
    573 64.4432983398438
    574 75.1776962280273
    575 61.6494407653809
    576 66.849235534668
    577 57.294490814209
    578 60.5228462219238
    579 43.9590644836426
    580 77.7347869873047
    581 54.1396293640137
    582 68.0393905639648
    583 56.7681045532227
    584 60.6440658569336
    585 55.4140625
    586 66.8718109130859
    587 47.8527946472168
    588 55.4887962341309
    589 43.6000022888184
    590 69.231559753418
    591 62.1982307434082
    592 75.3516998291016
    593 60.342586517334
    594 72.3690414428711
    595 42.2333755493164
    596 41.9940185546875
    597 58.6643142700195
    598 76.9753036499023
    599 53.3042488098145
    600 57.2000122070312
    601 55.801830291748
    602 55.7816848754883
    603 87.1096115112305
    604 56.2231864929199
    605 63.0034484863281
    606 75.2813034057617
    607 55.952262878418
    608 38.5116081237793
    609 52.6711196899414
    610 39.3261947631836
    611 69.0365676879883
    612 60.0038566589355
    613 41.8667488098145
    614 61.2041854858398
    615 39.088005065918
    616 57.6981925964355
    617 57.6992111206055
    618 46.6792831420898
    619 53.8722305297852
    620 67.7465896606445
    621 64.3326110839844
    622 71.7190322875977
    623 52.8541221618652
    624 75.4321136474609
    625 58.7278709411621
    626 67.1297378540039
    627 57.6898651123047
    628 64.5657577514648
    629 55.0456161499023
    630 70.9654998779297
    631 58.8881034851074
    632 61.5478591918945
    633 56.3957710266113
    634 65.2843399047852
    635 50.9540710449219
    636 67.726203918457
    637 50.7590026855469
    638 43.9034805297852
    639 57.4184951782227
    640 58.8459815979004
    641 72.7448043823242
    642 60.7121696472168
    643 47.2007522583008
    644 55.4111976623535
    645 53.0644645690918
    646 63.6423530578613
    647 49.4934577941895
    648 69.7799911499023
    649 53.0433235168457
    650 72.5022735595703
    651 53.3999137878418
    652 63.9179000854492
    653 49.160530090332
    654 59.3855934143066
    655 51.0283088684082
    656 64.6673736572266
    657 45.9819755554199
    658 48.3700256347656
    659 65.1977767944336
    660 63.5378799438477
    661 64.9257583618164
    662 70.672981262207
    663 51.4658241271973
    664 69.6582565307617
    665 50.9016380310059
    666 78.15966796875
    667 47.7873344421387
    668 54.1933822631836
    669 46.208065032959
    670 65.6319885253906
    671 56.2407646179199
    672 48.4113960266113
    673 39.6479797363281
    674 42.2105522155762
    675 42.10107421875
    676 47.7256393432617
    677 53.1744346618652
    678 53.2138290405273
    679 74.27392578125
    680 50.201473236084
    681 70.1086959838867
    682 52.4533996582031
    683 66.4154357910156
    684 45.9877700805664
    685 75.1833419799805
    686 50.0319938659668
    687 56.9913635253906
    688 48.1645927429199
    689 40.1282272338867
    690 58.3115463256836
    691 51.2916526794434
    692 45.4540672302246
    693 59.7157897949219
    694 39.8718948364258
    695 48.966121673584
    696 66.412712097168
    697 53.801212310791
    698 65.7606811523438
    699 58.1843795776367
    700 36.4322624206543
    701 36.1555786132812
    702 35.9803237915039
    703 35.0416717529297
    704 34.8751220703125
    705 34.4366302490234
    706 35.5610122680664
    707 35.333869934082
    708 35.3783531188965
    709 35.4404945373535
    710 35.4028205871582
    711 35.7938652038574
    712 34.8257369995117
    713 34.3588752746582
    714 34.338981628418
    715 33.7143020629883
    716 34.1614074707031
    717 34.191047668457
    718 34.8730010986328
    719 34.7084846496582
    720 34.7794723510742
    721 33.5119361877441
    722 34.8302688598633
    723 33.8707962036133
    724 34.407341003418
    725 34.4542083740234
    726 34.1409339904785
    727 34.9206390380859
    728 34.7333717346191
    729 34.0810279846191
    730 34.3496437072754
    731 34.1988105773926
    732 34.6735534667969
    733 33.6968727111816
    734 33.7393264770508
    735 34.085334777832
    736 33.8507461547852
    737 33.839729309082
    738 33.9539756774902
    739 33.6013984680176
    740 34.3380851745605
    741 33.2892761230469
    742 34.1502113342285
    743 34.1553726196289
    744 33.8114204406738
    745 34.706241607666
    746 33.167781829834
    747 33.5005912780762
    748 34.0342292785645
    749 33.8434066772461
    750 34.3361434936523
    751 33.285530090332
    752 34.4704971313477
    753 33.9117393493652
    754 33.2096290588379
    755 34.37353515625
    756 33.0670127868652
    757 33.9477081298828
    758 32.9833183288574
    759 33.9478721618652
    760 33.436954498291
    761 33.4634132385254
    762 34.1982803344727
    763 33.4266510009766
    764 33.5684280395508
    765 33.9339942932129
    766 33.9272918701172
    767 33.739013671875
    768 33.4137382507324
    769 33.1578063964844
    770 33.6576538085938
    771 34.4048156738281
    772 34.8445129394531
    773 33.7029647827148
    774 34.7185668945312
    775 33.7852745056152
    776 34.9676246643066
    777 34.5296173095703
    778 34.4958457946777
    779 34.8415870666504
    780 34.021167755127
    781 34.6667785644531
    782 35.0125694274902
    783 34.314826965332
    784 33.6337013244629
    785 33.7504463195801
    786 33.4307861328125
    787 32.9299926757812
    788 32.4871253967285
    789 34.7300796508789
    790 33.4136123657227
    791 32.3982696533203
    792 33.4507713317871
    793 34.3133926391602
    794 33.2866096496582
    795 33.8376731872559
    796 33.2137222290039
    797 32.4088973999023
    798 32.7096900939941
    799 33.0231056213379
    800 33.7756996154785
    801 34.0499954223633
    802 32.0232124328613
    803 34.1453971862793
    804 32.9459533691406
    805 33.9463195800781
    806 33.2324371337891
    807 34.1673774719238
    808 34.4799308776855
    809 34.3532981872559
    810 34.7131195068359
    811 33.9766044616699
    812 33.4608001708984
    813 33.2349891662598
    814 34.3149147033691
    815 33.1932754516602
    816 32.644416809082
    817 34.266658782959
    818 33.840705871582
    819 33.1639366149902
    820 33.6986923217773
    821 33.8071365356445
    822 33.7793807983398
    823 33.654842376709
    824 34.1604843139648
    825 32.6832580566406
    826 33.4987182617188
    827 34.1499557495117
    828 33.8582572937012
    829 33.1850051879883
    830 32.7409019470215
    831 33.4610786437988
    832 33.2614250183105
    833 32.922550201416
    834 33.6060333251953
    835 32.7788238525391
    836 32.6760559082031
    837 32.8394546508789
    838 34.5687599182129
    839 32.9122467041016
    840 32.7307090759277
    841 34.056453704834
    842 32.6554222106934
    843 32.6723785400391
    844 32.3736228942871
    845 33.6941337585449
    846 33.3577499389648
    847 33.6414794921875
    848 32.4960517883301
    849 32.1213302612305
    850 32.1716499328613
    851 33.8276519775391
    852 32.5311164855957
    853 32.5556640625
    854 32.2983322143555
    855 34.2233123779297
    856 32.316478729248
    857 32.3473968505859
    858 32.7315406799316
    859 33.1352157592773
    860 34.4615020751953
    861 33.0864143371582
    862 32.3843536376953
    863 32.4220924377441
    864 31.486665725708
    865 32.2473335266113
    866 32.3055305480957
    867 34.9818267822266
    868 31.7739162445068
    869 32.6718444824219
    870 34.6412963867188
    871 32.9156761169434
    872 32.6938896179199
    873 31.8266582489014
    874 33.1764297485352
    875 32.1505165100098
    876 32.6528091430664
    877 33.9018821716309
    878 31.6307353973389
    879 31.0727787017822
    880 31.9641342163086
    881 33.4284973144531
    882 32.3182716369629
    883 32.898120880127
    884 32.9090385437012
    885 33.0112190246582
    886 31.8155899047852
    887 32.2170257568359
    888 33.3828582763672
    889 34.555980682373
    890 32.9352684020996
    891 32.8352890014648
    892 31.0360469818115
    893 31.9224033355713
    894 31.7509326934814
    895 34.0847015380859
    896 31.9413223266602
    897 33.4003372192383
    898 31.0577716827393
    899 31.8981113433838
    900 32.172534942627
    901 34.1793365478516
    902 31.5687732696533
    903 33.0480728149414
    904 33.0631713867188
    905 32.6727142333984
    906 33.449634552002
    907 34.0321960449219
    908 32.9728660583496
    909 33.7984237670898
    910 32.0777435302734
    911 32.2109031677246
    912 34.0815544128418
    913 34.7729110717773
    914 32.0064315795898
    915 32.6918983459473
    916 32.2244529724121
    917 32.6402778625488
    918 33.0450744628906
    919 33.7036209106445
    920 31.2205371856689
    921 32.4406547546387
    922 32.6006813049316
    923 32.6583976745605
    924 32.3059463500977
    925 33.5388107299805
    926 33.9565353393555
    927 32.1689567565918
    928 32.2625312805176
    929 32.1372833251953
    930 32.881950378418
    931 33.6356201171875
    932 33.7009506225586
    933 31.6252536773682
    934 32.802547454834
    935 34.1028518676758
    936 32.0617828369141
    937 33.9379997253418
    938 32.7127456665039
    939 33.4783592224121
    940 35.1371650695801
    941 34.551944732666
    942 33.168888092041
    943 32.9185485839844
    944 33.4500885009766
    945 31.6497135162354
    946 32.3375663757324
    947 35.6809234619141
    948 34.8719787597656
    949 34.5219535827637
    950 32.8569679260254
    951 32.9195098876953
    952 35.1793746948242
    953 31.9365158081055
    954 33.5010147094727
    955 32.5026359558105
    956 32.9051246643066
    957 32.5771331787109
    958 33.6378898620605
    959 34.4346542358398
    960 34.0390701293945
    961 32.2094879150391
    962 31.1273517608643
    963 32.7892608642578
    964 31.6429138183594
    965 33.7644157409668
    966 33.4584579467773
    967 30.9456806182861
    968 32.2231750488281
    969 33.1630325317383
    970 31.5638771057129
    971 33.8399810791016
    972 30.5040111541748
    973 31.6358127593994
    974 35.618522644043
    975 34.313117980957
    976 33.3431091308594
    977 31.677453994751
    978 30.9630680084229
    979 32.9373893737793
    980 31.1279487609863
    981 33.1652793884277
    982 32.6065940856934
    983 34.372241973877
    984 32.7478866577148
    985 31.7213439941406
    986 30.8309783935547
    987 32.3334045410156
    988 32.2422828674316
    989 35.186695098877
    990 32.466495513916
    991 33.1215591430664
    992 35.1047706604004
    993 31.4506587982178
    994 33.8974838256836
    995 33.0444755554199
    996 34.2580223083496
    997 31.6363697052002
    998 31.8872261047363
    999 32.350212097168
    1000 33.7688980102539
    1001 31.6696853637695
    1002 34.0663223266602
    1003 34.1589736938477
    1004 32.1526947021484
    1005 33.7265357971191
    1006 32.0625762939453
    1007 32.2858581542969
    1008 34.5347175598145
    1009 33.7831230163574
    1010 32.6729774475098
    1011 33.7724075317383
    1012 33.0234680175781
    1013 33.9734230041504
    1014 32.6539459228516
    1015 33.4895935058594
    1016 32.5962677001953
    1017 32.590274810791
    1018 31.3126087188721
    1019 32.5733833312988
    1020 32.4407958984375
    1021 34.6609573364258
    1022 32.091968536377
    1023 32.3454284667969
    1024 32.256778717041
    1025 31.4073619842529
    1026 30.8884620666504
    1027 33.8857879638672
    1028 32.2563743591309
    1029 32.8738098144531
    1030 31.367359161377
    1031 30.6710338592529
    1032 33.338981628418
    1033 33.5390663146973
    1034 31.7391815185547
    1035 30.8385028839111
    1036 31.2566738128662
    1037 32.1867027282715
    1038 32.8819274902344
    1039 33.4136619567871
    1040 31.0102767944336
    1041 32.07275390625
    1042 31.4481163024902
    1043 31.4822254180908
    1044 33.880069732666
    1045 32.1763725280762
    1046 34.3476905822754
    1047 33.7241973876953
    1048 32.4198112487793
    1049 31.6964797973633
    1050 33.4596328735352
    1051 33.0447731018066
    1052 30.6591262817383
    1053 33.8687973022461
    1054 31.7462749481201
    1055 30.9609031677246
    1056 32.2793922424316
    1057 32.7664222717285
    1058 32.8608589172363
    1059 31.8917121887207
    1060 34.0478324890137
    1061 33.3178100585938
    1062 32.4124946594238
    1063 33.5324592590332
    1064 33.0234565734863
    1065 31.1780490875244
    1066 30.0128078460693
    1067 34.0325393676758
    1068 31.219217300415
    1069 31.8326301574707
    1070 30.3884735107422
    1071 34.1551742553711
    1072 35.0022239685059
    1073 30.3425998687744
    1074 32.6380958557129
    1075 32.8986930847168
    1076 31.2237987518311
    1077 31.4064674377441
    1078 33.4073715209961
    1079 31.1321582794189
    1080 32.7927589416504
    1081 32.9355850219727
    1082 33.6395034790039
    1083 30.5924186706543
    1084 32.950138092041
    1085 30.5650672912598
    1086 30.7494583129883
    1087 30.9806365966797
    1088 33.4010848999023
    1089 30.5624122619629
    1090 32.4188041687012
    1091 31.5851020812988
    1092 33.638126373291
    1093 34.0524978637695
    1094 32.6074752807617
    1095 34.019416809082
    1096 32.4212837219238
    1097 32.5474166870117
    1098 31.7748870849609
    1099 34.5988121032715
    1100 31.5649604797363
    1101 30.3341579437256
    1102 32.4933433532715
    1103 31.7366428375244
    1104 34.0633010864258
    1105 34.5942535400391
    1106 31.5636405944824
    1107 33.3786125183105
    1108 32.5751113891602
    1109 30.6814289093018
    1110 33.9950523376465
    1111 31.4040927886963
    1112 33.0874290466309
    1113 32.1510696411133
    1114 31.3903732299805
    1115 30.5507164001465
    1116 33.870189666748
    1117 30.6128482818604
    1118 31.9290580749512
    1119 32.6713104248047
    1120 31.1757068634033
    1121 31.204532623291
    1122 32.3897972106934
    1123 29.8487949371338
    1124 32.4153861999512
    1125 30.312744140625
    1126 32.9667358398438
    1127 33.6469993591309
    1128 34.1885528564453
    1129 31.6707496643066
    1130 32.9871978759766
    1131 33.8574638366699
    1132 31.2878818511963
    1133 33.1651344299316
    1134 31.4052124023438
    1135 33.8866844177246
    1136 32.2707939147949
    1137 33.8331146240234
    1138 31.695972442627
    1139 31.382381439209
    1140 30.7016849517822
    1141 31.9785995483398
    1142 34.1951789855957
    1143 31.8862323760986
    1144 30.7157192230225
    1145 30.9840545654297
    1146 32.1275062561035
    1147 33.1357078552246
    1148 31.3464508056641
    1149 32.2596778869629
    1150 31.6796569824219
    1151 30.5087223052979
    1152 30.9964389801025
    1153 33.7438430786133
    1154 33.2206535339355
    1155 32.3711471557617
    1156 30.5494899749756
    1157 33.1103248596191
    1158 30.8983688354492
    1159 33.1034851074219
    1160 34.5484352111816
    1161 31.6687870025635
    1162 30.9332828521729
    1163 30.6552143096924
    1164 31.2646884918213
    1165 33.2372207641602
    1166 33.1696395874023
    1167 32.5211181640625
    1168 31.3320274353027
    1169 33.2755661010742
    1170 31.0123233795166
    1171 32.7819938659668
    1172 31.4663581848145
    1173 33.8357200622559
    1174 34.1395835876465
    1175 31.2601413726807
    1176 31.0561141967773
    1177 30.0946807861328
    1178 30.957160949707
    1179 33.7835655212402
    1180 31.4926414489746
    1181 32.6836471557617
    1182 32.907657623291
    1183 34.1965026855469
    1184 31.7993354797363
    1185 33.490608215332
    1186 34.6658325195312
    1187 32.6274032592773
    1188 33.8273773193359
    1189 34.6320762634277
    1190 30.6232643127441
    1191 31.4027118682861
    1192 32.8015213012695
    1193 32.3784065246582
    1194 31.0384731292725
    1195 32.8697624206543
    1196 32.0876579284668
    1197 34.2511863708496
    1198 31.98583984375
    1199 33.350830078125
    1200 31.5131034851074
    1201 31.360710144043
    1202 34.1443405151367
    1203 31.9779014587402
    1204 31.825366973877
    1205 30.9592933654785
    1206 33.5209350585938
    1207 31.4437236785889
    1208 31.3464508056641
    1209 31.8177757263184
    1210 30.4759826660156
    1211 31.3639507293701
    1212 34.1305313110352
    1213 30.8444309234619
    1214 32.0591773986816
    1215 31.9661331176758
    1216 34.5547714233398
    1217 31.7483520507812
    1218 34.5612525939941
    1219 31.0838279724121
    1220 31.1243305206299
    1221 33.1378746032715
    1222 33.9342765808105
    1223 33.8090324401855
    1224 33.3190307617188
    1225 32.5751075744629
    1226 30.5223655700684
    1227 33.9833946228027
    1228 31.789457321167
    1229 33.5242004394531
    1230 31.3481941223145
    1231 32.3354263305664
    1232 32.1178512573242
    1233 34.2710838317871
    1234 32.5779991149902
    1235 30.7920551300049
    1236 34.0511207580566
    1237 30.6891117095947
    1238 32.2447509765625
    1239 30.1506423950195
    1240 33.6955528259277
    1241 31.705207824707
    1242 32.6797103881836
    1243 31.8913631439209
    1244 32.8694648742676
    1245 31.1010036468506
    1246 32.406078338623
    1247 34.0550651550293
    1248 30.524751663208
    1249 33.1660003662109
    1250 30.8651905059814
    1251 32.7800140380859
    1252 33.4448585510254
    1253 33.3288116455078
    1254 31.6791400909424
    1255 30.3530101776123
    1256 30.6475982666016
    1257 31.9007415771484
    1258 32.6055107116699
    1259 32.4997024536133
    1260 32.5206451416016
    1261 30.0708236694336
    1262 32.8307800292969
    1263 30.5220260620117
    1264 32.1118812561035
    1265 31.6632823944092
    1266 31.2745380401611
    1267 33.4785957336426
    1268 32.7154350280762
    1269 32.8811683654785
    1270 34.1091995239258
    1271 31.4217090606689
    1272 33.2784461975098
    1273 32.0306243896484
    1274 33.1452865600586
    1275 31.3888187408447
    1276 33.3434562683105
    1277 30.9196071624756
    1278 31.662841796875
    1279 32.0244026184082
    1280 33.3510665893555
    1281 30.0032386779785
    1282 33.2888641357422
    1283 30.7258453369141
    1284 33.2651748657227
    1285 31.4577102661133
    1286 33.0597724914551
    1287 31.0195655822754
    1288 30.8168106079102
    1289 32.5586318969727
    1290 33.1955909729004
    1291 29.7570819854736
    1292 30.6022834777832
    1293 29.7162780761719
    1294 33.5706901550293
    1295 31.3718299865723
    1296 33.0042152404785
    1297 32.207878112793
    1298 31.1421127319336
    1299 33.6220397949219
    1300 31.0270347595215
    1301 31.988977432251
    1302 31.9114608764648
    1303 34.2580947875977
    1304 31.4211769104004
    1305 33.1774559020996
    1306 30.7949047088623
    1307 34.0636215209961
    1308 33.0829391479492
    1309 32.9726181030273
    1310 31.0617942810059
    1311 31.8877849578857
    1312 31.1145324707031
    1313 33.1046409606934
    1314 31.2227058410645
    1315 30.6545238494873
    1316 31.553638458252
    1317 31.3556690216064
    1318 32.0135803222656
    1319 33.170166015625
    1320 30.8610572814941
    1321 31.1626205444336
    1322 33.9662399291992
    1323 31.9894790649414
    1324 33.1426277160645
    1325 33.3205337524414
    1326 31.2540836334229
    1327 31.1608238220215
    1328 31.3123340606689
    1329 33.4657287597656
    1330 32.8488883972168
    1331 31.028787612915
    1332 33.0097007751465
    1333 31.2628860473633
    1334 31.1701431274414
    1335 31.9189300537109
    1336 30.7319202423096
    1337 33.1219062805176
    1338 30.3483142852783
    1339 32.9278564453125
    1340 33.2774887084961
    1341 31.180154800415
    1342 32.5409240722656
    1343 32.7060165405273
    1344 30.3704204559326
    1345 30.8371448516846
    1346 30.0493907928467
    1347 30.2619495391846
    1348 32.5293235778809
    1349 31.356315612793
    1350 32.763916015625
    1351 32.5625953674316
    1352 30.427806854248
    1353 29.1195259094238
    1354 32.5960311889648
    1355 31.9282093048096
    1356 33.7583961486816
    1357 28.9304695129395
    1358 32.6211585998535
    1359 31.0141277313232
    1360 32.9431457519531
    1361 30.4327182769775
    1362 33.0331039428711
    1363 30.4861106872559
    1364 33.0074729919434
    1365 33.1453704833984
    1366 31.1608905792236
    1367 32.8864097595215
    1368 30.4090557098389
    1369 30.0898342132568
    1370 31.3310852050781
    1371 31.2068405151367
    1372 33.8052024841309
    1373 29.8634815216064
    1374 31.1440525054932
    1375 32.797550201416
    1376 29.546838760376
    1377 35.1363067626953
    1378 32.6512413024902
    1379 30.6968307495117
    1380 32.2741775512695
    1381 29.9922389984131
    1382 32.4484062194824
    1383 30.9018993377686
    1384 31.9285697937012
    1385 30.1435928344727
    1386 33.5014457702637
    1387 29.7848434448242
    1388 32.4556541442871
    1389 30.5757160186768
    1390 30.716287612915
    1391 29.6665382385254
    1392 32.742805480957
    1393 30.4696025848389
    1394 32.2284660339355
    1395 29.7077732086182
    1396 30.1768398284912
    1397 32.1688537597656
    1398 31.0821418762207
    1399 29.5522994995117
    1400 31.1443004608154
    1401 30.9599304199219
    1402 31.2908725738525
    1403 30.9969749450684
    1404 30.8558368682861
    1405 30.8896923065186
    1406 31.3167762756348
    1407 31.0925407409668
    1408 30.7172679901123
    1409 31.1427898406982
    1410 31.1579113006592
    1411 31.2495155334473
    1412 30.6753540039062
    1413 30.8019142150879
    1414 31.2414436340332
    1415 31.662691116333
    1416 30.8947887420654
    1417 31.0267219543457
    1418 31.186450958252
    1419 31.5524253845215
    1420 31.598560333252
    1421 30.3866901397705
    1422 30.7880115509033
    1423 31.3246288299561
    1424 31.1647071838379
    1425 31.270486831665
    1426 31.3055553436279
    1427 30.9596195220947
    1428 29.9036674499512
    1429 30.4193572998047
    1430 30.8148880004883
    1431 30.5149097442627
    1432 31.1397533416748
    1433 30.9047775268555
    1434 30.6238899230957
    1435 30.7509593963623
    1436 31.6425628662109
    1437 31.2439746856689
    1438 30.8915519714355
    1439 30.9230575561523
    1440 31.1388187408447
    1441 30.9522190093994
    1442 31.1311702728271
    1443 31.1528377532959
    1444 31.079496383667
    1445 31.3854694366455
    1446 30.5625667572021
    1447 31.5594024658203
    1448 31.6566562652588
    1449 30.850492477417
    1450 31.009256362915
    1451 30.7194366455078
    1452 30.6614952087402
    1453 30.9535865783691
    1454 30.981315612793
    1455 31.2541542053223
    1456 31.3196620941162
    1457 30.9354248046875
    1458 30.9935607910156
    1459 30.9953384399414
    1460 31.0138206481934
    1461 31.36572265625
    1462 30.777006149292
    1463 31.571741104126
    1464 30.4663867950439
    1465 30.9830837249756
    1466 30.4477024078369
    1467 30.7671394348145
    1468 31.1984024047852
    1469 31.316385269165
    1470 30.678150177002
    1471 30.5445995330811
    1472 30.6066398620605
    1473 31.1742744445801
    1474 30.7817764282227
    1475 31.2968330383301
    1476 31.2551288604736
    1477 31.4224090576172
    1478 29.9672813415527
    1479 30.9612197875977
    1480 31.3867321014404
    1481 30.5384750366211
    1482 31.101900100708
    1483 30.6271190643311
    1484 30.5845623016357
    1485 30.8939666748047
    1486 30.7953052520752
    1487 31.5609817504883
    1488 31.4259567260742
    1489 31.6021633148193
    1490 30.9991302490234
    1491 31.0830173492432
    1492 31.223123550415
    1493 31.1098918914795
    1494 31.4092884063721
    1495 31.3391532897949
    1496 30.6905860900879
    1497 30.9957981109619
    1498 31.0534420013428
    1499 31.2573432922363
    1500 31.3225078582764
    1501 30.6039562225342
    1502 31.3805332183838
    1503 31.654146194458
    1504 30.6622295379639
    1505 31.3525562286377
    1506 30.7361583709717
    1507 30.942554473877
    1508 31.1931610107422
    1509 31.2522201538086
    1510 30.9658832550049
    1511 31.110221862793
    1512 30.9952297210693
    1513 31.2498970031738
    1514 30.3107166290283
    1515 30.9549388885498
    1516 30.2818698883057
    1517 30.7334213256836
    1518 30.8227653503418
    1519 31.4559059143066
    1520 30.7764930725098
    1521 31.2908840179443
    1522 30.5279331207275
    1523 31.1703701019287
    1524 30.8422966003418
    1525 31.1663093566895
    1526 30.7512435913086
    1527 31.4675350189209
    1528 30.7648010253906
    1529 30.8035793304443
    1530 31.1595630645752
    1531 31.7699184417725
    1532 31.0670204162598
    1533 30.4901676177979
    1534 31.5929832458496
    1535 31.5472450256348
    1536 31.2117462158203
    1537 31.4047870635986
    1538 30.323974609375
    1539 31.4309005737305
    1540 31.2408237457275
    1541 31.612154006958
    1542 31.0153656005859
    1543 30.8934803009033
    1544 30.5774192810059
    1545 31.809591293335
    1546 30.5331325531006
    1547 31.1988697052002
    1548 31.8874130249023
    1549 31.0417003631592
    1550 30.8583946228027
    1551 31.1274757385254
    1552 31.1829700469971
    1553 31.722188949585
    1554 31.434061050415
    1555 31.7684230804443
    1556 31.0332698822021
    1557 30.4707527160645
    1558 30.8924446105957
    1559 31.2901172637939
    1560 30.8611946105957
    1561 32.1893157958984
    1562 31.3254013061523
    1563 31.3625793457031
    1564 30.9757537841797
    1565 30.8600845336914
    1566 30.7066650390625
    1567 31.0082454681396
    1568 31.2401790618896
    1569 31.565502166748
    1570 31.225076675415
    1571 31.2816982269287
    1572 30.8119697570801
    1573 31.1820755004883
    1574 30.3419456481934
    1575 30.6689586639404
    1576 30.9152946472168
    1577 30.9670848846436
    1578 30.8706073760986
    1579 30.4758148193359
    1580 30.4206695556641
    1581 31.3827972412109
    1582 30.5927276611328
    1583 31.3867282867432
    1584 31.0549869537354
    1585 30.6713924407959
    1586 31.0161781311035
    1587 31.0737743377686
    1588 31.4382514953613
    1589 31.2156791687012
    1590 30.8816413879395
    1591 31.3319301605225
    1592 31.3896961212158
    1593 31.3101005554199
    1594 31.0119361877441
    1595 31.350004196167
    1596 31.2146320343018
    1597 31.114803314209
    1598 31.4876708984375
    1599 31.8318920135498
    1600 30.8290233612061
    1601 31.1338787078857
    1602 31.3406314849854
    1603 30.8718967437744
    1604 31.3262424468994
    1605 30.9938297271729
    1606 30.6311473846436
    1607 31.856616973877
    1608 31.0488929748535
    1609 31.4198436737061
    1610 30.9727115631104
    1611 31.7138442993164
    1612 31.3416500091553
    1613 31.3646450042725
    1614 31.275764465332
    1615 31.0442028045654
    1616 30.3455924987793
    1617 31.5796356201172
    1618 30.7347278594971
    1619 30.9314575195312
    1620 30.6731376647949
    1621 31.6388645172119
    1622 30.8296508789062
    1623 31.1747303009033
    1624 31.5338096618652
    1625 31.6778869628906
    1626 31.0684242248535
    1627 30.6586456298828
    1628 31.558629989624
    1629 30.6226081848145
    1630 31.0258331298828
    1631 30.973913192749
    1632 31.0222835540771
    1633 30.8647079467773
    1634 30.9166164398193
    1635 31.0423717498779
    1636 31.6180744171143
    1637 31.5619125366211
    1638 30.9422931671143
    1639 31.2801074981689
    1640 31.0064907073975
    1641 30.4345874786377
    1642 31.3365020751953
    1643 31.0746440887451
    1644 31.5526733398438
    1645 31.2964611053467
    1646 31.5433368682861
    1647 31.2419242858887
    1648 31.5787868499756
    1649 31.3361930847168
    1650 30.6962585449219
    1651 30.8108692169189
    1652 30.7021827697754
    1653 31.4435386657715
    1654 31.3061447143555
    1655 32.0376968383789
    1656 30.7403030395508
    1657 30.6123428344727
    1658 31.1892700195312
    1659 30.7080535888672
    1660 31.1458930969238
    1661 31.3793888092041
    1662 31.5004711151123
    1663 30.7664413452148
    1664 31.3059024810791
    1665 31.1072692871094
    1666 31.1420059204102
    1667 31.0044116973877
    1668 31.3934345245361
    1669 30.6051559448242
    1670 30.9855556488037
    1671 30.4875011444092
    1672 30.8184013366699
    1673 30.7792205810547
    1674 31.56223487854
    1675 31.0302467346191
    1676 30.3443489074707
    1677 30.8885765075684
    1678 30.5277347564697
    1679 30.5348052978516
    1680 31.55686378479
    1681 30.7754154205322
    1682 30.8803520202637
    1683 30.3659019470215
    1684 30.9896850585938
    1685 31.2211132049561
    1686 30.9284629821777
    1687 30.7218608856201
    1688 30.8890800476074
    1689 30.9277439117432
    1690 31.1469402313232
    1691 30.5023460388184
    1692 31.2178115844727
    1693 31.5936260223389
    1694 31.288257598877
    1695 30.912878036499
    1696 30.9324913024902
    1697 31.1964073181152
    1698 31.017463684082
    1699 30.3552913665771
    1700 30.926586151123
    1701 31.0996780395508
    1702 30.6151866912842
    1703 30.7803821563721
    1704 31.359073638916
    1705 31.4816761016846
    1706 30.9890060424805
    1707 31.1482925415039
    1708 30.8928756713867
    1709 31.2011890411377
    1710 30.3434581756592
    1711 31.0331649780273
    1712 30.6565361022949
    1713 30.8270511627197
    1714 31.2367191314697
    1715 30.8378047943115
    1716 30.2457180023193
    1717 31.4950046539307
    1718 30.6992931365967
    1719 31.1971473693848
    1720 31.4209251403809
    1721 30.405237197876
    1722 31.289909362793
    1723 30.5498332977295
    1724 30.8973560333252
    1725 30.825740814209
    1726 31.90478515625
    1727 31.1863784790039
    1728 30.6820850372314
    1729 30.6591415405273
    1730 31.2124652862549
    1731 30.960599899292
    1732 31.4203758239746
    1733 30.0800399780273
    1734 31.0787353515625
    1735 31.5135765075684
    1736 30.6430149078369
    1737 31.3561134338379
    1738 30.4433116912842
    1739 31.1825981140137
    1740 31.4125213623047
    1741 31.6534576416016
    1742 30.8603992462158
    1743 30.5762157440186
    1744 30.496208190918
    1745 30.4693489074707
    1746 31.2477436065674
    1747 31.6038646697998
    1748 31.3767738342285
    1749 30.5863285064697
    1750 30.8141117095947
    1751 30.4727687835693
    1752 31.3934478759766
    1753 30.859260559082
    1754 30.452220916748
    1755 30.7933368682861
    1756 31.5616722106934
    1757 31.09521484375
    1758 30.3697261810303
    1759 31.1318054199219
    1760 30.5644397735596
    1761 30.4040088653564
    1762 31.3049659729004
    1763 30.6227588653564
    1764 31.0048732757568
    1765 31.5120124816895
    1766 30.7199840545654
    1767 31.3583965301514
    1768 31.7024517059326
    1769 31.157901763916
    1770 30.5080890655518
    1771 30.9435539245605
    1772 30.889835357666
    1773 31.3354473114014
    1774 30.8940696716309
    1775 31.1661033630371
    1776 30.7481899261475
    1777 31.1102962493896
    1778 30.5551872253418
    1779 31.4819660186768
    1780 30.7593383789062
    1781 30.4500102996826
    1782 31.5736064910889
    1783 30.8352279663086
    1784 30.3706245422363
    1785 30.8506469726562
    1786 31.0473594665527
    1787 31.2567882537842
    1788 30.9771385192871
    1789 30.5807952880859
    1790 30.4223194122314
    1791 30.9989261627197
    1792 31.5120868682861
    1793 30.6650199890137
    1794 31.0117454528809
    1795 30.171573638916
    1796 31.0570220947266
    1797 31.164701461792
    1798 31.8401947021484
    1799 31.2173900604248
    1800 30.6324443817139
    1801 30.6543941497803
    1802 31.0482139587402
    1803 30.8859119415283
    1804 30.7567615509033
    1805 31.2117805480957
    1806 31.3334121704102
    1807 30.8593559265137
    1808 31.3664703369141
    1809 31.0510654449463
    1810 30.7102108001709
    1811 31.0059833526611
    1812 30.4857196807861
    1813 30.5883693695068
    1814 30.8494682312012
    1815 31.2479419708252
    1816 31.0893516540527
    1817 30.8784828186035
    1818 31.10009765625
    1819 30.8061141967773
    1820 30.4665489196777
    1821 30.8677597045898
    1822 30.5820159912109
    1823 29.9977531433105
    1824 31.6449604034424
    1825 31.4391460418701
    1826 31.0609149932861
    1827 30.8383769989014
    1828 30.1543388366699
    1829 30.9034519195557
    1830 30.660493850708
    1831 30.6486167907715
    1832 30.5027637481689
    1833 31.1153526306152
    1834 30.6459197998047
    1835 30.4807262420654
    1836 30.5474624633789
    1837 30.2748146057129
    1838 30.4644393920898
    1839 30.7652969360352
    1840 31.3325481414795
    1841 31.3388957977295
    1842 31.2548561096191
    1843 31.064868927002
    1844 31.1017646789551
    1845 30.6281318664551
    1846 31.0074977874756
    1847 30.4863433837891
    1848 31.0691566467285
    1849 30.6940174102783
    1850 31.0507564544678
    1851 31.1094570159912
    1852 31.2997360229492
    1853 31.0070819854736
    1854 30.9925956726074
    1855 30.8315010070801
    1856 30.7755432128906
    1857 30.8328838348389
    1858 30.3777847290039
    1859 30.5063362121582
    1860 30.6052532196045
    1861 30.6624908447266
    1862 30.7274227142334
    1863 30.781400680542
    1864 30.7845497131348
    1865 31.4237079620361
    1866 31.1792602539062
    1867 30.8954296112061
    1868 30.521598815918
    1869 31.3138046264648
    1870 30.7815265655518
    1871 30.5123805999756
    1872 30.4318199157715
    1873 31.0819244384766
    1874 30.9036064147949
    1875 30.9949436187744
    1876 31.1165065765381
    1877 31.0110473632812
    1878 30.3762283325195
    1879 30.7189121246338
    1880 30.7668037414551
    1881 30.8412685394287
    1882 31.2131061553955
    1883 30.9825878143311
    1884 31.3131713867188
    1885 31.3826427459717
    1886 29.7617034912109
    1887 31.5463848114014
    1888 30.7592945098877
    1889 30.6596641540527
    1890 31.4936771392822
    1891 30.5328540802002
    1892 31.5464420318604
    1893 31.2199745178223
    1894 31.1831436157227
    1895 30.8308925628662
    1896 30.0086765289307
    1897 31.2458019256592
    1898 31.2063159942627
    1899 31.0024681091309
    1900 31.046350479126
    1901 31.5422840118408
    1902 31.3242092132568
    1903 31.2765235900879
    1904 31.2119789123535
    1905 31.3340454101562
    1906 31.1547870635986
    1907 31.8640651702881
    1908 30.6218643188477
    1909 31.6514320373535
    1910 30.5758018493652
    1911 31.2702560424805
    1912 30.7771339416504
    1913 31.4075088500977
    1914 31.0059967041016
    1915 31.2035007476807
    1916 31.0365161895752
    1917 31.6024341583252
    1918 30.9888916015625
    1919 30.8158550262451
    1920 31.1394805908203
    1921 30.9040050506592
    1922 30.624870300293
    1923 30.7921104431152
    1924 30.8921527862549
    1925 30.6831188201904
    1926 31.2956485748291
    1927 30.9423027038574
    1928 31.3189888000488
    1929 30.6369209289551
    1930 30.4771976470947
    1931 30.9923934936523
    1932 31.4221000671387
    1933 31.2600841522217
    1934 31.5278377532959
    1935 30.4343605041504
    1936 31.781343460083
    1937 31.2401638031006
    1938 30.5138473510742
    1939 30.5858936309814
    1940 30.8552360534668
    1941 30.9077243804932
    1942 30.863790512085
    1943 30.756814956665
    1944 30.7504940032959
    1945 31.2296772003174
    1946 31.298755645752
    1947 31.2862510681152
    1948 31.1017265319824
    1949 31.1059436798096
    1950 30.9033699035645
    1951 31.036376953125
    1952 31.4399566650391
    1953 31.2825260162354
    1954 30.944896697998
    1955 30.3339405059814
    1956 30.7300891876221
    1957 31.6102275848389
    1958 30.0484180450439
    1959 30.8619613647461
    1960 30.4239635467529
    1961 30.6882438659668
    1962 31.6893253326416
    1963 30.9407863616943
    1964 31.0694370269775
    1965 30.9776134490967
    1966 31.5782451629639
    1967 31.2975769042969
    1968 31.5799942016602
    1969 31.2653408050537
    1970 31.4427814483643
    1971 30.8169708251953
    1972 30.9592456817627
    1973 31.1311206817627
    1974 30.1943740844727
    1975 30.4617919921875
    1976 31.0825862884521
    1977 31.8225116729736
    1978 30.286205291748
    1979 31.0585880279541
    1980 31.1571254730225
    1981 31.1493835449219
    1982 30.9261322021484
    1983 31.0209541320801
    1984 32.0931243896484
    1985 31.3605899810791
    1986 31.4606761932373
    1987 31.7070026397705
    1988 30.817211151123
    1989 31.1416358947754
    1990 30.9186172485352
    1991 30.9525089263916
    1992 31.4948654174805
    1993 31.2099914550781
    1994 31.7192344665527
    1995 31.2672271728516
    1996 32.1101341247559
    1997 31.1914978027344
    1998 31.5685787200928
    1999 32.0574760437012
    2000 31.7534122467041
    2001 30.8221378326416
    2002 30.7742977142334
    2003 31.2908172607422
    2004 30.5350704193115
    2005 30.7606372833252
    2006 31.181360244751
    2007 31.4809875488281
    2008 30.5322189331055
    2009 31.3198795318604
    2010 30.9154167175293
    2011 31.1494426727295
    2012 31.2918243408203
    2013 30.8110809326172
    2014 31.0161800384521
    2015 31.60817527771
    2016 30.9289989471436
    2017 31.4059753417969
    2018 30.9594402313232
    2019 31.6228065490723
    2020 30.7184619903564
    2021 30.9342346191406
    2022 30.5344619750977
    2023 30.9047679901123
    2024 30.5226402282715
    2025 31.0638790130615
    2026 31.6027679443359
    2027 30.6712875366211
    2028 30.8536834716797
    2029 31.2577724456787
    2030 31.3503551483154
    2031 31.3568515777588
    2032 30.7780933380127
    2033 30.9317626953125
    2034 30.9505081176758
    2035 31.6408081054688
    2036 31.0780048370361
    2037 31.7188587188721
    2038 31.1342124938965
    2039 31.0131530761719
    2040 31.3225784301758
    2041 31.0291404724121
    2042 30.9509429931641
    2043 31.0999755859375
    2044 31.2229843139648
    2045 31.0146884918213
    2046 31.6301803588867
    2047 30.6752967834473
    2048 31.1601619720459
    2049 30.9177322387695
    2050 31.0696601867676
    2051 31.6404418945312
    2052 31.2457904815674
    2053 31.4546337127686
    2054 30.5579299926758
    2055 31.4546089172363
    2056 30.8433456420898
    2057 30.6017265319824
    2058 32.0136833190918
    2059 31.397216796875
    2060 31.034740447998
    2061 31.482027053833
    2062 30.9687728881836
    2063 31.0225391387939
    2064 30.9219932556152
    2065 30.7060413360596
    2066 31.4734382629395
    2067 30.4091396331787
    2068 31.1001739501953
    2069 31.1947898864746
    2070 31.032247543335
    2071 30.8334217071533
    2072 31.1890392303467
    2073 31.2621955871582
    2074 30.7366123199463
    2075 31.1601219177246
    2076 31.0471134185791
    2077 31.8213748931885
    2078 30.7759819030762
    2079 30.3213996887207
    2080 30.6743068695068
    2081 31.2726020812988
    2082 31.1445426940918
    2083 30.8541374206543
    2084 30.7102432250977
    2085 31.702787399292
    2086 31.051305770874
    2087 31.5971775054932
    2088 31.7166957855225
    2089 31.1311111450195
    2090 30.9204807281494
    2091 30.6175327301025
    2092 31.5931987762451
    2093 31.1451187133789
    2094 31.1552028656006
    2095 31.3049697875977
    2096 31.0124759674072
    2097 30.9525108337402
    2098 31.339786529541
    2099 31.2839546203613
    };
    \addlegendentry{0.1}
    \end{axis}
    
    \end{tikzpicture}
\end{document}

==> c5g7runtime8.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}
    % This file was created with tikzplotlib v0.10.1.
    \begin{tikzpicture}
    
    \definecolor{chocolate2267451}{RGB}{226,74,51}
    \definecolor{dimgray85}{RGB}{85,85,85}
    \definecolor{gainsboro229}{RGB}{229,229,229}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue52138189}{RGB}{52,138,189}
    
    \begin{axis}[
    axis background/.style={fill=gainsboro229},
    axis line style={white},
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.03,0.03)},
      anchor=south west,
      draw=lightgray204,
      fill=gainsboro229
    },
    tick align=outside,
    tick pos=left,
    title={8-Subdomain Runtime Comparisons - C5G7},
    x grid style={white},
    xmajorgrids,
    xmin=-0.283, xmax=5.943,
    xtick style={color=dimgray85},
    xtick={0.33,1.33,2.33,3.33,4.33,5.33},
    xticklabels={2x2x2,4x2x1,2x4x1,1x4x2,4x1x2,Average},
    y grid style={white},
    ylabel=\textcolor{dimgray85}{Average Cycle Time (seconds)},
    ymajorgrids,
    ymin=50, ymax=85,
    ytick style={color=dimgray85}
    ]
    \draw[draw=none,fill=chocolate2267451,very thin] (axis cs:2.77555756156289e-17,0) rectangle (axis cs:0.33,78.5);
    \addlegendimage{ybar,ybar legend,draw=none,fill=chocolate2267451,very thin}
    \addlegendentry{Small-Scale Results}
    
    \draw[draw=none,fill=chocolate2267451,very thin] (axis cs:1,0) rectangle (axis cs:1.33,65.7);
    \draw[draw=none,fill=chocolate2267451,very thin] (axis cs:2,0) rectangle (axis cs:2.33,66.7);
    \draw[draw=none,fill=chocolate2267451,very thin] (axis cs:3,0) rectangle (axis cs:3.33,66.6);
    \draw[draw=none,fill=chocolate2267451,very thin] (axis cs:4,0) rectangle (axis cs:4.33,66.4);
    \draw[draw=none,fill=chocolate2267451,very thin] (axis cs:5,0) rectangle (axis cs:5.33,68.8);
    \draw[draw=none,fill=steelblue52138189,very thin] (axis cs:0.33,0) rectangle (axis cs:0.66,80);
    \addlegendimage{ybar,ybar legend,draw=none,fill=steelblue52138189,very thin}
    \addlegendentry{Model Predictions}
    
    \draw[draw=none,fill=steelblue52138189,very thin] (axis cs:1.33,0) rectangle (axis cs:1.66,62.7);
    \draw[draw=none,fill=steelblue52138189,very thin] (axis cs:2.33,0) rectangle (axis cs:2.66,68.2);
    \draw[draw=none,fill=steelblue52138189,very thin] (axis cs:3.33,0) rectangle (axis cs:3.66,67.9);
    \draw[draw=none,fill=steelblue52138189,very thin] (axis cs:4.33,0) rectangle (axis cs:4.66,67.8);
    \draw[draw=none,fill=steelblue52138189,very thin] (axis cs:5.33,0) rectangle (axis cs:5.66,69.3);
    \draw (axis cs:0.165,78.5) ++(0pt,2pt) node[
      scale=0.5,
      anchor=south,
      text=black,
      rotate=0.0
    ]{78.5};
    \draw (axis cs:1.165,65.7) ++(0pt,2pt) node[
      scale=0.5,
      anchor=south,
      text=black,
      rotate=0.0
    ]{65.7};
    \draw (axis cs:2.165,66.7) ++(0pt,2pt) node[
      scale=0.5,
      anchor=south,
      text=black,
      rotate=0.0
    ]{66.7};
    \draw (axis cs:3.165,66.6) ++(0pt,2pt) node[
      scale=0.5,
      anchor=south,
      text=black,
      rotate=0.0
    ]{66.6};
    \draw (axis cs:4.165,66.4) ++(0pt,2pt) node[
      scale=0.5,
      anchor=south,
      text=black,
      rotate=0.0
    ]{66.4};
    \draw (axis cs:5.165,68.8) ++(0pt,2pt) node[
      scale=0.5,
      anchor=south,
      text=black,
      rotate=0.0
    ]{68.8};
    \draw (axis cs:0.495,80) ++(0pt,2pt) node[
      scale=0.5,
      anchor=south,
      text=black,
      rotate=0.0
    ]{80};
    \draw (axis cs:1.495,62.7) ++(0pt,2pt) node[
      scale=0.5,
      anchor=south,
      text=black,
      rotate=0.0
    ]{62.7};
    \draw (axis cs:2.495,68.2) ++(0pt,2pt) node[
      scale=0.5,
      anchor=south,
      text=black,
      rotate=0.0
    ]{68.2};
    \draw (axis cs:3.495,67.9) ++(0pt,2pt) node[
      scale=0.5,
      anchor=south,
      text=black,
      rotate=0.0
    ]{67.9};
    \draw (axis cs:4.495,67.8) ++(0pt,2pt) node[
      scale=0.5,
      anchor=south,
      text=black,
      rotate=0.0
    ]{67.8};
    \draw (axis cs:5.495,69.3) ++(0pt,2pt) node[
      scale=0.5,
      anchor=south,
      text=black,
      rotate=0.0
    ]{69.3};
    \end{axis}
    
    \end{tikzpicture}
\end{document}

==> model_c5g7.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}
    % This file was created with tikzplotlib v0.10.1.
    \begin{tikzpicture}
    
    \definecolor{chocolate2267451}{RGB}{226,74,51}
    \definecolor{dimgray85}{RGB}{85,85,85}
    \definecolor{gainsboro229}{RGB}{229,229,229}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue52138189}{RGB}{52,138,189}
    
    \begin{axis}[
    axis background/.style={fill=gainsboro229},
    axis line style={white},
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=gainsboro229},
    tick align=outside,
    tick pos=left,
    title={Model Loss During Training - C5G7},
    x grid style={white},
    xlabel=\textcolor{dimgray85}{Epoch},
    xmajorgrids,
    xmin=-199.95, xmax=4198.95,
    xtick style={color=dimgray85},
    y grid style={white},
    ylabel=\textcolor{dimgray85}{MAE Loss},
    ymajorgrids,
    ymin=5.21570164362589, ymax=118.247147655487,
    ytick style={color=dimgray85}
    ]
    \addplot [semithick, chocolate2267451]
    table {%
    0 113.109354654948
    1 107.608900282118
    2 107.284925672743
    3 107.291680230035
    4 107.303141276042
    5 107.283447265625
    6 107.212246365017
    7 106.912916395399
    8 106.494486490885
    9 106.255520290799
    10 106.333374023438
    11 106.449157714844
    12 106.285210503472
    13 106.288614908854
    14 106.284450954861
    15 106.236606174045
    16 106.248765733507
    17 106.247897677951
    18 106.243177625868
    19 106.236904568142
    20 106.258544921875
    21 106.259060329861
    22 106.266960991753
    23 106.203789605035
    24 106.204047309028
    25 106.195292154948
    26 106.261922200521
    27 106.250020345052
    28 106.198330349392
    29 106.253126356337
    30 106.207743326823
    31 106.246215820312
    32 106.219367133247
    33 106.199069552951
    34 106.208062065972
    35 106.215250651042
    36 106.135457356771
    37 106.126451280382
    38 106.096116807726
    39 106.16493733724
    40 106.185953776042
    41 106.13958062066
    42 106.094997829861
    43 106.10309516059
    44 106.105807834201
    45 106.143513997396
    46 106.128431532118
    47 106.048204210069
    48 106.069220648872
    49 106.08196343316
    50 106.043823242188
    51 106.069464789497
    52 106.061747233073
    53 106.1982421875
    54 106.052870008681
    55 106.117655436198
    56 106.069159613715
    57 106.01666937934
    58 106.045993381076
    59 106.020080566406
    60 106.009067111545
    61 106.02151828342
    62 106.055392795139
    63 106.022908528646
    64 105.999376085069
    65 106.070617675781
    66 106.02678765191
    67 106.007297092014
    68 105.98971218533
    69 106.09427218967
    70 105.943467881944
    71 106.015686035156
    72 106.020311143663
    73 105.951029459635
    74 106.034722222222
    75 106.047539605035
    76 106.032864040799
    77 105.998657226562
    78 105.976779513889
    79 105.920749240451
    80 106.018249511719
    81 105.953653971354
    82 106.013732910156
    83 106.035210503472
    84 105.951341417101
    85 105.962660047743
    86 105.950018988715
    87 105.954386393229
    88 106.049085828993
    89 106.006429036458
    90 105.923848470052
    91 106.064161512587
    92 105.918233235677
    93 105.948540581597
    94 105.99211968316
    95 106.000888400608
    96 105.93857828776
    97 105.809007432726
    98 105.573872884115
    99 105.017489963108
    100 103.107957628038
    101 102.00537109375
    102 101.362833658854
    103 101.292161729601
    104 100.512613932292
    105 100.692050509983
    106 100.188422309028
    107 99.8362901475694
    108 99.2690294053819
    109 99.501702202691
    110 98.9954833984375
    111 98.7971462673611
    112 99.1296929253472
    113 98.5621337890625
    114 98.5278795030382
    115 98.068352593316
    116 97.8848334418403
    117 97.8197564019097
    118 97.2593451605903
    119 97.2507527669271
    120 97.0132310655382
    121 96.7538248697917
    122 96.7569240993924
    123 96.3582831488715
    124 96.1142985026042
    125 95.8088921440972
    126 95.6734754774306
    127 95.461663140191
    128 95.1597357855903
    129 94.8626708984375
    130 94.5852661132812
    131 94.2554796006944
    132 94.1138848198785
    133 93.9474283854167
    134 93.3773871527778
    135 93.2766723632812
    136 93.2284138997396
    137 93.6993747287326
    138 92.4254557291667
    139 92.6738823784722
    140 92.5574001736111
    141 92.3952772352431
    142 92.6022406684028
    143 92.0780639648438
    144 91.7085910373264
    145 91.5521104600694
    146 91.8602837456597
    147 90.8708699544271
    148 91.0149943033854
    149 90.7792154947917
    150 90.4475368923611
    151 90.9085557725694
    152 91.6585896809896
    153 90.5141330295139
    154 90.6861775716146
    155 90.3044840494792
    156 89.6405843098958
    157 91.484619140625
    158 90.1813218858507
    159 89.8108045789931
    160 90.1061876085069
    161 88.9356214735243
    162 88.7498372395833
    163 89.5289442274306
    164 89.4983520507812
    165 89.9465603298611
    166 88.9575941297743
    167 89.2279595269097
    168 89.4964735243056
    169 87.5251057942708
    170 89.4614732530382
    171 87.9900444878472
    172 87.787346733941
    173 86.3407185872396
    174 88.68310546875
    175 87.2116563585069
    176 87.1129896375868
    177 87.852294921875
    178 86.3368598090278
    179 86.4760403103299
    180 88.45703125
    181 86.5058051215278
    182 86.7850341796875
    183 86.9226820203993
    184 86.603515625
    185 86.9261338975694
    186 86.0450914171007
    187 86.5045098198785
    188 85.8953179253472
    189 87.1970893012153
    190 84.939459906684
    191 85.6869710286458
    192 85.4797770182292
    193 83.9515584309896
    194 86.7964070638021
    195 84.8611721462674
    196 83.3789672851562
    197 82.808600531684
    198 82.7403767903646
    199 84.9537353515625
    200 82.9037475585938
    201 81.9166666666667
    202 83.3975626627604
    203 85.7426350911458
    204 84.2814331054688
    205 85.4640096028646
    206 84.1932779947917
    207 82.8077392578125
    208 83.6251152886285
    209 83.8772447374132
    210 81.7201877170139
    211 83.5202501085069
    212 84.38232421875
    213 83.9129096137153
    214 82.6594509548611
    215 79.8947618272569
    216 81.3464830186632
    217 81.3134901258681
    218 82.8946940104167
    219 82.4275987413194
    220 83.3825547960069
    221 80.847161187066
    222 82.5638020833333
    223 83.4656846788194
    224 81.1345621744792
    225 82.3462388780382
    226 82.424797905816
    227 82.2352227105035
    228 82.4204237196181
    229 79.8758273654514
    230 80.0573255750868
    231 79.2576226128472
    232 79.6441446940104
    233 79.7957017686632
    234 80.0915120442708
    235 79.9376288519965
    236 82.0797254774306
    237 81.9417995876736
    238 80.3741183810764
    239 78.8161214192708
    240 80.0585462782118
    241 79.6488104926215
    242 80.3914116753472
    243 79.2239786783854
    244 77.4989624023438
    245 78.9068400065104
    246 80.3654513888889
    247 80.0075819227431
    248 78.1261732313368
    249 78.4122450086806
    250 77.1949259440104
    251 78.4192708333333
    252 77.9764065212674
    253 78.2854478624132
    254 78.8259073893229
    255 76.7536282009549
    256 78.3006591796875
    257 77.3479207356771
    258 78.6772054036458
    259 76.8573540581597
    260 76.4048394097222
    261 75.5652126736111
    262 76.4671359592014
    263 78.3705037434896
    264 77.3127305772569
    265 75.8053860134549
    266 75.0948011610243
    267 77.0587429470486
    268 76.1377766927083
    269 74.8316446940104
    270 75.4229193793403
    271 76.7051798502604
    272 74.4534437391493
    273 75.251220703125
    274 76.055901421441
    275 77.5079616970486
    276 75.3800862630208
    277 75.0173950195312
    278 75.0003255208333
    279 74.2525973849826
    280 75.1841362847222
    281 73.6106770833333
    282 74.058112250434
    283 74.4113905164931
    284 75.7283799913194
    285 73.6365763346354
    286 73.0724555121528
    287 74.218010796441
    288 73.6001451280382
    289 73.1042819552951
    290 71.8682522243924
    291 72.5280354817708
    292 74.3652208116319
    293 72.0987345377604
    294 71.6992865668403
    295 71.2572021484375
    296 71.3333062065972
    297 72.8205837673611
    298 72.3206448025174
    299 71.5250854492188
    300 70.1905924479167
    301 70.7450154622396
    302 73.4625244140625
    303 71.5505099826389
    304 70.946526421441
    305 71.7694769965278
    306 70.3719889322917
    307 69.7583821614583
    308 71.6420220269097
    309 70.7956814236111
    310 69.9093017578125
    311 70.2255588107639
    312 71.1976453993056
    313 70.0792168511285
    314 71.4922281901042
    315 71.2327406141493
    316 70.1011827256944
    317 69.1612209743924
    318 69.2192179361979
    319 69.6778971354167
    320 69.0055881076389
    321 68.3698052300347
    322 68.6581488715278
    323 68.66162109375
    324 69.0427517361111
    325 68.2267320421007
    326 67.9478827582465
    327 68.3859388563368
    328 67.5619099934896
    329 68.6869439019097
    330 67.4415418836806
    331 68.3031684027778
    332 67.5701497395833
    333 67.4346923828125
    334 67.2486029730903
    335 67.9828965928819
    336 67.539069281684
    337 67.3296712239583
    338 67.3984917534722
    339 65.7752753363715
    340 66.1225246853299
    341 67.2603352864583
    342 67.1264241536458
    343 67.0306328667535
    344 67.0672810872396
    345 66.4573092990451
    346 65.3376193576389
    347 66.7739393446181
    348 66.3260701497396
    349 66.5733574761285
    350 64.6414320203993
    351 65.5060289171007
    352 65.3857421875
    353 65.6881103515625
    354 64.8247205946181
    355 65.3910725911458
    356 64.0442165798611
    357 63.6705322265625
    358 64.4817437065972
    359 64.2718370225694
    360 64.1913180881076
    361 63.7001478407118
    362 64.5565185546875
    363 63.9914415147569
    364 64.3853759765625
    365 64.9613104926215
    366 63.4640231662326
    367 63.3267483181424
    368 63.1386515299479
    369 63.7926771375868
    370 62.1565348307292
    371 62.7116292317708
    372 62.3441433376736
    373 62.4452582465278
    374 62.690185546875
    375 61.7684733072917
    376 62.0921766493056
    377 62.107903374566
    378 61.5276421440972
    379 62.3194105360243
    380 60.6842176649306
    381 60.8166232638889
    382 60.6894938151042
    383 61.6169569227431
    384 61.0340711805556
    385 60.2549302842882
    386 60.1195068359375
    387 60.8821682400174
    388 59.9346381293403
    389 60.0594075520833
    390 60.0881483289931
    391 59.8689439561632
    392 59.7241007486979
    393 60.7582058376736
    394 58.9535861545139
    395 59.3271280924479
    396 59.0005154079861
    397 59.9739854600694
    398 58.5316365559896
    399 58.6775444878472
    400 59.9539523654514
    401 58.8873697916667
    402 57.2866753472222
    403 58.2501763237847
    404 58.7458699544271
    405 58.6572129991319
    406 58.4207967122396
    407 58.6328464084201
    408 57.4970906575521
    409 57.3109537760417
    410 58.9329020182292
    411 57.9780002170139
    412 58.1263427734375
    413 58.2262912326389
    414 57.7161458333333
    415 57.0910508897569
    416 57.8563910590278
    417 57.2914225260417
    418 56.7280917697483
    419 57.1347520616319
    420 56.1179029676649
    421 56.390869140625
    422 56.6632486979167
    423 73.718512641059
    424 78.1574503580729
    425 76.0917019314236
    426 72.9918077256944
    427 71.5005154079861
    428 69.9656372070312
    429 69.2240261501736
    430 68.1913655598958
    431 67.3456420898438
    432 67.2805447048611
    433 66.2921481662326
    434 65.8650987413194
    435 65.9725409613715
    436 65.7746988932292
    437 64.5548638237847
    438 64.3011949327257
    439 63.1009318033854
    440 64.320807562934
    441 63.8743082682292
    442 62.6724039713542
    443 61.7886216905382
    444 62.0228881835938
    445 61.7684326171875
    446 62.2081163194444
    447 62.122314453125
    448 60.6145629882812
    449 61.1146986219618
    450 60.9829711914062
    451 60.3131035698785
    452 60.7211642795139
    453 60.0784573025174
    454 59.9805704752604
    455 59.9774915907118
    456 60.3213026258681
    457 59.8178168402778
    458 58.5967678493924
    459 59.3307834201389
    460 60.055413140191
    461 58.9964396158854
    462 59.2137993706597
    463 58.9834391276042
    464 58.5774807400174
    465 58.5685221354167
    466 58.7056003146701
    467 58.0257636176215
    468 57.7808363172743
    469 57.0950317382812
    470 56.8183220757378
    471 57.6302829318576
    472 58.0677964952257
    473 56.9466145833333
    474 58.2091810438368
    475 57.3203125
    476 57.9183213975694
    477 56.8600226508247
    478 56.1043633355035
    479 58.1248236762153
    480 56.5936279296875
    481 56.7313266330295
    482 56.7189432779948
    483 56.4360656738281
    484 56.5949367947049
    485 55.8444485134549
    486 56.093756781684
    487 55.5166795518663
    488 55.3564792209201
    489 56.1388075086806
    490 56.4420267740885
    491 55.4254591200087
    492 55.6446499294705
    493 56.0373840332031
    494 55.0397440592448
    495 56.69873046875
    496 54.5620524088542
    497 54.6954481336806
    498 54.6171095106337
    499 53.4731750488281
    500 54.3145073784722
    501 54.8690456814236
    502 55.5428568522135
    503 55.1841701931424
    504 54.6180962456597
    505 53.8584526909722
    506 53.7446492513021
    507 53.9610256618924
    508 53.6491326226128
    509 54.9198845757378
    510 53.7963460286458
    511 53.6436326768663
    512 53.6862046983507
    513 54.1314154730903
    514 53.8338419596354
    515 53.128896077474
    516 52.3865017361111
    517 53.7043185763889
    518 53.3282606336806
    519 53.0304090711806
    520 52.8900553385417
    521 53.0957234700521
    522 52.2185974121094
    523 52.5535888671875
    524 53.033684624566
    525 51.8765631781684
    526 52.3302069769965
    527 53.1415371365017
    528 52.1709153917101
    529 52.0528496636285
    530 52.7058241102431
    531 52.8156907823351
    532 52.8581678602431
    533 52.8291185167101
    534 52.1790432400174
    535 51.5274081759983
    536 51.618893093533
    537 52.3990241156684
    538 52.1276719835069
    539 50.6826375325521
    540 50.6681891547309
    541 51.7570461697049
    542 52.1389736599392
    543 51.9909532335069
    544 51.2371622721354
    545 51.2920871310764
    546 51.840565999349
    547 51.3883700900608
    548 51.8629353841146
    549 51.7304551866319
    550 51.4840223524306
    551 50.8088955349392
    552 50.5660909016927
    553 50.1744689941406
    554 49.9012790256076
    555 51.7356160481771
    556 51.2164103190104
    557 50.0724826388889
    558 51.5669182671441
    559 51.0354342990451
    560 49.8670925564236
    561 49.8229709201389
    562 50.3590155707465
    563 50.5853542751736
    564 50.9097968207465
    565 49.7506510416667
    566 50.8213975694444
    567 50.0964626736111
    568 50.5890604654948
    569 50.0315721299913
    570 49.3803880479601
    571 50.3840467664931
    572 49.446044921875
    573 50.7605794270833
    574 48.9936760796441
    575 49.782962375217
    576 48.7842271592882
    577 49.7199571397569
    578 48.123541937934
    579 51.3384501139323
    580 49.9224955240885
    581 48.0530158148872
    582 49.5045844184028
    583 49.1573350694444
    584 49.5690782335069
    585 49.0870768229167
    586 49.9906921386719
    587 48.4135470920139
    588 49.6004570855035
    589 48.826666937934
    590 48.5946384006076
    591 49.0133463541667
    592 48.8383449978299
    593 48.9108242458767
    594 49.1025933159722
    595 48.6657138400608
    596 48.6639166937934
    597 48.9278089735243
    598 47.9503445095486
    599 49.1822238498264
    600 48.2859090169271
    601 48.4593641493056
    602 48.6871846516927
    603 48.1815660264757
    604 48.3149888780382
    605 48.4258321126302
    606 48.3313734266493
    607 47.5765109592014
    608 46.932868109809
    609 47.0219014485677
    610 47.8833448621962
    611 47.5603332519531
    612 48.6074727376302
    613 48.4755452473958
    614 48.0100504557292
    615 47.3291219075521
    616 48.2576056586372
    617 47.0265570746528
    618 47.5189480251736
    619 47.0677218967014
    620 47.600836859809
    621 47.972405327691
    622 47.1683485243056
    623 47.5468919542101
    624 48.3246561686198
    625 46.5834248860677
    626 46.7941182454427
    627 47.678232828776
    628 45.8235439724392
    629 47.8777635362413
    630 46.9797770182292
    631 47.3144090440538
    632 47.2235717773438
    633 46.2204013400608
    634 47.0723436143663
    635 46.4490492078993
    636 47.4695366753472
    637 46.1800876193576
    638 46.1433376736111
    639 45.5815192328559
    640 45.7728068033854
    641 46.4799160427517
    642 45.9651997884115
    643 46.3543768988715
    644 46.6422966851128
    645 46.8463541666667
    646 46.3239881727431
    647 46.0916917588976
    648 46.4012247721354
    649 45.5956624348958
    650 46.7784525553385
    651 45.5593939887153
    652 46.9725511338976
    653 44.9109429253472
    654 46.0376451280382
    655 45.5555046929253
    656 45.0114169650608
    657 45.6366543240017
    658 45.1790771484375
    659 45.5828450520833
    660 45.3062574598524
    661 45.6967332628038
    662 44.9185316297743
    663 45.2689039442274
    664 45.2591078016493
    665 45.7262335883247
    666 44.5868123372396
    667 45.5548027886285
    668 44.5103522406684
    669 45.2256944444444
    670 45.2245958116319
    671 45.3208550347222
    672 45.7269761827257
    673 44.9034729003906
    674 44.7691480848524
    675 45.1921861436632
    676 45.2234700520833
    677 44.8360595703125
    678 44.5844319661458
    679 44.1755099826389
    680 44.1139865451389
    681 44.1880628797743
    682 44.2649400499132
    683 44.5582682291667
    684 45.0646701388889
    685 44.7555575900608
    686 44.5756700303819
    687 44.3535461425781
    688 44.6712375217014
    689 43.4437730577257
    690 43.6262851291233
    691 44.3926222059462
    692 43.8024766710069
    693 44.1079542371962
    694 43.4756571451823
    695 44.2306891547309
    696 44.303470187717
    697 43.3309970431858
    698 44.1048685709635
    699 43.9775797526042
    700 44.1012810601128
    701 42.7310011121962
    702 43.3511318630642
    703 43.2261657714844
    704 43.8816731770833
    705 43.0349256727431
    706 42.902821858724
    707 43.5907558865017
    708 43.7441134982639
    709 44.0792270236545
    710 43.6396755642361
    711 43.7892150878906
    712 43.3933648003472
    713 43.3493245442708
    714 42.3395860460069
    715 42.9472384982639
    716 42.8331773546007
    717 43.010996500651
    718 43.8063151041667
    719 42.9734497070312
    720 42.1099650065104
    721 43.0107286241319
    722 42.6000671386719
    723 43.4695977105035
    724 42.7544250488281
    725 42.7242668999566
    726 42.5284525553385
    727 43.2787000868056
    728 43.4320475260417
    729 43.5397745768229
    730 56.6433648003472
    731 80.5835978190104
    732 69.6871134440104
    733 66.6249660915799
    734 62.6601426866319
    735 61.6228908962674
    736 57.7660590277778
    737 57.0066392686632
    738 56.1543273925781
    739 55.6437750922309
    740 54.9697977701823
    741 53.3352525499132
    742 54.1669141981337
    743 52.3631659613715
    744 52.0608249240451
    745 50.8782755533854
    746 50.7731323242188
    747 51.8331163194444
    748 51.8208279079861
    749 49.462412516276
    750 47.9849650065104
    751 48.6361050075955
    752 50.0221184624566
    753 49.2472534179688
    754 48.305185953776
    755 51.0376451280382
    756 47.743662516276
    757 48.7388170030382
    758 47.9962802463108
    759 47.7964307996962
    760 47.8208448621962
    761 48.8657565646701
    762 47.3622504340278
    763 47.0297139485677
    764 47.5472513834635
    765 47.6861741807726
    766 46.999521891276
    767 47.3424038357205
    768 46.7095947265625
    769 46.7521837022569
    770 46.1650797526042
    771 45.991461859809
    772 45.3435838487413
    773 46.8048027886285
    774 46.4599066840278
    775 46.4764879014757
    776 45.5217895507812
    777 44.9312676323785
    778 46.2900594075521
    779 45.3025139702691
    780 46.0712449815538
    781 46.1164313422309
    782 45.701649983724
    783 45.0935228135851
    784 44.2300516764323
    785 45.4362419976128
    786 45.057854546441
    787 44.6666937934028
    788 45.9963684082031
    789 44.3383280436198
    790 44.0554504394531
    791 44.2933010525174
    792 45.1046074761285
    793 43.9572584364149
    794 44.4093627929688
    795 44.3912862141927
    796 43.8699747721354
    797 43.4936760796441
    798 44.5814717610677
    799 44.1894361707899
    800 43.6317409939236
    801 43.6438869900174
    802 43.7490709092882
    803 44.1254340277778
    804 43.5332234700521
    805 44.8080647786458
    806 43.703114827474
    807 42.3658413357205
    808 42.6401231553819
    809 43.7419603135851
    810 43.136223687066
    811 43.6156311035156
    812 44.2924499511719
    813 44.0101555718316
    814 43.4540744357639
    815 43.0471327039931
    816 43.2453002929688
    817 43.6328701443142
    818 43.6433681911892
    819 41.6175537109375
    820 42.4671020507812
    821 43.1226331922743
    822 43.3761189778646
    823 42.0245395236545
    824 43.5650329589844
    825 42.4821573893229
    826 43.2138197157118
    827 42.5824584960938
    828 41.8754747178819
    829 42.8796590169271
    830 42.1795925564236
    831 42.8394673665365
    832 42.4227803548177
    833 41.7002088758681
    834 42.7082790798611
    835 41.7554660373264
    836 42.4788614908854
    837 42.5642225477431
    838 41.1931287977431
    839 42.7423231336806
    840 41.9994845920139
    841 41.1742858886719
    842 41.5996365017361
    843 41.9220784505208
    844 41.9150119357639
    845 41.8892957899306
    846 41.8559807671441
    847 43.1766933865017
    848 41.3695916069878
    849 41.5535888671875
    850 40.5814954969618
    851 41.3230997721354
    852 41.6033325195312
    853 41.1761949327257
    854 41.5114169650608
    855 40.7613423665365
    856 41.1230129665799
    857 41.5428466796875
    858 42.4208780924479
    859 41.2903951009115
    860 40.7653503417969
    861 40.8350830078125
    862 41.6981540256076
    863 41.7734171549479
    864 41.3546244303385
    865 40.6486409505208
    866 41.2178209092882
    867 41.2015448676215
    868 40.8499755859375
    869 40.6090053982205
    870 40.413089328342
    871 40.7361484103733
    872 41.0263841417101
    873 40.9695638020833
    874 40.964362250434
    875 39.7672424316406
    876 40.0566813151042
    877 40.4012145996094
    878 41.3101942274306
    879 41.2737731933594
    880 40.7155931260851
    881 40.7341851128472
    882 40.7481655544705
    883 40.203135172526
    884 39.862796359592
    885 40.9429083930122
    886 40.2659674750434
    887 40.3291727701823
    888 39.4652303059896
    889 40.6134745279948
    890 40.2403835720486
    891 40.7164442274306
    892 39.8490736219618
    893 40.5813191731771
    894 39.2722710503472
    895 39.6265360514323
    896 39.7381083170573
    897 40.1095241970486
    898 40.217519124349
    899 40.6612921820747
    900 39.1408081054688
    901 38.8326416015625
    902 39.8608534071181
    903 39.7020602756076
    904 39.417477077908
    905 40.3553975423177
    906 39.8149108886719
    907 39.1279771592882
    908 39.483405219184
    909 39.8083936903212
    910 39.5854017469618
    911 39.4691399468316
    912 39.261220296224
    913 39.2335883246528
    914 38.8763495551215
    915 39.8677775065104
    916 38.5088433159722
    917 39.3616366916233
    918 39.1666802300347
    919 39.5873718261719
    920 39.2462802463108
    921 38.790768093533
    922 38.7806396484375
    923 39.0350409613715
    924 37.9950595431858
    925 37.7842475043403
    926 39.1167602539062
    927 38.8800930447049
    928 38.8485717773438
    929 39.0085991753472
    930 38.582770453559
    931 38.8218349880642
    932 39.0135430230035
    933 38.3716566297743
    934 38.5402357313368
    935 38.9713372124566
    936 38.5901184082031
    937 39.1623670789931
    938 37.8822123209635
    939 38.5625915527344
    940 38.4403313530816
    941 38.5374213324653
    942 38.3589070638021
    943 38.3306376139323
    944 38.8566758897569
    945 37.9109157986111
    946 38.1839294433594
    947 38.5148078070747
    948 38.6089138454861
    949 38.1414048936632
    950 38.2249518500434
    951 37.9126620822483
    952 38.0902065700955
    953 37.6737196180556
    954 38.2253757052951
    955 37.9296400282118
    956 38.1448771158854
    957 37.4289686414931
    958 37.8893839518229
    959 37.1891716851128
    960 37.3419901529948
    961 38.2741292317708
    962 38.4497307671441
    963 37.9484524197049
    964 37.9983079698351
    965 37.678961859809
    966 38.0141025119358
    967 37.9745686848958
    968 37.8686150444878
    969 38.1576877170139
    970 38.0473090277778
    971 38.3392605251736
    972 37.0383572048611
    973 37.2566121419271
    974 38.062995062934
    975 37.8985053168403
    976 36.836429172092
    977 37.137936062283
    978 36.757815890842
    979 37.5882229275174
    980 37.711181640625
    981 37.0672166612413
    982 37.9246385362413
    983 37.3101908365885
    984 37.4818318684896
    985 36.1241149902344
    986 37.1547715928819
    987 37.6448703342014
    988 37.4905192057292
    989 37.1339687771267
    990 37.2996351453993
    991 37.1983100043403
    992 37.614742702908
    993 36.3370734320747
    994 36.9653557671441
    995 36.9292127821181
    996 37.054439968533
    997 36.0250583224826
    998 37.3685641818576
    999 36.219475640191
    1000 37.2413499620226
    1001 36.3620232476128
    1002 36.1069844563802
    1003 36.4274631076389
    1004 36.6344841851128
    1005 36.9554680718316
    1006 36.4653455946181
    1007 37.4376966688368
    1008 37.0156080457899
    1009 37.3389417860243
    1010 36.7266845703125
    1011 36.5442097981771
    1012 36.4866366916233
    1013 37.1917928059896
    1014 35.7643636067708
    1015 36.7581108940972
    1016 36.7567952473958
    1017 36.4702962239583
    1018 36.303948296441
    1019 36.5074632432726
    1020 36.450686984592
    1021 35.6760932074653
    1022 36.311031765408
    1023 35.7627190483941
    1024 36.0054083930122
    1025 36.8443976508247
    1026 36.4263916015625
    1027 36.1195170084635
    1028 35.7708604600694
    1029 36.7610744900174
    1030 35.9984198676215
    1031 36.2630750868056
    1032 36.7291598849826
    1033 34.984364827474
    1034 36.2443372938368
    1035 36.2789510091146
    1036 35.9109259711372
    1037 36.0324198404948
    1038 35.9601915147569
    1039 35.3469509548611
    1040 35.9686889648438
    1041 35.7132297092014
    1042 36.349850124783
    1043 35.9211222330729
    1044 36.4754774305556
    1045 35.9264424641927
    1046 35.8339029947917
    1047 35.7544759114583
    1048 35.5540737575955
    1049 35.939931233724
    1050 35.8669670952691
    1051 35.5467020670573
    1052 35.6649373372396
    1053 35.4154256184896
    1054 35.7489183213976
    1055 34.6074422200521
    1056 35.2643330891927
    1057 35.7443576388889
    1058 35.3549262152778
    1059 34.7800055609809
    1060 35.4363979763455
    1061 35.1220092773438
    1062 34.8517489963108
    1063 35.2394680447049
    1064 34.4565294053819
    1065 35.307623969184
    1066 35.7077229817708
    1067 35.6968926323785
    1068 35.625969780816
    1069 35.4341328938802
    1070 34.7191806369358
    1071 35.455325656467
    1072 35.7902425130208
    1073 34.5815938313802
    1074 35.579596625434
    1075 35.420172797309
    1076 35.3358323838976
    1077 35.0403747558594
    1078 35.0777791341146
    1079 35.0602891710069
    1080 34.7320454915365
    1081 34.9271714952257
    1082 34.6038343641493
    1083 34.9706522623698
    1084 35.6174960666233
    1085 35.3516472710503
    1086 33.7904357910156
    1087 34.4812350802951
    1088 34.1950005425347
    1089 35.2530551486545
    1090 34.6051974826389
    1091 34.7623087565104
    1092 34.8356051974826
    1093 34.8356458875868
    1094 34.7940538194444
    1095 34.499508327908
    1096 34.2528449164497
    1097 34.9766574435764
    1098 34.8881056043837
    1099 35.038567437066
    1100 34.7506985134549
    1101 35.0385437011719
    1102 34.301513671875
    1103 34.7543334960938
    1104 34.455559624566
    1105 34.6992763943142
    1106 34.6185302734375
    1107 34.4415961371528
    1108 34.6701795789931
    1109 34.1382175021701
    1110 34.1808573404948
    1111 34.9168565538194
    1112 34.220452202691
    1113 34.0181240505642
    1114 34.0129191080729
    1115 33.6943800184462
    1116 34.1832105848524
    1117 34.7316284179688
    1118 34.2686326768663
    1119 34.2909478081597
    1120 34.2892659505208
    1121 33.7333170572917
    1122 34.3682590060764
    1123 34.6329650878906
    1124 34.055413140191
    1125 34.3780890570747
    1126 33.9610493977865
    1127 34.2345920138889
    1128 34.0334099663628
    1129 34.0430874294705
    1130 33.8214145236545
    1131 34.7352091471354
    1132 33.9512057834201
    1133 34.554680718316
    1134 33.8415866427951
    1135 34.09521484375
    1136 33.8550754123264
    1137 34.0490112304688
    1138 33.9976976182726
    1139 34.4810485839844
    1140 33.5512017144097
    1141 33.6277499728733
    1142 34.0117933485243
    1143 33.6646558973524
    1144 33.9570176866319
    1145 32.8505622016059
    1146 32.524658203125
    1147 33.6909925672743
    1148 34.1499667697483
    1149 32.7601555718316
    1150 34.0730590820312
    1151 33.4316134982639
    1152 33.3395114474826
    1153 33.924319797092
    1154 34.2530415852865
    1155 33.4552442762587
    1156 32.8614874945747
    1157 33.4581976996528
    1158 33.1906263563368
    1159 33.6943189832899
    1160 33.9017232259115
    1161 32.7099812825521
    1162 33.2636074490017
    1163 33.7472161187066
    1164 33.1991543240017
    1165 33.3855455186632
    1166 33.6612955729167
    1167 33.6995171440972
    1168 33.6571587456597
    1169 33.3882988823785
    1170 33.4943101671007
    1171 32.9182535807292
    1172 33.2896253797743
    1173 32.9058939615885
    1174 32.765380859375
    1175 33.4593980577257
    1176 33.0379909939236
    1177 33.531005859375
    1178 32.4358825683594
    1179 33.5004170735677
    1180 33.0308261447483
    1181 33.0296393500434
    1182 33.426517062717
    1183 32.6018948025174
    1184 32.7281460232205
    1185 33.5813971625434
    1186 33.2537231445312
    1187 32.7035285101997
    1188 32.6109076605903
    1189 32.9888000488281
    1190 32.8911471896701
    1191 32.8395012749566
    1192 32.7677510579427
    1193 32.8024631076389
    1194 32.6353183322483
    1195 32.512196858724
    1196 31.8600429958767
    1197 33.1312798394097
    1198 33.5940551757812
    1199 32.4284125434028
    1200 33.0849134657118
    1201 32.2878112792969
    1202 32.7787000868056
    1203 32.8356323242188
    1204 32.2865227593316
    1205 33.2560085720486
    1206 32.7305569118924
    1207 32.7640686035156
    1208 31.9867689344618
    1209 32.8432481553819
    1210 32.4953409830729
    1211 32.3380805121528
    1212 32.323740641276
    1213 32.4921332465278
    1214 32.234120686849
    1215 31.7879977756076
    1216 32.3241848415799
    1217 32.3069118923611
    1218 32.4959750705295
    1219 32.2441677517361
    1220 33.1412455240885
    1221 32.3896348741319
    1222 32.6993374294705
    1223 32.4088982476128
    1224 31.9446818033854
    1225 32.5301445855035
    1226 32.0201314290365
    1227 32.4976399739583
    1228 31.6338670518663
    1229 31.8180236816406
    1230 31.8345303005642
    1231 32.5385437011719
    1232 31.911861843533
    1233 32.474375406901
    1234 32.0857510036892
    1235 32.2994113498264
    1236 31.912590874566
    1237 32.2360568576389
    1238 32.4180026584201
    1239 31.8997531467014
    1240 31.8061082628038
    1241 32.0769822862413
    1242 32.4134012858073
    1243 31.7610744900174
    1244 31.850836859809
    1245 31.681393093533
    1246 32.0470818413628
    1247 31.8334147135417
    1248 31.918690999349
    1249 31.5749681260851
    1250 29.573008219401
    1251 29.4244656032986
    1252 29.3318447536892
    1253 28.9180942111545
    1254 29.2336900499132
    1255 29.0729505750868
    1256 29.2973090277778
    1257 29.1310729980469
    1258 29.0296766493056
    1259 29.2937316894531
    1260 29.2147894965278
    1261 29.0216403537326
    1262 29.1328904893663
    1263 29.0659315321181
    1264 29.0081787109375
    1265 29.0096910264757
    1266 29.0418090820312
    1267 29.167961968316
    1268 28.9520534939236
    1269 28.7966478135851
    1270 28.9029947916667
    1271 29.0573052300347
    1272 28.9769999186198
    1273 29.2036946614583
    1274 28.895260281033
    1275 28.7650621202257
    1276 28.9378662109375
    1277 28.7611117892795
    1278 28.7093505859375
    1279 28.9990641276042
    1280 28.713860405816
    1281 28.693125406901
    1282 28.5938178168403
    1283 29.055653889974
    1284 28.9497375488281
    1285 29.1706237792969
    1286 28.6654798719618
    1287 28.6680467393663
    1288 28.3570115831163
    1289 28.5115559895833
    1290 28.1730363633898
    1291 28.7220831976997
    1292 28.3198394775391
    1293 28.8662516276042
    1294 28.7722303602431
    1295 28.4138641357422
    1296 28.7617967393663
    1297 28.4596218532986
    1298 28.2037879096137
    1299 28.7555304633247
    1300 28.3337741427951
    1301 28.6953904893663
    1302 28.322758992513
    1303 28.4196607801649
    1304 28.443116929796
    1305 28.5214979383681
    1306 28.2769961886936
    1307 28.4372812906901
    1308 28.749264187283
    1309 28.3438415527344
    1310 28.6114162868924
    1311 28.0723876953125
    1312 28.4026302761502
    1313 28.4046054416233
    1314 28.5651414659288
    1315 28.160890367296
    1316 28.4418385823568
    1317 28.4351026746962
    1318 28.1649441189236
    1319 28.0691053602431
    1320 28.3760833740234
    1321 28.4738599989149
    1322 28.4303402370877
    1323 28.0239935980903
    1324 28.2050272623698
    1325 28.4204694959852
    1326 28.1724226209852
    1327 28.5216776529948
    1328 28.0005628797743
    1329 27.9038357204861
    1330 28.3559383816189
    1331 28.1414777967665
    1332 28.0363210042318
    1333 28.1351182725694
    1334 28.2502085367839
    1335 28.3261396620009
    1336 28.1241353352865
    1337 28.2154778374566
    1338 28.3260803222656
    1339 28.3367563883464
    1340 27.8316548665365
    1341 28.0614793565538
    1342 28.1760542127821
    1343 27.8221045600043
    1344 27.9544491238064
    1345 27.9920433892144
    1346 27.6751929389106
    1347 27.8558146158854
    1348 27.9445410834418
    1349 27.8185797797309
    1350 28.0311177571615
    1351 27.9228278266059
    1352 28.033450656467
    1353 27.8744879828559
    1354 27.6337687174479
    1355 27.9841545952691
    1356 27.9493069118924
    1357 28.0746595594618
    1358 27.9470486111111
    1359 27.8535512288411
    1360 27.4169311523438
    1361 28.0354139539931
    1362 27.773674858941
    1363 27.8127085367839
    1364 27.6595052083333
    1365 27.8910675048828
    1366 27.7611067030165
    1367 27.9688500298394
    1368 27.9085812038845
    1369 27.6550479465061
    1370 27.6186303032769
    1371 27.9925537109375
    1372 27.7816212972005
    1373 27.6888715955946
    1374 27.3216027153863
    1375 27.6507958306207
    1376 27.8834415011936
    1377 27.4879353841146
    1378 27.6190338134766
    1379 27.7073177761502
    1380 27.5011410183377
    1381 27.6900109185113
    1382 27.8733130560981
    1383 27.9761878119575
    1384 27.6780751546224
    1385 27.2961730957031
    1386 27.4185401068793
    1387 27.8055402967665
    1388 27.5627102322049
    1389 27.500250922309
    1390 27.7467193603516
    1391 27.6286044650608
    1392 27.3092397054036
    1393 27.1629909939236
    1394 27.4913279215495
    1395 27.7984076605903
    1396 27.9158426920573
    1397 27.5625881618924
    1398 27.9583045111762
    1399 27.3422512478299
    1400 27.5746120876736
    1401 27.5819159613715
    1402 27.5606367323134
    1403 27.4440290662977
    1404 27.2958713107639
    1405 27.496102227105
    1406 27.3622114393446
    1407 27.3243103027344
    1408 27.2444814046224
    1409 27.5448574490017
    1410 27.4723866780599
    1411 27.2285851372613
    1412 27.6190829806858
    1413 27.5732201470269
    1414 27.3961029052734
    1415 27.8329467773438
    1416 27.4511515299479
    1417 27.0692901611328
    1418 27.1007826063368
    1419 26.936024983724
    1420 27.1372494167752
    1421 27.3535478379991
    1422 27.3802812364366
    1423 27.4728563096788
    1424 27.5058017306858
    1425 27.2593587239583
    1426 27.3999955919054
    1427 27.1685570610894
    1428 27.424563937717
    1429 27.0258127848307
    1430 27.3369276258681
    1431 27.0204247368707
    1432 27.4334242078993
    1433 26.9793531629774
    1434 27.158457438151
    1435 26.8824632432726
    1436 27.2832811143663
    1437 27.238047281901
    1438 27.3040127224392
    1439 27.2191501193576
    1440 27.2332322862413
    1441 27.3253868950738
    1442 27.1710645887587
    1443 27.1569078233507
    1444 27.1681552463108
    1445 27.4220784505208
    1446 27.0298834906684
    1447 27.0879296196832
    1448 27.0435180664062
    1449 27.0803629557292
    1450 26.7651536729601
    1451 27.0689629448785
    1452 27.2697330050998
    1453 26.9800330268012
    1454 27.2484063042535
    1455 27.1110687255859
    1456 27.1979692247179
    1457 26.5981953938802
    1458 26.9774644639757
    1459 27.0741543240017
    1460 26.929699367947
    1461 26.8827090793186
    1462 27.1565907796224
    1463 27.2346038818359
    1464 27.4322560628255
    1465 26.9715491400825
    1466 26.7968071831597
    1467 27.0679304334852
    1468 26.6676161024306
    1469 26.64697265625
    1470 26.8631930881076
    1471 27.0068935818142
    1472 26.8828837076823
    1473 27.0862969292535
    1474 26.8000827365451
    1475 26.7398613823785
    1476 26.6974080403646
    1477 26.9438035753038
    1478 26.7011888292101
    1479 26.7297888861762
    1480 27.0963762071398
    1481 26.8212398952908
    1482 26.7899542914497
    1483 26.9860314263238
    1484 26.9897596571181
    1485 27.1176198323568
    1486 26.9231499565972
    1487 26.8153991699219
    1488 27.0098334418403
    1489 26.8027208116319
    1490 26.6527438693576
    1491 26.7245500352648
    1492 26.3480004204644
    1493 26.8486175537109
    1494 26.7397681342231
    1495 26.6739264594184
    1496 26.5838945176866
    1497 26.6639489067925
    1498 26.9191131591797
    1499 26.8253309461806
    1500 26.7128126356337
    1501 26.5140279134115
    1502 26.7476433648003
    1503 26.7444152832031
    1504 26.5864681667752
    1505 26.5422804090712
    1506 26.6921115451389
    1507 26.8512369791667
    1508 26.5785319010417
    1509 26.6427849663628
    1510 26.512949625651
    1511 26.4468214246962
    1512 26.399159749349
    1513 26.4581943088108
    1514 26.1206902398003
    1515 26.6141696506076
    1516 26.344733344184
    1517 26.4969855414497
    1518 26.7468668619792
    1519 26.8554382324219
    1520 26.5143008761936
    1521 26.5850033230252
    1522 26.3584357367622
    1523 26.5327860514323
    1524 26.330820719401
    1525 25.8202531602648
    1526 26.737313164605
    1527 26.3965979682075
    1528 26.6758965386285
    1529 26.1373087565104
    1530 26.5160810682509
    1531 26.4115787082248
    1532 26.4770999484592
    1533 26.1432766384549
    1534 26.6870880126953
    1535 26.2437828911675
    1536 26.5308329264323
    1537 26.0420328776042
    1538 26.5426432291667
    1539 26.4791361490885
    1540 26.26050652398
    1541 26.3265414767795
    1542 26.0805155436198
    1543 26.6736382378472
    1544 26.2240532769097
    1545 26.2926262749566
    1546 26.2450375027127
    1547 26.1894887288411
    1548 26.1728210449219
    1549 26.1780717637804
    1550 26.2458055284288
    1551 26.199451022678
    1552 26.3654276529948
    1553 26.5251227484809
    1554 26.3294525146484
    1555 26.2039167616102
    1556 26.2325168185764
    1557 26.416005452474
    1558 26.0988939073351
    1559 26.4175974527995
    1560 26.2189602322049
    1561 26.1898905436198
    1562 25.7411905924479
    1563 26.2965511745877
    1564 26.1490817599826
    1565 26.0443505181207
    1566 25.8402048746745
    1567 26.2307264539931
    1568 26.2371877034505
    1569 26.1398501925998
    1570 25.862048678928
    1571 25.8037668863932
    1572 26.4478420681424
    1573 26.0221676296658
    1574 26.1581590440538
    1575 26.0721706814236
    1576 26.1186150444878
    1577 25.918468899197
    1578 26.1507161458333
    1579 25.9833357069227
    1580 26.03636847602
    1581 26.188713921441
    1582 26.1406860351562
    1583 26.1018473307292
    1584 26.140619913737
    1585 25.9322408040365
    1586 26.0475345187717
    1587 26.2208268907335
    1588 26.0162573920356
    1589 26.0339575873481
    1590 25.8589562310113
    1591 25.8602091471354
    1592 25.8548770480686
    1593 25.7777370876736
    1594 26.0773400200738
    1595 25.7783559163411
    1596 25.965565999349
    1597 25.771250406901
    1598 25.9639858669705
    1599 25.8177083333333
    1600 25.8997175428602
    1601 25.8615892198351
    1602 25.7163662380642
    1603 25.9796244303385
    1604 25.9601406521267
    1605 25.6616397433811
    1606 25.6032358805339
    1607 26.0112948947483
    1608 25.722423977322
    1609 25.7243940565321
    1610 25.577880859375
    1611 25.9672461615668
    1612 25.8458624945747
    1613 25.61890496148
    1614 25.7793596055773
    1615 26.0098775227865
    1616 25.8071628146701
    1617 25.6595170762804
    1618 25.9943322075738
    1619 25.9405280219184
    1620 25.7040693495009
    1621 25.8565470377604
    1622 25.6459604899089
    1623 25.4701148139106
    1624 25.7938571506076
    1625 25.879633585612
    1626 25.6492496066623
    1627 25.8789808485243
    1628 25.6636013454861
    1629 25.7655385335286
    1630 25.6222534179688
    1631 25.5672912597656
    1632 25.5594092475043
    1633 25.757086859809
    1634 25.8926968044705
    1635 25.6189727783203
    1636 25.6393229166667
    1637 25.4554697672526
    1638 25.719485812717
    1639 25.2999725341797
    1640 25.8201802571615
    1641 25.6278025309245
    1642 25.5878160264757
    1643 25.500983344184
    1644 25.2675459120009
    1645 25.4065382215712
    1646 25.4739176432292
    1647 25.492665608724
    1648 25.2944166395399
    1649 25.6431104871962
    1650 25.22484503852
    1651 25.4968753390842
    1652 25.0735371907552
    1653 25.6739332411024
    1654 25.4906955295139
    1655 25.5192464192708
    1656 25.4325256347656
    1657 25.2115817599826
    1658 25.3900790744358
    1659 25.1471472846137
    1660 25.6607377794054
    1661 25.2158660888672
    1662 25.69603644477
    1663 25.3423495822483
    1664 25.5465799967448
    1665 25.6688334147135
    1666 25.6214870876736
    1667 25.319583468967
    1668 25.5049947102865
    1669 25.4066975911458
    1670 25.4608527289497
    1671 25.3656158447266
    1672 25.3492906358507
    1673 25.307864718967
    1674 25.3851911756727
    1675 25.408192952474
    1676 25.5570797390408
    1677 25.1079661051432
    1678 25.3527238633898
    1679 25.0569407145182
    1680 25.1208886040582
    1681 25.1899837917752
    1682 25.3586595323351
    1683 25.4710083007812
    1684 25.089848836263
    1685 25.2197977701823
    1686 25.472657945421
    1687 25.1217210557726
    1688 25.1942901611328
    1689 25.4588707817925
    1690 25.3246324327257
    1691 25.2910410563151
    1692 24.901858859592
    1693 25.2843356662326
    1694 25.2776031494141
    1695 25.1768968370226
    1696 25.21630859375
    1697 25.1933085123698
    1698 25.1299268934462
    1699 25.0618743896484
    1700 24.9808061387804
    1701 25.3657633463542
    1702 25.0747477213542
    1703 25.3251003689236
    1704 25.0508524576823
    1705 25.0879720052083
    1706 24.8359002007378
    1707 25.0379469129774
    1708 25.1153123643663
    1709 25.0574544270833
    1710 24.3276045057509
    1711 25.1002434624566
    1712 24.8615315755208
    1713 25.2825181749132
    1714 24.7534383138021
    1715 25.0783843994141
    1716 24.8700832790799
    1717 25.3144768608941
    1718 25.133543226454
    1719 25.1729075113932
    1720 25.0323621961806
    1721 24.8636593288845
    1722 24.7907528347439
    1723 24.9233940972222
    1724 25.0100572374132
    1725 24.3299628363715
    1726 24.9850582546658
    1727 24.9591844346788
    1728 24.9023267957899
    1729 24.8706258138021
    1730 24.6471557617188
    1731 24.5519510904948
    1732 24.912356906467
    1733 24.8118777804905
    1734 24.3174557156033
    1735 25.2559983995226
    1736 24.8941616482205
    1737 25.168706258138
    1738 24.9159511990017
    1739 24.6964959038628
    1740 24.7171715630425
    1741 24.6912367078993
    1742 24.7608727349175
    1743 24.8720516628689
    1744 24.9603949652778
    1745 24.9685567220052
    1746 25.0051710340712
    1747 24.6923200819227
    1748 24.9973890516493
    1749 24.804694281684
    1750 24.5947943793403
    1751 24.6765441894531
    1752 24.5965593126085
    1753 24.9522993299696
    1754 24.5292629665799
    1755 24.6986236572266
    1756 24.9083387586806
    1757 24.7796427408854
    1758 24.7039116753472
    1759 24.8113691541884
    1760 24.5957709418403
    1761 24.6018405490451
    1762 24.6885833740234
    1763 24.917490641276
    1764 24.6229604085286
    1765 24.5354970296224
    1766 24.5137108696832
    1767 24.9854719373915
    1768 24.7493269178602
    1769 24.8446468777127
    1770 24.697011311849
    1771 24.6344078911675
    1772 24.7551557752821
    1773 24.7517327202691
    1774 24.6663072374132
    1775 24.4955427381727
    1776 24.6725107828776
    1777 24.6519266764323
    1778 24.4660780164931
    1779 24.9875844319661
    1780 24.7195061577691
    1781 24.4413842095269
    1782 24.6611768934462
    1783 24.4536827935113
    1784 24.4450429280599
    1785 24.7472229003906
    1786 24.647213406033
    1787 24.5845303005642
    1788 24.6199340820312
    1789 24.3560587565104
    1790 24.5704650878906
    1791 24.2789543999566
    1792 24.6299845377604
    1793 24.3792792426215
    1794 24.5606791178385
    1795 24.495107014974
    1796 24.5992957221137
    1797 24.3934360080295
    1798 24.2016228569878
    1799 24.5379774305556
    1800 24.4594506157769
    1801 24.2985127766927
    1802 24.7207370334201
    1803 24.1474185519748
    1804 24.5692291259766
    1805 24.5984734429253
    1806 24.5639004177517
    1807 24.3044230143229
    1808 24.4394175211589
    1809 24.4649980333116
    1810 24.3704087999132
    1811 24.5935838487413
    1812 24.5389556884766
    1813 24.6171078152127
    1814 24.462887234158
    1815 24.4729139539931
    1816 24.429445054796
    1817 24.4025505913628
    1818 24.2395494249132
    1819 24.2316080729167
    1820 24.0177307128906
    1821 24.2778828938802
    1822 24.1720208062066
    1823 24.2698008219401
    1824 24.2347429063585
    1825 24.292963663737
    1826 24.3828125
    1827 24.2016465928819
    1828 24.2040744357639
    1829 24.2347988552517
    1830 24.4761149088542
    1831 24.3687981499566
    1832 24.3585645887587
    1833 24.5332472059462
    1834 24.5865224202474
    1835 23.8885311550564
    1836 24.3337554931641
    1837 24.3841518825955
    1838 24.2457071940104
    1839 24.1245761447483
    1840 24.2818773057726
    1841 24.4014536539714
    1842 24.4730156792535
    1843 24.1760694715712
    1844 24.111567179362
    1845 23.9580756293403
    1846 24.3357764350043
    1847 24.1249016655816
    1848 24.2827385796441
    1849 24.1225992838542
    1850 23.9959920247396
    1851 23.9876064724392
    1852 24.1518385145399
    1853 24.0899302164714
    1854 24.3690253363715
    1855 24.0238850911458
    1856 24.1665412055122
    1857 23.8546651204427
    1858 23.9733428955078
    1859 23.9161936442057
    1860 24.0807122124566
    1861 23.9166768391927
    1862 24.0677405463325
    1863 24.304682413737
    1864 24.3287082248264
    1865 24.0696055094401
    1866 24.0594838460286
    1867 24.0879380967882
    1868 23.9838222927517
    1869 23.9926520453559
    1870 24.0736762152778
    1871 24.0205756293403
    1872 23.780773586697
    1873 24.0439232720269
    1874 23.8250122070312
    1875 23.9963802761502
    1876 24.0687900119358
    1877 23.7740597195095
    1878 23.8603091769748
    1879 23.7120802137587
    1880 23.9026947021484
    1881 23.855226304796
    1882 24.223626030816
    1883 23.9893069797092
    1884 23.9971415201823
    1885 23.4917805989583
    1886 24.0000135633681
    1887 24.0606384277344
    1888 23.4051310221354
    1889 23.9389512803819
    1890 23.7768012152778
    1891 23.7946370442708
    1892 23.7849443223741
    1893 23.5409461127387
    1894 24.131830851237
    1895 24.0927157931858
    1896 23.7046101888021
    1897 23.7431064181858
    1898 23.8701629638672
    1899 23.6961907280816
    1900 23.700432671441
    1901 23.7715911865234
    1902 23.7579769558377
    1903 23.8094058566623
    1904 24.025156656901
    1905 23.6820237901476
    1906 23.7742004394531
    1907 23.8379821777344
    1908 23.6195610894097
    1909 23.6507500542535
    1910 23.9329342312283
    1911 23.5233781602648
    1912 23.646967569987
    1913 23.4857092963325
    1914 23.7489454481337
    1915 23.7266404893663
    1916 23.6923149956597
    1917 23.9628160264757
    1918 23.6372358534071
    1919 23.8991326226128
    1920 23.4964023166233
    1921 23.760738796658
    1922 23.6299743652344
    1923 23.6473999023438
    1924 23.5690104166667
    1925 23.5058797200521
    1926 23.3182762993707
    1927 23.557373046875
    1928 23.4689466688368
    1929 23.6757473415799
    1930 23.6707492404514
    1931 23.4364759657118
    1932 23.6724531385634
    1933 23.4869147406684
    1934 23.6625332302517
    1935 23.6629842122396
    1936 23.5323961046007
    1937 23.3957044813368
    1938 23.548090616862
    1939 23.469489203559
    1940 23.5303734673394
    1941 23.8064236111111
    1942 23.4527926974826
    1943 23.6531049940321
    1944 23.5557013617622
    1945 23.606435139974
    1946 23.4748925103082
    1947 23.8446485731337
    1948 23.7958204481337
    1949 23.5592278374566
    1950 23.5730980767144
    1951 23.5304565429688
    1952 23.4446241590712
    1953 23.2932366265191
    1954 23.0720689561632
    1955 23.5744069417318
    1956 23.3813069661458
    1957 23.0844946967231
    1958 23.6012624104818
    1959 23.2400631374783
    1960 23.3870374891493
    1961 23.4106682671441
    1962 23.302734375
    1963 23.4407382541233
    1964 23.209226820204
    1965 23.3572167290582
    1966 23.4896697998047
    1967 23.0454423692491
    1968 23.3727128770616
    1969 23.6904585096571
    1970 23.3614874945747
    1971 23.270987616645
    1972 23.1849670410156
    1973 23.2547420925564
    1974 23.4758707682292
    1975 23.53882683648
    1976 23.3064676920573
    1977 23.1454569498698
    1978 23.1903856065538
    1979 23.3706936306424
    1980 23.644039577908
    1981 23.2758433024089
    1982 23.0859510633681
    1983 23.0106252034505
    1984 23.0814344618056
    1985 23.3094651963976
    1986 23.3709818522135
    1987 23.4569312201606
    1988 22.9431016710069
    1989 23.2263624403212
    1990 23.1058553059896
    1991 23.2610117594401
    1992 23.1714901394314
    1993 23.2483690049913
    1994 23.1929066975911
    1995 23.2643534342448
    1996 23.0683848063151
    1997 23.3144751654731
    1998 23.1414896647135
    1999 23.2944573296441
    2000 23.2041592068142
    2001 23.4029897054036
    2002 23.3899112277561
    2003 23.3565894232856
    2004 23.3196055094401
    2005 22.9510040283203
    2006 23.3134358723958
    2007 23.2890760633681
    2008 23.1686757405599
    2009 22.9839494493273
    2010 22.7615441216363
    2011 23.1429494222005
    2012 23.1618075900608
    2013 23.0634273952908
    2014 23.067387898763
    2015 23.0322740342882
    2016 22.8946516248915
    2017 22.8789503309462
    2018 23.028810289171
    2019 22.9149797227648
    2020 23.073240492079
    2021 22.970460679796
    2022 22.9772152370877
    2023 23.1297793918186
    2024 23.1748284233941
    2025 23.0450965033637
    2026 22.8443162706163
    2027 23.0489993625217
    2028 22.9482811821832
    2029 22.9113142225477
    2030 23.0516289605035
    2031 23.1347842746311
    2032 22.7078416612413
    2033 22.7664438883464
    2034 22.9684838189019
    2035 23.0309363471137
    2036 23.0397423638238
    2037 23.103519015842
    2038 22.7774675157335
    2039 23.2525600857205
    2040 23.1403537326389
    2041 22.8597581651476
    2042 22.9137624104818
    2043 22.9135453965929
    2044 23.087390475803
    2045 22.9968634711372
    2046 22.6057298448351
    2047 22.7313825819227
    2048 22.9007958306207
    2049 22.9008585611979
    2050 22.5406833224826
    2051 23.1469065348307
    2052 23.1379564073351
    2053 22.9454786512587
    2054 22.8477206759983
    2055 22.9522009955512
    2056 22.9033847384983
    2057 22.8338572184245
    2058 22.7972361246745
    2059 22.5711754692925
    2060 22.9923655192057
    2061 22.7530704074436
    2062 22.9664442274306
    2063 22.8614756266276
    2064 22.6929575602214
    2065 22.7896881103516
    2066 22.8516370985243
    2067 22.4563988579644
    2068 22.8353830973307
    2069 22.9314524332682
    2070 22.9117635091146
    2071 22.760996500651
    2072 22.710447523329
    2073 22.5636461046007
    2074 22.5745713975694
    2075 23.0668046739366
    2076 22.7181159125434
    2077 22.717783610026
    2078 22.607664320204
    2079 22.7213355170356
    2080 22.824469672309
    2081 22.8950059678819
    2082 22.780758327908
    2083 22.8285403781467
    2084 22.6416371663411
    2085 22.7317454020182
    2086 22.4761369493273
    2087 22.589592827691
    2088 22.93115234375
    2089 22.7091115315755
    2090 22.3811696370443
    2091 22.6831529405382
    2092 22.6540849473741
    2093 22.6731465657552
    2094 22.6311170789931
    2095 22.889153374566
    2096 22.6223314073351
    2097 22.647703382704
    2098 22.5237698025174
    2099 22.660166422526
    2100 22.482432047526
    2101 22.6561703152127
    2102 22.5627017550998
    2103 22.4329681396484
    2104 22.2159050835503
    2105 22.5384809705946
    2106 22.7134789360894
    2107 22.2998572455512
    2108 22.6854485405816
    2109 22.3664923773872
    2110 22.688727484809
    2111 22.5623931884766
    2112 22.2456376817491
    2113 22.5213470458984
    2114 22.510504828559
    2115 22.3952043321398
    2116 22.6509060329861
    2117 22.6614125569661
    2118 22.4021928575304
    2119 22.5901133219401
    2120 22.4734598795573
    2121 22.7219696044922
    2122 22.4449496799045
    2123 22.4571143256293
    2124 22.3028971354167
    2125 22.1729566786024
    2126 22.4690636528863
    2127 22.4823981391059
    2128 22.2942860921224
    2129 22.7126939561632
    2130 22.6629146999783
    2131 22.4158104790582
    2132 22.1646084255642
    2133 22.5561303032769
    2134 22.410888671875
    2135 22.4809417724609
    2136 22.2054036458333
    2137 22.3015306260851
    2138 22.0275692409939
    2139 22.6846093071832
    2140 22.355723063151
    2141 21.9656745062934
    2142 22.2320946587457
    2143 22.2774403889974
    2144 22.2074771457248
    2145 22.1559092203776
    2146 22.5042097303602
    2147 22.1110365125868
    2148 22.6249270968967
    2149 22.176761203342
    2150 21.8216332329644
    2151 22.1253068712023
    2152 22.3862677680122
    2153 22.3376719156901
    2154 22.4408654106988
    2155 22.2185194227431
    2156 22.3842383490668
    2157 22.1416337754991
    2158 22.4302588568793
    2159 22.5378909640842
    2160 22.1271582709418
    2161 22.2129177517361
    2162 22.3864881727431
    2163 22.3703206380208
    2164 22.5562947591146
    2165 22.3216993543837
    2166 22.1883612738715
    2167 22.0852440728082
    2168 22.1616736518012
    2169 22.2192738850911
    2170 22.5432366265191
    2171 22.3269602457682
    2172 22.3117964002821
    2173 22.2918718126085
    2174 22.3213687472873
    2175 22.2350362141927
    2176 21.938227335612
    2177 22.5088060167101
    2178 22.2681257459852
    2179 22.1667073567708
    2180 21.9056311713325
    2181 22.002692328559
    2182 22.051266140408
    2183 22.0725233289931
    2184 22.2084638807509
    2185 22.3455505371094
    2186 22.1834869384766
    2187 22.2282002766927
    2188 22.1659105088976
    2189 22.1175096299913
    2190 22.2903561062283
    2191 22.0917646620009
    2192 22.0475667317708
    2193 21.8379279242622
    2194 22.2120344373915
    2195 21.6173265245226
    2196 22.1706102159288
    2197 21.8644646538628
    2198 21.9522416856554
    2199 22.3893330891927
    2200 22.1374020046658
    2201 22.0419141981337
    2202 22.087641398112
    2203 21.9925350613064
    2204 22.0076463487413
    2205 22.0794711642795
    2206 22.0237698025174
    2207 21.9632076687283
    2208 22.302985297309
    2209 22.1571756998698
    2210 22.1072981092665
    2211 22.1065199110243
    2212 22.0486806233724
    2213 21.9650065104167
    2214 21.9266950819227
    2215 21.9838341606988
    2216 21.9507039388021
    2217 21.7439999050564
    2218 21.8744116889106
    2219 21.5450083414714
    2220 22.2701890733507
    2221 21.6291876898872
    2222 21.6702694363064
    2223 22.0164489746094
    2224 21.8921407063802
    2225 22.2145538330078
    2226 21.9507598876953
    2227 21.9834425184462
    2228 21.708977593316
    2229 21.9763793945312
    2230 22.0891282823351
    2231 22.0168117947049
    2232 21.8786027696398
    2233 21.614988538954
    2234 21.9572177463108
    2235 21.9028608534071
    2236 21.9503122965495
    2237 21.8383060031467
    2238 22.0525919596354
    2239 22.0286593967014
    2240 22.0431840684679
    2241 21.8871120876736
    2242 21.8936648898655
    2243 21.8662957085503
    2244 21.9096188015408
    2245 21.7013193766276
    2246 21.7943369547526
    2247 21.6570722791884
    2248 21.8619791666667
    2249 21.776111178928
    2250 21.9909464518229
    2251 21.7937384711372
    2252 21.8749169243707
    2253 21.4133928087023
    2254 21.5388793945312
    2255 21.8564656575521
    2256 21.5955980088976
    2257 21.6915113661024
    2258 21.6772291395399
    2259 21.7062733968099
    2260 21.7978990342882
    2261 21.4190945095486
    2262 21.7999606662326
    2263 21.6613972981771
    2264 21.9322950575087
    2265 21.7217152913411
    2266 21.529774983724
    2267 21.6629265679253
    2268 21.5933820936415
    2269 21.4052022298177
    2270 21.8587002224392
    2271 21.6278516981337
    2272 21.786865234375
    2273 21.5670606825087
    2274 21.738038804796
    2275 21.7413957383898
    2276 21.7305501302083
    2277 21.7210422092014
    2278 21.7106255425347
    2279 21.8039245605469
    2280 21.5763125949436
    2281 21.5612453884549
    2282 21.4237636990017
    2283 21.6250576443142
    2284 21.6732211642795
    2285 21.6193576388889
    2286 21.7519243028429
    2287 21.6550920274523
    2288 21.6515485975477
    2289 21.6692911783854
    2290 21.6979607476128
    2291 21.5185072157118
    2292 21.8316921657986
    2293 21.5882500542535
    2294 21.6517130533854
    2295 21.4310896131727
    2296 21.3408576117622
    2297 21.6870880126953
    2298 21.6222517225477
    2299 21.6247117784288
    2300 21.6461215549045
    2301 21.1442074245877
    2302 21.5987904866536
    2303 21.4801584879557
    2304 21.5087144639757
    2305 21.425526936849
    2306 21.6952768961589
    2307 21.5302395290799
    2308 21.583991156684
    2309 21.4133877224392
    2310 21.571775648329
    2311 21.5656110975477
    2312 21.3121863471137
    2313 21.7419281005859
    2314 21.3501264784071
    2315 21.4821573893229
    2316 21.4245927598741
    2317 21.5264723036024
    2318 21.3043602837457
    2319 21.0664333767361
    2320 21.3650241427951
    2321 21.434075249566
    2322 21.2616492377387
    2323 21.1382819281684
    2324 21.6032545301649
    2325 21.4640892876519
    2326 21.4106004503038
    2327 21.2217780219184
    2328 21.6217159695095
    2329 21.2902204725477
    2330 21.3585086398655
    2331 21.1025051540799
    2332 21.4426710340712
    2333 21.3358900282118
    2334 21.3652072482639
    2335 21.188225640191
    2336 21.4478861490885
    2337 21.4073130289714
    2338 21.6237623426649
    2339 21.6574384901259
    2340 21.3797081841363
    2341 21.4422471788194
    2342 21.4550408257378
    2343 21.4946153428819
    2344 21.3003913031684
    2345 21.3352389865451
    2346 21.4302469889323
    2347 21.3543938530816
    2348 21.2828233506944
    2349 21.2357703314887
    2350 21.3866882324219
    2351 21.1126658121745
    2352 21.4165445963542
    2353 21.1527167426215
    2354 21.057132297092
    2355 21.2510325113932
    2356 21.3432481553819
    2357 21.2926466200087
    2358 21.3383585611979
    2359 21.3020528157552
    2360 21.3842315673828
    2361 21.534678141276
    2362 21.3748270670573
    2363 21.1513315836589
    2364 21.184812757704
    2365 21.061036851671
    2366 21.2493353949653
    2367 21.4672698974609
    2368 21.5212792290582
    2369 21.2064615885417
    2370 20.9302486843533
    2371 21.1230214436849
    2372 21.3270467122396
    2373 21.3070576985677
    2374 21.0836435953776
    2375 21.2514461941189
    2376 21.0178426106771
    2377 21.211422390408
    2378 21.3231574164497
    2379 21.1246795654297
    2380 21.0429924858941
    2381 21.3662601047092
    2382 21.0861477322049
    2383 21.0351070827908
    2384 21.160402086046
    2385 21.035149468316
    2386 20.8180304633247
    2387 21.2999267578125
    2388 20.9989132351345
    2389 21.0968153211806
    2390 21.0201500786675
    2391 21.3426581488715
    2392 20.901126437717
    2393 21.1908857557509
    2394 21.1029849582248
    2395 21.1242302788628
    2396 20.9936252170139
    2397 21.0988277859158
    2398 21.0708397759332
    2399 20.9345177544488
    2400 21.1332634819878
    2401 20.9192182752821
    2402 20.8455861409505
    2403 20.8431616889106
    2404 21.0249667697483
    2405 21.2899017333984
    2406 20.9149119059245
    2407 20.8352728949653
    2408 21.2467651367188
    2409 20.8905215793186
    2410 21.0533142089844
    2411 20.9903767903646
    2412 21.1343129475911
    2413 21.1725260416667
    2414 21.0660095214844
    2415 21.1457248263889
    2416 21.0207960340712
    2417 20.998543633355
    2418 21.1425594753689
    2419 21.1583997938368
    2420 20.6991407606337
    2421 21.1012234157986
    2422 21.0263383653429
    2423 20.7872602674696
    2424 21.2501898871528
    2425 21.0545535617405
    2426 21.0979529486762
    2427 20.9300977918837
    2428 20.7825046115451
    2429 21.2164662679036
    2430 20.8438415527344
    2431 20.6688469780816
    2432 21.0011223687066
    2433 20.7873942057292
    2434 21.0139940049913
    2435 20.7006056043837
    2436 20.7439422607422
    2437 20.8187188042535
    2438 20.9341854519314
    2439 20.6976182725694
    2440 21.0565592447917
    2441 20.9475436740451
    2442 20.7541876898872
    2443 20.8777381049262
    2444 21.0568355984158
    2445 20.9063330756293
    2446 20.7134636773003
    2447 21.0927344428168
    2448 21.0240783691406
    2449 20.7793172200521
    2450 20.7773861355252
    2451 21.0919155544705
    2452 20.689929538303
    2453 21.0216776529948
    2454 20.8245798746745
    2455 20.8202752007378
    2456 20.6844770643446
    2457 20.6905839708116
    2458 20.8260735405816
    2459 20.7243414984809
    2460 20.6967502170139
    2461 20.8083021375868
    2462 20.9372219509549
    2463 20.8831346299913
    2464 21.0331064860026
    2465 20.8174133300781
    2466 20.6023440890842
    2467 20.4570041232639
    2468 20.7728542751736
    2469 20.9581807454427
    2470 20.9920806884766
    2471 21.0185055202908
    2472 20.965342203776
    2473 20.9812605116102
    2474 20.8270636664497
    2475 20.8097178141276
    2476 20.7182447645399
    2477 20.9684346516927
    2478 20.6194458007812
    2479 20.4208441840278
    2480 20.7490895589193
    2481 20.7835761176215
    2482 20.7199418809679
    2483 20.6458994547526
    2484 20.6055433485243
    2485 20.5057593451606
    2486 20.7763485378689
    2487 20.573237101237
    2488 20.9040086534288
    2489 20.6480475531684
    2490 20.7206234402127
    2491 20.8779941134983
    2492 20.5510508219401
    2493 20.6924370659722
    2494 20.7889777289497
    2495 20.4565056694878
    2496 20.7625189887153
    2497 20.5490095350477
    2498 20.6524166531033
    2499 20.452891031901
    2500 19.755852593316
    2501 19.5567593044705
    2502 19.7449035644531
    2503 19.6396484375
    2504 19.4725562201606
    2505 19.4845038519965
    2506 19.5017784966363
    2507 19.6125352647569
    2508 19.5536719428168
    2509 19.4747738308377
    2510 19.7566731770833
    2511 19.5282338460286
    2512 19.5382843017578
    2513 19.5055592854818
    2514 19.4517856174045
    2515 19.4823913574219
    2516 19.6866404215495
    2517 19.384999593099
    2518 19.3946160210503
    2519 19.5446607801649
    2520 19.4709065755208
    2521 19.5206536187066
    2522 19.5766737196181
    2523 19.5017496744792
    2524 19.6246490478516
    2525 19.5558742947049
    2526 19.4588114420573
    2527 19.5781521267361
    2528 19.4363572862413
    2529 19.3639543321398
    2530 19.4194115532769
    2531 19.3970709906684
    2532 19.418938530816
    2533 19.6665530734592
    2534 19.5191582573785
    2535 19.5770450168186
    2536 19.3803236219618
    2537 19.3752610948351
    2538 19.415279812283
    2539 19.6071234809028
    2540 19.4388241238064
    2541 19.3563045925564
    2542 19.3982442220052
    2543 19.3827599419488
    2544 19.6972368028429
    2545 19.2476518419054
    2546 19.3840857611762
    2547 19.3599005805122
    2548 19.376702202691
    2549 19.4607442220052
    2550 19.5215589735243
    2551 19.554689195421
    2552 19.5038723415799
    2553 19.3148006863064
    2554 19.3444485134549
    2555 19.4609747992622
    2556 19.2695566813151
    2557 19.2004631890191
    2558 19.4023607042101
    2559 19.3126407199436
    2560 19.2924126519097
    2561 19.4077368842231
    2562 19.2845899793837
    2563 19.5581953260634
    2564 19.3942175971137
    2565 19.5286475287543
    2566 19.3694339328342
    2567 19.2985687255859
    2568 19.3541158040365
    2569 19.3041025797526
    2570 19.3356543646918
    2571 19.1687961154514
    2572 19.3068542480469
    2573 19.1283671061198
    2574 19.3363104926215
    2575 19.2866906060113
    2576 19.2313690185547
    2577 19.374759250217
    2578 19.2481197781033
    2579 19.1876559787326
    2580 19.1848008897569
    2581 19.1440243191189
    2582 19.1740264892578
    2583 19.2817654079861
    2584 19.2483622233073
    2585 19.4615919325087
    2586 19.3714006212023
    2587 19.2702145046658
    2588 19.4040120442708
    2589 19.0547790527344
    2590 19.1805148654514
    2591 19.414060804579
    2592 19.3168385823568
    2593 19.4014875623915
    2594 19.311282687717
    2595 19.3566046820747
    2596 19.3086751302083
    2597 19.0531667073568
    2598 19.457763671875
    2599 19.1077253553602
    2600 19.3530544704861
    2601 19.0815141465929
    2602 19.244130452474
    2603 19.1731465657552
    2604 19.1138746473524
    2605 19.0504845513238
    2606 19.108155992296
    2607 19.2259233262804
    2608 19.3126085069444
    2609 18.9942711724175
    2610 19.1720258924696
    2611 19.1038716634115
    2612 19.0153537326389
    2613 19.1489562988281
    2614 19.0602043999566
    2615 19.0422125922309
    2616 19.1524726019965
    2617 19.1159430609809
    2618 19.2649943033854
    2619 19.2816297743056
    2620 19.1259935167101
    2621 19.1139407687717
    2622 19.3735114203559
    2623 19.1175096299913
    2624 19.0907694498698
    2625 19.0208909776476
    2626 19.1384141710069
    2627 19.0124359130859
    2628 19.1688588460286
    2629 18.8611416286892
    2630 19.0184834798177
    2631 19.0970001220703
    2632 18.9222429063585
    2633 18.9270528157552
    2634 19.0638258192274
    2635 19.2295125325521
    2636 19.1904635959201
    2637 19.2416093614366
    2638 18.9959208170573
    2639 19.1650170220269
    2640 19.1750284830729
    2641 18.89380730523
    2642 19.1675686306424
    2643 18.9334835476345
    2644 19.1517266167535
    2645 19.1981726752387
    2646 19.1171129014757
    2647 18.849353366428
    2648 18.938466389974
    2649 19.1402842203776
    2650 18.9063754611545
    2651 18.8358222113715
    2652 18.831298828125
    2653 19.0722368028429
    2654 19.2377658420139
    2655 19.0357089572483
    2656 18.9366963704427
    2657 19.0364176432292
    2658 19.135996500651
    2659 19.0005171034071
    2660 19.1143120659722
    2661 18.7630462646484
    2662 18.9839969211155
    2663 18.883292304145
    2664 19.106940375434
    2665 19.0136159261068
    2666 18.8272874620226
    2667 18.9606001112196
    2668 19.0362209743924
    2669 18.8929578993056
    2670 18.8768666585286
    2671 18.8765021430122
    2672 18.8814968532986
    2673 18.9422861735026
    2674 19.1371544731988
    2675 18.8675028483073
    2676 18.9832153320312
    2677 19.0690460205078
    2678 19.0383521185981
    2679 18.9924163818359
    2680 18.8424377441406
    2681 18.9639502631293
    2682 19.0211113823785
    2683 18.9844529893663
    2684 18.9840630425347
    2685 18.9065551757812
    2686 19.1781073676215
    2687 19.0980750189887
    2688 19.0067325168186
    2689 19.1365644666884
    2690 18.7447052001953
    2691 18.9618479410807
    2692 18.7885216606988
    2693 18.8359629313151
    2694 18.800548977322
    2695 18.9583621554905
    2696 19.0058814154731
    2697 19.0686984592014
    2698 18.9375559488932
    2699 18.8911556667752
    2700 19.0315687391493
    2701 18.7221272786458
    2702 18.8454081217448
    2703 18.7756873236762
    2704 19.1147325303819
    2705 18.641845703125
    2706 18.7433166503906
    2707 19.0391354031033
    2708 18.8865000406901
    2709 18.8285929361979
    2710 19.0705769856771
    2711 18.8848232693142
    2712 18.8934987386068
    2713 18.7029028998481
    2714 18.8328789605035
    2715 18.8781110975477
    2716 18.9923723008898
    2717 18.80297003852
    2718 18.7706705729167
    2719 18.7794155544705
    2720 18.8125372992622
    2721 18.7505798339844
    2722 18.7860429551866
    2723 18.8343912760417
    2724 18.9897732204861
    2725 18.901129828559
    2726 18.7894643147786
    2727 18.9034101698134
    2728 18.8077426486545
    2729 19.0383945041233
    2730 19.1418050130208
    2731 18.8620249430339
    2732 19.0894063313802
    2733 18.8695899115668
    2734 18.8169691297743
    2735 18.7546522352431
    2736 18.8403150770399
    2737 18.8253309461806
    2738 18.7346750895182
    2739 18.987311469184
    2740 18.8777770996094
    2741 18.7843678792318
    2742 18.7262013753255
    2743 18.75658331977
    2744 18.7407667371962
    2745 18.7802988688151
    2746 18.8264329698351
    2747 18.9379187689887
    2748 18.8214789496528
    2749 18.8804134792752
    2750 18.7519938151042
    2751 18.905773586697
    2752 18.6248253716363
    2753 18.848875257704
    2754 18.7111663818359
    2755 18.6856452094184
    2756 18.7195248074002
    2757 18.6097462972005
    2758 18.6640964084201
    2759 18.8506062825521
    2760 18.7248162163628
    2761 18.8309377034505
    2762 18.7590772840712
    2763 18.6864200168186
    2764 18.691899617513
    2765 18.7643025716146
    2766 18.6809692382812
    2767 18.6704881456163
    2768 18.6424984402127
    2769 18.7655131022135
    2770 18.720935397678
    2771 18.7057562934028
    2772 18.7374555799696
    2773 18.7021297878689
    2774 18.6100192599826
    2775 18.7979770236545
    2776 18.8609483506944
    2777 18.7944912380642
    2778 18.6706271701389
    2779 18.8813883463542
    2780 18.7142486572266
    2781 18.7231886121962
    2782 18.7298736572266
    2783 18.7784203423394
    2784 18.5709991455078
    2785 18.7223002115885
    2786 18.7442830403646
    2787 18.6334381103516
    2788 18.8845876057943
    2789 18.6221194797092
    2790 18.5986531575521
    2791 18.8881276448568
    2792 18.3094211154514
    2793 18.7728508843316
    2794 18.500478108724
    2795 18.5907168918186
    2796 18.6223364935981
    2797 18.697762383355
    2798 18.6857638888889
    2799 18.8088989257812
    2800 18.5997450086806
    2801 18.6082085503472
    2802 18.7398189968533
    2803 18.515618218316
    2804 18.8726111518012
    2805 18.7427419026693
    2806 18.7555762396918
    2807 18.6045888264974
    2808 18.7542555067274
    2809 18.5152723524306
    2810 18.6690928141276
    2811 18.5966152615017
    2812 18.5928938123915
    2813 18.6373765733507
    2814 18.5969068739149
    2815 18.5478125678168
    2816 18.5818277994792
    2817 18.7882961697049
    2818 18.5139007568359
    2819 18.5359547932943
    2820 18.4815385606554
    2821 18.4612884521484
    2822 18.5179443359375
    2823 18.5349358452691
    2824 18.509268866645
    2825 18.3734927707248
    2826 18.5774756537543
    2827 18.5953487820095
    2828 18.5930836995443
    2829 18.2562086317274
    2830 18.3721974690755
    2831 18.472174750434
    2832 18.4716067843967
    2833 18.6376495361328
    2834 18.4084913465712
    2835 18.4903327094184
    2836 18.7602674696181
    2837 18.6513366699219
    2838 18.6360100640191
    2839 18.5897182888455
    2840 18.5817362467448
    2841 18.2594655354818
    2842 18.6868404812283
    2843 18.4539048936632
    2844 18.2471567789714
    2845 18.3311869303385
    2846 18.4213070339627
    2847 18.5370568169488
    2848 18.4231499565972
    2849 18.4507497151693
    2850 18.4203067355686
    2851 18.5813971625434
    2852 18.3677520751953
    2853 18.602533976237
    2854 18.5865834554036
    2855 18.7336680094401
    2856 18.3889380560981
    2857 18.4881167941623
    2858 18.5680168999566
    2859 18.6065266927083
    2860 18.5335625542535
    2861 18.6034783257378
    2862 18.5047743055556
    2863 18.5587090386285
    2864 18.3643866644965
    2865 18.4575788709852
    2866 18.5317891438802
    2867 18.4469180636936
    2868 18.4353383382161
    2869 18.4672224256727
    2870 18.3567860921224
    2871 18.439939710829
    2872 18.4989386664497
    2873 18.4107055664062
    2874 18.5909508599175
    2875 18.5862002902561
    2876 18.3553805881076
    2877 18.5383453369141
    2878 18.3725806342231
    2879 18.4713372124566
    2880 18.4708133273655
    2881 18.3941921657986
    2882 18.2670694986979
    2883 18.398205227322
    2884 18.3598819308811
    2885 18.4313269721137
    2886 18.2454596625434
    2887 18.2440931532118
    2888 18.4161207411024
    2889 18.4090610080295
    2890 18.4764590793186
    2891 18.4759402804905
    2892 18.284172905816
    2893 18.3877885606554
    2894 18.3254835340712
    2895 18.4922214084201
    2896 18.4273071289062
    2897 18.4181569417318
    2898 18.3847215440538
    2899 18.2312164306641
    2900 18.4316830105252
    2901 18.464609781901
    2902 18.4621175130208
    2903 18.3326483832465
    2904 18.4754130045573
    2905 18.4509989420573
    2906 18.2047390407986
    2907 18.4941779242622
    2908 18.5548519558377
    2909 18.3875698513455
    2910 18.3988240559896
    2911 18.422849867079
    2912 18.2003987630208
    2913 18.2823638916016
    2914 18.1558227539062
    2915 18.4459737141927
    2916 18.3564215766059
    2917 18.2537841796875
    2918 18.1842787000868
    2919 18.152825249566
    2920 18.2842695448134
    2921 18.350101047092
    2922 18.3339385986328
    2923 18.2370452880859
    2924 18.2495252821181
    2925 18.3021613226997
    2926 18.2573513454861
    2927 18.4583706325955
    2928 18.3508538140191
    2929 18.2853800455729
    2930 18.0743933783637
    2931 18.1234469943576
    2932 18.2812347412109
    2933 18.0078870985243
    2934 18.1728312174479
    2935 18.3552483452691
    2936 18.2271745469835
    2937 18.2505662706163
    2938 18.2640041775174
    2939 18.2711113823785
    2940 18.0793813069661
    2941 18.113515218099
    2942 18.1964314778646
    2943 18.3279266357422
    2944 18.2759670681424
    2945 18.01685418023
    2946 18.3679385715061
    2947 18.3368801540799
    2948 18.3468695746528
    2949 18.5550910101997
    2950 18.5449998643663
    2951 18.436755710178
    2952 18.2411821153429
    2953 18.2864803738064
    2954 18.2508443196615
    2955 18.3422241210938
    2956 18.206047905816
    2957 18.2886437310113
    2958 18.2605709499783
    2959 18.313961452908
    2960 18.3918270534939
    2961 18.3656616210938
    2962 18.3280639648438
    2963 18.3052147759332
    2964 18.4670138888889
    2965 18.3465610080295
    2966 18.2551422119141
    2967 18.1328548855252
    2968 18.0292510986328
    2969 18.2181871202257
    2970 18.1533881293403
    2971 18.2466617160373
    2972 18.189446343316
    2973 18.4993133544922
    2974 18.1849806043837
    2975 18.2817738850911
    2976 18.249267578125
    2977 18.3782111273872
    2978 18.2145775689019
    2979 18.2027045355903
    2980 18.1927795410156
    2981 18.1562872992622
    2982 18.2309960259332
    2983 18.0910474989149
    2984 18.185784233941
    2985 18.1527659098307
    2986 18.2625189887153
    2987 18.2935129801432
    2988 18.2581176757812
    2989 18.2095879448785
    2990 18.0912119547526
    2991 18.254879421658
    2992 18.2591518825955
    2993 18.3276129828559
    2994 18.1518063015408
    2995 18.2048492431641
    2996 18.1412150065104
    2997 18.1099819607205
    2998 18.1439649793837
    2999 18.1599307590061
    3000 18.2310146755642
    3001 18.2977277967665
    3002 17.9967363145616
    3003 18.0337897406684
    3004 18.1037970648872
    3005 18.1347215440538
    3006 17.9622463650174
    3007 18.2228240966797
    3008 18.1651814778646
    3009 18.0023634168837
    3010 18.0170728895399
    3011 18.2191043429905
    3012 18.0968610975477
    3013 18.1876898871528
    3014 18.1177537706163
    3015 18.1457689073351
    3016 18.3692186143663
    3017 18.3853149414062
    3018 18.1012505425347
    3019 18.0701582166884
    3020 18.12744140625
    3021 18.1734195285373
    3022 18.0286034478082
    3023 17.9531012641059
    3024 17.9141710069444
    3025 18.0883585611979
    3026 18.0921071370443
    3027 18.2756737603082
    3028 17.9786682128906
    3029 18.1380293104384
    3030 17.8798065185547
    3031 18.0116644965278
    3032 18.1109958224826
    3033 18.1096784803602
    3034 18.0430704752604
    3035 18.1460757785373
    3036 17.9154510498047
    3037 18.0558319091797
    3038 18.0068172878689
    3039 18.0647243923611
    3040 18.0551469590929
    3041 18.1930898030599
    3042 18.2321251763238
    3043 17.925060696072
    3044 18.1621771918403
    3045 18.040535820855
    3046 18.1667141384549
    3047 17.8733435736762
    3048 17.9964786105686
    3049 17.9789784749349
    3050 18.0251227484809
    3051 17.7712063259549
    3052 17.92724609375
    3053 18.0546230740017
    3054 18.1403181287977
    3055 18.0132412380642
    3056 17.9385325113932
    3057 17.9213375515408
    3058 17.9940643310547
    3059 18.0150672064887
    3060 17.7608354356554
    3061 17.8860287136502
    3062 18.1610158284505
    3063 17.8214942084418
    3064 18.0604858398438
    3065 18.1502380371094
    3066 18.0197448730469
    3067 17.850331624349
    3068 17.9891560872396
    3069 17.9331953260634
    3070 17.8891855875651
    3071 17.8894483778212
    3072 17.9844479031033
    3073 17.991955227322
    3074 17.9205796983507
    3075 18.0040096706814
    3076 18.1754828559028
    3077 18.0392727322049
    3078 17.8893432617188
    3079 17.9420589870877
    3080 17.9262373182509
    3081 18.1130557590061
    3082 18.2028350830078
    3083 17.8490905761719
    3084 18.0798967149523
    3085 17.9099697536892
    3086 17.8859235975477
    3087 17.849119398329
    3088 17.9208984375
    3089 17.9762047661675
    3090 18.1050042046441
    3091 17.795650906033
    3092 17.9356943766276
    3093 17.9865264892578
    3094 17.8341844346788
    3095 17.9241519504123
    3096 18.0595228407118
    3097 17.8427937825521
    3098 18.0370771620009
    3099 17.8885684543186
    3100 17.8945109049479
    3101 17.9944797092014
    3102 17.8199971516927
    3103 17.827624850803
    3104 18.0055304633247
    3105 17.8438008626302
    3106 17.8036770290799
    3107 17.8480529785156
    3108 18.0134073893229
    3109 17.9036577012804
    3110 17.8937852647569
    3111 17.8701883951823
    3112 17.9306640625
    3113 17.8334130181207
    3114 17.9491950141059
    3115 17.8672231038411
    3116 17.8813815646701
    3117 17.9091796875
    3118 17.7976548936632
    3119 17.9370914035373
    3120 17.7959391276042
    3121 17.8377651638455
    3122 17.9752705891927
    3123 17.7288581000434
    3124 17.8780025906033
    3125 17.862548828125
    3126 17.958740234375
    3127 17.7750532362196
    3128 17.7949066162109
    3129 18.0448642306858
    3130 17.9505835639106
    3131 17.7781372070312
    3132 17.8005608452691
    3133 17.8778618706597
    3134 17.7540384928385
    3135 17.8507503933377
    3136 17.7172241210938
    3137 17.8083936903212
    3138 17.8409356011285
    3139 17.7296888563368
    3140 18.0657484266493
    3141 17.8515082465278
    3142 17.8363732231988
    3143 17.9463416205512
    3144 17.7330847846137
    3145 17.9450531005859
    3146 17.8210279676649
    3147 17.6564415825738
    3148 17.8933698866102
    3149 17.827884250217
    3150 17.7140553792318
    3151 17.7215559217665
    3152 17.7837710910373
    3153 17.7474551730686
    3154 17.9533250596788
    3155 17.7310028076172
    3156 17.8697543674045
    3157 17.7755669487847
    3158 17.9607306586372
    3159 17.9576059977214
    3160 17.6375732421875
    3161 17.5414343939887
    3162 17.6908993191189
    3163 17.8690999348958
    3164 17.6639506022135
    3165 17.9476894802517
    3166 17.8573710123698
    3167 17.6726345486111
    3168 17.6284400092231
    3169 17.540293375651
    3170 17.824225531684
    3171 17.8096618652344
    3172 17.7889573838976
    3173 17.7544962565104
    3174 17.8077511257595
    3175 17.8736707899306
    3176 17.8812476264106
    3177 17.9244825575087
    3178 17.7253028021918
    3179 17.8124559190538
    3180 17.9553917778863
    3181 17.7848493787977
    3182 17.7724202473958
    3183 17.5802459716797
    3184 17.6779191758898
    3185 17.6204359266493
    3186 17.8870595296224
    3187 17.5996856689453
    3188 17.8587934705946
    3189 17.4264034695095
    3190 17.7385559082031
    3191 17.5267503526476
    3192 17.7079450819227
    3193 17.6425170898438
    3194 17.7192009819878
    3195 17.8459099663628
    3196 17.8897264268663
    3197 17.7914259168837
    3198 17.7190738254123
    3199 17.7537570529514
    3200 17.8157077365451
    3201 17.6832377115885
    3202 17.6960194905599
    3203 17.6706305609809
    3204 17.6947733561198
    3205 17.6827511257595
    3206 17.6972300211589
    3207 17.8875681559245
    3208 17.7893659803602
    3209 17.6245981852214
    3210 17.4221835666233
    3211 17.7188975016276
    3212 17.686047024197
    3213 17.6874660915799
    3214 17.6492479112413
    3215 17.6149410671658
    3216 17.7193773057726
    3217 17.5741831461589
    3218 17.7876875135634
    3219 17.6016625298394
    3220 17.8374854193793
    3221 17.7830030653212
    3222 17.6683570014106
    3223 17.6119656032986
    3224 17.5584716796875
    3225 17.5154249403212
    3226 17.5916985405816
    3227 17.5824144151476
    3228 17.4127790662977
    3229 17.8399403889974
    3230 17.6776733398438
    3231 17.7484503851997
    3232 17.7059258355035
    3233 17.5265418158637
    3234 17.3809916178385
    3235 17.4723680284288
    3236 17.5340830485026
    3237 17.5582122802734
    3238 17.4486321343316
    3239 17.7098100450304
    3240 17.7569139268663
    3241 17.4581163194444
    3242 17.3268076578776
    3243 17.5504319932726
    3244 17.7089114718967
    3245 17.6284349229601
    3246 17.5922461615668
    3247 17.7801055908203
    3248 17.6069997151693
    3249 17.4910261366102
    3250 17.9348856608073
    3251 17.6996392144097
    3252 17.4430541992188
    3253 17.4234025743273
    3254 17.4673258463542
    3255 17.6101396348741
    3256 17.7228546142578
    3257 17.6444566514757
    3258 17.7948845757378
    3259 17.6707899305556
    3260 17.5837860107422
    3261 17.5492146809896
    3262 17.3818986680773
    3263 17.6087375217014
    3264 17.3126915825738
    3265 17.3433227539062
    3266 17.5511135525174
    3267 17.6574503580729
    3268 17.5786522759332
    3269 17.6319274902344
    3270 17.491711086697
    3271 17.5827484130859
    3272 17.6978725857205
    3273 17.6490071614583
    3274 17.5080735948351
    3275 17.4892340766059
    3276 17.5246938069661
    3277 17.5148145887587
    3278 17.41478644477
    3279 17.5305786132812
    3280 17.4767201741536
    3281 17.6235724555122
    3282 17.6066335042318
    3283 17.5007646348741
    3284 17.4806722005208
    3285 17.6041971842448
    3286 17.3692864312066
    3287 17.4280904134115
    3288 17.3176761203342
    3289 17.7499457465278
    3290 17.562254163954
    3291 17.4925960964627
    3292 17.5454949273003
    3293 17.5189192030165
    3294 17.5401119656033
    3295 17.5413140190972
    3296 17.6235571967231
    3297 17.4162190755208
    3298 17.3590121799045
    3299 17.5622168646918
    3300 17.5084398057726
    3301 17.6512247721354
    3302 17.5523902045356
    3303 17.4237484402127
    3304 17.680165608724
    3305 17.5435706244575
    3306 17.5415734185113
    3307 17.3180185953776
    3308 17.6670989990234
    3309 17.5843217637804
    3310 17.2941487630208
    3311 17.3704800075955
    3312 17.5860087076823
    3313 17.3597581651476
    3314 17.6572028266059
    3315 17.6954667833116
    3316 17.2668863932292
    3317 17.5531327989366
    3318 17.387440999349
    3319 17.5312160915799
    3320 17.2874874538845
    3321 17.397223578559
    3322 17.3755628797743
    3323 17.4389885796441
    3324 17.6833733452691
    3325 17.5906524658203
    3326 17.4386969672309
    3327 17.2855801052517
    3328 17.5198703342014
    3329 17.4434136284722
    3330 17.2951931423611
    3331 17.2827589246962
    3332 17.5264807807075
    3333 17.1716071234809
    3334 17.3814358181424
    3335 17.5106455485026
    3336 17.5161302354601
    3337 17.5833977593316
    3338 17.3895636664497
    3339 17.2984754774306
    3340 17.3736114501953
    3341 17.3142937554253
    3342 17.3392978244358
    3343 17.5155758327908
    3344 17.3429853651259
    3345 17.5409511990017
    3346 17.3704884847005
    3347 17.3377482096354
    3348 17.3157484266493
    3349 17.553212483724
    3350 17.2993537055122
    3351 17.3681131998698
    3352 17.4328358968099
    3353 17.4242078993056
    3354 17.3469458685981
    3355 17.3619944254557
    3356 17.2706010606554
    3357 17.4883355034722
    3358 17.2907290988498
    3359 17.3609754774306
    3360 17.2947319878472
    3361 17.229739718967
    3362 17.4386138916016
    3363 17.3156941731771
    3364 17.2236514621311
    3365 17.4533064100477
    3366 17.3045586480035
    3367 17.2176717122396
    3368 17.4449835883247
    3369 17.4665832519531
    3370 17.3751169840495
    3371 17.3734995524089
    3372 17.29296875
    3373 17.2047712537977
    3374 17.3817172580295
    3375 17.3546990288628
    3376 17.2461785210503
    3377 17.2815433078342
    3378 17.5235273573134
    3379 17.2293379041884
    3380 17.3625166151259
    3381 17.3399454752604
    3382 17.3566114637587
    3383 17.3983052571615
    3384 17.3277299669054
    3385 17.5029703776042
    3386 17.2993638780382
    3387 17.3039059109158
    3388 17.4063991970486
    3389 17.3090430365668
    3390 17.3281809488932
    3391 17.3868170844184
    3392 17.2241533067491
    3393 17.4024132622613
    3394 17.2944047715929
    3395 17.3829413519965
    3396 17.3338775634766
    3397 17.3562537299262
    3398 17.3237830268012
    3399 17.3575608995226
    3400 17.1336263020833
    3401 17.1588609483507
    3402 17.3560316297743
    3403 17.2309315999349
    3404 17.424077351888
    3405 17.2491505940755
    3406 17.4309980604384
    3407 17.1221618652344
    3408 17.2990078396267
    3409 17.3877495659722
    3410 17.2096371120877
    3411 17.1490953233507
    3412 17.3042704264323
    3413 17.0902540418837
    3414 17.2098388671875
    3415 17.2686564127604
    3416 17.3334011501736
    3417 17.2505323621962
    3418 17.1884494357639
    3419 17.322757297092
    3420 17.2115766737196
    3421 17.3395487467448
    3422 17.260004679362
    3423 17.3885616726345
    3424 17.1687418619792
    3425 17.2517768012153
    3426 17.179694281684
    3427 17.282718234592
    3428 17.1101362440321
    3429 17.3161061604818
    3430 17.238293117947
    3431 17.0310855441623
    3432 16.9453565809462
    3433 17.3048790825738
    3434 17.1774376763238
    3435 17.1941460503472
    3436 17.2545962863498
    3437 17.353271484375
    3438 17.167248196072
    3439 17.1511603461372
    3440 17.285888671875
    3441 17.4131249321832
    3442 17.3135138617622
    3443 17.3479987250434
    3444 17.0008392333984
    3445 17.0751715766059
    3446 17.2522735595703
    3447 17.1944563123915
    3448 17.3115573459201
    3449 17.0682390001085
    3450 17.2591417100694
    3451 17.1928982204861
    3452 17.3995225694444
    3453 17.0604994032118
    3454 17.0757395426432
    3455 17.1184997558594
    3456 17.2314843071832
    3457 17.1958279079861
    3458 17.0815853542752
    3459 17.2516072591146
    3460 17.0789608425564
    3461 17.1830020480686
    3462 17.2313486735026
    3463 17.1044091118707
    3464 17.2830183241102
    3465 17.2661810980903
    3466 17.100831773546
    3467 17.2837999131944
    3468 17.1072285970052
    3469 17.3149770100911
    3470 17.3944091796875
    3471 17.261974758572
    3472 17.0996958414714
    3473 17.2178632948134
    3474 17.1378394232856
    3475 17.0877261691623
    3476 17.1188117133247
    3477 17.2249552408854
    3478 17.0804155137804
    3479 16.8097703721788
    3480 17.0387318929036
    3481 17.0912272135417
    3482 17.1068115234375
    3483 17.0970696343316
    3484 17.1408860948351
    3485 17.1418270534939
    3486 17.235097249349
    3487 17.1130794949002
    3488 17.1026085747613
    3489 17.1324479844835
    3490 17.1398451063368
    3491 17.0468360053168
    3492 16.8992224799262
    3493 17.3252139621311
    3494 17.1770256890191
    3495 17.323233710395
    3496 17.2845815022786
    3497 17.1610938178168
    3498 17.1478084988064
    3499 17.0060407850477
    3500 17.2831234402127
    3501 16.9589029947917
    3502 17.1507720947266
    3503 17.1149580213759
    3504 16.9352518717448
    3505 17.1592848036024
    3506 17.2244466145833
    3507 17.081788804796
    3508 17.2593722873264
    3509 17.2688971625434
    3510 17.0424957275391
    3511 17.0005713568793
    3512 17.1062418619792
    3513 17.1485765245226
    3514 17.1626264784071
    3515 17.2676425509983
    3516 17.0732964409722
    3517 17.0846693250868
    3518 17.2529534233941
    3519 17.1156090630425
    3520 16.937732272678
    3521 16.9125518798828
    3522 16.9189673529731
    3523 17.0370279947917
    3524 17.0052371554905
    3525 17.073725382487
    3526 17.0214335123698
    3527 16.623540242513
    3528 16.9731309678819
    3529 17.0328843858507
    3530 17.1746232774523
    3531 16.915525648329
    3532 17.1800147162543
    3533 17.0447184244792
    3534 16.9260864257812
    3535 17.0705006917318
    3536 17.1205495198568
    3537 17.2078111436632
    3538 17.1416456434462
    3539 16.92211066352
    3540 17.3844689263238
    3541 17.146230061849
    3542 16.9395311143663
    3543 16.8096059163411
    3544 17.0694003634983
    3545 16.991943359375
    3546 17.2244533962674
    3547 16.7484656439887
    3548 17.0144687228733
    3549 17.0066646999783
    3550 17.0918816460503
    3551 17.2195638020833
    3552 17.2101915147569
    3553 16.9919145372179
    3554 16.9923739963108
    3555 17.0465986463759
    3556 17.1420372856988
    3557 16.7769978841146
    3558 16.9216071234809
    3559 16.9359554714627
    3560 16.9952714708116
    3561 16.9600796169705
    3562 17.0559302435981
    3563 16.8783688015408
    3564 16.9532589382595
    3565 16.9577399359809
    3566 16.9776882595486
    3567 16.9122195773655
    3568 16.9136674669054
    3569 16.9480133056641
    3570 16.9303351508247
    3571 17.0211435953776
    3572 16.9769253200955
    3573 17.0503099229601
    3574 16.844728257921
    3575 17.0792355007595
    3576 16.895026312934
    3577 17.0228830973307
    3578 17.048821343316
    3579 17.0342424180773
    3580 16.8175642225477
    3581 16.8909539116753
    3582 17.2379319932726
    3583 16.7074093288845
    3584 16.8986206054688
    3585 16.7035522460938
    3586 16.9357435438368
    3587 16.8724890814887
    3588 16.9782155354818
    3589 17.0266350640191
    3590 16.8892415364583
    3591 16.9643825954861
    3592 16.9254286024306
    3593 16.9289991590712
    3594 16.9150526258681
    3595 16.8407745361328
    3596 16.9204762776693
    3597 17.105946858724
    3598 16.8738759358724
    3599 16.8667755126953
    3600 16.9087236192491
    3601 16.8996887207031
    3602 16.8508673773872
    3603 16.9721171061198
    3604 16.9452209472656
    3605 16.7627733018663
    3606 16.8838212754991
    3607 16.914540608724
    3608 16.8802388509115
    3609 16.9381357828776
    3610 16.8329705132378
    3611 16.9037645128038
    3612 16.8328111436632
    3613 16.880374484592
    3614 16.9091406928168
    3615 16.6605614556207
    3616 16.6866048177083
    3617 17.0487993028429
    3618 16.8953314887153
    3619 16.88939581977
    3620 16.789552476671
    3621 16.8365987141927
    3622 16.9550509982639
    3623 16.8628963894314
    3624 16.892818874783
    3625 16.9607442220052
    3626 16.7054155137804
    3627 16.9310184054905
    3628 16.7658911810981
    3629 16.9238077799479
    3630 16.7481909857856
    3631 16.905025906033
    3632 16.9884643554688
    3633 16.8133934868707
    3634 16.9935946994358
    3635 16.9390547010634
    3636 16.815685696072
    3637 16.9810994466146
    3638 17.0565490722656
    3639 16.7469448513455
    3640 16.9930318196615
    3641 16.8607889811198
    3642 16.8911912706163
    3643 16.7788255479601
    3644 16.8978966606988
    3645 16.8699866400825
    3646 16.8609415690104
    3647 16.7023332383898
    3648 16.8599802652995
    3649 16.8507130940755
    3650 16.8373667399089
    3651 16.8807932535807
    3652 16.8394283718533
    3653 16.7549031575521
    3654 16.8157111273872
    3655 16.8111640082465
    3656 16.818835788303
    3657 16.7190195719401
    3658 16.7355634901259
    3659 16.9093424479167
    3660 16.8921830919054
    3661 16.7677544487847
    3662 16.650870429145
    3663 17.0337558322483
    3664 16.9476284450955
    3665 16.8298153347439
    3666 16.8264380560981
    3667 16.8070237901476
    3668 16.8575354682075
    3669 16.712414211697
    3670 16.6883239746094
    3671 16.810068766276
    3672 16.6561584472656
    3673 16.5873192681207
    3674 16.7436116536458
    3675 16.8113606770833
    3676 16.5146874321832
    3677 16.8368292914497
    3678 16.6788940429688
    3679 16.8070882161458
    3680 16.9542049831814
    3681 16.6758931477865
    3682 16.630123562283
    3683 16.8105909559462
    3684 16.6313849555122
    3685 16.7491777208116
    3686 16.8783738878038
    3687 17.0087551540799
    3688 16.724353366428
    3689 16.62621222602
    3690 16.7450680202908
    3691 16.951663547092
    3692 16.8965928819444
    3693 16.7344835069444
    3694 16.6525387234158
    3695 16.6151953803168
    3696 16.7853512234158
    3697 16.6681060791016
    3698 16.9978162977431
    3699 16.6252627902561
    3700 16.8275621202257
    3701 16.8336300320095
    3702 16.8789774576823
    3703 16.7269744873047
    3704 16.5330013699002
    3705 16.6213548448351
    3706 16.661877102322
    3707 16.7430996365017
    3708 16.7416771782769
    3709 16.7403886583116
    3710 16.7654435899523
    3711 16.729743109809
    3712 16.8813001844618
    3713 16.6452450222439
    3714 16.5569661458333
    3715 16.5037757025825
    3716 16.6685095893012
    3717 16.8745388454861
    3718 16.7866380479601
    3719 16.7413567437066
    3720 16.7154625786675
    3721 16.962641398112
    3722 16.6537051730686
    3723 16.6889478895399
    3724 16.6468488905165
    3725 16.6972130669488
    3726 16.6866777208116
    3727 16.4922671847873
    3728 16.6785634358724
    3729 16.5836520724826
    3730 16.6883934868707
    3731 16.7742869059245
    3732 16.6720479329427
    3733 16.6197882758247
    3734 16.9536675347222
    3735 16.8064286973741
    3736 16.7775472005208
    3737 16.6735263400608
    3738 16.7403123643663
    3739 16.613284640842
    3740 16.8182695176866
    3741 16.739512125651
    3742 16.6717376708984
    3743 16.7160847981771
    3744 16.466315375434
    3745 16.7009480794271
    3746 16.5422058105469
    3747 16.6809675428602
    3748 16.7394324408637
    3749 16.8406151665582
    3750 16.3741692437066
    3751 16.3176947699653
    3752 16.0428009033203
    3753 16.4341871473524
    3754 16.4098968505859
    3755 16.1377631293403
    3756 16.3404032389323
    3757 16.3034176296658
    3758 16.3929019504123
    3759 16.2884301079644
    3760 16.1295606825087
    3761 16.0770450168186
    3762 16.0883653428819
    3763 16.2407548692491
    3764 16.2847323947483
    3765 16.2702229817708
    3766 16.1148579915365
    3767 16.2899542914497
    3768 16.1416846381293
    3769 16.0773383246528
    3770 16.1954532199436
    3771 16.1224450005425
    3772 16.022459242079
    3773 16.364011976454
    3774 16.1920895046658
    3775 16.2066667344835
    3776 16.2248297797309
    3777 16.2102423773872
    3778 16.336902194553
    3779 15.9735158284505
    3780 16.2685190836589
    3781 16.3030259874132
    3782 16.2965596516927
    3783 16.184327867296
    3784 16.2079789903429
    3785 16.1266377766927
    3786 16.1538916693793
    3787 16.0482618543837
    3788 15.9111599392361
    3789 16.219960530599
    3790 16.2274220784505
    3791 16.2396121554905
    3792 16.2181566026476
    3793 16.086659749349
    3794 16.1903652615017
    3795 16.1766594780816
    3796 16.2479909261068
    3797 16.1483713785807
    3798 16.0987870958116
    3799 16.1063808865017
    3800 16.0895741780599
    3801 16.3379974365234
    3802 16.205318874783
    3803 16.0780232747396
    3804 16.0654873318142
    3805 16.2032131618924
    3806 16.2637702094184
    3807 16.1366848415799
    3808 16.337656656901
    3809 16.1566467285156
    3810 16.1796044243707
    3811 16.2421671549479
    3812 16.2212405734592
    3813 16.144778781467
    3814 16.1885189480252
    3815 16.0795305040148
    3816 16.1898820665148
    3817 16.0667572021484
    3818 16.1301981608073
    3819 16.1635453965929
    3820 15.9864671495226
    3821 16.2216457790799
    3822 16.1196916368273
    3823 16.2778133816189
    3824 16.1003129747179
    3825 15.9421980116102
    3826 16.1868150499132
    3827 15.9092475043403
    3828 16.108647664388
    3829 16.3520965576172
    3830 16.0427415635851
    3831 16.1357744004991
    3832 16.0369160970052
    3833 16.0349307590061
    3834 16.3019883897569
    3835 16.0078904893663
    3836 16.0209638807509
    3837 16.0633561876085
    3838 15.9980892605252
    3839 16.1055992974175
    3840 16.1925167507595
    3841 16.049794514974
    3842 15.9429575602214
    3843 16.2846832275391
    3844 16.0729692247179
    3845 16.1491088867188
    3846 16.0322536892361
    3847 16.0797559950087
    3848 16.0997399224175
    3849 16.1528015136719
    3850 16.0745951334635
    3851 16.0848049587674
    3852 16.2579464382595
    3853 16.087398952908
    3854 16.2246585422092
    3855 16.183586968316
    3856 16.0606028238932
    3857 15.9770745171441
    3858 15.9911855061849
    3859 16.2044203016493
    3860 16.0903913709852
    3861 16.0374213324653
    3862 16.0935940212674
    3863 15.9964870876736
    3864 15.8311428493924
    3865 16.1392313639323
    3866 15.9276885986328
    3867 16.3671654595269
    3868 15.9662848578559
    3869 16.1103871663411
    3870 15.9984605577257
    3871 16.1201307508681
    3872 16.0323859320747
    3873 15.9848344590929
    3874 16.0474209255642
    3875 15.9720967610677
    3876 16.239020453559
    3877 16.1975674099392
    3878 16.10228644477
    3879 15.9488338894314
    3880 16.0726267496745
    3881 15.9655303955078
    3882 16.0051659478082
    3883 15.9996558295356
    3884 15.8936716715495
    3885 15.9750027126736
    3886 16.0608096652561
    3887 16.1270667182075
    3888 16.2022755940755
    3889 16.0075531005859
    3890 15.9303232828776
    3891 16.003894382053
    3892 16.1103210449219
    3893 16.056894938151
    3894 15.9171091715495
    3895 15.9150678846571
    3896 16.1974758572049
    3897 16.1193610297309
    3898 16.1204460991753
    3899 15.9194590250651
    3900 16.1067454020182
    3901 15.975818210178
    3902 16.0106913248698
    3903 16.0810699462891
    3904 16.0136277940538
    3905 16.0054236518012
    3906 16.2217322455512
    3907 16.1370663113064
    3908 16.041737874349
    3909 16.1096530490451
    3910 16.0863562689887
    3911 16.0703616672092
    3912 16.0672234429253
    3913 16.0743476019965
    3914 15.9479200575087
    3915 15.9815012613932
    3916 16.2647315131293
    3917 16.091807047526
    3918 16.1589694552951
    3919 16.0558556450738
    3920 15.9590521918403
    3921 16.1887580023872
    3922 15.9461856418186
    3923 16.0045403374566
    3924 16.0804951985677
    3925 16.1152191162109
    3926 16.0616895887587
    3927 16.1243574354384
    3928 16.0540941026476
    3929 16.0165846082899
    3930 16.0372026231554
    3931 16.0708279079861
    3932 16.1082882351345
    3933 15.9887271457248
    3934 16.104973687066
    3935 16.0270758734809
    3936 16.1575063069661
    3937 15.9397888183594
    3938 15.9273240831163
    3939 15.8958231608073
    3940 16.1776377360026
    3941 15.9930725097656
    3942 15.9242587619358
    3943 16.1817372639974
    3944 15.8535529242622
    3945 15.7596215142144
    3946 16.0313517252604
    3947 15.7733561197917
    3948 15.7340901692708
    3949 16.0467970106337
    3950 15.7749532063802
    3951 15.932139078776
    3952 15.8899671766493
    3953 16.0216708713108
    3954 15.7947506374783
    3955 15.9252387152778
    3956 16.1018948025174
    3957 16.0083957248264
    3958 16.0569271511502
    3959 16.1561143663194
    3960 15.8788672553168
    3961 15.8721771240234
    3962 15.9539727105035
    3963 16.0191243489583
    3964 15.9420471191406
    3965 15.9421590169271
    3966 15.8177320692274
    3967 16.2274865044488
    3968 15.9804026285807
    3969 15.6913587782118
    3970 15.9310963948568
    3971 15.8590443929036
    3972 15.7390577528212
    3973 15.9445580376519
    3974 15.9589487711589
    3975 15.9178771972656
    3976 15.8449842664931
    3977 15.8863491482205
    3978 15.916012234158
    3979 15.8754035101997
    3980 15.9116041395399
    3981 15.8236914740668
    3982 15.919430202908
    3983 15.9489542643229
    3984 15.7662251790365
    3985 16.0732150607639
    3986 15.9619954427083
    3987 15.8337927924262
    3988 16.0653533935547
    3989 16.0162082248264
    3990 16.0207706027561
    3991 15.7855004204644
    3992 15.7526160346137
    3993 15.9462212456597
    3994 15.9357621934679
    3995 15.9816589355469
    3996 16.0157979329427
    3997 16.2443288167318
    3998 16.2034200032552
    3999 15.9105173746745
    };
    \addlegendentry{Training}
    \addplot [semithick, steelblue52138189]
    table {%
    0 108.461784362793
    1 107.478454589844
    2 107.411041259766
    3 107.406120300293
    4 107.389205932617
    5 107.419250488281
    6 107.286285400391
    7 106.598793029785
    8 106.397651672363
    9 106.437660217285
    10 106.410720825195
    11 106.412544250488
    12 106.359832763672
    13 106.397811889648
    14 106.480361938477
    15 106.430740356445
    16 106.384696960449
    17 106.356651306152
    18 106.381164550781
    19 106.362594604492
    20 106.394943237305
    21 106.464363098145
    22 106.42716217041
    23 106.419212341309
    24 106.359161376953
    25 106.40795135498
    26 106.37419128418
    27 106.432487487793
    28 106.362022399902
    29 106.376388549805
    30 106.420196533203
    31 106.370903015137
    32 106.35710144043
    33 106.44344329834
    34 106.441719055176
    35 106.34016418457
    36 106.319465637207
    37 106.271278381348
    38 106.280044555664
    39 106.34740447998
    40 106.281929016113
    41 106.302291870117
    42 106.257377624512
    43 106.258964538574
    44 106.34944152832
    45 106.533500671387
    46 106.291625976562
    47 106.357620239258
    48 106.289039611816
    49 106.305648803711
    50 106.292434692383
    51 106.324981689453
    52 106.469482421875
    53 106.242126464844
    54 106.432899475098
    55 106.231811523438
    56 106.351852416992
    57 106.272811889648
    58 106.314849853516
    59 106.442199707031
    60 106.273582458496
    61 106.331748962402
    62 106.370170593262
    63 106.382026672363
    64 106.319969177246
    65 106.330238342285
    66 106.36018371582
    67 106.301391601562
    68 106.281898498535
    69 106.287879943848
    70 106.293601989746
    71 106.189208984375
    72 106.270248413086
    73 106.291366577148
    74 106.41284942627
    75 106.337753295898
    76 106.320007324219
    77 106.279708862305
    78 106.309059143066
    79 106.258911132812
    80 106.283004760742
    81 106.534523010254
    82 106.252738952637
    83 106.333908081055
    84 106.255294799805
    85 106.277763366699
    86 106.40242767334
    87 106.334297180176
    88 106.284202575684
    89 106.320701599121
    90 106.25902557373
    91 106.331466674805
    92 106.419258117676
    93 106.258209228516
    94 106.228691101074
    95 106.258163452148
    96 106.392997741699
    97 106.246467590332
    98 105.726905822754
    99 98.9078750610352
    100 98.3084182739258
    101 93.9617538452148
    102 93.1352462768555
    103 93.8771438598633
    104 91.4536819458008
    105 92.9273376464844
    106 90.6813278198242
    107 91.2698974609375
    108 88.7118759155273
    109 95.1193313598633
    110 88.6152572631836
    111 87.0535278320312
    112 90.4254302978516
    113 89.0999069213867
    114 89.6080856323242
    115 88.0877075195312
    116 85.0938415527344
    117 87.9961471557617
    118 87.5949478149414
    119 84.1842422485352
    120 84.3181838989258
    121 84.6416931152344
    122 86.6850433349609
    123 84.531982421875
    124 83.0938339233398
    125 84.1665573120117
    126 85.4809646606445
    127 84.2779998779297
    128 81.9595108032227
    129 81.858757019043
    130 81.4734649658203
    131 81.6952667236328
    132 82.0244903564453
    133 80.5322570800781
    134 79.5166091918945
    135 80.9938507080078
    136 82.4361038208008
    137 79.6309051513672
    138 79.8431396484375
    139 77.815673828125
    140 79.2868881225586
    141 78.4099426269531
    142 78.0017166137695
    143 78.5054321289062
    144 77.9969329833984
    145 79.8425903320312
    146 78.257682800293
    147 75.9324111938477
    148 76.1421737670898
    149 77.4996032714844
    150 77.1904296875
    151 79.0800399780273
    152 75.7578887939453
    153 75.0058364868164
    154 75.4399948120117
    155 74.5935440063477
    156 74.3171157836914
    157 72.4662399291992
    158 73.7462997436523
    159 76.7089538574219
    160 74.5204010009766
    161 74.0504608154297
    162 73.0340042114258
    163 73.6071090698242
    164 74.0990142822266
    165 71.5208969116211
    166 75.671257019043
    167 76.8687515258789
    168 71.1891250610352
    169 72.2340545654297
    170 75.5080642700195
    171 71.7846298217773
    172 71.2926177978516
    173 71.4345932006836
    174 70.9713821411133
    175 72.8377685546875
    176 69.0557250976562
    177 71.9221878051758
    178 75.3232727050781
    179 70.2887802124023
    180 73.1896591186523
    181 69.6847686767578
    182 71.377311706543
    183 69.2588348388672
    184 70.6949462890625
    185 73.4847030639648
    186 71.517692565918
    187 68.3214569091797
    188 76.3054580688477
    189 70.7200088500977
    190 67.4049072265625
    191 69.0622024536133
    192 67.4509658813477
    193 68.1437072753906
    194 68.7451400756836
    195 66.2022857666016
    196 69.8419952392578
    197 71.9551086425781
    198 66.782341003418
    199 67.5578536987305
    200 65.5540084838867
    201 72.5887985229492
    202 69.6062622070312
    203 65.3627166748047
    204 67.7814254760742
    205 65.7136840820312
    206 69.6923446655273
    207 64.1959762573242
    208 65.4457244873047
    209 67.5451965332031
    210 63.4776458740234
    211 65.2510375976562
    212 69.9879837036133
    213 69.0341339111328
    214 63.1983108520508
    215 64.3973159790039
    216 62.4150238037109
    217 70.2723922729492
    218 61.0935592651367
    219 63.9090156555176
    220 66.121940612793
    221 61.7791137695312
    222 63.189754486084
    223 70.7481842041016
    224 62.4288635253906
    225 63.0471000671387
    226 63.2041091918945
    227 63.3345985412598
    228 63.0582008361816
    229 63.9367713928223
    230 62.0942115783691
    231 61.5224227905273
    232 60.6803398132324
    233 60.1882476806641
    234 63.1659317016602
    235 66.0577239990234
    236 59.9905090332031
    237 60.6844444274902
    238 60.5165557861328
    239 59.9452705383301
    240 66.9448165893555
    241 59.8211708068848
    242 62.2646865844727
    243 59.5648384094238
    244 66.0008392333984
    245 57.3250541687012
    246 64.9069976806641
    247 61.0591812133789
    248 66.6321029663086
    249 58.1595993041992
    250 60.8025970458984
    251 58.5652503967285
    252 57.8278427124023
    253 59.773136138916
    254 53.5840225219727
    255 60.6483306884766
    256 59.617546081543
    257 61.1824607849121
    258 56.607177734375
    259 61.9578704833984
    260 58.7793617248535
    261 58.1512336730957
    262 61.7291793823242
    263 57.7763977050781
    264 55.289966583252
    265 57.1228904724121
    266 59.1025505065918
    267 60.9799385070801
    268 59.0373687744141
    269 55.7726783752441
    270 57.1987533569336
    271 55.1352729797363
    272 55.2022361755371
    273 55.9739379882812
    274 61.5216751098633
    275 58.1639289855957
    276 55.294075012207
    277 53.8759651184082
    278 61.9836845397949
    279 63.1596755981445
    280 54.013069152832
    281 57.972728729248
    282 53.7163467407227
    283 63.2874603271484
    284 58.3559608459473
    285 53.1663665771484
    286 52.4160537719727
    287 52.8005905151367
    288 53.5928993225098
    289 54.0656356811523
    290 50.6222457885742
    291 61.0058631896973
    292 56.7150039672852
    293 58.3319473266602
    294 52.7513046264648
    295 59.8714256286621
    296 55.9667549133301
    297 49.5143814086914
    298 52.2116737365723
    299 51.9027214050293
    300 63.0594520568848
    301 56.1733818054199
    302 55.866626739502
    303 52.4313812255859
    304 55.198413848877
    305 58.633430480957
    306 53.2993354797363
    307 51.1024208068848
    308 54.2051048278809
    309 55.6466903686523
    310 52.4738655090332
    311 52.850700378418
    312 59.6419868469238
    313 57.3795433044434
    314 50.9446067810059
    315 51.5182189941406
    316 53.8609428405762
    317 56.9214706420898
    318 49.1975746154785
    319 54.8617057800293
    320 54.7070426940918
    321 49.2211380004883
    322 53.3858222961426
    323 53.1929550170898
    324 50.9119987487793
    325 48.5505218505859
    326 48.3455352783203
    327 47.6411590576172
    328 51.794361114502
    329 51.7672729492188
    330 51.0251922607422
    331 56.0736083984375
    332 48.9102897644043
    333 53.423770904541
    334 51.9473114013672
    335 49.1018829345703
    336 50.8192329406738
    337 55.3135681152344
    338 52.045825958252
    339 53.4226379394531
    340 53.7009658813477
    341 47.9510345458984
    342 50.2033271789551
    343 54.4375457763672
    344 47.7705841064453
    345 50.894660949707
    346 51.2535133361816
    347 48.867374420166
    348 50.0186996459961
    349 49.3393287658691
    350 45.4472160339355
    351 47.9311752319336
    352 52.7599868774414
    353 45.1871376037598
    354 47.9205131530762
    355 48.8104286193848
    356 45.0956077575684
    357 45.2182693481445
    358 46.0173568725586
    359 49.839786529541
    360 50.1230506896973
    361 49.6687698364258
    362 47.7438812255859
    363 48.0048751831055
    364 46.9169845581055
    365 49.5732765197754
    366 50.2813491821289
    367 43.6409187316895
    368 54.6382331848145
    369 52.4187698364258
    370 42.6154479980469
    371 49.3856086730957
    372 42.5447883605957
    373 47.5162773132324
    374 48.3366889953613
    375 46.254280090332
    376 46.4872398376465
    377 46.3569869995117
    378 50.5102882385254
    379 46.6591529846191
    380 43.6737403869629
    381 50.0828475952148
    382 45.456356048584
    383 46.2853584289551
    384 49.0514984130859
    385 43.3942642211914
    386 48.7308692932129
    387 45.2351570129395
    388 50.6211357116699
    389 47.1265525817871
    390 54.8332099914551
    391 42.8994903564453
    392 44.0350608825684
    393 44.2455520629883
    394 48.4382476806641
    395 43.6076278686523
    396 45.8115272521973
    397 46.142017364502
    398 52.0331230163574
    399 51.2683601379395
    400 39.942253112793
    401 50.1623153686523
    402 41.6382637023926
    403 38.2925605773926
    404 41.1435699462891
    405 44.1654205322266
    406 41.5152397155762
    407 46.5395774841309
    408 44.1822395324707
    409 41.633056640625
    410 47.3857269287109
    411 49.2699127197266
    412 50.527214050293
    413 39.4248466491699
    414 44.4316482543945
    415 38.133113861084
    416 46.7056541442871
    417 41.9223213195801
    418 45.1872367858887
    419 44.148006439209
    420 43.4739685058594
    421 40.5099411010742
    422 43.3322830200195
    423 58.3554267883301
    424 56.6896095275879
    425 50.8233070373535
    426 55.5679817199707
    427 54.1316986083984
    428 49.4861640930176
    429 51.8353004455566
    430 48.4127960205078
    431 47.8885765075684
    432 50.2204933166504
    433 52.4770545959473
    434 53.5418357849121
    435 51.1770248413086
    436 56.3807029724121
    437 47.1306610107422
    438 48.6743011474609
    439 49.0046043395996
    440 44.0891418457031
    441 48.6099319458008
    442 44.4588012695312
    443 52.7386436462402
    444 50.8518180847168
    445 44.8530693054199
    446 44.1211547851562
    447 47.8259773254395
    448 51.8909683227539
    449 48.0254516601562
    450 44.9528770446777
    451 49.7824745178223
    452 48.0621223449707
    453 46.5169372558594
    454 48.3650779724121
    455 51.3414840698242
    456 42.3364791870117
    457 51.8312606811523
    458 47.3323936462402
    459 41.6514358520508
    460 44.8992881774902
    461 48.2410888671875
    462 45.7831268310547
    463 44.6841011047363
    464 43.3931846618652
    465 45.8823165893555
    466 44.8998832702637
    467 48.4827575683594
    468 46.2963485717773
    469 45.2857398986816
    470 43.5055160522461
    471 49.196460723877
    472 45.4826011657715
    473 50.621955871582
    474 50.9380989074707
    475 45.1897201538086
    476 50.633960723877
    477 39.4646797180176
    478 53.0262794494629
    479 41.3342514038086
    480 44.8858909606934
    481 46.2800788879395
    482 38.9169769287109
    483 47.6750946044922
    484 36.6725692749023
    485 44.4342269897461
    486 50.5483551025391
    487 46.2470512390137
    488 46.0909461975098
    489 47.2442932128906
    490 43.7496795654297
    491 43.6423645019531
    492 47.956470489502
    493 44.4005432128906
    494 42.566650390625
    495 46.1789360046387
    496 43.0399894714355
    497 40.5210762023926
    498 46.8808250427246
    499 46.9319305419922
    500 38.7679481506348
    501 47.2016296386719
    502 44.53759765625
    503 42.0038375854492
    504 45.7051200866699
    505 47.9256134033203
    506 44.8839340209961
    507 37.4068183898926
    508 43.5436096191406
    509 44.3253517150879
    510 39.629753112793
    511 42.764720916748
    512 46.8620376586914
    513 47.9222450256348
    514 37.794792175293
    515 42.6640281677246
    516 39.8815078735352
    517 50.7051162719727
    518 44.9237747192383
    519 45.4797286987305
    520 43.7222099304199
    521 44.1638412475586
    522 34.5583114624023
    523 48.3868560791016
    524 45.6057815551758
    525 35.7280006408691
    526 52.0533981323242
    527 38.7688102722168
    528 37.7885818481445
    529 46.2899742126465
    530 40.1524810791016
    531 40.336109161377
    532 44.1563339233398
    533 42.5492935180664
    534 48.7007942199707
    535 44.3555068969727
    536 48.1468887329102
    537 36.6711921691895
    538 41.510311126709
    539 41.7715797424316
    540 33.4350090026855
    541 45.4535636901855
    542 45.6333122253418
    543 48.1300315856934
    544 51.8085670471191
    545 40.4397811889648
    546 50.0438537597656
    547 37.1116943359375
    548 49.5411415100098
    549 41.3721237182617
    550 44.2144241333008
    551 37.0115242004395
    552 45.8726196289062
    553 40.208797454834
    554 42.1532897949219
    555 43.5913696289062
    556 33.0963249206543
    557 43.3000907897949
    558 37.6012763977051
    559 50.5296440124512
    560 43.1904983520508
    561 46.1364479064941
    562 36.3601150512695
    563 39.469367980957
    564 41.7976303100586
    565 46.7243423461914
    566 45.2089233398438
    567 39.0721893310547
    568 43.6648216247559
    569 43.7095336914062
    570 45.4213752746582
    571 39.2989158630371
    572 39.2517776489258
    573 38.7575950622559
    574 45.7361755371094
    575 39.964111328125
    576 32.8959083557129
    577 40.4641342163086
    578 39.6214714050293
    579 42.2670097351074
    580 41.8926773071289
    581 39.0881462097168
    582 44.5224761962891
    583 37.6262054443359
    584 39.2671890258789
    585 46.569652557373
    586 40.9067001342773
    587 33.8140754699707
    588 35.5052337646484
    589 36.9467353820801
    590 34.6477737426758
    591 39.514820098877
    592 38.0656929016113
    593 33.8091316223145
    594 39.4537467956543
    595 43.6691741943359
    596 33.5059928894043
    597 43.3108062744141
    598 40.4258918762207
    599 37.0415344238281
    600 44.0809440612793
    601 34.8576164245605
    602 49.9919548034668
    603 44.2551536560059
    604 45.6828765869141
    605 44.2436790466309
    606 36.8365364074707
    607 36.2463035583496
    608 32.7028541564941
    609 33.2094764709473
    610 41.087589263916
    611 41.5172843933105
    612 36.8588371276855
    613 45.9340591430664
    614 34.4891204833984
    615 39.0031204223633
    616 49.0012741088867
    617 33.052547454834
    618 40.3318939208984
    619 42.3949699401855
    620 40.1454582214355
    621 37.5443496704102
    622 38.6596946716309
    623 44.7247924804688
    624 35.3215713500977
    625 40.3635025024414
    626 32.0219535827637
    627 42.0185317993164
    628 35.5559463500977
    629 46.2392311096191
    630 36.5018196105957
    631 39.3657531738281
    632 37.0550079345703
    633 38.9941558837891
    634 38.9051208496094
    635 37.6986083984375
    636 42.7437782287598
    637 31.1822414398193
    638 39.1372337341309
    639 36.1124114990234
    640 37.6525001525879
    641 41.2807426452637
    642 33.8554344177246
    643 45.3056983947754
    644 35.8958625793457
    645 45.6095924377441
    646 36.3921699523926
    647 45.1818733215332
    648 34.2968978881836
    649 39.6263580322266
    650 40.9411544799805
    651 35.9602699279785
    652 42.6990203857422
    653 32.0065383911133
    654 35.1044044494629
    655 39.2764282226562
    656 37.8963661193848
    657 31.1343822479248
    658 44.94970703125
    659 35.1902847290039
    660 38.6533317565918
    661 39.5492630004883
    662 47.1972160339355
    663 32.1156311035156
    664 32.5178184509277
    665 36.5049438476562
    666 34.4137153625488
    667 37.7113914489746
    668 38.2408485412598
    669 42.4362640380859
    670 28.4541015625
    671 38.3682289123535
    672 37.7345657348633
    673 39.7232360839844
    674 29.267162322998
    675 39.6290130615234
    676 42.7961845397949
    677 30.9101581573486
    678 38.0461196899414
    679 35.5249176025391
    680 44.9352836608887
    681 30.7915630340576
    682 42.6856994628906
    683 37.4487037658691
    684 45.7938690185547
    685 29.3941822052002
    686 36.130012512207
    687 37.5073661804199
    688 42.7723007202148
    689 31.6610927581787
    690 29.244945526123
    691 41.3113250732422
    692 29.6537132263184
    693 40.5234031677246
    694 39.3128929138184
    695 39.6943893432617
    696 39.3638343811035
    697 31.6472206115723
    698 30.65358543396
    699 32.986988067627
    700 35.7469291687012
    701 38.0628662109375
    702 43.989143371582
    703 29.2194328308105
    704 39.1336135864258
    705 38.4473304748535
    706 33.2030296325684
    707 39.2944641113281
    708 36.4473838806152
    709 34.0565643310547
    710 41.9136428833008
    711 47.487979888916
    712 28.1660671234131
    713 35.9411735534668
    714 33.2602958679199
    715 35.572681427002
    716 34.2825088500977
    717 49.4291534423828
    718 28.7164096832275
    719 36.294059753418
    720 31.6431427001953
    721 37.4018402099609
    722 27.3654384613037
    723 31.8996734619141
    724 40.8045234680176
    725 26.4111442565918
    726 41.242073059082
    727 31.0298480987549
    728 33.0601539611816
    729 35.1153030395508
    730 55.1409873962402
    731 47.3116416931152
    732 47.2149353027344
    733 41.9423561096191
    734 42.8955993652344
    735 40.3953628540039
    736 43.984504699707
    737 43.0362968444824
    738 38.2094383239746
    739 39.7000579833984
    740 44.1669387817383
    741 35.1786613464355
    742 40.7428779602051
    743 44.2760543823242
    744 35.7386207580566
    745 35.7971725463867
    746 38.6015853881836
    747 33.7021255493164
    748 38.3640556335449
    749 39.345775604248
    750 39.2818336486816
    751 35.3617172241211
    752 44.9994354248047
    753 34.5403137207031
    754 38.1341285705566
    755 37.9085273742676
    756 39.9882621765137
    757 44.5857353210449
    758 35.6797027587891
    759 34.4283409118652
    760 45.9581909179688
    761 43.0381202697754
    762 37.9600486755371
    763 35.9694519042969
    764 33.625919342041
    765 39.7268562316895
    766 31.9053707122803
    767 36.1604080200195
    768 30.585563659668
    769 42.247371673584
    770 33.9650077819824
    771 36.4068450927734
    772 36.8475608825684
    773 36.6792030334473
    774 33.1774063110352
    775 37.4826126098633
    776 40.7508697509766
    777 36.064208984375
    778 39.710147857666
    779 36.089973449707
    780 36.2871704101562
    781 34.8130493164062
    782 34.4044876098633
    783 37.9701156616211
    784 37.4108810424805
    785 42.6357612609863
    786 34.4245452880859
    787 48.1529998779297
    788 33.2956924438477
    789 42.2652397155762
    790 37.2485580444336
    791 28.8037281036377
    792 38.7873916625977
    793 34.6212844848633
    794 30.0748767852783
    795 39.4647521972656
    796 35.4502754211426
    797 35.4618034362793
    798 40.5064964294434
    799 37.2632293701172
    800 42.2017517089844
    801 33.0031776428223
    802 32.9267082214355
    803 43.9621467590332
    804 36.3782272338867
    805 33.3413162231445
    806 39.1350364685059
    807 30.4684162139893
    808 30.5503101348877
    809 42.2500152587891
    810 31.4483127593994
    811 38.8887138366699
    812 35.0519676208496
    813 37.6255874633789
    814 30.4383106231689
    815 37.3753204345703
    816 31.637580871582
    817 35.6271705627441
    818 34.669563293457
    819 30.2529125213623
    820 46.6851272583008
    821 31.2063980102539
    822 40.0038948059082
    823 32.3563690185547
    824 34.9374618530273
    825 42.5521507263184
    826 38.207389831543
    827 35.6288795471191
    828 41.1203155517578
    829 36.8426475524902
    830 28.8259696960449
    831 35.0624542236328
    832 36.6411476135254
    833 38.2703628540039
    834 28.7773551940918
    835 41.4875907897949
    836 32.4766464233398
    837 34.8537368774414
    838 39.342456817627
    839 38.1002883911133
    840 27.6141338348389
    841 27.2967662811279
    842 36.1065139770508
    843 33.6208190917969
    844 37.4953117370605
    845 31.117525100708
    846 30.5214405059814
    847 31.1165008544922
    848 43.6225662231445
    849 36.7002258300781
    850 32.5111312866211
    851 32.564697265625
    852 27.8256282806396
    853 50.7490463256836
    854 30.1668071746826
    855 29.1364440917969
    856 40.3586921691895
    857 30.5715427398682
    858 43.5676307678223
    859 30.4221687316895
    860 41.3562469482422
    861 29.3679046630859
    862 42.769660949707
    863 32.8781547546387
    864 34.119026184082
    865 29.9962406158447
    866 34.939453125
    867 33.718189239502
    868 36.8468704223633
    869 35.4501838684082
    870 37.6269950866699
    871 41.1985740661621
    872 27.700626373291
    873 41.5372581481934
    874 31.275541305542
    875 35.1929626464844
    876 27.5339641571045
    877 47.3877029418945
    878 30.1579322814941
    879 38.7646408081055
    880 34.375129699707
    881 31.047700881958
    882 35.8247375488281
    883 29.8531875610352
    884 42.3994026184082
    885 40.9922714233398
    886 28.3914470672607
    887 38.762939453125
    888 30.3665523529053
    889 33.7263641357422
    890 26.2044200897217
    891 33.3448143005371
    892 24.3831634521484
    893 34.6418800354004
    894 27.9186878204346
    895 33.3915138244629
    896 35.7859802246094
    897 34.5242233276367
    898 30.6682167053223
    899 38.0142250061035
    900 28.0773983001709
    901 46.8475875854492
    902 24.5169715881348
    903 35.1377716064453
    904 36.8119277954102
    905 31.1251564025879
    906 35.3187446594238
    907 35.8629608154297
    908 33.0442962646484
    909 38.967845916748
    910 25.7374439239502
    911 32.9385108947754
    912 41.2154121398926
    913 30.5781860351562
    914 38.8367881774902
    915 28.3977336883545
    916 41.6543960571289
    917 26.9081764221191
    918 30.9977054595947
    919 35.5354614257812
    920 28.8965320587158
    921 28.9091186523438
    922 46.6644287109375
    923 25.5459098815918
    924 37.9433898925781
    925 26.3247203826904
    926 36.7926864624023
    927 28.2673625946045
    928 33.5406761169434
    929 35.5400695800781
    930 26.549991607666
    931 44.4981918334961
    932 27.7083129882812
    933 36.9196548461914
    934 29.5309982299805
    935 36.3209762573242
    936 29.5837421417236
    937 36.9535942077637
    938 25.5419960021973
    939 38.2436981201172
    940 29.641206741333
    941 38.2967224121094
    942 26.939416885376
    943 37.6649742126465
    944 29.2843132019043
    945 38.9225616455078
    946 28.4957618713379
    947 33.4140815734863
    948 28.4082374572754
    949 37.7225723266602
    950 23.8738288879395
    951 36.413990020752
    952 26.7290802001953
    953 33.0250015258789
    954 34.3060722351074
    955 24.6999340057373
    956 41.4433212280273
    957 25.5873126983643
    958 38.0439186096191
    959 31.9020938873291
    960 29.4075450897217
    961 36.1314239501953
    962 31.3249244689941
    963 35.8557891845703
    964 25.8166465759277
    965 40.980224609375
    966 25.9204006195068
    967 35.9743537902832
    968 28.9226627349854
    969 34.0585021972656
    970 24.4283256530762
    971 36.7945098876953
    972 27.3379459381104
    973 37.9576988220215
    974 23.6348571777344
    975 35.6506500244141
    976 24.9799308776855
    977 34.1736145019531
    978 32.3443946838379
    979 31.9658641815186
    980 37.7905426025391
    981 24.4377136230469
    982 34.0233497619629
    983 25.282299041748
    984 30.2792682647705
    985 32.1544761657715
    986 33.6986846923828
    987 28.5516033172607
    988 35.580265045166
    989 23.9228477478027
    990 38.9899559020996
    991 25.0726547241211
    992 31.4547328948975
    993 27.3419132232666
    994 41.0990028381348
    995 23.6936378479004
    996 30.5419025421143
    997 28.9942378997803
    998 41.0412902832031
    999 24.9711151123047
    1000 38.9553527832031
    1001 30.3409061431885
    1002 31.9374198913574
    1003 31.4836845397949
    1004 36.427562713623
    1005 34.4764518737793
    1006 27.8280029296875
    1007 33.6527137756348
    1008 30.2623596191406
    1009 33.5854835510254
    1010 29.0442485809326
    1011 36.5634155273438
    1012 23.8126792907715
    1013 31.5352802276611
    1014 24.0031776428223
    1015 36.7237739562988
    1016 26.2457675933838
    1017 31.6216716766357
    1018 35.789478302002
    1019 25.6263198852539
    1020 33.8450927734375
    1021 24.5203819274902
    1022 32.8585624694824
    1023 29.1322746276855
    1024 24.0558128356934
    1025 34.8109893798828
    1026 25.2037010192871
    1027 31.4098529815674
    1028 35.5795974731445
    1029 28.0289459228516
    1030 32.2914733886719
    1031 26.1115779876709
    1032 33.4687194824219
    1033 30.5867347717285
    1034 26.1302967071533
    1035 37.6585998535156
    1036 27.9368457794189
    1037 33.590404510498
    1038 24.2805938720703
    1039 23.2726936340332
    1040 34.5964584350586
    1041 27.7603130340576
    1042 31.989164352417
    1043 27.3237819671631
    1044 38.7581558227539
    1045 27.3647041320801
    1046 33.5716438293457
    1047 24.8148975372314
    1048 32.0862121582031
    1049 25.397403717041
    1050 28.2560729980469
    1051 31.0192031860352
    1052 24.1065425872803
    1053 32.7283020019531
    1054 28.4550971984863
    1055 32.2102584838867
    1056 23.8058376312256
    1057 34.8686027526855
    1058 36.6793785095215
    1059 25.3031921386719
    1060 35.5099487304688
    1061 22.7187900543213
    1062 38.6444702148438
    1063 28.291971206665
    1064 22.9504871368408
    1065 24.2545604705811
    1066 32.8896102905273
    1067 32.772647857666
    1068 34.639347076416
    1069 25.3190937042236
    1070 35.2774505615234
    1071 25.3095703125
    1072 34.1034545898438
    1073 31.6699447631836
    1074 29.2139797210693
    1075 35.3843269348145
    1076 23.0149459838867
    1077 33.6996078491211
    1078 25.4024982452393
    1079 29.8409309387207
    1080 23.6080894470215
    1081 32.0430297851562
    1082 24.0811138153076
    1083 35.6582183837891
    1084 28.1008548736572
    1085 28.1010494232178
    1086 27.8035278320312
    1087 36.4603652954102
    1088 23.8270702362061
    1089 31.6838817596436
    1090 24.7309398651123
    1091 29.206169128418
    1092 24.8039226531982
    1093 33.503231048584
    1094 24.1157855987549
    1095 32.5991401672363
    1096 24.7163105010986
    1097 35.7879257202148
    1098 33.6965408325195
    1099 23.0378932952881
    1100 25.3243293762207
    1101 34.2754707336426
    1102 26.3137435913086
    1103 34.7678337097168
    1104 22.8695526123047
    1105 35.0628662109375
    1106 26.2169971466064
    1107 23.3682022094727
    1108 31.2263622283936
    1109 26.1366271972656
    1110 34.3915367126465
    1111 24.5215129852295
    1112 31.8947467803955
    1113 37.7045631408691
    1114 23.0271854400635
    1115 34.469181060791
    1116 27.1431274414062
    1117 29.606689453125
    1118 32.8278541564941
    1119 23.1422729492188
    1120 30.6904602050781
    1121 26.5574569702148
    1122 30.6452579498291
    1123 24.3077297210693
    1124 30.64475440979
    1125 25.7287788391113
    1126 23.0172271728516
    1127 33.5344009399414
    1128 22.2270774841309
    1129 30.001781463623
    1130 21.6522274017334
    1131 32.991813659668
    1132 25.977237701416
    1133 32.4106674194336
    1134 21.2770824432373
    1135 31.2777843475342
    1136 32.8377685546875
    1137 24.6603317260742
    1138 22.8542938232422
    1139 32.8048706054688
    1140 27.8090744018555
    1141 24.998046875
    1142 32.2319869995117
    1143 24.1810836791992
    1144 33.1416549682617
    1145 22.0766906738281
    1146 25.9901885986328
    1147 20.6859645843506
    1148 29.3485279083252
    1149 23.9542579650879
    1150 29.286958694458
    1151 22.5616149902344
    1152 28.7596950531006
    1153 25.497486114502
    1154 34.5124015808105
    1155 24.489185333252
    1156 31.8671684265137
    1157 25.5411071777344
    1158 32.7228927612305
    1159 20.1910820007324
    1160 32.3801689147949
    1161 28.5356197357178
    1162 21.8855323791504
    1163 31.3250541687012
    1164 25.8315715789795
    1165 24.4362373352051
    1166 33.7223052978516
    1167 25.7968997955322
    1168 30.4970169067383
    1169 19.5531196594238
    1170 36.6161689758301
    1171 23.4916534423828
    1172 31.3104019165039
    1173 29.2251930236816
    1174 24.6423263549805
    1175 29.8419342041016
    1176 21.1489334106445
    1177 35.2407875061035
    1178 30.3338584899902
    1179 25.4980373382568
    1180 27.2574882507324
    1181 33.1782684326172
    1182 22.5584201812744
    1183 25.6007690429688
    1184 33.652458190918
    1185 24.8468170166016
    1186 33.8329963684082
    1187 25.9256114959717
    1188 39.6196441650391
    1189 22.7703437805176
    1190 31.3241691589355
    1191 28.6052665710449
    1192 23.4212875366211
    1193 32.0857124328613
    1194 22.0232810974121
    1195 24.8597393035889
    1196 22.4925537109375
    1197 33.8173027038574
    1198 22.7621269226074
    1199 25.6046352386475
    1200 27.2781047821045
    1201 22.1811542510986
    1202 37.6003684997559
    1203 23.833610534668
    1204 34.1302490234375
    1205 25.8645553588867
    1206 31.0823402404785
    1207 21.5598087310791
    1208 35.2507858276367
    1209 24.5942516326904
    1210 26.0049114227295
    1211 28.2021102905273
    1212 22.6498928070068
    1213 34.009708404541
    1214 23.2442474365234
    1215 31.367618560791
    1216 20.5231857299805
    1217 26.230001449585
    1218 23.9840812683105
    1219 33.3481674194336
    1220 23.6220283508301
    1221 31.8726558685303
    1222 22.2993564605713
    1223 30.1642417907715
    1224 21.4810180664062
    1225 27.4481830596924
    1226 25.8680763244629
    1227 29.5030002593994
    1228 28.2694301605225
    1229 29.3148365020752
    1230 29.3641414642334
    1231 24.7506046295166
    1232 28.8957118988037
    1233 20.6174983978271
    1234 32.9027862548828
    1235 21.0690097808838
    1236 28.8501987457275
    1237 19.4987182617188
    1238 29.6905193328857
    1239 28.1858558654785
    1240 19.5802192687988
    1241 23.5156745910645
    1242 30.728630065918
    1243 22.6131057739258
    1244 28.4215965270996
    1245 21.3728542327881
    1246 30.4229488372803
    1247 21.6478042602539
    1248 31.1473331451416
    1249 21.6133041381836
    1250 25.0435161590576
    1251 25.6774768829346
    1252 24.4606971740723
    1253 24.3201675415039
    1254 25.9116897583008
    1255 23.9956703186035
    1256 29.2024383544922
    1257 25.7695655822754
    1258 20.7525997161865
    1259 29.5422859191895
    1260 22.9752197265625
    1261 27.6256847381592
    1262 22.9828586578369
    1263 28.3344707489014
    1264 23.159631729126
    1265 26.6867408752441
    1266 21.5743942260742
    1267 28.3008575439453
    1268 22.5627326965332
    1269 27.8353538513184
    1270 22.9070663452148
    1271 28.0668754577637
    1272 21.8964233398438
    1273 27.8829708099365
    1274 23.7525615692139
    1275 27.5546741485596
    1276 23.2291889190674
    1277 25.235408782959
    1278 28.5648612976074
    1279 21.6442813873291
    1280 23.3233451843262
    1281 29.0326538085938
    1282 21.790412902832
    1283 26.4923458099365
    1284 23.048059463501
    1285 29.470947265625
    1286 23.1017913818359
    1287 30.0600357055664
    1288 24.2740268707275
    1289 26.1011333465576
    1290 28.1515998840332
    1291 22.6724433898926
    1292 28.6511478424072
    1293 22.5274677276611
    1294 28.378547668457
    1295 22.8229465484619
    1296 29.5932884216309
    1297 24.7711334228516
    1298 22.0749740600586
    1299 28.8923091888428
    1300 21.9676723480225
    1301 29.0599975585938
    1302 20.8188800811768
    1303 28.7651596069336
    1304 21.4813060760498
    1305 28.4342365264893
    1306 23.660572052002
    1307 28.9804363250732
    1308 22.3805484771729
    1309 27.1266574859619
    1310 24.0681247711182
    1311 25.353063583374
    1312 20.6923789978027
    1313 28.1955890655518
    1314 23.2446269989014
    1315 30.1400146484375
    1316 29.8183746337891
    1317 21.8399791717529
    1318 25.1147975921631
    1319 28.1149368286133
    1320 22.4797248840332
    1321 28.6605415344238
    1322 24.6052436828613
    1323 28.6500701904297
    1324 29.107105255127
    1325 22.329761505127
    1326 28.7196254730225
    1327 24.9352931976318
    1328 27.2481861114502
    1329 21.6133842468262
    1330 19.9689998626709
    1331 26.5103893280029
    1332 27.6085834503174
    1333 22.9476146697998
    1334 28.6696090698242
    1335 24.4974327087402
    1336 27.671178817749
    1337 29.2488021850586
    1338 22.1255512237549
    1339 29.1088333129883
    1340 23.4815120697021
    1341 29.6902503967285
    1342 20.6944332122803
    1343 26.9523639678955
    1344 20.5215320587158
    1345 26.3515872955322
    1346 23.1954345703125
    1347 23.1861686706543
    1348 24.4300079345703
    1349 23.9057960510254
    1350 28.9989948272705
    1351 29.2098789215088
    1352 27.971565246582
    1353 20.1013813018799
    1354 22.4511680603027
    1355 29.0032291412354
    1356 20.3632717132568
    1357 27.09836769104
    1358 28.9264469146729
    1359 22.1944904327393
    1360 20.0383834838867
    1361 26.0194206237793
    1362 20.1332721710205
    1363 28.2458267211914
    1364 19.8363265991211
    1365 28.8232822418213
    1366 21.2509136199951
    1367 29.1347789764404
    1368 21.6869888305664
    1369 25.5093479156494
    1370 21.1809177398682
    1371 26.956615447998
    1372 24.1419048309326
    1373 28.5035667419434
    1374 22.2243022918701
    1375 22.4097290039062
    1376 26.1770992279053
    1377 20.9528408050537
    1378 26.3540325164795
    1379 21.0809745788574
    1380 21.064640045166
    1381 28.0376663208008
    1382 21.2921581268311
    1383 28.7000198364258
    1384 23.3728542327881
    1385 20.7571334838867
    1386 27.9363708496094
    1387 19.4926776885986
    1388 24.5632514953613
    1389 27.9489002227783
    1390 20.764720916748
    1391 28.5445747375488
    1392 23.2048988342285
    1393 22.7432384490967
    1394 27.59104347229
    1395 19.9215679168701
    1396 27.8676795959473
    1397 20.8833675384521
    1398 26.5148773193359
    1399 22.7179775238037
    1400 23.5835342407227
    1401 21.5721092224121
    1402 27.6012496948242
    1403 22.7508335113525
    1404 25.1358737945557
    1405 24.6719532012939
    1406 24.7246017456055
    1407 21.9095058441162
    1408 26.1884021759033
    1409 22.149808883667
    1410 21.8834915161133
    1411 28.3548049926758
    1412 19.9607238769531
    1413 27.0049915313721
    1414 20.68581199646
    1415 28.0123691558838
    1416 22.3642749786377
    1417 22.0522422790527
    1418 29.841365814209
    1419 22.4453125
    1420 21.1615772247314
    1421 26.1115627288818
    1422 20.6417503356934
    1423 27.9031677246094
    1424 19.8624515533447
    1425 24.1180801391602
    1426 27.8509979248047
    1427 24.7611312866211
    1428 22.6696929931641
    1429 26.2438716888428
    1430 22.7158966064453
    1431 27.9674301147461
    1432 20.7414093017578
    1433 26.1707973480225
    1434 23.2652797698975
    1435 24.33571434021
    1436 19.8000202178955
    1437 26.5979843139648
    1438 20.0699062347412
    1439 26.5087966918945
    1440 26.6638660430908
    1441 20.5246925354004
    1442 24.4313926696777
    1443 24.1397762298584
    1444 22.8421001434326
    1445 26.1750545501709
    1446 20.7187576293945
    1447 22.9739418029785
    1448 21.1765537261963
    1449 27.9322814941406
    1450 19.7190074920654
    1451 27.9226875305176
    1452 21.8950996398926
    1453 25.5151462554932
    1454 20.4332542419434
    1455 21.2380847930908
    1456 26.5496826171875
    1457 23.9194297790527
    1458 19.4808692932129
    1459 26.0465335845947
    1460 20.7293243408203
    1461 27.8878059387207
    1462 26.4436073303223
    1463 18.8689136505127
    1464 27.220422744751
    1465 19.7044925689697
    1466 24.340877532959
    1467 25.1704044342041
    1468 23.4816246032715
    1469 28.2414531707764
    1470 20.0069160461426
    1471 27.5151081085205
    1472 21.3612308502197
    1473 25.5589179992676
    1474 20.9881782531738
    1475 24.6692810058594
    1476 19.1987991333008
    1477 24.4283485412598
    1478 22.3639907836914
    1479 28.5694103240967
    1480 20.1848220825195
    1481 26.5125465393066
    1482 21.2183036804199
    1483 25.4416561126709
    1484 19.7617969512939
    1485 25.7357845306396
    1486 19.9034442901611
    1487 25.6181945800781
    1488 19.3442726135254
    1489 24.9320487976074
    1490 21.2962055206299
    1491 26.0986766815186
    1492 20.9091300964355
    1493 25.3123435974121
    1494 19.2147560119629
    1495 23.4670314788818
    1496 28.2816104888916
    1497 25.7079925537109
    1498 18.7279586791992
    1499 22.7301483154297
    1500 18.877685546875
    1501 20.3088302612305
    1502 24.7635555267334
    1503 21.4214820861816
    1504 23.0507507324219
    1505 21.0054340362549
    1506 26.6442756652832
    1507 19.3290176391602
    1508 19.5083885192871
    1509 25.1313972473145
    1510 27.6208229064941
    1511 25.7456817626953
    1512 19.1748638153076
    1513 26.7547130584717
    1514 21.1310119628906
    1515 26.175256729126
    1516 20.0120906829834
    1517 27.9031085968018
    1518 20.522066116333
    1519 27.0139083862305
    1520 18.2609729766846
    1521 22.412446975708
    1522 24.2707939147949
    1523 22.6707344055176
    1524 26.5775566101074
    1525 18.9580879211426
    1526 24.8139190673828
    1527 21.8109703063965
    1528 27.09938621521
    1529 23.2466259002686
    1530 26.8302764892578
    1531 18.4060897827148
    1532 24.8260669708252
    1533 19.5695724487305
    1534 26.729362487793
    1535 21.7214031219482
    1536 23.8526725769043
    1537 24.9375
    1538 19.6689300537109
    1539 26.9531173706055
    1540 19.296875
    1541 27.5012073516846
    1542 23.8243713378906
    1543 19.8444709777832
    1544 25.8157978057861
    1545 18.9781742095947
    1546 25.3858852386475
    1547 18.9445705413818
    1548 25.7297496795654
    1549 21.4863204956055
    1550 26.4747905731201
    1551 20.230094909668
    1552 25.3272094726562
    1553 21.2971172332764
    1554 26.3735446929932
    1555 20.1469039916992
    1556 24.3120975494385
    1557 18.7809581756592
    1558 27.7432861328125
    1559 18.7677917480469
    1560 26.0539932250977
    1561 20.9682121276855
    1562 22.2290077209473
    1563 24.7499961853027
    1564 18.8933200836182
    1565 21.5879287719727
    1566 19.2025051116943
    1567 21.5170593261719
    1568 20.5352039337158
    1569 20.1412372589111
    1570 22.0902042388916
    1571 24.0465755462646
    1572 18.5219268798828
    1573 19.2135200500488
    1574 25.331693649292
    1575 22.262580871582
    1576 23.0640602111816
    1577 23.8557968139648
    1578 23.5234508514404
    1579 19.5358829498291
    1580 27.2667350769043
    1581 19.3760662078857
    1582 27.631519317627
    1583 18.8974552154541
    1584 25.7821350097656
    1585 17.3861980438232
    1586 21.0170116424561
    1587 25.1808319091797
    1588 22.7231369018555
    1589 25.4383926391602
    1590 21.9315223693848
    1591 20.8913040161133
    1592 23.3727035522461
    1593 24.9118824005127
    1594 19.764986038208
    1595 26.6304798126221
    1596 18.5382671356201
    1597 23.4157791137695
    1598 19.8743667602539
    1599 19.7052192687988
    1600 20.0771980285645
    1601 24.8877334594727
    1602 18.8707389831543
    1603 24.101318359375
    1604 19.1432781219482
    1605 19.3244228363037
    1606 18.3432598114014
    1607 25.624813079834
    1608 25.7676906585693
    1609 18.5803680419922
    1610 22.7533931732178
    1611 25.362133026123
    1612 19.0899467468262
    1613 24.6265811920166
    1614 18.9292373657227
    1615 25.6300029754639
    1616 25.2892837524414
    1617 19.3759174346924
    1618 25.9412441253662
    1619 21.6241359710693
    1620 20.3905353546143
    1621 25.3058547973633
    1622 18.1701107025146
    1623 23.6355037689209
    1624 19.5009498596191
    1625 23.8933143615723
    1626 19.9641304016113
    1627 25.5783996582031
    1628 20.4603519439697
    1629 25.0159721374512
    1630 19.3087768554688
    1631 23.0899105072021
    1632 24.6787967681885
    1633 19.8919677734375
    1634 22.6813926696777
    1635 22.2339096069336
    1636 26.3026943206787
    1637 19.0192642211914
    1638 24.7697792053223
    1639 20.1157245635986
    1640 22.6823234558105
    1641 18.0032539367676
    1642 25.0942287445068
    1643 19.3305816650391
    1644 24.73069190979
    1645 18.5504455566406
    1646 25.5156021118164
    1647 20.5150165557861
    1648 17.5230293273926
    1649 24.4675884246826
    1650 19.1570014953613
    1651 25.5694961547852
    1652 23.2471942901611
    1653 23.7688236236572
    1654 19.6738414764404
    1655 24.8704929351807
    1656 18.109411239624
    1657 23.5857563018799
    1658 17.0124034881592
    1659 19.9943351745605
    1660 23.9065780639648
    1661 18.8312911987305
    1662 21.3045711517334
    1663 19.5878391265869
    1664 24.5350093841553
    1665 18.1814498901367
    1666 23.5505676269531
    1667 18.4235973358154
    1668 22.9236679077148
    1669 20.0863037109375
    1670 23.3588943481445
    1671 18.8059272766113
    1672 19.6996917724609
    1673 19.8665637969971
    1674 23.1313533782959
    1675 19.0020427703857
    1676 25.8868598937988
    1677 18.2522087097168
    1678 24.2699069976807
    1679 18.2980442047119
    1680 25.0809993743896
    1681 18.7799186706543
    1682 23.4376964569092
    1683 20.8295650482178
    1684 23.8747100830078
    1685 20.7390041351318
    1686 22.7029800415039
    1687 19.2097949981689
    1688 23.866138458252
    1689 18.0443935394287
    1690 23.9014701843262
    1691 18.6033248901367
    1692 19.3100814819336
    1693 22.9262008666992
    1694 21.6326370239258
    1695 18.8939666748047
    1696 24.407169342041
    1697 17.6459655761719
    1698 24.5258674621582
    1699 21.3737506866455
    1700 23.9583320617676
    1701 16.65598487854
    1702 22.0751495361328
    1703 19.9131546020508
    1704 23.9800148010254
    1705 18.1174011230469
    1706 22.5932559967041
    1707 18.0325412750244
    1708 24.367151260376
    1709 20.3097095489502
    1710 21.2689247131348
    1711 19.745922088623
    1712 20.1130027770996
    1713 25.5505142211914
    1714 18.4552936553955
    1715 24.1851177215576
    1716 22.0001411437988
    1717 20.5349369049072
    1718 23.6119213104248
    1719 18.5708789825439
    1720 17.6935844421387
    1721 17.6962261199951
    1722 24.3683662414551
    1723 20.8063526153564
    1724 22.8544292449951
    1725 19.5997543334961
    1726 19.2580642700195
    1727 21.210205078125
    1728 24.7523899078369
    1729 17.9516448974609
    1730 24.355770111084
    1731 22.6887397766113
    1732 19.2948780059814
    1733 23.9430446624756
    1734 22.4862995147705
    1735 18.7782821655273
    1736 23.3307056427002
    1737 19.3773632049561
    1738 22.8644256591797
    1739 17.5199775695801
    1740 22.3213272094727
    1741 19.0234336853027
    1742 22.4785537719727
    1743 20.9369602203369
    1744 23.4371032714844
    1745 19.7197589874268
    1746 23.693675994873
    1747 17.28271484375
    1748 22.3307399749756
    1749 17.8367977142334
    1750 20.0831680297852
    1751 22.924503326416
    1752 19.3028411865234
    1753 22.3641929626465
    1754 17.6786785125732
    1755 19.1582489013672
    1756 24.3549575805664
    1757 18.6704444885254
    1758 21.7240543365479
    1759 19.0634212493896
    1760 23.2175121307373
    1761 17.9225006103516
    1762 22.2500495910645
    1763 17.7575206756592
    1764 21.3552932739258
    1765 19.4578857421875
    1766 23.5467491149902
    1767 17.4622421264648
    1768 24.9256134033203
    1769 18.6856555938721
    1770 22.7116947174072
    1771 17.9773235321045
    1772 23.9243202209473
    1773 20.0222110748291
    1774 18.6080799102783
    1775 23.7771854400635
    1776 15.8552017211914
    1777 21.4075622558594
    1778 18.9308452606201
    1779 21.3883094787598
    1780 17.5935363769531
    1781 22.9732093811035
    1782 17.0589179992676
    1783 23.175012588501
    1784 17.8588638305664
    1785 21.7221088409424
    1786 19.7868824005127
    1787 20.0755310058594
    1788 17.9124431610107
    1789 23.8087100982666
    1790 20.4102325439453
    1791 19.0004539489746
    1792 22.0538864135742
    1793 18.2305126190186
    1794 22.7139339447021
    1795 19.1141681671143
    1796 20.6333885192871
    1797 17.9772052764893
    1798 21.6490573883057
    1799 19.0125408172607
    1800 19.8137168884277
    1801 16.4321727752686
    1802 24.0712413787842
    1803 17.6191234588623
    1804 24.6442070007324
    1805 17.8684349060059
    1806 21.6418952941895
    1807 18.924446105957
    1808 22.8405151367188
    1809 17.0609111785889
    1810 23.8632144927979
    1811 19.3745651245117
    1812 21.8292865753174
    1813 18.1665077209473
    1814 20.8148403167725
    1815 17.6969890594482
    1816 22.6852836608887
    1817 16.8329849243164
    1818 21.5707302093506
    1819 20.0562381744385
    1820 19.898344039917
    1821 21.3798446655273
    1822 23.0553894042969
    1823 19.2539215087891
    1824 23.0055694580078
    1825 17.0914688110352
    1826 23.191068649292
    1827 17.6858997344971
    1828 22.4935874938965
    1829 18.6658954620361
    1830 21.5238513946533
    1831 18.2753105163574
    1832 20.6067066192627
    1833 17.7639331817627
    1834 19.7864456176758
    1835 16.6751518249512
    1836 22.3296947479248
    1837 17.9206256866455
    1838 21.798225402832
    1839 17.4151916503906
    1840 20.1747207641602
    1841 17.6948547363281
    1842 22.0775737762451
    1843 18.8902034759521
    1844 21.4872550964355
    1845 17.818452835083
    1846 22.5844841003418
    1847 15.8861722946167
    1848 20.3075695037842
    1849 19.3133869171143
    1850 20.1537933349609
    1851 17.3639945983887
    1852 22.7062015533447
    1853 17.3368110656738
    1854 21.9482822418213
    1855 18.8870544433594
    1856 21.392068862915
    1857 17.7507762908936
    1858 22.1507186889648
    1859 19.8177604675293
    1860 20.0472087860107
    1861 20.2334327697754
    1862 16.808744430542
    1863 23.5090675354004
    1864 15.8368406295776
    1865 22.3368988037109
    1866 17.419059753418
    1867 21.0813903808594
    1868 18.7745723724365
    1869 21.4797115325928
    1870 20.266134262085
    1871 20.8259296417236
    1872 17.5046539306641
    1873 21.8278636932373
    1874 18.00172996521
    1875 22.3008270263672
    1876 17.3143577575684
    1877 17.7378711700439
    1878 22.0839500427246
    1879 17.5677318572998
    1880 21.3198871612549
    1881 19.8063316345215
    1882 18.0759239196777
    1883 22.705114364624
    1884 18.7646942138672
    1885 19.3687229156494
    1886 18.4926490783691
    1887 19.5192985534668
    1888 23.1801071166992
    1889 16.5991535186768
    1890 21.7698154449463
    1891 16.9382553100586
    1892 21.0069599151611
    1893 17.5319671630859
    1894 19.5594539642334
    1895 18.4179058074951
    1896 21.2671661376953
    1897 15.8615989685059
    1898 18.7692089080811
    1899 19.7587947845459
    1900 18.5944023132324
    1901 21.6302738189697
    1902 18.2950382232666
    1903 23.3070526123047
    1904 16.9564380645752
    1905 19.0253143310547
    1906 17.2589073181152
    1907 20.426872253418
    1908 22.4567794799805
    1909 20.8518848419189
    1910 16.9431285858154
    1911 20.1863460540771
    1912 16.3908405303955
    1913 22.9370384216309
    1914 15.7040758132935
    1915 18.1331214904785
    1916 18.7130241394043
    1917 18.0956325531006
    1918 18.5505332946777
    1919 20.6406650543213
    1920 23.3152561187744
    1921 17.1044445037842
    1922 18.9725971221924
    1923 18.3345909118652
    1924 21.1132354736328
    1925 17.2772445678711
    1926 20.2051696777344
    1927 22.370548248291
    1928 15.6482305526733
    1929 23.4366149902344
    1930 17.3398170471191
    1931 19.5742607116699
    1932 18.4584255218506
    1933 16.4793853759766
    1934 20.3493156433105
    1935 16.0777606964111
    1936 18.0113372802734
    1937 21.6140041351318
    1938 18.9455127716064
    1939 20.0195598602295
    1940 17.1828708648682
    1941 22.4439544677734
    1942 16.7840042114258
    1943 19.3082790374756
    1944 18.4119300842285
    1945 21.4435081481934
    1946 18.4075317382812
    1947 18.4587917327881
    1948 21.6619720458984
    1949 17.2330932617188
    1950 21.481595993042
    1951 15.9141635894775
    1952 20.4804744720459
    1953 16.538257598877
    1954 21.2643947601318
    1955 18.0021057128906
    1956 19.4681797027588
    1957 17.0266494750977
    1958 19.8443222045898
    1959 19.0718688964844
    1960 19.0234775543213
    1961 20.3761157989502
    1962 21.7158889770508
    1963 17.1995010375977
    1964 21.2310657501221
    1965 16.1996936798096
    1966 20.9762496948242
    1967 19.5776920318604
    1968 18.1820240020752
    1969 20.4400730133057
    1970 16.4951305389404
    1971 20.5951461791992
    1972 17.721134185791
    1973 22.6695022583008
    1974 15.4171829223633
    1975 18.7435512542725
    1976 20.0777320861816
    1977 17.6601181030273
    1978 23.0643577575684
    1979 16.4722366333008
    1980 22.107738494873
    1981 16.6952133178711
    1982 21.7190551757812
    1983 16.6537380218506
    1984 15.7635622024536
    1985 19.4945888519287
    1986 18.4275493621826
    1987 20.1506404876709
    1988 16.1897239685059
    1989 21.2122535705566
    1990 15.039794921875
    1991 21.0263500213623
    1992 19.0715999603271
    1993 17.6828899383545
    1994 21.1030864715576
    1995 18.1121826171875
    1996 21.8272132873535
    1997 16.2445812225342
    1998 19.4349555969238
    1999 16.3575649261475
    2000 20.7980976104736
    2001 17.0802249908447
    2002 20.2503089904785
    2003 18.455587387085
    2004 20.2877254486084
    2005 20.8317317962646
    2006 15.3341770172119
    2007 21.6291065216064
    2008 16.4457893371582
    2009 17.9623603820801
    2010 18.3132839202881
    2011 21.181095123291
    2012 16.6154308319092
    2013 18.9785900115967
    2014 16.0549507141113
    2015 19.0284843444824
    2016 17.3714275360107
    2017 18.7713108062744
    2018 19.5740013122559
    2019 19.5791339874268
    2020 16.889518737793
    2021 21.2074089050293
    2022 19.2089767456055
    2023 18.1402816772461
    2024 20.726261138916
    2025 17.4600944519043
    2026 19.6845760345459
    2027 15.791054725647
    2028 20.7304306030273
    2029 15.8412313461304
    2030 20.262565612793
    2031 16.9245567321777
    2032 16.395227432251
    2033 18.2751998901367
    2034 16.4554634094238
    2035 19.8055763244629
    2036 17.127462387085
    2037 20.0200996398926
    2038 15.9582262039185
    2039 19.7463130950928
    2040 15.4930181503296
    2041 20.5108699798584
    2042 16.3384838104248
    2043 19.8683700561523
    2044 16.9406604766846
    2045 17.9214191436768
    2046 15.2543001174927
    2047 19.5975761413574
    2048 16.26686668396
    2049 21.0065231323242
    2050 16.5759773254395
    2051 16.8024406433105
    2052 19.4087619781494
    2053 18.7718296051025
    2054 17.402702331543
    2055 19.6547622680664
    2056 16.2421264648438
    2057 21.0474376678467
    2058 20.738073348999
    2059 20.8922691345215
    2060 16.441312789917
    2061 15.9474239349365
    2062 19.7710342407227
    2063 17.9949264526367
    2064 20.434455871582
    2065 15.3948068618774
    2066 21.5019264221191
    2067 17.0798778533936
    2068 20.635046005249
    2069 18.0581111907959
    2070 20.7250156402588
    2071 20.2878513336182
    2072 17.8127098083496
    2073 21.5117015838623
    2074 16.0032901763916
    2075 19.8103065490723
    2076 18.8569450378418
    2077 17.6400299072266
    2078 16.1642189025879
    2079 19.7473392486572
    2080 15.9317970275879
    2081 19.4888095855713
    2082 17.2875080108643
    2083 18.8952693939209
    2084 16.4790115356445
    2085 17.7825489044189
    2086 17.4505500793457
    2087 20.7310028076172
    2088 14.920952796936
    2089 19.7475509643555
    2090 17.3428478240967
    2091 19.2070999145508
    2092 19.2580013275146
    2093 17.2159976959229
    2094 16.3426322937012
    2095 20.6503887176514
    2096 16.9022216796875
    2097 18.5852928161621
    2098 17.2793598175049
    2099 18.5957508087158
    2100 17.0403575897217
    2101 20.7230339050293
    2102 16.3110733032227
    2103 16.7955379486084
    2104 19.6233768463135
    2105 20.3387279510498
    2106 14.8993139266968
    2107 20.7679328918457
    2108 17.4165477752686
    2109 19.6647148132324
    2110 17.7343826293945
    2111 19.6869621276855
    2112 15.4997968673706
    2113 18.5092525482178
    2114 20.4045886993408
    2115 15.5998382568359
    2116 19.0738201141357
    2117 18.7653484344482
    2118 17.977518081665
    2119 15.8719520568848
    2120 20.5394458770752
    2121 16.261661529541
    2122 19.9409103393555
    2123 16.0441589355469
    2124 19.642858505249
    2125 16.5263366699219
    2126 18.4995174407959
    2127 16.4805507659912
    2128 15.7278757095337
    2129 21.2048759460449
    2130 16.6885013580322
    2131 19.7275676727295
    2132 17.2313919067383
    2133 19.8750972747803
    2134 17.3832111358643
    2135 20.098051071167
    2136 14.5462188720703
    2137 19.4284706115723
    2138 16.1623477935791
    2139 21.5909404754639
    2140 14.524600982666
    2141 15.7896499633789
    2142 19.9509086608887
    2143 16.3584575653076
    2144 18.9044342041016
    2145 18.5001392364502
    2146 18.0143623352051
    2147 15.8547658920288
    2148 20.8599128723145
    2149 19.5972290039062
    2150 16.6498489379883
    2151 15.6578388214111
    2152 18.6842079162598
    2153 14.7236614227295
    2154 18.7780570983887
    2155 16.8982486724854
    2156 18.4493713378906
    2157 19.8043785095215
    2158 16.5487937927246
    2159 20.0417022705078
    2160 17.0243797302246
    2161 19.3101291656494
    2162 16.7174892425537
    2163 19.3403759002686
    2164 14.8651371002197
    2165 18.9556980133057
    2166 17.5977153778076
    2167 14.680814743042
    2168 19.4095668792725
    2169 15.7030754089355
    2170 19.4332180023193
    2171 15.3300151824951
    2172 18.8357925415039
    2173 15.2993679046631
    2174 19.29372215271
    2175 14.2039699554443
    2176 20.9442348480225
    2177 16.5370559692383
    2178 19.092435836792
    2179 15.511700630188
    2180 17.6560935974121
    2181 16.8621006011963
    2182 14.8096351623535
    2183 19.7219066619873
    2184 15.493070602417
    2185 18.9544429779053
    2186 15.5043344497681
    2187 19.7681484222412
    2188 14.3238229751587
    2189 19.6551971435547
    2190 14.5384674072266
    2191 19.8231887817383
    2192 17.2036952972412
    2193 14.0012006759644
    2194 18.4636840820312
    2195 19.6546859741211
    2196 16.8211898803711
    2197 19.6256427764893
    2198 15.9101648330688
    2199 18.094425201416
    2200 16.6307506561279
    2201 18.9708690643311
    2202 15.7918996810913
    2203 18.3908519744873
    2204 15.1968336105347
    2205 19.4637794494629
    2206 14.9087114334106
    2207 19.2716598510742
    2208 14.2098865509033
    2209 19.7163333892822
    2210 17.8770637512207
    2211 15.0067167282104
    2212 17.4666233062744
    2213 20.0559787750244
    2214 15.3611087799072
    2215 19.4472007751465
    2216 15.1128816604614
    2217 19.5527362823486
    2218 15.3484945297241
    2219 17.8812026977539
    2220 18.2349910736084
    2221 17.2746162414551
    2222 15.1350631713867
    2223 18.3281383514404
    2224 16.9557037353516
    2225 18.6996040344238
    2226 15.3445386886597
    2227 18.4123344421387
    2228 18.423583984375
    2229 16.1916427612305
    2230 19.3081588745117
    2231 14.658055305481
    2232 17.8091316223145
    2233 16.6246109008789
    2234 16.4912986755371
    2235 19.3640174865723
    2236 15.5561056137085
    2237 18.0630550384521
    2238 19.328104019165
    2239 15.7016334533691
    2240 18.355920791626
    2241 14.8454923629761
    2242 14.8606615066528
    2243 17.216625213623
    2244 15.654990196228
    2245 15.2150354385376
    2246 18.0399951934814
    2247 16.1376686096191
    2248 18.6536521911621
    2249 16.228645324707
    2250 19.0089664459229
    2251 13.5224361419678
    2252 18.2843055725098
    2253 16.6963710784912
    2254 15.70631980896
    2255 18.184684753418
    2256 15.4995803833008
    2257 17.4920806884766
    2258 15.835599899292
    2259 16.6717872619629
    2260 15.1432304382324
    2261 19.3987674713135
    2262 14.8077459335327
    2263 16.0268478393555
    2264 16.1974411010742
    2265 15.9277200698853
    2266 13.4767456054688
    2267 18.7525539398193
    2268 13.3453788757324
    2269 17.9667110443115
    2270 15.4253673553467
    2271 17.8250503540039
    2272 15.5463771820068
    2273 17.6819763183594
    2274 15.3711137771606
    2275 17.2592182159424
    2276 14.8497858047485
    2277 18.9162292480469
    2278 14.6010684967041
    2279 19.2153244018555
    2280 16.8088321685791
    2281 18.359302520752
    2282 14.3467121124268
    2283 19.2486133575439
    2284 15.9457836151123
    2285 17.5339469909668
    2286 15.0389213562012
    2287 19.6214790344238
    2288 16.5115051269531
    2289 15.3097276687622
    2290 19.6055507659912
    2291 15.5778923034668
    2292 17.9185752868652
    2293 15.77614402771
    2294 18.0633792877197
    2295 14.8860988616943
    2296 18.4025783538818
    2297 14.7242870330811
    2298 15.882342338562
    2299 17.8512992858887
    2300 13.667462348938
    2301 17.5753021240234
    2302 15.7084989547729
    2303 18.5614147186279
    2304 13.9786624908447
    2305 18.7034339904785
    2306 15.2766046524048
    2307 17.9876155853271
    2308 14.8868179321289
    2309 18.0714302062988
    2310 16.0300369262695
    2311 16.0205230712891
    2312 18.0370540618896
    2313 14.5105657577515
    2314 16.690559387207
    2315 15.6009674072266
    2316 18.3102397918701
    2317 14.1610651016235
    2318 15.5441789627075
    2319 18.541955947876
    2320 14.7755918502808
    2321 15.867525100708
    2322 16.3315238952637
    2323 17.4160461425781
    2324 15.538031578064
    2325 18.3185176849365
    2326 14.7882766723633
    2327 17.9984836578369
    2328 15.400707244873
    2329 16.4006175994873
    2330 15.0971765518188
    2331 18.8706092834473
    2332 14.240140914917
    2333 18.7890148162842
    2334 14.4492778778076
    2335 17.7269401550293
    2336 15.4760437011719
    2337 17.5265140533447
    2338 16.434606552124
    2339 18.3516120910645
    2340 15.9870595932007
    2341 17.7778625488281
    2342 14.4283275604248
    2343 17.6114559173584
    2344 15.0477600097656
    2345 15.5230779647827
    2346 19.4330348968506
    2347 15.3917026519775
    2348 15.1756591796875
    2349 14.8129367828369
    2350 15.9210224151611
    2351 18.938871383667
    2352 13.9243803024292
    2353 17.3628902435303
    2354 16.9340305328369
    2355 14.9899311065674
    2356 17.1662464141846
    2357 14.6554822921753
    2358 17.5231285095215
    2359 14.2722635269165
    2360 16.7284564971924
    2361 17.0316429138184
    2362 14.4365243911743
    2363 18.7090244293213
    2364 13.9180908203125
    2365 17.1020431518555
    2366 15.4606828689575
    2367 16.6705303192139
    2368 15.1411905288696
    2369 17.5782413482666
    2370 17.0980491638184
    2371 15.9292840957642
    2372 17.233268737793
    2373 14.5873422622681
    2374 18.7353172302246
    2375 16.0294494628906
    2376 16.3252429962158
    2377 12.9087772369385
    2378 19.9754447937012
    2379 14.0188779830933
    2380 16.5069046020508
    2381 15.5230922698975
    2382 16.6279029846191
    2383 16.7695484161377
    2384 15.7195768356323
    2385 18.3741416931152
    2386 13.8328838348389
    2387 16.9743900299072
    2388 14.9560508728027
    2389 17.2499923706055
    2390 15.3029384613037
    2391 18.2343158721924
    2392 14.2858333587646
    2393 15.5673112869263
    2394 17.4898662567139
    2395 14.2465448379517
    2396 16.6912937164307
    2397 14.9909353256226
    2398 15.2273712158203
    2399 13.4743194580078
    2400 18.3821487426758
    2401 13.5332221984863
    2402 17.0123157501221
    2403 14.4828510284424
    2404 17.0188751220703
    2405 14.9442873001099
    2406 17.4349517822266
    2407 17.0105972290039
    2408 14.3493890762329
    2409 15.497091293335
    2410 14.0531072616577
    2411 17.123025894165
    2412 14.8732557296753
    2413 17.7213401794434
    2414 15.8540096282959
    2415 16.1354179382324
    2416 13.5571203231812
    2417 15.580225944519
    2418 15.6606769561768
    2419 16.0628852844238
    2420 15.5419578552246
    2421 16.0859889984131
    2422 18.0604820251465
    2423 14.3685207366943
    2424 18.8451499938965
    2425 14.9478330612183
    2426 17.1064319610596
    2427 14.8375940322876
    2428 16.4243583679199
    2429 15.2178297042847
    2430 16.6141719818115
    2431 14.7514629364014
    2432 16.2674827575684
    2433 18.5488967895508
    2434 13.4688186645508
    2435 16.3707427978516
    2436 16.995512008667
    2437 18.1614532470703
    2438 13.0634841918945
    2439 17.4400501251221
    2440 13.9773893356323
    2441 15.8767852783203
    2442 16.8664798736572
    2443 14.1452045440674
    2444 18.2960948944092
    2445 14.7499656677246
    2446 17.5755519866943
    2447 14.093376159668
    2448 16.6369781494141
    2449 15.219126701355
    2450 18.5786762237549
    2451 14.815655708313
    2452 17.1316356658936
    2453 14.2788543701172
    2454 17.3016719818115
    2455 13.6661577224731
    2456 18.3161544799805
    2457 16.7339572906494
    2458 14.8323316574097
    2459 16.2146167755127
    2460 15.5702285766602
    2461 17.3232326507568
    2462 15.001353263855
    2463 17.5960884094238
    2464 14.1324710845947
    2465 16.8196201324463
    2466 14.7743291854858
    2467 17.9901924133301
    2468 14.4653425216675
    2469 18.1884002685547
    2470 15.2081956863403
    2471 16.9413623809814
    2472 15.0906238555908
    2473 18.0855121612549
    2474 15.7979507446289
    2475 17.527027130127
    2476 14.6991596221924
    2477 18.3337783813477
    2478 14.1007747650146
    2479 15.4502182006836
    2480 17.8293876647949
    2481 16.2749080657959
    2482 16.1723937988281
    2483 17.2541732788086
    2484 12.8887376785278
    2485 14.0943298339844
    2486 15.2292079925537
    2487 14.2584810256958
    2488 14.5309467315674
    2489 17.6830043792725
    2490 15.2928266525269
    2491 17.3403987884521
    2492 16.6492576599121
    2493 12.4909973144531
    2494 19.695707321167
    2495 13.4564599990845
    2496 15.69801902771
    2497 16.2105312347412
    2498 17.7455768585205
    2499 14.2583379745483
    2500 15.095308303833
    2501 14.5839796066284
    2502 14.341775894165
    2503 15.2014570236206
    2504 14.0574922561646
    2505 14.90625
    2506 14.4108762741089
    2507 13.8942022323608
    2508 14.3006534576416
    2509 14.6610345840454
    2510 14.7614755630493
    2511 14.5887460708618
    2512 14.0940885543823
    2513 13.7994651794434
    2514 13.7930641174316
    2515 14.4731969833374
    2516 14.5597715377808
    2517 13.779088973999
    2518 15.1735153198242
    2519 14.2797660827637
    2520 15.3047657012939
    2521 14.3422708511353
    2522 14.46262550354
    2523 14.6354103088379
    2524 14.2440929412842
    2525 14.541241645813
    2526 14.6609306335449
    2527 14.6213493347168
    2528 13.8721857070923
    2529 13.2504911422729
    2530 14.6505193710327
    2531 15.4661264419556
    2532 14.7555065155029
    2533 14.5200719833374
    2534 14.4572811126709
    2535 15.1830930709839
    2536 15.6572895050049
    2537 14.7876892089844
    2538 14.533166885376
    2539 15.5939054489136
    2540 14.5181655883789
    2541 14.2704639434814
    2542 14.3062219619751
    2543 13.6162719726562
    2544 15.2675895690918
    2545 14.3589305877686
    2546 14.1989498138428
    2547 14.3871726989746
    2548 12.9207992553711
    2549 15.0124568939209
    2550 14.537712097168
    2551 14.3273210525513
    2552 14.235182762146
    2553 14.2634258270264
    2554 13.9618091583252
    2555 13.3435134887695
    2556 14.5356979370117
    2557 14.1304378509521
    2558 13.8985624313354
    2559 14.6474180221558
    2560 14.0603666305542
    2561 13.5337810516357
    2562 14.1533918380737
    2563 15.0416288375854
    2564 14.0215301513672
    2565 13.6101932525635
    2566 14.0698986053467
    2567 14.4191036224365
    2568 13.9925050735474
    2569 15.1351346969604
    2570 14.1782217025757
    2571 14.2886514663696
    2572 14.7564258575439
    2573 13.9560022354126
    2574 13.662670135498
    2575 13.9843063354492
    2576 14.2956094741821
    2577 14.5616903305054
    2578 14.8507041931152
    2579 13.8345184326172
    2580 15.0689477920532
    2581 13.7808618545532
    2582 13.0166425704956
    2583 13.5359544754028
    2584 14.0668773651123
    2585 13.8190927505493
    2586 14.2544412612915
    2587 13.7034511566162
    2588 13.5726861953735
    2589 13.0241317749023
    2590 14.2599353790283
    2591 13.298469543457
    2592 13.887038230896
    2593 13.5579586029053
    2594 14.7020673751831
    2595 12.8488321304321
    2596 12.6723680496216
    2597 13.4623641967773
    2598 13.4288053512573
    2599 13.3500270843506
    2600 13.2566413879395
    2601 12.7346382141113
    2602 13.667426109314
    2603 13.1718826293945
    2604 13.31614112854
    2605 13.4339141845703
    2606 13.0385303497314
    2607 13.6855964660645
    2608 13.8977270126343
    2609 13.8460245132446
    2610 14.0665950775146
    2611 13.6193532943726
    2612 13.7340068817139
    2613 13.5208158493042
    2614 13.75905418396
    2615 14.47691822052
    2616 14.1243286132812
    2617 14.1779670715332
    2618 13.25013256073
    2619 13.5174522399902
    2620 13.3810396194458
    2621 13.5637807846069
    2622 13.6890420913696
    2623 13.8867073059082
    2624 14.270899772644
    2625 13.338207244873
    2626 13.976939201355
    2627 12.4622802734375
    2628 13.6644268035889
    2629 13.619481086731
    2630 13.1119337081909
    2631 12.7116985321045
    2632 13.9057703018188
    2633 12.705659866333
    2634 14.4776983261108
    2635 13.246166229248
    2636 13.1772327423096
    2637 13.3561887741089
    2638 13.9189863204956
    2639 13.8173294067383
    2640 13.4881381988525
    2641 13.3821048736572
    2642 14.0571527481079
    2643 13.2827339172363
    2644 12.4694871902466
    2645 13.8043785095215
    2646 13.619912147522
    2647 12.801474571228
    2648 13.3634061813354
    2649 13.5695123672485
    2650 13.6751775741577
    2651 14.0635042190552
    2652 14.4004812240601
    2653 12.7357416152954
    2654 13.6440734863281
    2655 12.8956270217896
    2656 13.575740814209
    2657 14.4628353118896
    2658 12.6855249404907
    2659 13.9732160568237
    2660 12.9192657470703
    2661 13.4597749710083
    2662 14.0367069244385
    2663 13.2248258590698
    2664 12.9345712661743
    2665 13.5814447402954
    2666 13.1889982223511
    2667 12.9446830749512
    2668 13.2429056167603
    2669 14.2657947540283
    2670 13.9614171981812
    2671 13.463475227356
    2672 13.8157348632812
    2673 13.1313800811768
    2674 14.2913417816162
    2675 13.282546043396
    2676 13.0772743225098
    2677 12.777982711792
    2678 13.8766193389893
    2679 13.5864353179932
    2680 12.4377527236938
    2681 13.740273475647
    2682 13.533224105835
    2683 13.4851789474487
    2684 13.4644937515259
    2685 13.9212350845337
    2686 12.7645816802979
    2687 13.6682233810425
    2688 12.5470886230469
    2689 14.0053234100342
    2690 12.4107007980347
    2691 14.1230335235596
    2692 12.9115743637085
    2693 12.6340169906616
    2694 13.9444637298584
    2695 12.6027946472168
    2696 13.5144519805908
    2697 13.5268964767456
    2698 14.2996139526367
    2699 13.9752416610718
    2700 13.0943880081177
    2701 13.0342836380005
    2702 13.3151082992554
    2703 13.7779273986816
    2704 13.3548879623413
    2705 13.5397005081177
    2706 12.3390436172485
    2707 14.2908525466919
    2708 13.4854412078857
    2709 13.0920429229736
    2710 12.50417137146
    2711 13.2307424545288
    2712 13.2832565307617
    2713 13.6308479309082
    2714 12.0819597244263
    2715 12.9467639923096
    2716 12.3194265365601
    2717 12.9411668777466
    2718 12.4108905792236
    2719 13.0888967514038
    2720 12.9394435882568
    2721 12.9158182144165
    2722 12.8156356811523
    2723 13.064245223999
    2724 12.9431476593018
    2725 13.045355796814
    2726 12.9096460342407
    2727 12.9933195114136
    2728 12.8692436218262
    2729 13.7737607955933
    2730 12.7449254989624
    2731 12.9238796234131
    2732 13.5934801101685
    2733 12.6432285308838
    2734 13.5923776626587
    2735 12.3569679260254
    2736 13.9932174682617
    2737 13.2427949905396
    2738 13.3980340957642
    2739 12.0255842208862
    2740 13.0218152999878
    2741 13.0968656539917
    2742 13.4378967285156
    2743 12.8313369750977
    2744 12.7329807281494
    2745 13.2989044189453
    2746 12.4413213729858
    2747 13.0945844650269
    2748 13.3437690734863
    2749 12.3705158233643
    2750 12.6630001068115
    2751 12.816782951355
    2752 14.0937242507935
    2753 12.0597476959229
    2754 12.6084938049316
    2755 13.4892606735229
    2756 12.5004987716675
    2757 12.3795766830444
    2758 13.9711971282959
    2759 11.787371635437
    2760 13.9299602508545
    2761 12.6785583496094
    2762 11.8601026535034
    2763 13.4250516891479
    2764 12.5997743606567
    2765 12.2049140930176
    2766 12.2129945755005
    2767 13.2531385421753
    2768 12.3558130264282
    2769 12.9652290344238
    2770 12.9578294754028
    2771 13.6405143737793
    2772 14.1195201873779
    2773 13.0785274505615
    2774 13.0213003158569
    2775 13.6207342147827
    2776 13.0581092834473
    2777 13.5008029937744
    2778 13.7294158935547
    2779 13.709680557251
    2780 13.2619256973267
    2781 12.1329746246338
    2782 13.1798582077026
    2783 12.3424558639526
    2784 13.6496381759644
    2785 12.6946830749512
    2786 13.4607019424438
    2787 13.1646289825439
    2788 13.8155899047852
    2789 13.3230466842651
    2790 12.468581199646
    2791 13.3019676208496
    2792 13.190128326416
    2793 13.7907695770264
    2794 13.7393741607666
    2795 13.2304563522339
    2796 13.5847291946411
    2797 12.8880968093872
    2798 14.0041942596436
    2799 12.6374130249023
    2800 13.2731046676636
    2801 12.5300016403198
    2802 14.1325855255127
    2803 12.5418014526367
    2804 12.8152446746826
    2805 12.8370275497437
    2806 13.5821342468262
    2807 14.476936340332
    2808 12.6185874938965
    2809 13.927942276001
    2810 12.5571479797363
    2811 13.3026866912842
    2812 12.8155717849731
    2813 13.5160932540894
    2814 13.6634340286255
    2815 13.0366544723511
    2816 12.7949934005737
    2817 13.7589883804321
    2818 13.0014028549194
    2819 13.352765083313
    2820 12.6121139526367
    2821 12.1621446609497
    2822 13.5379514694214
    2823 12.0265703201294
    2824 13.1771726608276
    2825 12.8161535263062
    2826 12.6993379592896
    2827 14.3409996032715
    2828 12.5316600799561
    2829 13.5913925170898
    2830 13.9766855239868
    2831 12.9075202941895
    2832 14.1115427017212
    2833 14.0418453216553
    2834 13.0302267074585
    2835 13.7676153182983
    2836 12.1331844329834
    2837 13.7860231399536
    2838 13.2455854415894
    2839 12.8181715011597
    2840 12.8496789932251
    2841 12.7660369873047
    2842 13.689432144165
    2843 12.7060298919678
    2844 12.8175630569458
    2845 13.6224021911621
    2846 13.6522760391235
    2847 12.4410648345947
    2848 13.2934265136719
    2849 12.7954397201538
    2850 13.4138994216919
    2851 12.8965482711792
    2852 13.8658304214478
    2853 12.7122869491577
    2854 13.8007316589355
    2855 12.9572229385376
    2856 13.4152975082397
    2857 12.5348320007324
    2858 12.7261724472046
    2859 13.6164016723633
    2860 13.2297496795654
    2861 14.0220203399658
    2862 13.2304735183716
    2863 13.5011281967163
    2864 13.1334409713745
    2865 14.3503274917603
    2866 13.263988494873
    2867 13.9779481887817
    2868 12.3626136779785
    2869 13.6303405761719
    2870 12.6542539596558
    2871 13.4923238754272
    2872 12.8921556472778
    2873 13.2543754577637
    2874 12.1342172622681
    2875 14.6862535476685
    2876 12.4442863464355
    2877 13.2079257965088
    2878 13.1421051025391
    2879 13.6656694412231
    2880 12.6913270950317
    2881 13.1682224273682
    2882 12.0701570510864
    2883 13.3770446777344
    2884 12.725022315979
    2885 12.8004302978516
    2886 12.8952035903931
    2887 13.5785503387451
    2888 12.7060985565186
    2889 13.2629327774048
    2890 12.3294267654419
    2891 13.0870418548584
    2892 12.8774604797363
    2893 12.6985177993774
    2894 13.1617050170898
    2895 12.707200050354
    2896 13.2986574172974
    2897 12.3430271148682
    2898 11.885440826416
    2899 12.9160795211792
    2900 12.5816106796265
    2901 12.2601613998413
    2902 12.1066226959229
    2903 13.3597173690796
    2904 12.3909540176392
    2905 13.3450937271118
    2906 12.3884916305542
    2907 13.0192384719849
    2908 12.312536239624
    2909 13.2235641479492
    2910 12.4344987869263
    2911 12.8835411071777
    2912 12.204779624939
    2913 13.0181016921997
    2914 12.9758472442627
    2915 13.312066078186
    2916 11.9055223464966
    2917 13.3426218032837
    2918 12.6074914932251
    2919 12.3064746856689
    2920 12.293966293335
    2921 12.933708190918
    2922 13.1532506942749
    2923 12.8397970199585
    2924 12.3924951553345
    2925 12.0172920227051
    2926 12.8709850311279
    2927 12.2568063735962
    2928 13.0680570602417
    2929 12.3143472671509
    2930 11.7027006149292
    2931 13.8682613372803
    2932 12.0285949707031
    2933 13.2447023391724
    2934 12.3719396591187
    2935 12.9839954376221
    2936 12.9070472717285
    2937 13.8569431304932
    2938 12.6149120330811
    2939 13.3024063110352
    2940 12.5363445281982
    2941 12.7185029983521
    2942 13.7105159759521
    2943 12.2507963180542
    2944 12.5019359588623
    2945 12.4046583175659
    2946 13.9797019958496
    2947 11.8940210342407
    2948 13.5009489059448
    2949 12.5488777160645
    2950 13.2211284637451
    2951 12.7442827224731
    2952 12.9759693145752
    2953 12.4151582717896
    2954 13.3977422714233
    2955 13.1941766738892
    2956 12.1666193008423
    2957 13.9719352722168
    2958 12.6006183624268
    2959 12.6056356430054
    2960 13.2685623168945
    2961 12.8148326873779
    2962 12.2672634124756
    2963 12.1229152679443
    2964 13.8783092498779
    2965 13.0383977890015
    2966 11.8646211624146
    2967 13.6175394058228
    2968 12.4137582778931
    2969 13.4168090820312
    2970 12.6724157333374
    2971 12.8257513046265
    2972 12.4614524841309
    2973 13.3193836212158
    2974 12.7678890228271
    2975 13.1484823226929
    2976 12.7990446090698
    2977 13.1887731552124
    2978 12.1243009567261
    2979 13.4924783706665
    2980 12.3022747039795
    2981 13.4792737960815
    2982 13.0519180297852
    2983 12.4362554550171
    2984 12.004921913147
    2985 12.3913040161133
    2986 11.8611946105957
    2987 13.9148559570312
    2988 13.1276254653931
    2989 13.512845993042
    2990 12.5276622772217
    2991 12.7610893249512
    2992 12.4138612747192
    2993 13.609938621521
    2994 11.9519472122192
    2995 13.3734550476074
    2996 12.0390310287476
    2997 13.6681976318359
    2998 13.503604888916
    2999 13.6289806365967
    3000 13.5880880355835
    3001 12.4125652313232
    3002 12.7478141784668
    3003 12.6194190979004
    3004 13.2733211517334
    3005 12.1985921859741
    3006 13.1462526321411
    3007 12.3378829956055
    3008 14.0255317687988
    3009 12.349232673645
    3010 13.7132062911987
    3011 12.8181266784668
    3012 13.4655857086182
    3013 12.5732822418213
    3014 14.1459493637085
    3015 12.8571186065674
    3016 12.0880088806152
    3017 12.2332820892334
    3018 12.8194522857666
    3019 13.1325721740723
    3020 12.7195358276367
    3021 12.5950183868408
    3022 13.3253946304321
    3023 13.1832456588745
    3024 12.2359952926636
    3025 12.7559423446655
    3026 13.072151184082
    3027 11.6511697769165
    3028 13.2215604782104
    3029 11.9024868011475
    3030 12.3132705688477
    3031 13.4266443252563
    3032 13.4951095581055
    3033 12.4551515579224
    3034 13.7725677490234
    3035 12.0867538452148
    3036 13.4286308288574
    3037 12.9310598373413
    3038 12.2327470779419
    3039 12.101390838623
    3040 12.6643075942993
    3041 12.705979347229
    3042 12.5949983596802
    3043 13.0684051513672
    3044 12.5743455886841
    3045 13.2228927612305
    3046 12.5955295562744
    3047 13.4975738525391
    3048 12.4565200805664
    3049 13.368631362915
    3050 12.790431022644
    3051 11.7661819458008
    3052 12.6840105056763
    3053 12.7159099578857
    3054 13.1380491256714
    3055 13.0632543563843
    3056 12.8996496200562
    3057 12.3260889053345
    3058 13.2636890411377
    3059 12.2267723083496
    3060 12.9089241027832
    3061 12.2450542449951
    3062 12.2021446228027
    3063 12.4739828109741
    3064 12.7424030303955
    3065 12.8853073120117
    3066 12.3887414932251
    3067 12.1669073104858
    3068 13.1470756530762
    3069 12.0786504745483
    3070 12.8802318572998
    3071 12.2858114242554
    3072 12.2763252258301
    3073 13.1025943756104
    3074 12.5332584381104
    3075 12.7355890274048
    3076 13.9287872314453
    3077 12.7414274215698
    3078 12.5210237503052
    3079 13.3256740570068
    3080 12.6057662963867
    3081 12.9683284759521
    3082 13.077094078064
    3083 11.9972276687622
    3084 12.6056356430054
    3085 11.9025077819824
    3086 13.180534362793
    3087 13.1185731887817
    3088 12.2962961196899
    3089 12.4807720184326
    3090 12.9275169372559
    3091 12.0431880950928
    3092 12.1829385757446
    3093 13.2029886245728
    3094 13.4184541702271
    3095 13.1414194107056
    3096 12.7476196289062
    3097 14.2642335891724
    3098 12.5173196792603
    3099 13.0963888168335
    3100 12.7374877929688
    3101 13.7087783813477
    3102 13.1223278045654
    3103 13.5237998962402
    3104 12.1769552230835
    3105 13.2798023223877
    3106 12.8926448822021
    3107 13.0858287811279
    3108 13.6096029281616
    3109 12.9781770706177
    3110 13.4266538619995
    3111 13.4189682006836
    3112 12.5731887817383
    3113 13.3465852737427
    3114 11.8391218185425
    3115 13.1720542907715
    3116 11.50696849823
    3117 13.5959272384644
    3118 12.597204208374
    3119 12.349027633667
    3120 12.2892713546753
    3121 12.0048751831055
    3122 13.0140352249146
    3123 11.6932783126831
    3124 13.9745225906372
    3125 12.6380815505981
    3126 12.5604934692383
    3127 13.060453414917
    3128 13.3774671554565
    3129 12.6427116394043
    3130 13.2079458236694
    3131 12.1818332672119
    3132 13.3395347595215
    3133 11.4858379364014
    3134 12.966480255127
    3135 12.6563129425049
    3136 13.0814695358276
    3137 13.1689682006836
    3138 12.0352191925049
    3139 12.938910484314
    3140 12.2609176635742
    3141 12.7143650054932
    3142 12.624454498291
    3143 12.590781211853
    3144 12.4012060165405
    3145 12.2408714294434
    3146 13.1392793655396
    3147 12.4207448959351
    3148 13.2630300521851
    3149 12.2167015075684
    3150 12.6461839675903
    3151 12.3466396331787
    3152 13.2269277572632
    3153 12.9942598342896
    3154 12.6319246292114
    3155 12.2541341781616
    3156 11.8923015594482
    3157 14.3719911575317
    3158 12.0709075927734
    3159 13.004189491272
    3160 13.1073799133301
    3161 12.2173748016357
    3162 12.5891094207764
    3163 13.2870473861694
    3164 12.5587587356567
    3165 13.2777738571167
    3166 12.3630561828613
    3167 11.9809494018555
    3168 12.1445016860962
    3169 12.763991355896
    3170 13.2068586349487
    3171 12.0740852355957
    3172 12.5217533111572
    3173 11.6197633743286
    3174 12.8379049301147
    3175 12.2896585464478
    3176 13.6521186828613
    3177 12.6090250015259
    3178 12.5500793457031
    3179 12.3519706726074
    3180 13.2252721786499
    3181 11.7386131286621
    3182 12.1594829559326
    3183 11.7013502120972
    3184 12.9026908874512
    3185 12.3101072311401
    3186 13.2833003997803
    3187 13.2905654907227
    3188 11.7086601257324
    3189 12.8380184173584
    3190 12.2170333862305
    3191 13.3408346176147
    3192 12.9442977905273
    3193 11.8803834915161
    3194 12.5726137161255
    3195 12.1886157989502
    3196 13.35422706604
    3197 12.6336917877197
    3198 12.8735046386719
    3199 12.3750467300415
    3200 12.7301235198975
    3201 12.0938749313354
    3202 12.4531269073486
    3203 12.2059192657471
    3204 12.2460355758667
    3205 12.8585786819458
    3206 12.0075531005859
    3207 13.3650007247925
    3208 11.8136367797852
    3209 13.0349197387695
    3210 12.39626121521
    3211 12.7132978439331
    3212 11.1694936752319
    3213 13.9501810073853
    3214 12.2476968765259
    3215 12.2913484573364
    3216 12.6932706832886
    3217 13.0312986373901
    3218 11.9533996582031
    3219 12.8908929824829
    3220 12.9997529983521
    3221 13.6559448242188
    3222 12.2968587875366
    3223 12.4296922683716
    3224 12.8562040328979
    3225 13.3125429153442
    3226 12.4750957489014
    3227 12.4210042953491
    3228 13.3712253570557
    3229 11.9997854232788
    3230 13.362021446228
    3231 12.7147941589355
    3232 12.3000497817993
    3233 12.5905961990356
    3234 12.1968784332275
    3235 12.1672506332397
    3236 12.1035614013672
    3237 12.516095161438
    3238 13.2621936798096
    3239 11.9994068145752
    3240 12.3254060745239
    3241 12.2392635345459
    3242 12.1373386383057
    3243 12.1839113235474
    3244 12.2512865066528
    3245 13.786226272583
    3246 12.2095317840576
    3247 12.4705572128296
    3248 12.3696622848511
    3249 12.7194747924805
    3250 12.87770652771
    3251 11.5906391143799
    3252 12.3182907104492
    3253 11.6245794296265
    3254 12.4030179977417
    3255 11.7604732513428
    3256 12.9024457931519
    3257 11.6963710784912
    3258 12.5237236022949
    3259 11.8923292160034
    3260 13.1196165084839
    3261 12.2381725311279
    3262 11.8120775222778
    3263 12.8536109924316
    3264 12.0206661224365
    3265 12.4488983154297
    3266 11.520094871521
    3267 12.4913740158081
    3268 12.2324886322021
    3269 12.4290428161621
    3270 13.4040584564209
    3271 11.8979902267456
    3272 13.4595670700073
    3273 12.3754510879517
    3274 11.8510513305664
    3275 12.2330188751221
    3276 12.4811735153198
    3277 11.9329700469971
    3278 11.8110675811768
    3279 12.6125898361206
    3280 11.6551914215088
    3281 12.0056257247925
    3282 12.1383008956909
    3283 12.8975992202759
    3284 11.4956912994385
    3285 12.0144853591919
    3286 12.020299911499
    3287 12.2356462478638
    3288 12.1168231964111
    3289 11.9656600952148
    3290 12.4995899200439
    3291 11.7595071792603
    3292 12.8870229721069
    3293 13.2038125991821
    3294 12.4911479949951
    3295 12.8910007476807
    3296 12.2455358505249
    3297 12.4290733337402
    3298 12.2209558486938
    3299 12.8820896148682
    3300 11.5417642593384
    3301 12.5014619827271
    3302 11.8672094345093
    3303 12.8709335327148
    3304 11.8670806884766
    3305 12.9044208526611
    3306 11.9722948074341
    3307 11.829195022583
    3308 11.1945848464966
    3309 12.6074075698853
    3310 11.9572153091431
    3311 11.3706436157227
    3312 11.9683027267456
    3313 11.9729604721069
    3314 13.058051109314
    3315 13.102765083313
    3316 11.7386932373047
    3317 12.2935161590576
    3318 13.06116771698
    3319 12.0170621871948
    3320 12.264087677002
    3321 12.7872276306152
    3322 11.8292236328125
    3323 12.9293012619019
    3324 12.5220108032227
    3325 12.3649892807007
    3326 12.607328414917
    3327 11.7601709365845
    3328 11.6562223434448
    3329 12.1070938110352
    3330 11.8123941421509
    3331 12.2675552368164
    3332 12.4505586624146
    3333 12.0040836334229
    3334 12.7635364532471
    3335 11.9305725097656
    3336 12.19957447052
    3337 12.0275659561157
    3338 12.6584854125977
    3339 12.2184829711914
    3340 12.2180986404419
    3341 12.897177696228
    3342 11.7313680648804
    3343 12.2889060974121
    3344 11.9559659957886
    3345 12.0712919235229
    3346 11.5066766738892
    3347 11.5396747589111
    3348 13.0784931182861
    3349 11.2173204421997
    3350 13.1962308883667
    3351 12.1144514083862
    3352 12.6826314926147
    3353 11.7958831787109
    3354 11.9406862258911
    3355 12.2807064056396
    3356 11.7010107040405
    3357 12.3421030044556
    3358 12.1518640518188
    3359 11.935302734375
    3360 12.1268930435181
    3361 13.2129745483398
    3362 12.3827152252197
    3363 11.826789855957
    3364 13.6517372131348
    3365 11.9810123443604
    3366 12.0692071914673
    3367 11.7762384414673
    3368 12.0763320922852
    3369 12.1336193084717
    3370 12.3939962387085
    3371 12.9920930862427
    3372 11.1844615936279
    3373 12.6750926971436
    3374 11.9985790252686
    3375 12.3274946212769
    3376 12.6376533508301
    3377 12.3302135467529
    3378 12.5565280914307
    3379 12.1527938842773
    3380 12.7488794326782
    3381 12.0197448730469
    3382 12.7742643356323
    3383 12.0525341033936
    3384 12.9001226425171
    3385 12.279125213623
    3386 11.9242458343506
    3387 11.0505018234253
    3388 13.3798875808716
    3389 12.1696176528931
    3390 12.3343601226807
    3391 13.020770072937
    3392 12.0901594161987
    3393 13.6577577590942
    3394 11.8216667175293
    3395 12.7173261642456
    3396 12.4504899978638
    3397 13.2016477584839
    3398 13.7422103881836
    3399 12.6408414840698
    3400 12.2991209030151
    3401 12.4739332199097
    3402 12.6603841781616
    3403 12.214241027832
    3404 13.130030632019
    3405 12.4474983215332
    3406 12.3598518371582
    3407 12.1395692825317
    3408 12.5702610015869
    3409 12.2014808654785
    3410 12.9180727005005
    3411 11.3294219970703
    3412 12.9818639755249
    3413 12.3378372192383
    3414 11.8730316162109
    3415 13.1499795913696
    3416 12.0230674743652
    3417 12.8815326690674
    3418 11.4334869384766
    3419 11.9247751235962
    3420 12.0034713745117
    3421 12.6943092346191
    3422 12.6613140106201
    3423 11.8034372329712
    3424 11.1180782318115
    3425 12.3989849090576
    3426 11.975399017334
    3427 11.8269748687744
    3428 13.2276315689087
    3429 12.155237197876
    3430 12.0967855453491
    3431 12.4995489120483
    3432 11.7965393066406
    3433 12.0963535308838
    3434 12.9338970184326
    3435 12.0102472305298
    3436 11.3719205856323
    3437 11.7142925262451
    3438 11.5391721725464
    3439 11.7973079681396
    3440 11.4754400253296
    3441 11.9759397506714
    3442 11.8070964813232
    3443 12.5656938552856
    3444 11.736909866333
    3445 12.1339063644409
    3446 11.1607131958008
    3447 12.0349254608154
    3448 11.6596164703369
    3449 12.0909595489502
    3450 11.7599267959595
    3451 12.2833633422852
    3452 11.2960348129272
    3453 12.4871034622192
    3454 11.4537286758423
    3455 12.4124383926392
    3456 12.3914012908936
    3457 12.3420696258545
    3458 11.7319068908691
    3459 11.87975025177
    3460 11.6330785751343
    3461 12.5653133392334
    3462 12.2500791549683
    3463 12.2183303833008
    3464 12.0879096984863
    3465 12.4003829956055
    3466 11.5311889648438
    3467 12.1682863235474
    3468 12.1476440429688
    3469 13.4339036941528
    3470 12.5325193405151
    3471 12.5532970428467
    3472 11.4093341827393
    3473 11.8816061019897
    3474 11.430814743042
    3475 12.1944665908813
    3476 12.6461772918701
    3477 12.0748157501221
    3478 11.682014465332
    3479 11.918044090271
    3480 11.0521965026855
    3481 12.8239259719849
    3482 12.0951519012451
    3483 11.997654914856
    3484 10.9222040176392
    3485 12.2965002059937
    3486 12.6638965606689
    3487 11.7668466567993
    3488 11.2250699996948
    3489 12.6333799362183
    3490 11.4749717712402
    3491 13.0784130096436
    3492 11.7618179321289
    3493 13.4705142974854
    3494 11.846245765686
    3495 12.5185308456421
    3496 12.0462093353271
    3497 13.2557859420776
    3498 12.5381679534912
    3499 11.9764642715454
    3500 11.2918930053711
    3501 11.4310321807861
    3502 12.9340867996216
    3503 11.7414598464966
    3504 12.1368093490601
    3505 12.4077796936035
    3506 12.0254964828491
    3507 12.099684715271
    3508 12.0310182571411
    3509 12.6679077148438
    3510 11.8524436950684
    3511 11.8500909805298
    3512 12.2053270339966
    3513 11.9445371627808
    3514 12.1827154159546
    3515 12.1482744216919
    3516 12.8551397323608
    3517 11.4085636138916
    3518 11.5893096923828
    3519 11.9879970550537
    3520 12.3572721481323
    3521 13.3800201416016
    3522 11.795111656189
    3523 12.3961954116821
    3524 11.9909858703613
    3525 12.0758066177368
    3526 11.9713335037231
    3527 12.4876823425293
    3528 11.6620607376099
    3529 12.5284662246704
    3530 11.6366624832153
    3531 13.5383567810059
    3532 12.4251670837402
    3533 11.846565246582
    3534 11.9094505310059
    3535 12.6620206832886
    3536 11.6787624359131
    3537 12.2817401885986
    3538 11.670503616333
    3539 12.8739395141602
    3540 11.3701190948486
    3541 12.9762506484985
    3542 11.3424673080444
    3543 11.9517107009888
    3544 11.8626775741577
    3545 11.5483665466309
    3546 12.2236156463623
    3547 11.7587575912476
    3548 12.0316667556763
    3549 11.4732475280762
    3550 11.9446506500244
    3551 11.8097801208496
    3552 13.0670518875122
    3553 11.0995225906372
    3554 11.290566444397
    3555 11.9249067306519
    3556 11.9382638931274
    3557 11.4948177337646
    3558 11.575475692749
    3559 12.466703414917
    3560 11.9438610076904
    3561 12.150260925293
    3562 11.1646432876587
    3563 11.7772779464722
    3564 11.5083084106445
    3565 11.5802364349365
    3566 11.743426322937
    3567 11.299036026001
    3568 11.9876041412354
    3569 11.6076984405518
    3570 12.544337272644
    3571 11.5794277191162
    3572 12.1303863525391
    3573 10.9921216964722
    3574 12.0278692245483
    3575 11.6477365493774
    3576 12.3909902572632
    3577 12.2002372741699
    3578 11.6526679992676
    3579 10.7608346939087
    3580 12.1269950866699
    3581 12.0456085205078
    3582 11.0061836242676
    3583 11.7260065078735
    3584 11.0489120483398
    3585 11.5804500579834
    3586 11.5460834503174
    3587 11.4481782913208
    3588 11.6233358383179
    3589 11.8959989547729
    3590 11.8680648803711
    3591 11.7095489501953
    3592 11.9827852249146
    3593 11.5159769058228
    3594 12.5354948043823
    3595 11.0677309036255
    3596 11.8473443984985
    3597 11.8865118026733
    3598 11.8732662200928
    3599 10.6615982055664
    3600 11.920337677002
    3601 11.4765043258667
    3602 11.8323392868042
    3603 11.5666074752808
    3604 11.9903955459595
    3605 11.4692249298096
    3606 11.7359447479248
    3607 11.4484462738037
    3608 12.616003036499
    3609 11.842700958252
    3610 12.3677968978882
    3611 11.1836929321289
    3612 12.7118730545044
    3613 11.9002094268799
    3614 11.0209693908691
    3615 12.4035806655884
    3616 11.991039276123
    3617 12.1701908111572
    3618 12.9531478881836
    3619 12.0737371444702
    3620 12.058952331543
    3621 11.4080200195312
    3622 11.5350379943848
    3623 11.9763746261597
    3624 11.0352029800415
    3625 12.5934200286865
    3626 11.7969532012939
    3627 13.276741027832
    3628 11.2516098022461
    3629 12.4553813934326
    3630 10.9248752593994
    3631 11.484335899353
    3632 11.9080657958984
    3633 12.6671276092529
    3634 11.6026172637939
    3635 12.1792116165161
    3636 11.5206022262573
    3637 13.2884569168091
    3638 11.5165538787842
    3639 12.1066570281982
    3640 12.3652677536011
    3641 12.0955963134766
    3642 11.0527429580688
    3643 11.6737442016602
    3644 11.7095880508423
    3645 11.9428415298462
    3646 11.4753885269165
    3647 12.0243043899536
    3648 11.3445405960083
    3649 13.2404088973999
    3650 11.8594799041748
    3651 11.7043752670288
    3652 11.75426197052
    3653 12.2061710357666
    3654 10.9104690551758
    3655 12.0709886550903
    3656 11.3959074020386
    3657 12.9896478652954
    3658 11.5267190933228
    3659 12.2073469161987
    3660 11.5198822021484
    3661 11.8481426239014
    3662 11.3982009887695
    3663 11.662693977356
    3664 11.2808618545532
    3665 12.1253280639648
    3666 12.0133256912231
    3667 11.6767387390137
    3668 12.4625234603882
    3669 12.4434661865234
    3670 11.2629508972168
    3671 12.2062377929688
    3672 12.051173210144
    3673 10.9332180023193
    3674 11.1380414962769
    3675 11.615442276001
    3676 11.4750165939331
    3677 11.7370595932007
    3678 11.3027238845825
    3679 11.6923780441284
    3680 11.7867841720581
    3681 12.5340976715088
    3682 11.2991142272949
    3683 11.8175106048584
    3684 12.1282482147217
    3685 12.5076522827148
    3686 11.9703845977783
    3687 12.8700466156006
    3688 11.5058088302612
    3689 12.4058961868286
    3690 12.3295488357544
    3691 10.7328596115112
    3692 13.0597734451294
    3693 11.971586227417
    3694 12.1651077270508
    3695 12.0176439285278
    3696 12.2169532775879
    3697 11.7711496353149
    3698 12.1500368118286
    3699 11.315110206604
    3700 12.5785236358643
    3701 12.0983963012695
    3702 13.4233150482178
    3703 11.5258531570435
    3704 11.4110727310181
    3705 12.2486658096313
    3706 11.0960416793823
    3707 12.0544137954712
    3708 11.9558391571045
    3709 12.9511089324951
    3710 11.077823638916
    3711 12.1495018005371
    3712 11.3456745147705
    3713 12.4205141067505
    3714 11.2368583679199
    3715 11.9885950088501
    3716 10.8780632019043
    3717 11.4903554916382
    3718 11.7628993988037
    3719 12.1678895950317
    3720 12.7180423736572
    3721 11.2453336715698
    3722 12.1389846801758
    3723 12.1178226470947
    3724 11.4051723480225
    3725 12.2312803268433
    3726 11.7065296173096
    3727 12.203953742981
    3728 11.6780548095703
    3729 11.1695737838745
    3730 12.0777053833008
    3731 11.6873826980591
    3732 12.7252864837646
    3733 11.9531869888306
    3734 11.8896617889404
    3735 11.5759763717651
    3736 12.4882392883301
    3737 11.861475944519
    3738 12.2934703826904
    3739 11.1217861175537
    3740 12.7142572402954
    3741 11.6374788284302
    3742 12.8318767547607
    3743 11.5558319091797
    3744 12.2689199447632
    3745 11.521879196167
    3746 12.1408853530884
    3747 11.9674854278564
    3748 12.4496650695801
    3749 11.6372556686401
    3750 11.1189994812012
    3751 11.6058263778687
    3752 11.4496288299561
    3753 11.1063098907471
    3754 11.3379611968994
    3755 11.7756729125977
    3756 11.6594972610474
    3757 12.0052967071533
    3758 11.4262199401855
    3759 11.7664575576782
    3760 11.4575719833374
    3761 11.2971630096436
    3762 11.6059188842773
    3763 11.4718542098999
    3764 11.4872961044312
    3765 11.7683362960815
    3766 12.1263217926025
    3767 11.5598964691162
    3768 11.5343761444092
    3769 11.6915874481201
    3770 11.5243406295776
    3771 11.2188301086426
    3772 10.8869800567627
    3773 11.3155422210693
    3774 11.2121419906616
    3775 11.4156847000122
    3776 11.7130632400513
    3777 11.2531089782715
    3778 11.4213027954102
    3779 11.0917310714722
    3780 11.1786804199219
    3781 11.350658416748
    3782 11.6553936004639
    3783 11.0723810195923
    3784 11.3924283981323
    3785 11.4385471343994
    3786 11.1581840515137
    3787 11.5353937149048
    3788 11.7021083831787
    3789 11.3107957839966
    3790 11.044641494751
    3791 11.0849447250366
    3792 11.8985719680786
    3793 11.6037063598633
    3794 11.2866296768188
    3795 11.259147644043
    3796 11.2889051437378
    3797 11.3256511688232
    3798 11.8095932006836
    3799 10.8425703048706
    3800 11.3559417724609
    3801 11.3082637786865
    3802 11.2928762435913
    3803 11.4256973266602
    3804 11.416088104248
    3805 11.4993324279785
    3806 11.4622278213501
    3807 11.5388975143433
    3808 11.3811721801758
    3809 11.2449884414673
    3810 11.0696849822998
    3811 11.6353015899658
    3812 11.1305303573608
    3813 11.525242805481
    3814 11.3342409133911
    3815 11.1920194625854
    3816 11.0868215560913
    3817 11.5302696228027
    3818 11.3565721511841
    3819 11.3163642883301
    3820 11.2866125106812
    3821 11.7090482711792
    3822 11.6438179016113
    3823 11.3482732772827
    3824 11.251763343811
    3825 11.44215965271
    3826 11.5429410934448
    3827 11.7780961990356
    3828 11.571888923645
    3829 11.3069190979004
    3830 11.1216974258423
    3831 11.4797534942627
    3832 11.4888591766357
    3833 11.5888223648071
    3834 11.1595067977905
    3835 11.1923551559448
    3836 11.3301420211792
    3837 10.9745864868164
    3838 10.9031982421875
    3839 11.3039903640747
    3840 10.8903713226318
    3841 11.1430387496948
    3842 10.6828460693359
    3843 11.2396879196167
    3844 11.2845792770386
    3845 11.014139175415
    3846 11.4459257125854
    3847 11.2862462997437
    3848 11.497200012207
    3849 11.5421342849731
    3850 11.7355146408081
    3851 11.0704612731934
    3852 11.2498369216919
    3853 10.812403678894
    3854 11.2152500152588
    3855 10.9439163208008
    3856 11.8599805831909
    3857 11.3756427764893
    3858 11.6060657501221
    3859 11.1190910339355
    3860 11.5654573440552
    3861 11.3256387710571
    3862 11.3240900039673
    3863 11.4710903167725
    3864 11.3745803833008
    3865 11.1754016876221
    3866 11.5930242538452
    3867 10.9970779418945
    3868 11.4123096466064
    3869 11.4061269760132
    3870 11.4341821670532
    3871 11.4209184646606
    3872 11.3433771133423
    3873 11.0465784072876
    3874 11.3692750930786
    3875 11.489483833313
    3876 11.3344745635986
    3877 11.3226490020752
    3878 11.2887334823608
    3879 11.1131448745728
    3880 10.9887733459473
    3881 10.8651571273804
    3882 11.399076461792
    3883 11.3706979751587
    3884 11.5504016876221
    3885 11.3566827774048
    3886 11.3551549911499
    3887 11.6287670135498
    3888 11.4957084655762
    3889 11.3801393508911
    3890 11.3610982894897
    3891 11.2530241012573
    3892 11.3374156951904
    3893 11.2266159057617
    3894 11.7918090820312
    3895 11.4643678665161
    3896 10.8496961593628
    3897 11.4404916763306
    3898 11.2317152023315
    3899 10.6183681488037
    3900 11.2389049530029
    3901 11.7182531356812
    3902 11.6999292373657
    3903 11.2591829299927
    3904 10.9561767578125
    3905 10.8478660583496
    3906 10.8678693771362
    3907 11.4050025939941
    3908 11.1379642486572
    3909 11.2789106369019
    3910 10.9553985595703
    3911 11.1651496887207
    3912 10.8571538925171
    3913 11.4947891235352
    3914 11.4751358032227
    3915 11.3481855392456
    3916 11.6598625183105
    3917 11.2606010437012
    3918 11.0444526672363
    3919 11.4658555984497
    3920 11.2249708175659
    3921 11.2785816192627
    3922 10.853310585022
    3923 11.3550262451172
    3924 11.5390005111694
    3925 11.5547561645508
    3926 10.8239316940308
    3927 11.1318521499634
    3928 10.9292249679565
    3929 11.5697546005249
    3930 10.7457065582275
    3931 11.0661354064941
    3932 11.2425870895386
    3933 11.281044960022
    3934 10.856897354126
    3935 11.5251922607422
    3936 11.3695602416992
    3937 11.2785177230835
    3938 10.8011932373047
    3939 11.0881071090698
    3940 11.2030782699585
    3941 11.0391416549683
    3942 11.3694248199463
    3943 11.0898914337158
    3944 11.3569860458374
    3945 11.1075477600098
    3946 11.3150424957275
    3947 11.4335737228394
    3948 11.3828287124634
    3949 11.1327438354492
    3950 10.9702997207642
    3951 11.1824636459351
    3952 11.4365749359131
    3953 10.9422674179077
    3954 10.7184829711914
    3955 11.0075197219849
    3956 10.8173627853394
    3957 11.0296249389648
    3958 10.9143419265747
    3959 10.5088443756104
    3960 10.7927856445312
    3961 11.2556095123291
    3962 11.376708984375
    3963 11.2240581512451
    3964 10.6239986419678
    3965 11.3463048934937
    3966 11.018705368042
    3967 10.814845085144
    3968 11.3867244720459
    3969 11.3242206573486
    3970 10.9735021591187
    3971 10.9313545227051
    3972 10.8063278198242
    3973 11.0403594970703
    3974 10.895601272583
    3975 10.8705234527588
    3976 11.1075086593628
    3977 11.6032266616821
    3978 11.3677635192871
    3979 11.1237459182739
    3980 11.1955194473267
    3981 10.6064195632935
    3982 10.353494644165
    3983 10.6285543441772
    3984 10.863224029541
    3985 10.7347850799561
    3986 10.9654636383057
    3987 11.0609722137451
    3988 11.5348043441772
    3989 10.8997144699097
    3990 10.7141847610474
    3991 11.1969375610352
    3992 11.3647928237915
    3993 10.7949447631836
    3994 11.3880519866943
    3995 11.2069568634033
    3996 11.0938920974731
    3997 11.4359245300293
    3998 11.3394212722778
    3999 10.9187030792236
    };
    \addlegendentry{Validation}
    \end{axis}
    
    \end{tikzpicture}
\end{document}

==> model_loss.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52138189}{RGB}{52,138,189}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=gainsboro229},
tick align=outside,
tick pos=left,
title={Model Loss During Training},
x grid style={white},
xlabel=\textcolor{dimgray85}{Epoch},
xmajorgrids,
xmin=-149.95, xmax=3148.95,
xtick style={color=dimgray85},
y grid style={white},
ylabel=\textcolor{dimgray85}{MAE Loss},
ymajorgrids,
ymin=0.715501266055637, ymax=33.3694035106235,
ytick style={color=dimgray85}
]
\addplot [semithick, chocolate2267451]
table {%
0 31.8851352267795
1 28.0644158257378
2 28.0021006266276
3 28.0139584011502
4 27.9714948866102
5 27.8844333224826
6 27.6754201253255
7 27.8961232503255
8 27.8287624782986
9 27.6202562120226
10 27.3165164523655
11 26.930414835612
12 26.3712531195747
13 25.3739352756076
14 25.6900855170356
15 24.3267873128255
16 24.113048977322
17 22.691638522678
18 23.0080006917318
19 22.5335778130425
20 22.1249016655816
21 23.1330023871528
22 23.9973788791233
23 22.5997500949436
24 21.6628011067708
25 21.1265682644314
26 21.340077718099
27 21.159434000651
28 20.8239271375868
29 21.9414588080512
30 21.5538584391276
31 20.8902740478516
32 20.8069390190972
33 19.8522627088759
34 21.9683261447483
35 21.4414927164714
36 22.3750457763672
37 22.5096808539497
38 21.4158342149523
39 20.7966461181641
40 20.7460666232639
41 22.0701955159505
42 20.481925116645
43 20.9895629882812
44 21.0140414767795
45 19.8643476698134
46 20.0746443006727
47 19.6562771267361
48 18.7120649549696
49 19.5282524956597
50 19.2439575195312
51 18.5870615641276
52 19.237543741862
53 17.2065904405382
54 17.5703684488932
55 17.4557223849826
56 18.2665456136068
57 17.461671617296
58 17.7855241563585
59 17.4235500759549
60 15.8813035753038
61 15.9949239095052
62 17.9899648030599
63 17.0587955050998
64 16.0504438612196
65 16.1491512722439
66 16.6204003228082
67 15.594229804145
68 15.3897060818142
69 14.9534556070964
70 15.1390770806207
71 14.8309410942925
72 14.7606523301866
73 14.2315470377604
74 13.488656785753
75 12.999626159668
76 13.6938917371962
77 14.6513536241319
78 13.8131374782986
79 13.5216776529948
80 12.365000406901
81 12.5789676242405
82 13.5977851019965
83 13.7926330566406
84 14.2661709255642
85 13.6613727145725
86 13.1584981282552
87 13.891362508138
88 12.3794369167752
89 13.8213500976562
90 12.8967751397027
91 13.5813539293077
92 13.5220879448785
93 13.2986840142144
94 12.3704444037543
95 12.589719136556
96 13.2199902004666
97 12.150025261773
98 11.8375439114041
99 12.460573832194
100 13.0842429267036
101 12.5956319173177
102 12.1083806355794
103 11.6213828192817
104 12.3454649183485
105 11.9633136325412
106 12.2780498928494
107 12.0108150906033
108 12.210440741645
109 11.3404820760091
110 12.1845847235786
111 11.0483601888021
112 11.3618613349067
113 12.1767857869466
114 11.8040517171224
115 11.8820173475477
116 11.6256442599826
117 11.9365700615777
118 11.784048292372
119 11.8065931532118
120 11.7499652438694
121 11.3386586507161
122 12.0362286037869
123 11.8021172417535
124 11.8185891045464
125 11.6072684393989
126 10.6736526489258
127 11.8110648261176
128 11.6257731119792
129 11.5119315253364
130 10.8171327379015
131 11.1103320651584
132 11.232787238227
133 11.4255710177951
134 10.6518630981445
135 11.1216295030382
136 11.1847678290473
137 11.2465193006727
138 10.9384045071072
139 11.0902201334635
140 10.767817179362
141 10.9651048448351
142 10.8866712782118
143 10.8601540459527
144 9.40522766113281
145 10.3798387315538
146 10.5443657769097
147 10.338138156467
148 10.1189600626628
149 10.7351311577691
150 10.6668523152669
151 10.0002288818359
152 10.1359507242839
153 10.8779008653429
154 10.4916703965929
155 10.3015764024523
156 10.1536653306749
157 10.270999484592
158 11.0085991753472
159 10.3195580376519
160 10.2939029269748
161 9.1734619140625
162 10.1711290147569
163 9.62464396158854
164 9.82609049479167
165 9.91604699028863
166 9.76010216606988
167 9.84521484375
168 9.46136135525174
169 9.18701171875
170 9.28949398464627
171 9.50601281060113
172 9.48774804009332
173 9.93732537163628
174 9.7557864718967
175 9.40874820285373
176 9.59956868489583
177 9.63652208116319
178 10.1046566433377
179 9.18500773111979
180 9.30179341634115
181 9.65235816107856
182 9.6335686577691
183 9.62417941623264
184 9.86125776502821
185 9.57691616482205
186 9.16634368896484
187 9.88599480523003
188 9.18061743842231
189 9.81372494167752
190 9.59909905327691
191 9.2771250406901
192 9.39030541314019
193 9.68599700927734
194 9.03815714518229
195 9.3097178141276
196 9.4108395046658
197 8.70086161295573
198 8.60697428385417
199 9.33232794867622
200 9.43280283610026
201 9.18107435438368
202 9.38960096571181
203 8.84417639838325
204 9.29713355170356
205 9.25969611273872
206 9.32691786024306
207 9.53048790825738
208 9.00519137912326
209 9.42339494493273
210 8.66795264350043
211 9.37783983018663
212 8.64913601345486
213 9.09647878011068
214 8.88609907362196
215 9.28687286376953
216 9.0454338921441
217 8.32912360297309
218 9.10506947835287
219 8.79553561740451
220 9.08196936713325
221 8.77653503417969
222 8.97096930609809
223 9.0728039211697
224 8.67914411756727
225 8.79137674967448
226 8.95094553629557
227 8.94401635064019
228 8.15830993652344
229 8.67829301622179
230 8.84262254503038
231 8.76798672146267
232 8.78314887152778
233 8.2992426554362
234 8.54049767388238
235 8.80646006266276
236 7.64692603217231
237 8.89105648464627
238 8.5550791422526
239 8.55516052246094
240 8.36336771647135
241 8.93152787950304
242 8.54319254557292
243 8.60229322645399
244 8.70818752712674
245 8.56297217475043
246 8.42740970187717
247 8.46484205457899
248 8.55681949191623
249 8.15824127197266
250 8.56654442681207
251 8.41189320882162
252 8.04025353325738
253 7.75141059027778
254 8.72590467664931
255 8.3377685546875
256 7.94098069932726
257 7.64597913953993
258 8.31660461425781
259 8.31962754991319
260 8.32203165690104
261 8.05344814724392
262 7.71295250786675
263 8.429564581977
264 8.18733469645182
265 8.2580074734158
266 8.28865814208984
267 8.30186547173394
268 8.10770161946615
269 8.04878065321181
270 8.48631880018446
271 7.85429467095269
272 8.19809892442491
273 8.24399142795139
274 7.87929111056858
275 7.93476867675781
276 7.81573316786024
277 8.37096828884549
278 8.05018530951606
279 7.96816677517361
280 8.02867296006944
281 7.50832960340712
282 7.79977840847439
283 8.12613084581163
284 7.87074195014106
285 8.01639811197917
286 7.86007266574436
287 7.64784325493707
288 7.74084303114149
289 8.00716824001736
290 7.99862670898438
291 7.87581549750434
292 7.61996714274089
293 7.81141916910807
294 7.96476406521267
295 7.29214053683811
296 7.77829403347439
297 7.89308844672309
298 7.70275370279948
299 8.11282433403863
300 7.82262759738498
301 7.69419945610894
302 7.51883527967665
303 8.09765031602648
304 7.10722563001845
305 7.72636244032118
306 7.89832899305556
307 7.53729332817925
308 7.23804897732205
309 7.53586154513889
310 7.76575554741753
311 7.89570532904731
312 7.73239898681641
313 7.67422909206814
314 7.53292168511285
315 7.47301144070095
316 7.63468594021267
317 7.61445617675781
318 7.22523752848307
319 7.36992051866319
320 7.59166463216146
321 7.66108618842231
322 7.67910512288411
323 7.53250461154514
324 7.69217766655816
325 7.43644375271267
326 7.62181684705946
327 7.56030612521701
328 7.62678951687283
329 7.2802251180013
330 7.46647304958767
331 7.55619557698568
332 7.46289401584201
333 7.40714094373915
334 7.64202541775174
335 7.59750705295139
336 6.98907301161024
337 7.35347917344835
338 7.12808736165365
339 7.15512254503038
340 7.56912485758464
341 7.25861358642578
342 7.43200853135851
343 7.12213389078776
344 7.47461446126302
345 7.23272535536024
346 7.29546780056424
347 7.28762902153863
348 7.24324883355035
349 7.26790703667535
350 7.54482862684462
351 6.67684004041884
352 7.23388248019748
353 7.45029703776042
354 7.32527160644531
355 7.51216803656684
356 7.11008877224392
357 7.10101064046224
358 7.1568857828776
359 6.86198933919271
360 7.36377292209201
361 6.85490883721246
362 7.19318474663628
363 7.04626973470052
364 7.15164099799262
365 7.00956047905816
366 7.39360555013021
367 7.33851453993056
368 7.25971391465929
369 7.2810050116645
370 7.14252387152778
371 7.12947845458984
372 6.90687857733832
373 7.1287841796875
374 6.8091303507487
375 7.07482740614149
376 7.05403518676758
377 7.14338599310981
378 7.04861534966363
379 6.25654559665256
380 6.93854734632704
381 6.92461352878147
382 6.59667672051324
383 7.17257520887587
384 6.9575932820638
385 6.78740056355794
386 7.19866349962023
387 7.05062527126736
388 7.18649376763238
389 6.98545498318142
390 6.81272379557292
391 7.1237547132704
392 6.95556640625
393 6.9212769402398
394 7.06922022501628
395 6.86824544270833
396 6.74131774902344
397 6.82220882839627
398 6.72909588283963
399 7.08178668551975
400 6.90862740410699
401 6.4754515753852
402 6.83542717827691
403 6.94391589694553
404 6.64538319905599
405 6.78944566514757
406 6.79403305053711
407 6.80180655585395
408 6.82906299167209
409 6.45620769924588
410 6.79260974460178
411 6.79782825046115
412 7.06741714477539
413 6.71189117431641
414 6.7178094651964
415 6.73650783962674
416 6.81908925374349
417 6.73060650295681
418 6.72896321614583
419 6.83092414008247
420 6.57468711005317
421 6.58670001559787
422 6.787476433648
423 6.82703993055556
424 6.81553141276042
425 6.58061726888021
426 6.73049714830187
427 6.65193854437934
428 6.69783231947157
429 6.63022740681966
430 6.66931660970052
431 6.47934383816189
432 6.62532636854384
433 6.7702145046658
434 6.25576527913411
435 5.96091715494792
436 6.25559658474392
437 6.45242818196615
438 6.3975101047092
439 6.71713256835938
440 6.713988410102
441 6.43067508273655
442 6.51366297403971
443 6.63787587483724
444 6.7430797153049
445 6.37678358289931
446 6.689634958903
447 6.52100541856554
448 6.57049306233724
449 6.48998641967773
450 6.4452624850803
451 6.46766662597656
452 6.60841623942057
453 6.29325527615017
454 6.60350799560547
455 6.0906859503852
456 6.45633867051866
457 6.32062021891276
458 6.53720135158963
459 6.11788643731011
460 6.55281151665582
461 6.67370096842448
462 6.43055131700304
463 6.64804416232639
464 6.58856794569227
465 6.33770582411024
466 6.1139153374566
467 6.50728903876411
468 6.35191218058268
469 6.28282419840495
470 6.56714418199327
471 6.5202996995714
472 6.15326393975152
473 6.58140267266168
474 6.67127990722656
475 6.34820175170898
476 6.67653020222982
477 6.29368845621745
478 6.2930425008138
479 6.42942216661241
480 6.08245764838325
481 6.27850511338976
482 6.1143061319987
483 6.3964606391059
484 6.60692426893446
485 6.45492850409614
486 6.23749542236328
487 6.52848646375868
488 6.39095815022786
489 6.54172388712565
490 6.52189551459418
491 6.19743135240343
492 6.42903094821506
493 6.40796703762478
494 6.38816240098741
495 6.27055146959093
496 6.36373604668511
497 6.1868642171224
498 6.32597096761068
499 6.28576532999675
500 6.44640943739149
501 6.16003121270074
502 6.24851735432943
503 6.35475540161133
504 6.21963077121311
505 6.2455440097385
506 6.09269290500217
507 6.0101072523329
508 6.0535765753852
509 6.41972308688694
510 6.26414489746094
511 6.21775266859266
512 5.74599329630534
513 5.98624165852865
514 5.91934331258138
515 6.25891494750977
516 6.07413567437066
517 6.24065229627821
518 6.04473368326823
519 6.06198416815864
520 6.29387452867296
521 6.05932574801975
522 6.12902365790473
523 6.05091391669379
524 6.20789549085829
525 6.01975504557292
526 6.20043309529622
527 6.16548411051432
528 6.07101737128364
529 6.0924932691786
530 6.05896970960829
531 6.06533050537109
532 6.04170693291558
533 6.00065231323242
534 6.13768853081597
535 5.96737840440538
536 6.01662868923611
537 6.12014346652561
538 6.01717122395833
539 5.89832009209527
540 5.72377014160156
541 6.10165066189236
542 6.13915210300022
543 5.96268844604492
544 5.67833116319444
545 6.11622195773655
546 5.9850836859809
547 5.93707741631402
548 5.96901618109809
549 5.91435199313694
550 6.00413640340169
551 5.71812947591146
552 5.92848968505859
553 5.70447243584527
554 6.02444585164388
555 5.85587522718641
556 6.08693737453885
557 5.90191353691949
558 5.93689643012153
559 5.86082416110569
560 5.72438557942708
561 5.838195376926
562 5.83740446302626
563 5.87874348958333
564 5.94012196858724
565 5.85255389743381
566 5.83705520629883
567 5.68843332926432
568 5.83788892957899
569 5.8379152086046
570 5.7596935696072
571 5.78410000271267
572 5.77776294284397
573 5.84570905897352
574 5.28331629435221
575 5.69761912027995
576 5.75511169433594
577 5.65404001871745
578 5.78269534640842
579 5.46897082858615
580 5.83849292331272
581 5.98447672526042
582 5.77029334174262
583 5.56770621405707
584 5.77642101711697
585 5.72127829657661
586 5.73456488715278
587 5.72878011067708
588 5.68901570638021
589 5.41993755764431
590 5.77251307169596
591 5.67860666910807
592 5.63538699679905
593 5.89423963758681
594 5.70692019992405
595 5.61375554402669
596 5.87146377563477
597 5.78370539347331
598 5.9793446858724
599 5.696351369222
600 5.61168416341146
601 5.73876274956597
602 5.6016222635905
603 5.75441657172309
604 5.69295162624783
605 5.87888463338216
606 5.71795908610026
607 5.76886706882053
608 5.74452082316081
609 5.60108608669705
610 5.72380828857422
611 5.69153764512804
612 5.81204562717014
613 5.69188435872396
614 5.78170903523763
615 5.65371916029188
616 5.77739164564345
617 5.68939378526476
618 5.42250145806207
619 5.52203199598524
620 5.8944591946072
621 5.63719431559245
622 5.41146892971463
623 5.44829008314345
624 5.65791363186306
625 5.71604410807292
626 5.57944912380642
627 5.58870442708333
628 5.56126827663845
629 5.6883905198839
630 5.53578058878581
631 5.6071900261773
632 5.42842186821832
633 5.63306087917752
634 5.63052325778537
635 5.5412835015191
636 5.54382748074002
637 5.67277145385742
638 5.44883770412869
639 5.53334257337782
640 5.53511810302734
641 5.61343383789062
642 5.22357813517253
643 5.58333841959635
644 5.4980968899197
645 5.44427066379123
646 5.58961232503255
647 5.52611245049371
648 5.57634819878472
649 5.57436243693034
650 5.60789744059245
651 5.47124396430122
652 5.31072192721897
653 5.23378329806858
654 5.47871314154731
655 5.4653197394477
656 5.54739761352539
657 5.45256169637044
658 5.50093375311957
659 5.29967753092448
660 5.63597191704644
661 5.35032738579644
662 5.51674270629883
663 5.36088010999891
664 5.37331983778212
665 5.33963394165039
666 5.30405637953016
667 5.45625729031033
668 5.42017406887478
669 5.24079301622179
670 4.94923528035482
671 5.23947101169162
672 5.45341195000543
673 5.44018046061198
674 5.37164137098524
675 5.44048563639323
676 5.4000129699707
677 5.54063669840495
678 5.35740152994792
679 5.39537302652995
680 5.33435100979275
681 5.41215599907769
682 5.27521302964952
683 5.26584837171766
684 5.41235817803277
685 5.13650343153212
686 5.26471371120877
687 5.21849992540148
688 5.39866977267795
689 5.40174780951606
690 5.22708935207791
691 5.32120259602865
692 5.27050993177626
693 5.25857925415039
694 5.35717561509874
695 5.21579784817166
696 5.2558839586046
697 5.30949783325195
698 5.14400015936957
699 5.20728174845378
700 5.3556891547309
701 5.23744159274631
702 5.30214733547635
703 5.29956224229601
704 5.15004730224609
705 5.29645368787977
706 5.17112053765191
707 5.23832321166992
708 5.32786390516493
709 5.31122970581055
710 5.26877551608615
711 5.26484129163954
712 5.13842476738824
713 5.21420711941189
714 5.22074211968316
715 5.2182256910536
716 5.09797075059679
717 5.13917711046007
718 5.22237862481011
719 5.09838485717773
720 5.18169699774848
721 5.05974282158746
722 5.15858035617405
723 4.9177131652832
724 5.11361694335938
725 5.00607850816515
726 5.13933393690321
727 5.15395185682509
728 5.07618289523655
729 5.14301978217231
730 5.14349958631727
731 4.99921120537652
732 5.05989625718859
733 4.91489071316189
734 5.26456620958116
735 5.15346315171984
736 5.16658147176107
737 5.17153379652235
738 5.3443489074707
739 5.26775105794271
740 5.39157231648763
741 4.99986690945095
742 5.24382654825846
743 5.41957473754883
744 5.15261120266385
745 5.29281658596463
746 5.07585016886393
747 5.19770261976454
748 5.25023608737522
749 5.21363491482205
750 5.15188895331489
751 5.30714543660482
752 5.30194854736328
753 5.15899319118924
754 5.31015735202365
755 5.23825412326389
756 5.22782982720269
757 5.21775309244792
758 5.09397464328342
759 5.16143883599175
760 5.3039313422309
761 5.17246627807617
762 5.2747556898329
763 5.13386450873481
764 5.19508107503255
765 5.18806415134006
766 5.22834184434679
767 5.03526899549696
768 5.2339850531684
769 5.19245741102431
770 5.1283090379503
771 5.12055799696181
772 5.07895278930664
773 5.25984276665582
774 5.03767098320855
775 5.09620327419705
776 4.90426635742188
777 5.14838621351454
778 5.13030412462023
779 5.18678198920356
780 5.09755410088433
781 5.1276486714681
782 5.04765107896593
783 5.1948373582628
784 5.07096396552192
785 5.17593850029839
786 5.09179348415799
787 5.1224742465549
788 5.05817159016927
789 4.85903379652235
790 4.92390145195855
791 4.69445164998372
792 4.89371024237739
793 5.11118528578016
794 4.91576046413845
795 4.95717408921984
796 5.00739839341905
797 5.01609590318468
798 4.87061903211806
799 5.00550248887804
800 5.10428534613715
801 4.87539291381836
802 4.87690438164605
803 5.09947925143772
804 4.95291646321615
805 5.01733271280925
806 4.9994379679362
807 4.76841651068793
808 5.02257368299696
809 5.05455907185872
810 4.90348688761393
811 5.0247073703342
812 4.91323767768012
813 4.70803960164388
814 4.98957655164931
815 4.90234798855252
816 4.96402655707465
817 4.91825654771593
818 4.68109766642253
819 4.95284907023112
820 4.85062662760417
821 4.98063447740343
822 4.85034222073025
823 4.92133458455404
824 4.86525302463108
825 4.7680295308431
826 4.87827979193793
827 4.9673343234592
828 4.88194953070747
829 4.98539945814345
830 4.79478327433268
831 4.65649286905925
832 4.85088051689996
833 4.89317999945747
834 4.81980429755317
835 4.94502894083659
836 4.79792149861654
837 4.74473063151042
838 4.84501224093967
839 4.8856930202908
840 4.84319390190972
841 4.8752818637424
842 4.76097234090169
843 4.85857815212674
844 4.75362989637587
845 4.74499723646376
846 4.62441847059462
847 4.81130133734809
848 4.77742555406359
849 4.86771647135417
850 4.84574551052517
851 4.73247867160373
852 4.70480304294162
853 4.78223207261827
854 4.73679563734266
855 4.66107643975152
856 4.83250215318468
857 4.67841974894206
858 4.63932206895616
859 4.70883305867513
860 4.82313198513455
861 4.74999406602648
862 4.51733822292752
863 4.70341364542643
864 4.75759251912435
865 4.70502259996202
866 4.85704676310221
867 4.81154463026259
868 4.67734061347114
869 4.7697139316135
870 4.70215182834201
871 4.74591318766276
872 4.68475680881076
873 4.80688985188802
874 4.72507519192166
875 4.7727288140191
876 4.70350223117405
877 4.62187872992622
878 4.58760282728407
879 4.75323994954427
880 4.61994128757053
881 4.79340616861979
882 4.64071994357639
883 4.63618723551432
884 4.68196826510959
885 4.68815358479818
886 4.72151947021484
887 4.69873343573676
888 4.53575642903646
889 4.69958538479275
890 4.3952645195855
891 4.61711968315972
892 4.6599358452691
893 4.4893552992079
894 4.60675048828125
895 4.55721664428711
896 4.76170476277669
897 4.65898895263672
898 4.74484549628364
899 4.66260952419705
900 4.59692976209852
901 4.55463197496202
902 4.51503287421332
903 4.60126961602105
904 4.52929560343425
905 4.61317782931858
906 4.70592668321398
907 4.50307464599609
908 4.69019614325629
909 4.61978064643012
910 4.50758107503255
911 4.48711988661024
912 4.67549387613932
913 4.62539418538411
914 4.58215459187825
915 4.5706426832411
916 4.66629325018989
917 4.57123353746202
918 4.6148550245497
919 4.5279286702474
920 4.48758358425564
921 4.43616485595703
922 4.53816265530056
923 4.57022603352865
924 4.58822123209635
925 4.42490471733941
926 4.58732816908095
927 4.54528554280599
928 4.56200705634223
929 4.22991519504123
930 4.49276055230035
931 4.54470825195312
932 4.5516357421875
933 4.60259585910373
934 4.616392771403
935 4.58857938978407
936 4.53033701578776
937 4.62229665120443
938 4.46089935302734
939 4.50136311848958
940 4.46449915568034
941 4.51137203640408
942 4.58408567640516
943 4.35473378499349
944 4.45243708292643
945 4.45412275526259
946 4.58949110243056
947 4.54572508070204
948 4.48870552910699
949 4.45665317111545
950 4.52916505601671
951 4.48630820380317
952 4.48694907294379
953 4.48792309231228
954 4.51562796698676
955 4.46261172824436
956 4.42619493272569
957 4.37656911214193
958 4.38003921508789
959 4.5638682047526
960 4.35733032226562
961 4.38407219780816
962 4.51809692382812
963 4.5355953640408
964 4.41157489352756
965 4.46550581190321
966 4.37059529622396
967 4.53216976589627
968 4.4551756117079
969 4.32911215888129
970 4.4256846110026
971 4.51074091593425
972 4.51802741156684
973 4.4307378133138
974 4.44184705946181
975 4.34807883368598
976 4.50353198581272
977 4.4124387105306
978 4.48415120442708
979 4.30404154459635
980 4.24120161268446
981 4.45820871988932
982 4.20050726996528
983 4.39862569173177
984 4.37290318806966
985 4.45712831285265
986 4.43186781141493
987 4.45770263671875
988 4.33507792154948
989 4.4716673956977
990 4.27760230170356
991 4.23775100708008
992 4.41152021620009
993 4.35378689236111
994 4.4372058444553
995 4.33617062038845
996 4.36496861775716
997 4.46869362725152
998 4.16319105360243
999 4.3256581624349
1000 3.81372918023003
1001 3.73425420125326
1002 3.65823830498589
1003 3.68546464708116
1004 3.7013905843099
1005 3.71293216281467
1006 3.67023425632053
1007 3.6930906507704
1008 3.67756144205729
1009 3.68711259629991
1010 3.6475461324056
1011 3.61429341634115
1012 3.65458552042643
1013 3.64665264553494
1014 3.59644020928277
1015 3.6454357571072
1016 3.62608167860243
1017 3.65256161159939
1018 3.65228864881727
1019 3.63759570651584
1020 3.61720318264431
1021 3.59750027126736
1022 3.60082583957248
1023 3.65400483873155
1024 3.62860361735026
1025 3.5711301167806
1026 3.57986238267687
1027 3.64864857991536
1028 3.65225558810764
1029 3.55772230360243
1030 3.63576380411784
1031 3.64103868272569
1032 3.6346681382921
1033 3.62641228569878
1034 3.5529776679145
1035 3.57020144992405
1036 3.5651134914822
1037 3.57250934176975
1038 3.61610412597656
1039 3.57705985175239
1040 3.5911382039388
1041 3.59933217366536
1042 3.5688485039605
1043 3.59803517659505
1044 3.58625751071506
1045 3.59929529825846
1046 3.54683303833008
1047 3.55859375
1048 3.5726072523329
1049 3.60231526692708
1050 3.57436074150933
1051 3.57170613606771
1052 3.58807288275825
1053 3.56320741441515
1054 3.58515972561306
1055 3.55196105109321
1056 3.55100229051378
1057 3.57348166571723
1058 3.58917109171549
1059 3.54861259460449
1060 3.49890433417426
1061 3.61224450005425
1062 3.57780456542969
1063 3.50636206732856
1064 3.52101156446669
1065 3.57557635837131
1066 3.55174382527669
1067 3.54575962490506
1068 3.56005562676324
1069 3.55467478434245
1070 3.54464764065213
1071 3.55987845526801
1072 3.51358562045627
1073 3.51287629869249
1074 3.5248900519477
1075 3.50130462646484
1076 3.50725152757433
1077 3.54869524637858
1078 3.54285028245714
1079 3.4979748196072
1080 3.54433314005534
1081 3.5113410949707
1082 3.53105905320909
1083 3.54918183220757
1084 3.49351395501031
1085 3.4833992852105
1086 3.49493090311686
1087 3.50665283203125
1088 3.48991478814019
1089 3.47305488586426
1090 3.47915522257487
1091 3.52414194742839
1092 3.53953891330295
1093 3.48556984795464
1094 3.45877922905816
1095 3.46798748440213
1096 3.48912493387858
1097 3.47704230414497
1098 3.43219121297201
1099 3.47956339518229
1100 3.5236807929145
1101 3.48398632473416
1102 3.50803375244141
1103 3.48160150316026
1104 3.47819794548882
1105 3.47013982137044
1106 3.46318795945909
1107 3.5081049601237
1108 3.49826261732313
1109 3.45617294311523
1110 3.47025468614366
1111 3.47357749938965
1112 3.35846180386013
1113 3.45403501722548
1114 3.53246837192112
1115 3.47064675225152
1116 3.45184156629774
1117 3.52522659301758
1118 3.46823162502713
1119 3.50035603841146
1120 3.40786912706163
1121 3.37637519836426
1122 3.50689146253798
1123 3.48693423800998
1124 3.46934382120768
1125 3.41159311930339
1126 3.46578958299425
1127 3.44874445597331
1128 3.42234505547418
1129 3.48637135823568
1130 3.47494633992513
1131 3.47381443447537
1132 3.46954494052463
1133 3.4875316619873
1134 3.45129818386502
1135 3.45850478278266
1136 3.41493966844347
1137 3.43708123101128
1138 3.42478519015842
1139 3.46789211697049
1140 3.45312648349338
1141 3.44541422526042
1142 3.45732053120931
1143 3.40063307020399
1144 3.44733174641927
1145 3.42317559983995
1146 3.49236933390299
1147 3.43702146742079
1148 3.42658805847168
1149 3.43088022867839
1150 3.38648711310493
1151 3.41911040412055
1152 3.39686690436469
1153 3.44428126017253
1154 3.36319859822591
1155 3.40301725599501
1156 3.43203989664714
1157 3.44883028666178
1158 3.41201633877224
1159 3.43568823072645
1160 3.38714959886339
1161 3.38086255391439
1162 3.40827094184028
1163 3.40694173177083
1164 3.43684471978082
1165 3.41870986090766
1166 3.43208355373806
1167 3.42056316799588
1168 3.44750277201335
1169 3.42022026909722
1170 3.39991675482856
1171 3.40426381429036
1172 3.43669870164659
1173 3.35078430175781
1174 3.43650033738878
1175 3.39435238308377
1176 3.38430404663086
1177 3.35950427585178
1178 3.42102283901638
1179 3.41160519917806
1180 3.39745161268446
1181 3.38055292765299
1182 3.33508767022027
1183 3.42722320556641
1184 3.40705066257053
1185 3.39507081773546
1186 3.43582534790039
1187 3.40868759155273
1188 3.38494767083062
1189 3.41469277275933
1190 3.38739818996853
1191 3.38719770643446
1192 3.35099453396267
1193 3.34859381781684
1194 3.40673976474338
1195 3.39008776346842
1196 3.35098711649577
1197 3.38317320081923
1198 3.3878534105089
1199 3.3785646226671
1200 3.36223157246908
1201 3.39687199062771
1202 3.32757822672526
1203 3.40000915527344
1204 3.39885796440972
1205 3.34617021348741
1206 3.30430009629991
1207 3.32723638746474
1208 3.39806026882595
1209 3.38887617323134
1210 3.31521627638075
1211 3.3579904768202
1212 3.37473848130968
1213 3.38265609741211
1214 3.39427736070421
1215 3.36643515692817
1216 3.29577234056261
1217 3.38125356038411
1218 3.36136266920302
1219 3.35983085632324
1220 3.34562174479167
1221 3.34043227301704
1222 3.29016982184516
1223 3.34972678290473
1224 3.30165184868707
1225 3.3550968170166
1226 3.31185256110297
1227 3.35838423834907
1228 3.27852990892198
1229 3.36021380954319
1230 3.34412172105577
1231 3.31882773505317
1232 3.34053632948134
1233 3.34310510423448
1234 3.32945039537218
1235 3.33963966369629
1236 3.32424736022949
1237 3.32164849175347
1238 3.3242859310574
1239 3.3864508734809
1240 3.34073003133138
1241 3.35238138834635
1242 3.31946754455566
1243 3.33465894063314
1244 3.30806477864583
1245 3.35378265380859
1246 3.3262570699056
1247 3.31583786010742
1248 3.3197504679362
1249 3.32921176486545
1250 3.33322673373752
1251 3.34677738613553
1252 3.33471425374349
1253 3.27938270568848
1254 3.28320333692763
1255 3.33384047614204
1256 3.30562082926432
1257 3.32533412509494
1258 3.28095054626465
1259 3.2563345167372
1260 3.3312799665663
1261 3.3187739054362
1262 3.2917652130127
1263 3.29693773057726
1264 3.30835575527615
1265 3.32450103759766
1266 3.27727699279785
1267 3.30848333570692
1268 3.28687710232205
1269 3.2923469543457
1270 3.30664274427626
1271 3.31961652967665
1272 3.31784756978353
1273 3.29167705112033
1274 3.27856212192112
1275 3.26974656846788
1276 3.2949407365587
1277 3.31846215989855
1278 3.29611778259277
1279 3.29676734076606
1280 3.30101140340169
1281 3.2875845167372
1282 3.29016007317437
1283 3.27049742804633
1284 3.26588461134169
1285 3.32777574327257
1286 3.2962334950765
1287 3.29288885328505
1288 3.27098041110569
1289 3.25810538397895
1290 3.26358116997613
1291 3.29248174031576
1292 3.29087808397081
1293 3.2442372639974
1294 3.28996128506131
1295 3.27377764383952
1296 3.25846205817329
1297 3.26336924235026
1298 3.26400989956326
1299 3.2777582804362
1300 3.25623660617405
1301 3.26772414313422
1302 3.25667190551758
1303 3.28936640421549
1304 3.29909345838759
1305 3.24616771274143
1306 3.2437252468533
1307 3.2473078833686
1308 3.27153820461697
1309 3.26683637830946
1310 3.17202419704861
1311 3.24842241075304
1312 3.24814881218804
1313 3.2645575205485
1314 3.24126985337999
1315 3.22578303019206
1316 3.26843007405599
1317 3.17248259650336
1318 3.27428012424045
1319 3.19186210632324
1320 3.20239321390788
1321 3.29218482971191
1322 3.24916585286458
1323 3.23687362670898
1324 3.23921987745497
1325 3.20269054836697
1326 3.24258571200901
1327 3.23970540364583
1328 3.24523586697049
1329 3.24349000718859
1330 3.212554719713
1331 3.26380793253581
1332 3.25769657558865
1333 3.24421374003092
1334 3.24736573961046
1335 3.23417960272895
1336 3.25923792521159
1337 3.2621570163303
1338 3.25412877400716
1339 3.22561899820964
1340 3.26969909667969
1341 3.23552110460069
1342 3.25367779201931
1343 3.23317845662435
1344 3.17776785956489
1345 3.24186431037055
1346 3.20399814181858
1347 3.20290819803874
1348 3.18441814846463
1349 3.21802647908529
1350 3.18784395853678
1351 3.20790757073296
1352 3.24532826741536
1353 3.21576605902778
1354 3.23893780178494
1355 3.25586403740777
1356 3.23556370205349
1357 3.23642688327365
1358 3.19681612650553
1359 3.20213890075684
1360 3.20527945624457
1361 3.17191971672906
1362 3.20863087972005
1363 3.21867752075195
1364 3.22506438361274
1365 3.23051007588704
1366 3.21628930833605
1367 3.23571713765462
1368 3.21547381083171
1369 3.22083536783854
1370 3.23003366258409
1371 3.21185514662001
1372 3.22051069471571
1373 3.22126812405056
1374 3.22267150878906
1375 3.20153511895074
1376 3.20241970486111
1377 3.19948874579536
1378 3.21874279446072
1379 3.20392778184679
1380 3.17450311448839
1381 3.2368827395969
1382 3.19139650132921
1383 3.20428805881076
1384 3.20167350769043
1385 3.21435123019748
1386 3.19200960795085
1387 3.20262294345432
1388 3.22739431593153
1389 3.19834370083279
1390 3.19663704766168
1391 3.20458179050022
1392 3.20686827765571
1393 3.18279202779134
1394 3.18289544847276
1395 3.18663109673394
1396 3.17768881056044
1397 3.19843440585666
1398 3.16923374599881
1399 3.1741280025906
1400 3.16482226053874
1401 3.17681439717611
1402 3.20312203301324
1403 3.20782534281413
1404 3.18464109632704
1405 3.20101250542535
1406 3.15627415974935
1407 3.18471463521322
1408 3.17277993096246
1409 3.20702934265137
1410 3.15525521172418
1411 3.16903177897135
1412 3.16982226901584
1413 3.17048517862956
1414 3.15957747565375
1415 3.20784653557671
1416 3.19640329149034
1417 3.18538241916233
1418 3.18853484259711
1419 3.19604237874349
1420 3.17549090915256
1421 3.19088278876411
1422 3.13126479254829
1423 3.16544087727865
1424 3.15593041314019
1425 3.18856345282661
1426 3.17268286810981
1427 3.16314782036675
1428 3.1843507554796
1429 3.1725639767117
1430 3.13443099127875
1431 3.14960034688314
1432 3.14260673522949
1433 3.15542602539062
1434 3.17071215311686
1435 3.1421618991428
1436 3.1574584113227
1437 3.16939502292209
1438 3.14858076307509
1439 3.13390413920085
1440 3.14901330735948
1441 3.15285873413086
1442 3.17534022861057
1443 3.15591070387099
1444 3.15376811557346
1445 3.15183512369792
1446 3.15698496500651
1447 3.14934560987684
1448 3.14425913492839
1449 3.13262494405111
1450 3.15015644497342
1451 3.12992731730143
1452 3.15481821695964
1453 3.10152096218533
1454 3.16503524780273
1455 3.14405886332194
1456 3.12981923421224
1457 3.12290318806966
1458 3.10425482855903
1459 3.12085194057888
1460 3.13971879747179
1461 3.10442797342936
1462 3.15383614434136
1463 3.14335695902506
1464 3.08892673916287
1465 3.12785085042318
1466 3.09650887383355
1467 3.09525341457791
1468 3.14386113484701
1469 3.11043273078071
1470 3.14658016628689
1471 3.10370996263292
1472 3.1526665157742
1473 3.10235850016276
1474 3.10655996534559
1475 3.090058432685
1476 3.14601771036784
1477 3.17772229512533
1478 3.12678443060981
1479 3.08110618591309
1480 3.10178989834256
1481 3.11631774902344
1482 3.09268124898275
1483 3.11470201280382
1484 3.04755613538954
1485 3.11546749538845
1486 3.11309941609701
1487 3.12034225463867
1488 3.08882331848145
1489 3.12399821811252
1490 3.07345178392198
1491 3.14059850904677
1492 3.10563532511393
1493 3.09791734483507
1494 3.13895585801866
1495 3.12914148966471
1496 3.06306457519531
1497 3.12629572550456
1498 3.09553866916233
1499 3.11448860168457
1500 3.1407101949056
1501 3.09318754408095
1502 3.11064889695909
1503 3.12974866231283
1504 3.09455151028103
1505 3.03263939751519
1506 3.12731022304959
1507 3.11874474419488
1508 3.09274609883626
1509 3.08516205681695
1510 3.12068769666884
1511 3.11659113566081
1512 3.07672754923503
1513 3.10786077711317
1514 3.10408486260308
1515 3.10944069756402
1516 3.09776348537869
1517 3.12193425496419
1518 3.08605151706272
1519 3.10936482747396
1520 3.07489352756076
1521 3.04489601982964
1522 3.08250257703993
1523 3.12248187594944
1524 3.08829710218641
1525 3.08073361714681
1526 3.05254236857096
1527 3.05322964986165
1528 3.09979756673177
1529 3.04835934109158
1530 3.09116723802355
1531 3.07034026251899
1532 3.08183733622233
1533 3.05972650316026
1534 3.08717515733507
1535 3.08161883884006
1536 3.07682037353516
1537 3.06103727552626
1538 3.04232851664225
1539 3.05340364244249
1540 3.07921346028646
1541 3.05885781182183
1542 3.0645334455702
1543 3.07974264356825
1544 3.06335004170736
1545 3.09015740288628
1546 3.07775412665473
1547 3.06329621209039
1548 3.07051383124457
1549 3.08817439609104
1550 3.079040951199
1551 3.05329301622179
1552 3.05367003546821
1553 3.09273868136936
1554 3.03811497158474
1555 3.08522351582845
1556 3.0586658053928
1557 3.11130587259928
1558 3.07774119906955
1559 3.08211835225423
1560 3.05343182881673
1561 3.0916502210829
1562 3.08844566345215
1563 3.0681275261773
1564 3.08978271484375
1565 3.0536003112793
1566 3.04476822747125
1567 3.05019039577908
1568 3.04553265041775
1569 3.06757481892904
1570 3.02136866251628
1571 3.07652960883247
1572 3.01182831658257
1573 3.09300634596083
1574 3.05765787760417
1575 3.0760915544298
1576 3.04511727227105
1577 3.04665713840061
1578 3.02697965833876
1579 3.0268809000651
1580 3.0211058722602
1581 3.06313790215386
1582 3.05553690592448
1583 3.0134268866645
1584 2.99848047892253
1585 3.06836636861165
1586 3.06841574774848
1587 3.04869439866808
1588 3.02686479356554
1589 3.04001405504015
1590 3.00094392564562
1591 2.99864196777344
1592 2.99627007378472
1593 3.03071085611979
1594 3.04852549235026
1595 3.03457090589735
1596 3.05701658460829
1597 3.04181501600477
1598 3.07344818115234
1599 3.0565848880344
1600 3.04637294345432
1601 3.03997209337023
1602 3.00108888414171
1603 3.0377877553304
1604 2.9969293806288
1605 3.03333006964789
1606 3.01489935980903
1607 3.046753777398
1608 3.02922227647569
1609 2.9890259636773
1610 3.01606474982368
1611 3.03798505995009
1612 3.03274366590712
1613 3.04406102498372
1614 3.05121485392253
1615 3.01358731587728
1616 3.06632084316678
1617 2.97843382093641
1618 3.02882046169705
1619 3.04185655381944
1620 3.02452193366157
1621 3.01420254177517
1622 3.04058329264323
1623 3.04325442843967
1624 3.02996953328451
1625 3.0108150906033
1626 2.99749925401476
1627 2.98461172315809
1628 3.03222317165799
1629 3.00901307000054
1630 2.98322656419542
1631 3.00292926364475
1632 3.05295774671766
1633 3.02974934048123
1634 3.00698195563422
1635 2.96805275811089
1636 3.00739203559028
1637 2.98581589592828
1638 3.00459501478407
1639 3.01632478502062
1640 2.97799894544813
1641 3.00606812371148
1642 2.9997058444553
1643 2.98170916239421
1644 3.00054423014323
1645 3.0396794213189
1646 2.99347644382053
1647 3.00023693508572
1648 2.98467085096571
1649 2.98444006178114
1650 2.99336730109321
1651 2.97788047790527
1652 3.02660751342773
1653 3.00709088643392
1654 3.00038189358181
1655 2.99818144904243
1656 3.0123110877143
1657 3.00367397732205
1658 3.01587210761176
1659 2.96922344631619
1660 2.98424275716146
1661 2.9792849222819
1662 2.97090064154731
1663 2.98887083265516
1664 2.98279507954915
1665 2.97926266988119
1666 3.00529988606771
1667 2.98373370700412
1668 2.96275075276693
1669 2.96610853407118
1670 3.00288242763943
1671 3.02043914794922
1672 2.94576623704698
1673 2.97654130723741
1674 3.0149654812283
1675 2.97503153483073
1676 2.99105834960938
1677 2.99184417724609
1678 2.98309177822537
1679 2.98735639784071
1680 3.00880728827582
1681 2.96737649705675
1682 2.97304683261447
1683 3.02478535970052
1684 2.99054082234701
1685 3.0025077395969
1686 2.98809708489312
1687 3.01597701178657
1688 2.99107127719455
1689 2.96062914530436
1690 2.95470788743761
1691 2.99981456332737
1692 2.9709964328342
1693 2.98179859585232
1694 2.97500843471951
1695 2.9922423892551
1696 2.95920244852702
1697 2.99526553683811
1698 2.97060118781196
1699 2.95140838623047
1700 2.94922002156576
1701 2.95421918233236
1702 2.93950843811035
1703 3.0087095896403
1704 2.92564010620117
1705 2.98727883232964
1706 2.97880299886068
1707 2.95361730787489
1708 2.94448047214084
1709 2.9599174923367
1710 2.94447559780545
1711 2.96232753329807
1712 2.95891104804145
1713 2.96162033081055
1714 2.95565520392524
1715 2.97707430521647
1716 2.96488592359755
1717 2.96534580654568
1718 2.96644422743056
1719 2.95361391703288
1720 2.98252741495768
1721 2.94697719150119
1722 2.97204420301649
1723 2.97998936971029
1724 2.98854955037435
1725 2.93575286865234
1726 2.97203254699707
1727 2.95542483859592
1728 2.94554116990831
1729 2.96105342441135
1730 2.95019340515137
1731 2.95170042249891
1732 2.96194606357151
1733 2.93776236640082
1734 2.94147406684028
1735 2.94123225741916
1736 2.95944065517849
1737 2.9468879699707
1738 2.9649486541748
1739 2.93218570285373
1740 2.95627721150716
1741 2.9291188981798
1742 2.94010861714681
1743 2.94783020019531
1744 2.94464535183377
1745 2.95435523986816
1746 2.96082327100966
1747 2.93072573343913
1748 2.94593365987142
1749 2.93383386400011
1750 2.942046907213
1751 2.92660946316189
1752 2.91712866889106
1753 2.92341571384006
1754 2.92244042290582
1755 2.90537198384603
1756 2.96169789632161
1757 2.96679157680935
1758 2.93286493089464
1759 2.94073655870226
1760 2.91603639390734
1761 2.92110782199436
1762 2.93556891547309
1763 2.88790935940213
1764 2.96915562947591
1765 2.93188031514486
1766 2.91991170247396
1767 2.91435050964355
1768 2.93439080980089
1769 2.91573927137587
1770 2.91933589511447
1771 2.92631318834093
1772 2.95528411865234
1773 2.90040312872993
1774 2.91376686096191
1775 2.92266676161024
1776 2.94578255547418
1777 2.91419792175293
1778 2.94879404703776
1779 2.92789777119954
1780 2.88862461513943
1781 2.93837441338433
1782 2.90509372287326
1783 2.93761274549696
1784 2.90485636393229
1785 2.91618813408746
1786 2.91349665323893
1787 2.94134796990289
1788 2.92878617180718
1789 2.93599489000109
1790 2.92152362399631
1791 2.92220709058974
1792 2.89966668023003
1793 2.91430558098687
1794 2.89269044664171
1795 2.88930066426595
1796 2.92399491204156
1797 2.85164790683322
1798 2.91023212009006
1799 2.93571641710069
1800 2.91211530897352
1801 2.90977414449056
1802 2.90707588195801
1803 2.87240113152398
1804 2.90092849731445
1805 2.86351034376356
1806 2.90644391377767
1807 2.91788800557454
1808 2.93016476101345
1809 2.89259762234158
1810 2.91226365831163
1811 2.89913813273112
1812 2.84600830078125
1813 2.9063835144043
1814 2.77197456359863
1815 2.882476594713
1816 2.87332004970974
1817 2.90162319607205
1818 2.89925977918837
1819 2.91928630405002
1820 2.92700004577637
1821 2.86440192328559
1822 2.87260225084093
1823 2.89307573106554
1824 2.89050907558865
1825 2.90851042005751
1826 2.86688359578451
1827 2.90395906236437
1828 2.87942186991374
1829 2.85821723937988
1830 2.90421104431152
1831 2.89726236131456
1832 2.87295277913411
1833 2.87198766072591
1834 2.9101505279541
1835 2.8826412624783
1836 2.86958567301432
1837 2.88019837273492
1838 2.88078753153483
1839 2.8685359954834
1840 2.90752135382758
1841 2.87704255845812
1842 2.86102019415961
1843 2.8580010732015
1844 2.84735043843587
1845 2.85966025458442
1846 2.87461619906955
1847 2.8676331837972
1848 2.85257742140028
1849 2.84450446234809
1850 2.90705956353082
1851 2.90912585788303
1852 2.81927935282389
1853 2.88390180799696
1854 2.87901412116157
1855 2.88919660780165
1856 2.87942271762424
1857 2.89762772454156
1858 2.90034124586317
1859 2.88114844428168
1860 2.88357056511773
1861 2.86817699008518
1862 2.87042405870226
1863 2.85904693603516
1864 2.87914530436198
1865 2.89403661092122
1866 2.88837538825141
1867 2.86612235175239
1868 2.89478429158529
1869 2.86738650004069
1870 2.89264064364963
1871 2.8573375278049
1872 2.88507186041938
1873 2.82303343878852
1874 2.87219450208876
1875 2.88535075717502
1876 2.84865294562446
1877 2.82864676581489
1878 2.89771906534831
1879 2.84882905748155
1880 2.86288876003689
1881 2.85953013102214
1882 2.87737274169922
1883 2.85855441623264
1884 2.83924378289117
1885 2.84494569566515
1886 2.86259672376845
1887 2.82531060112847
1888 2.85026423136393
1889 2.80989074707031
1890 2.79612859090169
1891 2.87303988138835
1892 2.82519086201986
1893 2.86278597513835
1894 2.79949506123861
1895 2.78187137179905
1896 2.85096041361491
1897 2.84694417317708
1898 2.85241995917426
1899 2.86453564961751
1900 2.86533949110243
1901 2.86479759216309
1902 2.84602144029405
1903 2.84901661343045
1904 2.86595386928982
1905 2.85702175564236
1906 2.82568232218424
1907 2.87805408901638
1908 2.8599730597602
1909 2.85722393459744
1910 2.85312165154351
1911 2.85996097988553
1912 2.83856201171875
1913 2.8440055847168
1914 2.84098561604818
1915 2.84168836805556
1916 2.8349846733941
1917 2.82501686943902
1918 2.86401791042752
1919 2.8546322716607
1920 2.85876252916124
1921 2.83543099297418
1922 2.82924355400933
1923 2.82364082336426
1924 2.86618529425727
1925 2.80109066433377
1926 2.83979924519857
1927 2.81288782755534
1928 2.83141114976671
1929 2.83969497680664
1930 2.82628462049696
1931 2.85649956597222
1932 2.83079931471083
1933 2.86089685228136
1934 2.83545049031576
1935 2.84551069471571
1936 2.83067321777344
1937 2.83789232042101
1938 2.80730395846897
1939 2.80349646674262
1940 2.8126958211263
1941 2.78872956169976
1942 2.82514317830404
1943 2.85161611768934
1944 2.84701516893175
1945 2.81492529975043
1946 2.83951822916667
1947 2.82109218173557
1948 2.84434466891819
1949 2.83006244235569
1950 2.83002726236979
1951 2.82588895161947
1952 2.8340384165446
1953 2.83700688680013
1954 2.85552321539985
1955 2.82566939459907
1956 2.80151536729601
1957 2.83082495795356
1958 2.81270217895508
1959 2.8367854224311
1960 2.80637910630968
1961 2.81714142693414
1962 2.78692075941298
1963 2.81730927361382
1964 2.81776152716743
1965 2.81362046135796
1966 2.82164107428657
1967 2.82842466566298
1968 2.8264651828342
1969 2.82600190904405
1970 2.80838606092665
1971 2.84474796719021
1972 2.80064731174045
1973 2.81569862365723
1974 2.80253664652506
1975 2.83013746473524
1976 2.79630788167318
1977 2.80622016059028
1978 2.77681689792209
1979 2.83861308627658
1980 2.80490854051378
1981 2.8020928700765
1982 2.78646257188585
1983 2.81467776828342
1984 2.77788522508409
1985 2.79164420233832
1986 2.79518508911133
1987 2.8179431491428
1988 2.74637307061089
1989 2.78947618272569
1990 2.78332159254286
1991 2.76185184054905
1992 2.76336881849501
1993 2.81793340047201
1994 2.79064538743761
1995 2.80854818556044
1996 2.77307722303602
1997 2.81665929158529
1998 2.79825782775879
1999 2.8084774017334
2000 2.60893334282769
2001 2.56355391608344
2002 2.55769411722819
2003 2.55841403537326
2004 2.55667538113064
2005 2.56437004937066
2006 2.53443569607205
2007 2.54639434814453
2008 2.5467046101888
2009 2.54950692918566
2010 2.51686074998644
2011 2.52371639675564
2012 2.5293451944987
2013 2.52233780754937
2014 2.53059408399794
2015 2.52912796868218
2016 2.55884763929579
2017 2.52384270562066
2018 2.54026073879666
2019 2.52525732252333
2020 2.54075601365831
2021 2.55754555596246
2022 2.54603576660156
2023 2.55125300089518
2024 2.54636912875705
2025 2.52926127115885
2026 2.52869245741102
2027 2.54705259535048
2028 2.54116969638401
2029 2.55549430847168
2030 2.53363757663303
2031 2.52442317538791
2032 2.51969909667969
2033 2.53065236409505
2034 2.52155282762316
2035 2.5307625664605
2036 2.55074882507324
2037 2.51748530069987
2038 2.54681756761339
2039 2.54100121392144
2040 2.53983688354492
2041 2.51819441053602
2042 2.51185247633192
2043 2.53039932250977
2044 2.51375325520833
2045 2.54753324720595
2046 2.52851189507378
2047 2.50507227579753
2048 2.54225307040744
2049 2.52301131354438
2050 2.53339852227105
2051 2.54123136732313
2052 2.51397641499837
2053 2.50938118828668
2054 2.52680248684353
2055 2.50486628214518
2056 2.51647652520074
2057 2.51975059509277
2058 2.5047902001275
2059 2.51851548088921
2060 2.52475547790527
2061 2.53120337592231
2062 2.50697453816732
2063 2.53050083584256
2064 2.51932779947917
2065 2.51931783888075
2066 2.51408237881131
2067 2.52154180738661
2068 2.5124749077691
2069 2.51312658521864
2070 2.51479932996962
2071 2.50019794040256
2072 2.51993878682454
2073 2.52973747253418
2074 2.51155238681369
2075 2.52526897854275
2076 2.50712606641981
2077 2.50471878051758
2078 2.51381683349609
2079 2.51451916164822
2080 2.5161009894477
2081 2.47296714782715
2082 2.49907090928819
2083 2.48552979363336
2084 2.52023209465875
2085 2.51105944315592
2086 2.51226509941949
2087 2.49038547939724
2088 2.50340906778971
2089 2.50158013237847
2090 2.49400393168131
2091 2.51225450303819
2092 2.48298369513618
2093 2.50314225090875
2094 2.50068749321832
2095 2.50490358140734
2096 2.48106850518121
2097 2.49281311035156
2098 2.51138390435113
2099 2.49739985995822
2100 2.49984741210938
2101 2.49330541822645
2102 2.50201437208388
2103 2.49259334140354
2104 2.52321179707845
2105 2.5122439066569
2106 2.5042184193929
2107 2.49159706963433
2108 2.5000614590115
2109 2.50719345940484
2110 2.47184541490343
2111 2.49216249254015
2112 2.49036979675293
2113 2.49503601921929
2114 2.50014728969998
2115 2.47537189059787
2116 2.50002394782172
2117 2.50007714165582
2118 2.49208874172635
2119 2.47412935892741
2120 2.49234157138401
2121 2.49397087097168
2122 2.47050624423557
2123 2.50092760721842
2124 2.50526428222656
2125 2.49321725633409
2126 2.50213834974501
2127 2.48702981736925
2128 2.47405433654785
2129 2.49693722195095
2130 2.50185161166721
2131 2.49875301784939
2132 2.48590087890625
2133 2.47373390197754
2134 2.4900336795383
2135 2.48121219211155
2136 2.49860742357042
2137 2.49764527214898
2138 2.47336472405328
2139 2.51462427775065
2140 2.47359699673123
2141 2.49088202582465
2142 2.49225234985352
2143 2.49753422207303
2144 2.5046746995714
2145 2.48310703701443
2146 2.48940743340386
2147 2.49020300971137
2148 2.48671171400282
2149 2.48419698079427
2150 2.4803844028049
2151 2.47746404012044
2152 2.47458246019151
2153 2.4703869289822
2154 2.49418046739366
2155 2.46861436631944
2156 2.47314156426324
2157 2.48782454596625
2158 2.48313416375054
2159 2.46565077039931
2160 2.50909275478787
2161 2.48985036214193
2162 2.47153260972765
2163 2.48672040303548
2164 2.48864004347059
2165 2.46420690748427
2166 2.47104793124729
2167 2.46822145250109
2168 2.48009173075358
2169 2.47103585137261
2170 2.48328230116102
2171 2.48131900363498
2172 2.46655718485514
2173 2.48882378472222
2174 2.46077579922146
2175 2.47288195292155
2176 2.46895493401421
2177 2.48460282219781
2178 2.48142263624403
2179 2.46875593397352
2180 2.48867543538411
2181 2.4523311191135
2182 2.46564398871528
2183 2.47788768344455
2184 2.46714486016168
2185 2.45305760701497
2186 2.47285313076443
2187 2.43648677402072
2188 2.48063108656141
2189 2.46909374660916
2190 2.45503573947483
2191 2.46593475341797
2192 2.45303493075901
2193 2.4457098642985
2194 2.45426305135091
2195 2.45369317796495
2196 2.46694543626573
2197 2.44340218438043
2198 2.45141580369737
2199 2.43328285217285
2200 2.46642345852322
2201 2.45628632439507
2202 2.43439737955729
2203 2.46809175279405
2204 2.45962206522624
2205 2.45826276143392
2206 2.44276873270671
2207 2.47565502590603
2208 2.45072174072266
2209 2.47378773159451
2210 2.4566961924235
2211 2.46459918551975
2212 2.458800845676
2213 2.47175746493869
2214 2.45636749267578
2215 2.45717302958171
2216 2.44264327155219
2217 2.4615912967258
2218 2.43648486667209
2219 2.42584249708388
2220 2.44842529296875
2221 2.45856836107042
2222 2.45605320400662
2223 2.44672669304742
2224 2.44877942403158
2225 2.46132490370009
2226 2.46056281195747
2227 2.43795628017849
2228 2.47374534606934
2229 2.45213593377007
2230 2.46742354498969
2231 2.45551872253418
2232 2.44784694247776
2233 2.43456649780273
2234 2.48408804999457
2235 2.4600346883138
2236 2.4372427198622
2237 2.44837676154243
2238 2.44133037990994
2239 2.45854971143934
2240 2.45808580186632
2241 2.45771980285645
2242 2.44717046949599
2243 2.45010333591037
2244 2.4438222249349
2245 2.44616805182563
2246 2.45184516906738
2247 2.45098008049859
2248 2.46301905314128
2249 2.44247796800401
2250 2.42383808559842
2251 2.44624985588921
2252 2.43218040466309
2253 2.43261252509223
2254 2.43800523546007
2255 2.45589637756348
2256 2.46124246385362
2257 2.42373381720649
2258 2.44402334425184
2259 2.42338943481445
2260 2.44068484836155
2261 2.44257799784342
2262 2.44430584377713
2263 2.43729951646593
2264 2.44671397738987
2265 2.45195982191298
2266 2.45036527845595
2267 2.4431324005127
2268 2.44409434000651
2269 2.4200619591607
2270 2.44464090135362
2271 2.44334369235569
2272 2.43424691094293
2273 2.43092642890082
2274 2.45666631062826
2275 2.44623184204102
2276 2.41850641038683
2277 2.41784985860189
2278 2.43802621629503
2279 2.43050977918837
2280 2.43918079800076
2281 2.45882331000434
2282 2.42596922980414
2283 2.45060009426541
2284 2.41961203681098
2285 2.44982888963487
2286 2.44578149583605
2287 2.42327562967936
2288 2.42600462171766
2289 2.42385800679525
2290 2.4297915564643
2291 2.44146071539985
2292 2.44193988376194
2293 2.43137635125054
2294 2.43750911288791
2295 2.42177391052246
2296 2.42214987013075
2297 2.40786510043674
2298 2.41689258151584
2299 2.41121482849121
2300 2.42740927802192
2301 2.41785303751628
2302 2.4091436598036
2303 2.42770640055339
2304 2.43566343519423
2305 2.43170166015625
2306 2.4200308057997
2307 2.42115592956543
2308 2.43541611565484
2309 2.40374946594238
2310 2.44076177808974
2311 2.43198352389865
2312 2.4192509121365
2313 2.41289520263672
2314 2.42434289720323
2315 2.39723544650608
2316 2.4024100833469
2317 2.44052780999078
2318 2.42327647738987
2319 2.43384170532227
2320 2.42004097832574
2321 2.41112094455295
2322 2.42765511406793
2323 2.41462474399143
2324 2.42808511522081
2325 2.42321523030599
2326 2.42357317606608
2327 2.42802153693305
2328 2.42697461446126
2329 2.42678917778863
2330 2.42410638597276
2331 2.43061955769857
2332 2.4105601840549
2333 2.42535421583388
2334 2.41740544637044
2335 2.42651155259874
2336 2.41215727064345
2337 2.40981356302897
2338 2.41660033331977
2339 2.40654457939996
2340 2.4389165242513
2341 2.41016557481554
2342 2.40485975477431
2343 2.41964234246148
2344 2.39856232537164
2345 2.39698198106554
2346 2.41292762756348
2347 2.390929751926
2348 2.41855049133301
2349 2.41303613450792
2350 2.40231153700087
2351 2.41734907362196
2352 2.40736855400933
2353 2.41928927103678
2354 2.40693664550781
2355 2.4100587632921
2356 2.4399782816569
2357 2.41283501519097
2358 2.40322833591037
2359 2.39517423841688
2360 2.41082297431098
2361 2.41162130567763
2362 2.40912289089627
2363 2.38740433586968
2364 2.40866131252713
2365 2.38581339518229
2366 2.40905147128635
2367 2.40447150336372
2368 2.39633899264865
2369 2.41866450839572
2370 2.41831058926053
2371 2.40126291910807
2372 2.39212799072266
2373 2.41477436489529
2374 2.40207884046766
2375 2.38860744900174
2376 2.4087405734592
2377 2.41115336947971
2378 2.40928755866157
2379 2.4077279832628
2380 2.40662913852268
2381 2.41299925910102
2382 2.40029546949599
2383 2.39857694837782
2384 2.40650685628255
2385 2.41943804423014
2386 2.39998923407661
2387 2.39695676167806
2388 2.40410698784722
2389 2.38801087273492
2390 2.3816950056288
2391 2.39664713541667
2392 2.3977550930447
2393 2.40399042765299
2394 2.39954312642415
2395 2.37062835693359
2396 2.38896899753147
2397 2.39435598585341
2398 2.40061314900716
2399 2.39655621846517
2400 2.38474125332303
2401 2.40543746948242
2402 2.37565739949544
2403 2.38017272949219
2404 2.40379884507921
2405 2.42324426439073
2406 2.39490424262153
2407 2.38281928168403
2408 2.40271208021376
2409 2.39387766520182
2410 2.40065511067708
2411 2.36645083957248
2412 2.388763639662
2413 2.38899951510959
2414 2.39448907640245
2415 2.38578881157769
2416 2.3888619740804
2417 2.37438752916124
2418 2.41014628940158
2419 2.38995742797852
2420 2.37942886352539
2421 2.37758403354221
2422 2.40671920776367
2423 2.41261694166395
2424 2.38220596313477
2425 2.38526513841417
2426 2.3740291595459
2427 2.37805684407552
2428 2.36519940694173
2429 2.3818482293023
2430 2.39794328477648
2431 2.36850505405002
2432 2.38912730746799
2433 2.37442143758138
2434 2.39727486504449
2435 2.38127644856771
2436 2.38311025831434
2437 2.38143581814236
2438 2.38231701321072
2439 2.39594332377116
2440 2.39695400661892
2441 2.36160363091363
2442 2.37436866760254
2443 2.3738719092475
2444 2.38033315870497
2445 2.37005382113987
2446 2.39234479268392
2447 2.38874202304416
2448 2.3836481306288
2449 2.37016889784071
2450 2.36751514010959
2451 2.34911939832899
2452 2.38546583387587
2453 2.37718476189507
2454 2.36316172281901
2455 2.38287840949164
2456 2.35674858093262
2457 2.38166046142578
2458 2.37880282931858
2459 2.36728032430013
2460 2.37409379747179
2461 2.39378208584256
2462 2.36855697631836
2463 2.36189842224121
2464 2.36487642923991
2465 2.36063363817003
2466 2.37685330708822
2467 2.39374415079753
2468 2.37241342332628
2469 2.382599512736
2470 2.35923830668131
2471 2.36159091525608
2472 2.37585152520074
2473 2.35954115125868
2474 2.3647583855523
2475 2.38901943630642
2476 2.36334313286675
2477 2.37366146511502
2478 2.3896787431505
2479 2.38440577189128
2480 2.36204677157932
2481 2.39859263102214
2482 2.36061604817708
2483 2.36904991997613
2484 2.35699568854438
2485 2.3753490447998
2486 2.35430060492622
2487 2.35878478156196
2488 2.36814986334907
2489 2.34605195787218
2490 2.35674964057075
2491 2.38897281222873
2492 2.37266455756293
2493 2.36579619513618
2494 2.37456130981445
2495 2.38261286417643
2496 2.36572689480252
2497 2.34378263685438
2498 2.36053403218587
2499 2.36081017388238
2500 2.36026255289714
2501 2.3656440311008
2502 2.33204142252604
2503 2.35773213704427
2504 2.3595225016276
2505 2.36932076348199
2506 2.34436925252279
2507 2.32791052924262
2508 2.3411996629503
2509 2.35817167494032
2510 2.3393308851454
2511 2.3624767727322
2512 2.3521245320638
2513 2.35550244649251
2514 2.36795510186089
2515 2.36806403266059
2516 2.3812756008572
2517 2.33997344970703
2518 2.34760411580404
2519 2.36276478237576
2520 2.35474522908529
2521 2.36013645595974
2522 2.36005677117242
2523 2.36259290907118
2524 2.35574743482802
2525 2.35278214348687
2526 2.35426881578234
2527 2.35923894246419
2528 2.37174394395616
2529 2.34650145636664
2530 2.34991603427463
2531 2.3547780778673
2532 2.34361012776693
2533 2.33758968777127
2534 2.33804469638401
2535 2.37160449557834
2536 2.35149998135037
2537 2.33551428053114
2538 2.34962675306532
2539 2.33661206563314
2540 2.34266895718045
2541 2.35453054640028
2542 2.34277555677626
2543 2.36327701144748
2544 2.37050077650282
2545 2.34639676411947
2546 2.32648934258355
2547 2.343169954088
2548 2.35355292426215
2549 2.35628043280707
2550 2.35226143731011
2551 2.35180155436198
2552 2.33391549852159
2553 2.33665487501356
2554 2.32127422756619
2555 2.35075950622559
2556 2.34425502353244
2557 2.32741546630859
2558 2.33710691663954
2559 2.35797203911675
2560 2.37229198879666
2561 2.33722390068902
2562 2.35116661919488
2563 2.32980177137587
2564 2.34894837273492
2565 2.36391809251573
2566 2.33529260423448
2567 2.32761425442166
2568 2.35139295789931
2569 2.36086845397949
2570 2.34131749471029
2571 2.33237711588542
2572 2.34897592332628
2573 2.32168303595649
2574 2.35143131679959
2575 2.34846581353082
2576 2.33761872185601
2577 2.34074062771267
2578 2.34471681382921
2579 2.32910792032878
2580 2.34395302666558
2581 2.3521122402615
2582 2.31181971232096
2583 2.33239767286513
2584 2.34889835781521
2585 2.34387758043077
2586 2.33319664001465
2587 2.34330092536079
2588 2.32764201694065
2589 2.33959282769097
2590 2.3367199367947
2591 2.3203608194987
2592 2.32124010721842
2593 2.33056407504612
2594 2.33320151435004
2595 2.32997555202908
2596 2.34339968363444
2597 2.35960918002658
2598 2.31487634446886
2599 2.32753414577908
2600 2.32310061984592
2601 2.31741693284776
2602 2.33692084418403
2603 2.35295147365994
2604 2.33600891960992
2605 2.32325214809842
2606 2.32091946072049
2607 2.33579232957628
2608 2.3483952416314
2609 2.30894131130642
2610 2.32419776916504
2611 2.33957163492839
2612 2.33296902974447
2613 2.32579019334581
2614 2.32756699456109
2615 2.33613459269206
2616 2.33680025736491
2617 2.32482486300998
2618 2.30062696668837
2619 2.34143426683214
2620 2.31609047783746
2621 2.32686360677083
2622 2.32837210761176
2623 2.31730461120605
2624 2.3292179107666
2625 2.31792238023546
2626 2.32904328240289
2627 2.31874720255534
2628 2.34474902682834
2629 2.32160335116916
2630 2.31735568576389
2631 2.31517346700033
2632 2.32431115044488
2633 2.32013087802463
2634 2.34173287285699
2635 2.32131237453885
2636 2.32410791185167
2637 2.33172692192925
2638 2.31379551357693
2639 2.33858744303385
2640 2.30961312188043
2641 2.31431939866808
2642 2.31538242763943
2643 2.3295406765408
2644 2.32074885898166
2645 2.31984329223633
2646 2.32974624633789
2647 2.32535171508789
2648 2.3246644337972
2649 2.32099236382378
2650 2.31152513292101
2651 2.31059159172906
2652 2.32486067877875
2653 2.31672032674154
2654 2.30556466844347
2655 2.31267420450846
2656 2.33624606662326
2657 2.32448281182183
2658 2.310363345676
2659 2.30124664306641
2660 2.30367448594835
2661 2.30264748467339
2662 2.30754386054145
2663 2.31509611341688
2664 2.32595380147298
2665 2.32817374335395
2666 2.31690152486165
2667 2.30583699544271
2668 2.3241770002577
2669 2.30559942457411
2670 2.32032161288791
2671 2.32013257344564
2672 2.30522028605143
2673 2.31881459554036
2674 2.30590926276313
2675 2.2787053849962
2676 2.29930029975043
2677 2.30905638800727
2678 2.31351492140028
2679 2.32288445366753
2680 2.30602815416124
2681 2.30846659342448
2682 2.31113306681315
2683 2.30701743231879
2684 2.29881413777669
2685 2.32063950432671
2686 2.30518764919705
2687 2.29518042670356
2688 2.29350598653158
2689 2.30251333448622
2690 2.32276598612467
2691 2.29958004421658
2692 2.31389321221246
2693 2.29693094889323
2694 2.314576043023
2695 2.30929417080349
2696 2.29405996534559
2697 2.28835254245334
2698 2.28061294555664
2699 2.31012895372179
2700 2.27542728847928
2701 2.30173661973741
2702 2.28990809122721
2703 2.29528278774685
2704 2.31889894273546
2705 2.27830166286892
2706 2.29156409369575
2707 2.29089609781901
2708 2.28519990709093
2709 2.27466265360514
2710 2.30618370903863
2711 2.27451536390516
2712 2.29386689927843
2713 2.30750338236491
2714 2.30574523078071
2715 2.27216805352105
2716 2.2898686726888
2717 2.3019527859158
2718 2.29185761345757
2719 2.29095056321886
2720 2.31887393527561
2721 2.30416721767849
2722 2.30551020304362
2723 2.29058286878798
2724 2.2890682220459
2725 2.29537476433648
2726 2.29948234558105
2727 2.29348776075575
2728 2.31648911370171
2729 2.30373594495985
2730 2.27867847018772
2731 2.30431980556912
2732 2.29438506232368
2733 2.33230951097276
2734 2.29683134290907
2735 2.30582152472602
2736 2.29909875657823
2737 2.294769499037
2738 2.30392773946126
2739 2.28169017367893
2740 2.30577172173394
2741 2.29283036126031
2742 2.30357360839844
2743 2.27770890129937
2744 2.29388936360677
2745 2.28625700208876
2746 2.29192203945584
2747 2.29696951972114
2748 2.29063585069444
2749 2.26704618665907
2750 2.27719455295139
2751 2.28058306376139
2752 2.27224477132161
2753 2.27110735575358
2754 2.3109491136339
2755 2.29405170016819
2756 2.27343262566461
2757 2.27979278564453
2758 2.290312661065
2759 2.30154164632161
2760 2.27630212571886
2761 2.30267418755425
2762 2.28384484185113
2763 2.25359916687012
2764 2.2697090572781
2765 2.28565364413791
2766 2.28220621744792
2767 2.28700298733181
2768 2.27226130167643
2769 2.27243169148763
2770 2.28394084506565
2771 2.27839575873481
2772 2.27753363715278
2773 2.28487099541558
2774 2.25807295905219
2775 2.25716802808974
2776 2.28256988525391
2777 2.26345549689399
2778 2.25267155965169
2779 2.28846846686469
2780 2.25673166910807
2781 2.27532535129123
2782 2.28831312391493
2783 2.27876324123806
2784 2.28734736972385
2785 2.2988715701633
2786 2.27829233805339
2787 2.28136952718099
2788 2.28918181525336
2789 2.28324868943956
2790 2.28814612494575
2791 2.28800582885742
2792 2.29415321350098
2793 2.28868293762207
2794 2.2651604546441
2795 2.277679655287
2796 2.27607705858019
2797 2.2881219651964
2798 2.26654921637641
2799 2.26599290635851
2800 2.26357650756836
2801 2.28303570217556
2802 2.28291511535645
2803 2.27523040771484
2804 2.29072125752767
2805 2.2743337419298
2806 2.25110774570041
2807 2.27756182352702
2808 2.26618258158366
2809 2.26273579067654
2810 2.26522148980035
2811 2.24360953436957
2812 2.2704840766059
2813 2.27050272623698
2814 2.27676349216037
2815 2.26388019985623
2816 2.2733874850803
2817 2.27048450046115
2818 2.26052517361111
2819 2.264099544949
2820 2.29659504360623
2821 2.27076297336155
2822 2.26748296949599
2823 2.26488261752658
2824 2.2801276312934
2825 2.27501508924696
2826 2.28616205851237
2827 2.28241136338976
2828 2.25145657857259
2829 2.268769370185
2830 2.26041497124566
2831 2.24756028917101
2832 2.2592093149821
2833 2.28291278415256
2834 2.26077927483453
2835 2.28217781914605
2836 2.27680460611979
2837 2.27541033426921
2838 2.27920532226562
2839 2.27317131890191
2840 2.26841735839844
2841 2.26333130730523
2842 2.26333173116048
2843 2.28371259901259
2844 2.26408407423231
2845 2.25941975911458
2846 2.23481856452094
2847 2.2677485148112
2848 2.26609759860569
2849 2.25117386711968
2850 2.26912392510308
2851 2.26926634046766
2852 2.25977410210503
2853 2.25561904907227
2854 2.25436295403375
2855 2.2628542582194
2856 2.24341837565104
2857 2.25534227159288
2858 2.25506083170573
2859 2.25961282518175
2860 2.25859790378147
2861 2.27046754625109
2862 2.23410881890191
2863 2.26758130391439
2864 2.27156745062934
2865 2.2541741265191
2866 2.27538172403971
2867 2.2364084455702
2868 2.27876345316569
2869 2.25923601786296
2870 2.26989724900987
2871 2.27285575866699
2872 2.24888208177355
2873 2.26414171854655
2874 2.25004069010417
2875 2.23997264438205
2876 2.26456960042318
2877 2.24848069085015
2878 2.24015702141656
2879 2.25501124064128
2880 2.25563134087457
2881 2.25240749782986
2882 2.24858453538683
2883 2.24974907769097
2884 2.24537701076931
2885 2.256652408176
2886 2.24879010518392
2887 2.25493070814345
2888 2.24378119574653
2889 2.24105072021484
2890 2.24425591362847
2891 2.24922434488932
2892 2.24918513827854
2893 2.24463356865777
2894 2.23277939690484
2895 2.25129127502441
2896 2.25667466057671
2897 2.24492645263672
2898 2.24882210625543
2899 2.26663864983453
2900 2.25326771206326
2901 2.25866402520074
2902 2.25292290581597
2903 2.2496083577474
2904 2.2619514465332
2905 2.24434322781033
2906 2.2425422668457
2907 2.24557749430339
2908 2.25247616238064
2909 2.25866635640462
2910 2.25171089172363
2911 2.22252591451009
2912 2.22716352674696
2913 2.24671173095703
2914 2.24034712049696
2915 2.24265543619792
2916 2.24971368577745
2917 2.22822994656033
2918 2.24189228481717
2919 2.22948625352648
2920 2.24185138278537
2921 2.23098288642036
2922 2.24140146043566
2923 2.23397784762912
2924 2.23860910203722
2925 2.25056902567546
2926 2.23687362670898
2927 2.23559231228299
2928 2.23020341661241
2929 2.25568792555067
2930 2.24637985229492
2931 2.23405075073242
2932 2.22198740641276
2933 2.2276365492079
2934 2.24357011583116
2935 2.241333855523
2936 2.23073429531521
2937 2.24250835842556
2938 2.25995148552789
2939 2.25045246548123
2940 2.24699105156793
2941 2.25540118747287
2942 2.25119633144803
2943 2.23809538947211
2944 2.23664495680067
2945 2.2213200463189
2946 2.24815114339193
2947 2.23963504367405
2948 2.22975455390082
2949 2.22922134399414
2950 2.23990927802192
2951 2.20510482788086
2952 2.22443305121528
2953 2.23055288526747
2954 2.22876527574327
2955 2.2188777923584
2956 2.23330815633138
2957 2.25094392564562
2958 2.24726253085666
2959 2.25398063659668
2960 2.22390132480197
2961 2.2244512769911
2962 2.21560414632161
2963 2.22760772705078
2964 2.22524770100911
2965 2.24098502265082
2966 2.22940889994303
2967 2.22499868604872
2968 2.22093603346083
2969 2.24382315741645
2970 2.21783426072862
2971 2.2219418419732
2972 2.24082416958279
2973 2.22691769070095
2974 2.23353830973307
2975 2.25187640719944
2976 2.22905158996582
2977 2.22579129536947
2978 2.22578387790256
2979 2.23590935601128
2980 2.23517481486003
2981 2.22717242770725
2982 2.20946968926324
2983 2.19976954989963
2984 2.21511395772298
2985 2.23261324564616
2986 2.24122683207194
2987 2.22358830769857
2988 2.23676914638943
2989 2.21698082817925
2990 2.24128129747179
2991 2.22675111558702
2992 2.2441643608941
2993 2.22612720065647
2994 2.21118969387478
2995 2.22045728895399
2996 2.20845731099447
2997 2.23006947835286
2998 2.21912489997016
2999 2.22117021348741
};
\addlegendentry{Training}
\addplot [semithick, steelblue52138189]
table {%
0 27.814754486084
1 27.7757225036621
2 27.7576160430908
3 27.7291145324707
4 27.712516784668
5 27.5482883453369
6 27.2284164428711
7 27.5067348480225
8 27.2964038848877
9 26.6991653442383
10 26.4249057769775
11 24.9633388519287
12 25.4814128875732
13 23.0379619598389
14 22.4685516357422
15 25.8162994384766
16 21.1924095153809
17 23.1166496276855
18 21.1005210876465
19 21.3518981933594
20 22.5154514312744
21 23.6075134277344
22 25.7693634033203
23 25.6760425567627
24 19.9718894958496
25 19.1318340301514
26 22.4767379760742
27 18.3484973907471
28 20.1592025756836
29 23.8603916168213
30 20.3915138244629
31 19.4762554168701
32 20.7919483184814
33 19.9340858459473
34 19.0102844238281
35 23.9774208068848
36 17.6696815490723
37 23.8438472747803
38 19.8938465118408
39 19.0250511169434
40 24.015869140625
41 22.4192752838135
42 22.2807903289795
43 19.0175552368164
44 19.4103202819824
45 24.5835723876953
46 16.0021724700928
47 21.478364944458
48 14.4378147125244
49 19.5643424987793
50 15.6329889297485
51 18.8737297058105
52 14.140811920166
53 14.4223680496216
54 12.9451818466187
55 16.3013114929199
56 12.0934782028198
57 15.8497514724731
58 17.1793270111084
59 12.0406942367554
60 12.8141269683838
61 15.3087015151978
62 20.3830757141113
63 10.8517580032349
64 12.2272329330444
65 13.6277055740356
66 15.161581993103
67 11.2259588241577
68 9.91016864776611
69 14.7837963104248
70 10.2177133560181
71 13.0915813446045
72 12.771448135376
73 8.95273399353027
74 10.9742279052734
75 8.34650421142578
76 13.4374847412109
77 13.1358137130737
78 11.1729583740234
79 8.06201267242432
80 11.8503866195679
81 8.15596485137939
82 11.5978975296021
83 11.2396659851074
84 16.0675354003906
85 12.3090753555298
86 12.8102684020996
87 8.65831756591797
88 10.5864191055298
89 7.84493494033813
90 14.0609636306763
91 12.3079948425293
92 12.9073429107666
93 7.81901788711548
94 9.27045631408691
95 12.1885013580322
96 7.98783922195435
97 10.1699438095093
98 7.73191452026367
99 12.0110673904419
100 10.986367225647
101 9.01554393768311
102 8.13862705230713
103 8.96686267852783
104 12.4158058166504
105 11.016318321228
106 11.5246982574463
107 10.0828142166138
108 6.97188711166382
109 9.36659812927246
110 7.16276025772095
111 13.7040071487427
112 11.1099548339844
113 10.4173631668091
114 10.4761381149292
115 13.6879825592041
116 8.90365028381348
117 9.53536128997803
118 10.8384838104248
119 7.41523599624634
120 9.35164070129395
121 13.3981189727783
122 9.48885917663574
123 8.45437431335449
124 9.2555513381958
125 6.97035026550293
126 9.8030481338501
127 12.4514245986938
128 11.1884460449219
129 9.21539688110352
130 8.58309841156006
131 7.37291717529297
132 7.42958831787109
133 9.28881549835205
134 8.3495454788208
135 12.8838891983032
136 8.75610160827637
137 8.17895889282227
138 11.3744716644287
139 9.04397869110107
140 7.66386556625366
141 13.9767436981201
142 10.7330646514893
143 6.4625072479248
144 5.88732481002808
145 7.35956525802612
146 7.47172927856445
147 10.5504684448242
148 11.4148559570312
149 13.2230577468872
150 9.98474025726318
151 5.82340383529663
152 10.1419858932495
153 9.91856288909912
154 10.3433609008789
155 6.03101921081543
156 6.86275386810303
157 9.76756954193115
158 7.69808149337769
159 6.79734134674072
160 5.91202163696289
161 9.49257755279541
162 9.15332794189453
163 7.38332462310791
164 6.85057878494263
165 9.59015846252441
166 5.93426179885864
167 8.77906608581543
168 5.62620115280151
169 9.06181526184082
170 6.54741430282593
171 5.55879497528076
172 8.53162956237793
173 11.4029588699341
174 5.90574502944946
175 6.63759899139404
176 6.16115570068359
177 10.6598329544067
178 6.2565803527832
179 7.34787607192993
180 6.32555818557739
181 8.55273342132568
182 7.56837224960327
183 9.04824924468994
184 8.46379661560059
185 8.79928684234619
186 7.53551721572876
187 7.19065284729004
188 9.55097675323486
189 5.23409605026245
190 7.5958309173584
191 8.40857124328613
192 8.18316173553467
193 5.14869451522827
194 8.08990573883057
195 9.33011722564697
196 9.73138809204102
197 5.36580419540405
198 5.13813781738281
199 8.00551509857178
200 10.0073595046997
201 6.01512479782104
202 6.95841884613037
203 10.1233901977539
204 8.854811668396
205 6.90589714050293
206 8.09563446044922
207 7.33417749404907
208 7.72996425628662
209 6.99434280395508
210 8.49346542358398
211 7.51613426208496
212 7.61809921264648
213 7.02904272079468
214 8.77571296691895
215 7.48335981369019
216 8.52713203430176
217 7.87041902542114
218 8.66749000549316
219 8.01871967315674
220 7.69598770141602
221 6.64648580551147
222 7.50060939788818
223 6.29339790344238
224 7.25610113143921
225 7.12745332717896
226 8.02004432678223
227 5.53380966186523
228 8.47478294372559
229 5.82358026504517
230 5.93057537078857
231 8.51802730560303
232 7.79854726791382
233 6.12891721725464
234 9.48359489440918
235 6.31313753128052
236 9.76810264587402
237 8.46251392364502
238 7.92520999908447
239 7.24833726882935
240 5.71365547180176
241 6.05932998657227
242 6.41814661026001
243 8.81923866271973
244 4.82498788833618
245 6.18889760971069
246 7.65713882446289
247 6.2906231880188
248 7.2645697593689
249 7.40044784545898
250 8.2738676071167
251 7.76565837860107
252 8.07599258422852
253 8.42641067504883
254 6.86222743988037
255 8.36209583282471
256 6.2237377166748
257 6.80386018753052
258 7.42465019226074
259 7.64622116088867
260 6.07977628707886
261 5.14706182479858
262 8.21203804016113
263 6.26198720932007
264 7.93867111206055
265 6.85015296936035
266 6.9515118598938
267 6.33565235137939
268 6.77161836624146
269 8.84717845916748
270 4.6553955078125
271 5.94106245040894
272 6.88828468322754
273 6.24568223953247
274 4.49814510345459
275 6.29328060150146
276 7.22329425811768
277 5.10912084579468
278 7.21027278900146
279 6.46499967575073
280 6.01584672927856
281 5.02307653427124
282 5.4430832862854
283 5.81588125228882
284 7.33912944793701
285 5.86754751205444
286 8.67569923400879
287 5.90764665603638
288 7.17886447906494
289 5.24541711807251
290 7.42546129226685
291 5.8859715461731
292 7.05499792098999
293 5.68466758728027
294 4.98155212402344
295 5.15869665145874
296 5.65020895004272
297 8.7235164642334
298 7.04596424102783
299 6.14855146408081
300 5.27305269241333
301 4.3043041229248
302 6.95143222808838
303 5.55185890197754
304 6.95066690444946
305 6.57773780822754
306 5.32649517059326
307 5.00401639938354
308 5.3874979019165
309 7.81628751754761
310 6.98326396942139
311 5.07703399658203
312 7.18874311447144
313 5.48087215423584
314 5.73989391326904
315 5.19878053665161
316 5.51190185546875
317 6.52160406112671
318 5.65131568908691
319 6.2223482131958
320 7.7838077545166
321 8.21266269683838
322 5.16884088516235
323 7.85647106170654
324 6.12727308273315
325 7.72209978103638
326 6.26948881149292
327 7.13808393478394
328 5.68513107299805
329 6.31195116043091
330 7.35846042633057
331 6.5934042930603
332 5.66529130935669
333 7.52521944046021
334 5.5802264213562
335 5.02494812011719
336 9.85167121887207
337 4.98202848434448
338 7.06451463699341
339 6.11134958267212
340 5.93186330795288
341 5.47803544998169
342 5.14759635925293
343 8.01115703582764
344 6.42768812179565
345 7.14942264556885
346 4.92251014709473
347 7.13771533966064
348 5.42815113067627
349 7.16335535049438
350 3.9583785533905
351 7.19854402542114
352 4.48248863220215
353 4.91876268386841
354 7.54449701309204
355 4.70722961425781
356 5.45925855636597
357 6.39769458770752
358 5.76614999771118
359 9.84110832214355
360 7.62372970581055
361 5.61193227767944
362 5.53679466247559
363 7.96769046783447
364 4.10227203369141
365 5.60476732254028
366 4.92280960083008
367 4.61318826675415
368 6.40333986282349
369 4.98251008987427
370 6.86366987228394
371 5.31549739837646
372 6.53199052810669
373 4.38653135299683
374 4.14319133758545
375 5.09892272949219
376 6.40881299972534
377 4.64348793029785
378 4.91905403137207
379 3.85229420661926
380 5.35332345962524
381 5.65659618377686
382 4.58081960678101
383 5.33910083770752
384 5.23435306549072
385 8.68101501464844
386 6.41210603713989
387 7.44717359542847
388 5.06721878051758
389 4.87203311920166
390 6.90787315368652
391 5.9330472946167
392 5.22308015823364
393 6.18447875976562
394 4.81550645828247
395 3.8146960735321
396 4.66501712799072
397 7.70150375366211
398 4.62832117080688
399 4.72323226928711
400 7.21231269836426
401 4.62458372116089
402 5.3870062828064
403 4.46959257125854
404 3.83019876480103
405 5.985435962677
406 7.05329847335815
407 5.58594942092896
408 3.87281966209412
409 5.56999635696411
410 4.59789180755615
411 5.84138250350952
412 4.82353162765503
413 3.93318486213684
414 4.85038948059082
415 4.96214389801025
416 4.67237091064453
417 4.38683271408081
418 4.58430147171021
419 4.25596046447754
420 5.42224788665771
421 6.95236873626709
422 6.33482360839844
423 5.46842002868652
424 3.83057498931885
425 4.47202682495117
426 6.10946750640869
427 5.76328992843628
428 6.26326036453247
429 5.05597639083862
430 4.61709213256836
431 6.25316143035889
432 3.97488760948181
433 6.46700143814087
434 3.71520352363586
435 4.60854434967041
436 5.8801851272583
437 6.1012077331543
438 6.22718620300293
439 6.83023071289062
440 5.10526180267334
441 5.24794435501099
442 4.32251644134521
443 6.25023412704468
444 4.39921617507935
445 6.88084125518799
446 5.52925109863281
447 6.62953042984009
448 5.45651388168335
449 6.04290676116943
450 4.8694634437561
451 5.26641321182251
452 5.91048812866211
453 5.34287405014038
454 4.34809827804565
455 5.0965142250061
456 4.48801946640015
457 5.77955913543701
458 3.76125288009644
459 4.37386178970337
460 5.99360036849976
461 4.86258745193481
462 5.8303108215332
463 4.60022640228271
464 3.70835208892822
465 3.77641153335571
466 3.7737820148468
467 4.18580150604248
468 6.37876510620117
469 3.8379533290863
470 5.19294595718384
471 5.26104736328125
472 4.94034767150879
473 3.98277378082275
474 3.80073499679565
475 6.99452638626099
476 4.02311182022095
477 4.98818254470825
478 6.04910326004028
479 4.57962942123413
480 4.75640487670898
481 5.80625581741333
482 5.97781085968018
483 7.24180889129639
484 4.55827951431274
485 6.6089882850647
486 6.06511116027832
487 4.56828880310059
488 5.80154895782471
489 5.12615823745728
490 5.59616422653198
491 4.860511302948
492 4.03722953796387
493 6.70352172851562
494 4.7113881111145
495 5.8942813873291
496 4.44436120986938
497 5.20169544219971
498 4.97884702682495
499 5.6567702293396
500 4.50106954574585
501 4.47050762176514
502 5.8546404838562
503 4.26375436782837
504 6.11897468566895
505 4.31419944763184
506 4.39000225067139
507 5.02469110488892
508 6.83988428115845
509 4.44357013702393
510 3.77691054344177
511 3.77118587493896
512 5.6555061340332
513 3.6803457736969
514 5.75263738632202
515 4.49797487258911
516 4.33589887619019
517 5.9063138961792
518 3.9985728263855
519 6.09536743164062
520 4.62202882766724
521 4.85705852508545
522 4.43285417556763
523 5.68144130706787
524 3.74080848693848
525 5.81112957000732
526 4.22732353210449
527 4.58253049850464
528 5.56052780151367
529 4.96832227706909
530 6.05888605117798
531 4.55695343017578
532 6.10538625717163
533 6.18170881271362
534 5.09395599365234
535 5.18375635147095
536 5.70272397994995
537 4.52480268478394
538 5.88903951644897
539 4.20599269866943
540 5.76304388046265
541 5.72792100906372
542 4.2080864906311
543 4.9908447265625
544 6.82268381118774
545 4.33407735824585
546 4.3888111114502
547 6.19899988174438
548 4.00427865982056
549 5.85829591751099
550 3.97236180305481
551 3.94775342941284
552 4.78875398635864
553 6.40891885757446
554 3.65944695472717
555 5.88608264923096
556 4.07989835739136
557 5.7698073387146
558 4.22741746902466
559 4.04555511474609
560 4.42849349975586
561 3.79007315635681
562 4.30508279800415
563 6.08166122436523
564 4.30323886871338
565 6.2110071182251
566 4.85939168930054
567 4.58164739608765
568 4.36513423919678
569 4.06389760971069
570 4.42940139770508
571 4.35574007034302
572 4.77874803543091
573 4.43511962890625
574 3.97108197212219
575 5.71578359603882
576 4.45819807052612
577 5.3873496055603
578 4.22783279418945
579 5.59879970550537
580 5.67468976974487
581 4.19261598587036
582 4.66697978973389
583 4.6965479850769
584 4.30812740325928
585 5.57895851135254
586 5.33913469314575
587 4.49130344390869
588 4.13717460632324
589 5.75395822525024
590 5.87740230560303
591 5.24031686782837
592 5.93566179275513
593 4.31999397277832
594 4.78976964950562
595 5.52002859115601
596 4.00722980499268
597 5.72545337677002
598 3.8716869354248
599 3.91736459732056
600 4.85736036300659
601 5.30993938446045
602 4.91726684570312
603 3.85425734519958
604 5.85057210922241
605 5.05802297592163
606 4.96252822875977
607 5.15122604370117
608 3.88155341148376
609 5.50081300735474
610 5.00694847106934
611 5.42929315567017
612 4.03139543533325
613 5.66409540176392
614 4.45527315139771
615 5.87906885147095
616 3.9680004119873
617 3.73614549636841
618 4.53283500671387
619 5.70437431335449
620 4.16639232635498
621 4.09910488128662
622 3.602370262146
623 5.15341806411743
624 5.88465166091919
625 4.34064483642578
626 4.60340929031372
627 5.01329231262207
628 5.72482490539551
629 3.94541549682617
630 4.65032911300659
631 4.73006153106689
632 4.32343053817749
633 5.48780918121338
634 4.01842880249023
635 5.64894962310791
636 4.94498252868652
637 4.00344228744507
638 3.91324377059937
639 3.89402008056641
640 5.6590313911438
641 4.06387567520142
642 5.58288192749023
643 4.11604976654053
644 5.0195951461792
645 5.57707262039185
646 4.04147863388062
647 5.90222024917603
648 5.73328351974487
649 5.81813383102417
650 4.39182138442993
651 3.88133764266968
652 3.67245221138
653 4.3180685043335
654 4.25879621505737
655 5.2143759727478
656 4.22620391845703
657 4.75077676773071
658 4.3162202835083
659 5.04171562194824
660 3.80484914779663
661 5.41245651245117
662 4.45504093170166
663 4.83094882965088
664 4.92976856231689
665 5.24884986877441
666 4.40634775161743
667 5.38645887374878
668 4.00084590911865
669 4.18489789962769
670 5.09647798538208
671 4.20154523849487
672 5.798752784729
673 4.20919609069824
674 5.26382160186768
675 4.47146224975586
676 5.56760501861572
677 4.0611891746521
678 4.83438682556152
679 4.27995586395264
680 5.52992534637451
681 3.97925138473511
682 5.56286144256592
683 5.43544006347656
684 3.95137763023376
685 4.74283218383789
686 5.48530435562134
687 4.82980060577393
688 5.71136045455933
689 4.05463743209839
690 5.40801572799683
691 5.86323308944702
692 4.58087778091431
693 4.81758594512939
694 4.08496713638306
695 5.03936100006104
696 5.17319583892822
697 5.05236148834229
698 3.69123578071594
699 5.65049362182617
700 4.25866508483887
701 5.85616254806519
702 4.2953634262085
703 5.08037519454956
704 5.2899866104126
705 5.33614301681519
706 4.47833728790283
707 4.49249267578125
708 4.65397500991821
709 4.28501796722412
710 5.82702255249023
711 4.11788082122803
712 4.32567596435547
713 4.03688430786133
714 4.9216833114624
715 4.60664367675781
716 4.10378837585449
717 5.38462018966675
718 4.3293285369873
719 4.88492393493652
720 4.88338947296143
721 5.2914457321167
722 4.89447689056396
723 4.45582294464111
724 3.71158862113953
725 4.06922149658203
726 4.92556476593018
727 3.88050389289856
728 4.74211311340332
729 4.05042457580566
730 3.87963724136353
731 4.19920444488525
732 4.7189884185791
733 4.05912446975708
734 4.58212423324585
735 3.94525408744812
736 4.19702339172363
737 4.48569583892822
738 4.13175392150879
739 3.99061799049377
740 4.51518392562866
741 4.8630223274231
742 5.74040126800537
743 3.76756477355957
744 3.94133996963501
745 3.91189956665039
746 4.55560970306396
747 4.71028184890747
748 5.80307006835938
749 4.01343965530396
750 4.67828226089478
751 4.3183650970459
752 5.05459213256836
753 4.73131561279297
754 5.46085023880005
755 5.05742597579956
756 5.16529369354248
757 4.4548511505127
758 5.28455638885498
759 5.57341909408569
760 4.23990917205811
761 5.64832210540771
762 3.64712381362915
763 4.10154008865356
764 5.19386911392212
765 4.80828952789307
766 4.74756526947021
767 5.23741340637207
768 3.93997192382812
769 5.33203506469727
770 5.03999948501587
771 5.04992341995239
772 5.58890771865845
773 3.99219536781311
774 4.72874927520752
775 3.81006073951721
776 4.57832765579224
777 4.22245454788208
778 5.10546541213989
779 4.07917642593384
780 5.19266748428345
781 4.22260522842407
782 5.29414224624634
783 4.27355098724365
784 5.23149251937866
785 3.9133243560791
786 5.26208639144897
787 3.90062761306763
788 3.7215940952301
789 4.45910263061523
790 3.75889825820923
791 4.16063451766968
792 4.4570255279541
793 4.77540826797485
794 4.19497108459473
795 4.44045639038086
796 4.27871513366699
797 4.90517663955688
798 4.42499256134033
799 5.14873123168945
800 3.97110033035278
801 3.98005938529968
802 5.081130027771
803 3.92626070976257
804 5.0729022026062
805 4.05852317810059
806 4.56620311737061
807 5.10634279251099
808 5.29598999023438
809 4.11068296432495
810 5.08536005020142
811 4.18402719497681
812 3.79702877998352
813 5.60278701782227
814 4.23374843597412
815 4.89241647720337
816 3.91118860244751
817 4.84648275375366
818 4.66486215591431
819 4.38237142562866
820 5.17317724227905
821 3.90480875968933
822 4.9265251159668
823 3.95753169059753
824 5.06919479370117
825 5.40555810928345
826 5.08008289337158
827 3.98675537109375
828 5.51753568649292
829 4.30461645126343
830 3.85485911369324
831 4.10442876815796
832 5.22735834121704
833 4.0798397064209
834 5.17968845367432
835 4.45599985122681
836 3.66389155387878
837 5.09719133377075
838 4.06265783309937
839 3.62162089347839
840 5.03279876708984
841 4.06116819381714
842 4.28472375869751
843 4.02560234069824
844 4.76779127120972
845 3.79397892951965
846 4.26077938079834
847 3.92779135704041
848 4.18049144744873
849 3.98848414421082
850 5.17364931106567
851 4.12371397018433
852 4.86628913879395
853 4.06962776184082
854 4.64531660079956
855 4.43368816375732
856 3.75076246261597
857 4.67944765090942
858 4.60990047454834
859 4.61937522888184
860 4.83888912200928
861 4.71144962310791
862 5.15871620178223
863 4.7291464805603
864 4.12010145187378
865 5.51879978179932
866 4.02866363525391
867 4.26205492019653
868 4.59446382522583
869 4.11999750137329
870 4.61890077590942
871 3.92891407012939
872 5.1342601776123
873 4.32018184661865
874 4.90431690216064
875 4.0871376991272
876 4.84993839263916
877 4.64674186706543
878 4.53386831283569
879 4.31364965438843
880 4.58380699157715
881 4.25154733657837
882 3.92585945129395
883 4.20717430114746
884 4.50128221511841
885 3.91629505157471
886 4.76926755905151
887 4.37692975997925
888 4.4584436416626
889 4.34891223907471
890 4.10958766937256
891 4.75800657272339
892 4.06997060775757
893 4.44759321212769
894 4.53997755050659
895 4.20674896240234
896 3.66046071052551
897 5.10030364990234
898 4.0218243598938
899 4.35305976867676
900 4.3470287322998
901 4.81939458847046
902 4.65861129760742
903 4.28479480743408
904 4.78847742080688
905 4.48777961730957
906 4.29856014251709
907 4.61530494689941
908 4.13286018371582
909 4.74006748199463
910 4.86696195602417
911 4.6436128616333
912 4.03781652450562
913 4.78361797332764
914 3.97790288925171
915 5.21031999588013
916 3.93171644210815
917 4.75277042388916
918 4.40157651901245
919 4.10551500320435
920 4.10231971740723
921 4.23434591293335
922 4.19393920898438
923 4.50710773468018
924 3.85908389091492
925 4.49038696289062
926 4.17124652862549
927 4.71848821640015
928 4.0294976234436
929 4.58541107177734
930 4.48334932327271
931 4.47564649581909
932 4.87289476394653
933 4.08344125747681
934 4.6259822845459
935 4.18044662475586
936 4.98637533187866
937 3.97462058067322
938 4.19354677200317
939 4.76714944839478
940 3.85424900054932
941 4.64747524261475
942 4.16128826141357
943 5.23162364959717
944 4.16998624801636
945 4.89328956604004
946 4.07644367218018
947 4.49237680435181
948 3.80249381065369
949 4.76150798797607
950 4.03251934051514
951 4.5676383972168
952 4.21078824996948
953 4.73857879638672
954 4.72444677352905
955 4.03041410446167
956 3.92799305915833
957 3.87472486495972
958 4.80735778808594
959 3.8087785243988
960 3.94458556175232
961 4.20567274093628
962 5.15108060836792
963 4.22827768325806
964 4.10790491104126
965 4.11971807479858
966 5.16437911987305
967 4.45492935180664
968 3.81045770645142
969 4.1782341003418
970 5.33246088027954
971 5.00232791900635
972 4.14080429077148
973 4.61977386474609
974 3.75745820999146
975 4.9288592338562
976 3.93086290359497
977 5.13054084777832
978 4.01149797439575
979 4.50445032119751
980 4.06397867202759
981 3.97263646125793
982 4.35786390304565
983 4.41379451751709
984 4.69547939300537
985 4.30223226547241
986 5.52372169494629
987 4.36477661132812
988 4.90000438690186
989 3.64983582496643
990 4.62753582000732
991 3.988694190979
992 4.2077112197876
993 4.08482885360718
994 5.15925216674805
995 4.34324026107788
996 5.13106107711792
997 4.10054159164429
998 4.14109992980957
999 4.58041477203369
1000 3.77475142478943
1001 3.74931120872498
1002 3.80979442596436
1003 4.08123445510864
1004 3.81715035438538
1005 3.74121308326721
1006 3.87773728370667
1007 4.07502555847168
1008 3.74394464492798
1009 3.74966144561768
1010 3.87338089942932
1011 3.66189169883728
1012 4.30614852905273
1013 3.87067699432373
1014 3.88143062591553
1015 3.85765624046326
1016 3.93249320983887
1017 3.8795382976532
1018 3.88473868370056
1019 3.85174179077148
1020 3.74388599395752
1021 3.72043633460999
1022 3.71310305595398
1023 3.84398031234741
1024 4.14928579330444
1025 3.96392059326172
1026 3.81283783912659
1027 3.95503091812134
1028 3.79098725318909
1029 3.99081873893738
1030 3.83876824378967
1031 3.71251821517944
1032 3.90037155151367
1033 3.85119676589966
1034 4.05675029754639
1035 3.77779483795166
1036 4.05160570144653
1037 3.77028155326843
1038 3.88571572303772
1039 3.97649049758911
1040 3.9197633266449
1041 4.05612802505493
1042 3.70754861831665
1043 3.87933492660522
1044 4.17064380645752
1045 3.82616972923279
1046 3.80250644683838
1047 3.64714980125427
1048 3.94442248344421
1049 4.0191216468811
1050 3.94463634490967
1051 3.96627593040466
1052 3.85032439231873
1053 3.78180241584778
1054 3.83624148368835
1055 4.11547231674194
1056 3.8570568561554
1057 3.89381313323975
1058 3.9815366268158
1059 3.8555896282196
1060 3.90153384208679
1061 3.88091278076172
1062 3.96357083320618
1063 3.84479713439941
1064 3.86476421356201
1065 3.84202885627747
1066 4.11569452285767
1067 3.92568683624268
1068 3.94717192649841
1069 3.98564171791077
1070 3.77917218208313
1071 4.09182929992676
1072 4.21890878677368
1073 3.9062192440033
1074 3.88839268684387
1075 3.84843873977661
1076 4.03134632110596
1077 4.02459001541138
1078 3.87367963790894
1079 3.91907596588135
1080 3.74006319046021
1081 4.02980899810791
1082 4.08379936218262
1083 4.01385259628296
1084 3.74406480789185
1085 3.80940937995911
1086 4.14534568786621
1087 3.72758364677429
1088 3.70694017410278
1089 3.82278227806091
1090 3.83747100830078
1091 3.95686721801758
1092 3.90352964401245
1093 3.71477484703064
1094 4.14348793029785
1095 3.78034925460815
1096 3.85272908210754
1097 3.73318791389465
1098 3.85359025001526
1099 3.94391441345215
1100 3.84824061393738
1101 3.9406590461731
1102 3.88410472869873
1103 3.93040800094604
1104 3.72185301780701
1105 3.86961436271667
1106 3.95592546463013
1107 3.9259774684906
1108 3.91358542442322
1109 4.07669019699097
1110 4.21368885040283
1111 4.04936122894287
1112 3.85551500320435
1113 3.72575616836548
1114 3.84853029251099
1115 3.78541779518127
1116 4.02803516387939
1117 3.8808856010437
1118 3.88954472541809
1119 3.88415861129761
1120 3.76436400413513
1121 3.76203751564026
1122 4.03719902038574
1123 3.7129123210907
1124 4.04934406280518
1125 3.77253556251526
1126 3.65301036834717
1127 3.78376317024231
1128 3.9541380405426
1129 3.75814366340637
1130 3.96300578117371
1131 3.95595908164978
1132 4.01854133605957
1133 4.05541610717773
1134 4.03018283843994
1135 4.07706546783447
1136 3.79255485534668
1137 4.04722499847412
1138 4.02897882461548
1139 3.80142974853516
1140 3.88921308517456
1141 3.99212574958801
1142 3.97664451599121
1143 3.70540523529053
1144 4.0425591468811
1145 3.86025905609131
1146 3.91633439064026
1147 3.91498875617981
1148 3.90025424957275
1149 3.83446478843689
1150 4.06788301467896
1151 3.75463676452637
1152 3.74107933044434
1153 4.10019254684448
1154 3.92829895019531
1155 3.76878476142883
1156 3.99931192398071
1157 4.00859689712524
1158 3.79970192909241
1159 3.88593053817749
1160 3.79397487640381
1161 3.69422340393066
1162 3.94367718696594
1163 3.75382161140442
1164 3.86293244361877
1165 4.17109775543213
1166 3.6913845539093
1167 4.03597354888916
1168 3.93470430374146
1169 4.02590799331665
1170 3.97216105461121
1171 3.94739365577698
1172 3.85645341873169
1173 3.91561651229858
1174 3.98582005500793
1175 4.08132934570312
1176 3.85337567329407
1177 3.98989081382751
1178 3.8874626159668
1179 3.79689311981201
1180 3.93427681922913
1181 3.87331509590149
1182 3.79770731925964
1183 3.85400295257568
1184 3.98737287521362
1185 4.00266456604004
1186 3.97612857818604
1187 3.90796732902527
1188 4.15095520019531
1189 3.81356763839722
1190 4.08623695373535
1191 4.0447883605957
1192 3.69254112243652
1193 3.86452293395996
1194 3.98666787147522
1195 3.78549766540527
1196 3.7806453704834
1197 3.966641664505
1198 3.87721920013428
1199 3.72554397583008
1200 4.04332685470581
1201 3.91031384468079
1202 3.85592341423035
1203 3.92230820655823
1204 3.98315000534058
1205 3.65362620353699
1206 3.98014736175537
1207 3.84356021881104
1208 3.92254328727722
1209 3.81561183929443
1210 4.09768915176392
1211 3.60196995735168
1212 3.98366093635559
1213 4.1004490852356
1214 4.03005504608154
1215 4.08385562896729
1216 4.03423452377319
1217 3.99246501922607
1218 4.08686304092407
1219 3.97172689437866
1220 3.95851826667786
1221 4.05736064910889
1222 4.05035352706909
1223 3.53910636901855
1224 3.87959361076355
1225 3.88663244247437
1226 3.98100066184998
1227 3.9708685874939
1228 4.03172254562378
1229 3.87085580825806
1230 3.88651061058044
1231 3.81770586967468
1232 3.98092103004456
1233 3.93342113494873
1234 3.72038555145264
1235 4.03923845291138
1236 4.2546215057373
1237 3.82264757156372
1238 4.05168962478638
1239 3.97438740730286
1240 3.93829274177551
1241 3.95675611495972
1242 3.81375408172607
1243 4.11325979232788
1244 3.80102157592773
1245 3.7796905040741
1246 4.04144191741943
1247 3.79847478866577
1248 4.08280515670776
1249 3.85493922233582
1250 3.87633895874023
1251 3.85061597824097
1252 3.98287296295166
1253 3.65122604370117
1254 3.97994256019592
1255 3.84034538269043
1256 3.72793674468994
1257 3.84822535514832
1258 3.99844670295715
1259 4.03154850006104
1260 3.92915558815002
1261 3.93735647201538
1262 3.81905102729797
1263 4.15390586853027
1264 3.83941602706909
1265 3.91616892814636
1266 3.96246743202209
1267 3.82204580307007
1268 3.99026489257812
1269 4.04299545288086
1270 3.91999506950378
1271 4.12523365020752
1272 3.59077596664429
1273 4.16558694839478
1274 3.74410676956177
1275 3.95155382156372
1276 3.93149995803833
1277 3.76420760154724
1278 3.83243608474731
1279 4.05538320541382
1280 3.87100100517273
1281 3.80306148529053
1282 3.88730382919312
1283 3.98455953598022
1284 3.89104008674622
1285 3.94721841812134
1286 3.98875188827515
1287 3.75593209266663
1288 4.11878442764282
1289 3.89046597480774
1290 3.97300815582275
1291 3.7209107875824
1292 3.79679274559021
1293 3.76285910606384
1294 3.81884670257568
1295 3.89974927902222
1296 3.91176915168762
1297 3.81834363937378
1298 3.88537621498108
1299 3.75872015953064
1300 3.97061204910278
1301 3.94947838783264
1302 3.92041349411011
1303 4.06725549697876
1304 3.93409466743469
1305 3.86459541320801
1306 4.0990252494812
1307 3.71763944625854
1308 4.06766557693481
1309 3.96057033538818
1310 3.776611328125
1311 4.1282753944397
1312 3.91442394256592
1313 3.85157012939453
1314 3.97581624984741
1315 3.87431049346924
1316 3.6382429599762
1317 3.87473130226135
1318 3.91811919212341
1319 3.80684089660645
1320 4.13656282424927
1321 4.02328443527222
1322 3.77001190185547
1323 4.03157234191895
1324 3.82752084732056
1325 4.23450708389282
1326 3.64212536811829
1327 3.93231964111328
1328 4.00064897537231
1329 4.08358383178711
1330 4.15347099304199
1331 4.14792251586914
1332 3.79808163642883
1333 3.70447754859924
1334 3.95105314254761
1335 3.94230222702026
1336 3.80972576141357
1337 4.00376796722412
1338 3.801349401474
1339 3.87871718406677
1340 3.89012742042542
1341 3.88337302207947
1342 3.78698945045471
1343 3.96947121620178
1344 4.24522113800049
1345 3.84418797492981
1346 3.78578996658325
1347 4.15285730361938
1348 3.76480388641357
1349 4.08970499038696
1350 3.74938774108887
1351 3.74134159088135
1352 3.806236743927
1353 3.97414708137512
1354 3.92425918579102
1355 3.87162303924561
1356 3.9017288684845
1357 3.82616662979126
1358 4.08693408966064
1359 3.63376593589783
1360 4.01372623443604
1361 3.97799158096313
1362 3.86454510688782
1363 3.91090130805969
1364 4.03080177307129
1365 3.81090998649597
1366 3.98454570770264
1367 3.88427329063416
1368 3.91216254234314
1369 3.91061973571777
1370 3.8994574546814
1371 3.99079942703247
1372 3.82194256782532
1373 3.92548012733459
1374 3.81021356582642
1375 3.81190586090088
1376 3.79018783569336
1377 3.92268848419189
1378 3.89891171455383
1379 3.90601944923401
1380 3.91712284088135
1381 3.81306385993958
1382 3.88798379898071
1383 3.84258913993835
1384 3.91087889671326
1385 3.76036071777344
1386 3.9776656627655
1387 3.95280742645264
1388 3.85634827613831
1389 3.79709339141846
1390 3.94095087051392
1391 3.97574996948242
1392 3.84888768196106
1393 4.17679977416992
1394 3.6910183429718
1395 4.13671064376831
1396 3.74974155426025
1397 3.87705612182617
1398 4.05242156982422
1399 3.77146673202515
1400 3.88259553909302
1401 4.05860471725464
1402 3.94337964057922
1403 3.75280046463013
1404 3.97371935844421
1405 3.85401725769043
1406 3.89481544494629
1407 3.9021635055542
1408 4.0662670135498
1409 3.69888639450073
1410 4.15051603317261
1411 3.70441722869873
1412 3.94932746887207
1413 3.79664373397827
1414 3.89970636367798
1415 3.96531629562378
1416 3.95106887817383
1417 3.80331373214722
1418 3.90224432945251
1419 3.87604808807373
1420 3.86085820198059
1421 3.68218064308167
1422 3.85803532600403
1423 3.93553876876831
1424 3.8311870098114
1425 3.86569213867188
1426 3.95199656486511
1427 3.8729829788208
1428 4.08577680587769
1429 3.71165490150452
1430 3.99990200996399
1431 3.84652328491211
1432 4.09346294403076
1433 3.52986335754395
1434 4.01601886749268
1435 3.70047807693481
1436 3.873366355896
1437 3.90293908119202
1438 3.79113698005676
1439 3.93205404281616
1440 3.78188490867615
1441 3.83155131340027
1442 3.82309579849243
1443 3.91228127479553
1444 4.02051448822021
1445 3.95902991294861
1446 3.86808276176453
1447 3.72900938987732
1448 3.93227410316467
1449 4.00776243209839
1450 3.62853121757507
1451 3.97843885421753
1452 3.83900189399719
1453 4.03042459487915
1454 3.88379049301147
1455 3.92051434516907
1456 3.82190132141113
1457 3.86101627349854
1458 4.18998622894287
1459 4.01236534118652
1460 3.67078685760498
1461 3.89913439750671
1462 3.84861159324646
1463 3.92427539825439
1464 3.6908106803894
1465 4.02500820159912
1466 3.6396427154541
1467 3.72298312187195
1468 4.10885953903198
1469 3.9830915927887
1470 3.84888958930969
1471 4.00291347503662
1472 3.85765504837036
1473 3.95839619636536
1474 3.89023089408875
1475 3.9549446105957
1476 3.94295883178711
1477 3.86270618438721
1478 3.996915102005
1479 3.76276612281799
1480 4.09784126281738
1481 3.67428421974182
1482 3.92352509498596
1483 3.89265966415405
1484 4.03292322158813
1485 3.99462223052979
1486 3.95090270042419
1487 3.97074103355408
1488 4.05436325073242
1489 3.97069787979126
1490 3.85052585601807
1491 3.68572473526001
1492 4.05546951293945
1493 4.16851234436035
1494 3.81458640098572
1495 3.70802545547485
1496 4.04605531692505
1497 3.68991422653198
1498 4.21464157104492
1499 3.70291185379028
1500 3.80720806121826
1501 3.80151796340942
1502 3.92880797386169
1503 3.73092198371887
1504 4.04912376403809
1505 3.96736025810242
1506 3.90504312515259
1507 3.94818210601807
1508 3.85670876502991
1509 3.74865508079529
1510 3.78034329414368
1511 3.94265604019165
1512 3.64146041870117
1513 4.07790422439575
1514 3.99256324768066
1515 3.68494749069214
1516 4.00990915298462
1517 4.02999305725098
1518 3.91295647621155
1519 3.74939656257629
1520 3.8721182346344
1521 3.89007973670959
1522 3.88330435752869
1523 3.83807921409607
1524 4.12100076675415
1525 3.61917042732239
1526 3.9914436340332
1527 3.82083749771118
1528 3.98137998580933
1529 3.83496260643005
1530 3.88495683670044
1531 3.77351641654968
1532 3.6859438419342
1533 3.83782720565796
1534 3.9346079826355
1535 3.78640460968018
1536 3.69500875473022
1537 3.78568339347839
1538 3.61562156677246
1539 4.07945680618286
1540 3.87414932250977
1541 3.67118000984192
1542 3.66876626014709
1543 3.95507478713989
1544 3.83291959762573
1545 4.00632381439209
1546 3.81989336013794
1547 3.66278219223022
1548 4.14184093475342
1549 3.91206049919128
1550 4.05812120437622
1551 3.88225269317627
1552 3.98551750183105
1553 3.82435750961304
1554 4.02969884872437
1555 3.77244186401367
1556 3.90728616714478
1557 3.9503161907196
1558 3.97740244865417
1559 3.91886162757874
1560 3.94327688217163
1561 3.82085227966309
1562 3.8908257484436
1563 3.88617324829102
1564 4.10306644439697
1565 3.91105580329895
1566 3.95547986030579
1567 3.74168038368225
1568 3.61311960220337
1569 4.03124570846558
1570 4.15525579452515
1571 3.89442276954651
1572 3.81973266601562
1573 3.87053728103638
1574 4.00666522979736
1575 3.9663724899292
1576 4.16802358627319
1577 3.69650197029114
1578 4.10388708114624
1579 3.97521209716797
1580 3.89335680007935
1581 3.94617247581482
1582 3.93589186668396
1583 3.76343727111816
1584 3.9805166721344
1585 4.04948234558105
1586 3.93213486671448
1587 3.9264543056488
1588 3.73642086982727
1589 3.96491694450378
1590 3.7440984249115
1591 3.95276212692261
1592 3.74458479881287
1593 3.98951935768127
1594 3.78980994224548
1595 3.96956944465637
1596 3.75822877883911
1597 3.95622324943542
1598 3.84506368637085
1599 3.93090724945068
1600 3.88237285614014
1601 3.86949229240417
1602 3.94777536392212
1603 3.82170462608337
1604 3.844477891922
1605 3.69487905502319
1606 3.95159411430359
1607 3.59228706359863
1608 4.10686874389648
1609 3.53439474105835
1610 3.940833568573
1611 4.01954936981201
1612 3.93886876106262
1613 3.92850518226624
1614 3.76422929763794
1615 4.00911664962769
1616 3.78562021255493
1617 3.98245716094971
1618 3.90377807617188
1619 3.94541883468628
1620 3.90390348434448
1621 3.9314866065979
1622 3.93983387947083
1623 3.9613790512085
1624 3.71648359298706
1625 4.05090379714966
1626 3.75669980049133
1627 3.8741991519928
1628 3.9063138961792
1629 3.63243317604065
1630 4.16122674942017
1631 3.88282489776611
1632 3.92559671401978
1633 3.86092138290405
1634 3.86947870254517
1635 3.84152984619141
1636 3.8227322101593
1637 3.73117208480835
1638 3.87545561790466
1639 3.9011025428772
1640 3.87293100357056
1641 4.04787969589233
1642 3.88995742797852
1643 4.03214025497437
1644 3.85226798057556
1645 3.92554044723511
1646 3.97923803329468
1647 3.94977831840515
1648 3.81656837463379
1649 3.55181074142456
1650 3.9157931804657
1651 3.60803604125977
1652 3.74357295036316
1653 3.9922571182251
1654 3.85621452331543
1655 3.96542763710022
1656 3.79276275634766
1657 3.93957996368408
1658 3.76158547401428
1659 3.93152117729187
1660 3.75298929214478
1661 3.83196949958801
1662 3.82358813285828
1663 3.82965850830078
1664 3.8347270488739
1665 4.12534618377686
1666 3.65016269683838
1667 4.04483032226562
1668 3.79559850692749
1669 3.84301590919495
1670 3.94974756240845
1671 3.75993943214417
1672 3.80976963043213
1673 3.9300696849823
1674 3.95003199577332
1675 4.08150482177734
1676 3.70364928245544
1677 3.94107007980347
1678 3.94707942008972
1679 4.01413488388062
1680 3.86275386810303
1681 3.93296647071838
1682 3.9214916229248
1683 3.82518219947815
1684 3.92553663253784
1685 3.98802995681763
1686 3.99043917655945
1687 3.89860320091248
1688 4.07651281356812
1689 3.73379230499268
1690 3.88105630874634
1691 3.80278062820435
1692 3.9734218120575
1693 3.84706878662109
1694 3.96481490135193
1695 3.69544386863708
1696 3.99992489814758
1697 3.81497430801392
1698 3.82680201530457
1699 3.62058234214783
1700 4.10631561279297
1701 3.9574601650238
1702 3.79606175422668
1703 3.77423524856567
1704 3.99258685112
1705 3.83124542236328
1706 3.66354990005493
1707 4.1270489692688
1708 3.67217779159546
1709 3.80005574226379
1710 4.02532482147217
1711 3.7175600528717
1712 3.74495911598206
1713 3.84870553016663
1714 3.98051238059998
1715 3.65797305107117
1716 4.16445589065552
1717 3.79114723205566
1718 3.90385055541992
1719 3.7441508769989
1720 3.86968994140625
1721 3.82687783241272
1722 3.83416867256165
1723 3.89209794998169
1724 3.90296077728271
1725 3.83132481575012
1726 3.70097684860229
1727 4.04846096038818
1728 3.81725025177002
1729 3.81198310852051
1730 3.85630345344543
1731 3.95523619651794
1732 3.76525688171387
1733 3.86022782325745
1734 3.89333868026733
1735 3.89626121520996
1736 3.79628396034241
1737 3.99167609214783
1738 3.65000057220459
1739 3.90582251548767
1740 3.80554628372192
1741 3.91819643974304
1742 3.82885789871216
1743 3.93356132507324
1744 3.88166165351868
1745 3.98696041107178
1746 3.87461590766907
1747 3.8068106174469
1748 3.87879109382629
1749 3.81144237518311
1750 3.71893930435181
1751 4.04639291763306
1752 3.56558227539062
1753 4.05740213394165
1754 3.82476902008057
1755 3.81413793563843
1756 3.85799741744995
1757 3.76172375679016
1758 3.83385491371155
1759 3.73347616195679
1760 4.06096982955933
1761 3.7239203453064
1762 3.79192471504211
1763 3.90621423721313
1764 3.83337473869324
1765 3.9759566783905
1766 3.80552101135254
1767 3.69217419624329
1768 3.79405045509338
1769 3.82561039924622
1770 3.770427942276
1771 3.91650986671448
1772 3.67252516746521
1773 3.95912551879883
1774 3.58410739898682
1775 3.74129700660706
1776 3.88237476348877
1777 3.91640305519104
1778 3.79451060295105
1779 3.81275629997253
1780 3.95125412940979
1781 4.01274538040161
1782 3.61410021781921
1783 3.87414216995239
1784 3.59029650688171
1785 4.0074405670166
1786 3.8724730014801
1787 3.79468393325806
1788 3.8898618221283
1789 3.81376791000366
1790 3.8285276889801
1791 3.8313844203949
1792 3.91733503341675
1793 3.77598810195923
1794 3.668696641922
1795 3.97896718978882
1796 3.74510407447815
1797 3.80546545982361
1798 3.72086548805237
1799 3.69933605194092
1800 3.83805727958679
1801 3.86924481391907
1802 3.80619883537292
1803 3.62163710594177
1804 4.01564502716064
1805 3.63293790817261
1806 3.83042550086975
1807 3.97320532798767
1808 3.76964354515076
1809 4.07889842987061
1810 3.90096092224121
1811 3.68350458145142
1812 3.73323464393616
1813 3.71647596359253
1814 4.03328990936279
1815 3.78266215324402
1816 3.91975665092468
1817 3.62334704399109
1818 3.91808652877808
1819 3.88865232467651
1820 3.92222261428833
1821 4.08386325836182
1822 3.82599949836731
1823 3.7268443107605
1824 3.85552430152893
1825 3.95429110527039
1826 3.94974231719971
1827 3.62519121170044
1828 3.92269396781921
1829 3.91095113754272
1830 3.99917054176331
1831 3.82530474662781
1832 3.89612793922424
1833 3.80729079246521
1834 3.87050151824951
1835 3.76357340812683
1836 4.02037477493286
1837 3.57937550544739
1838 4.04112529754639
1839 3.79790186882019
1840 3.88395428657532
1841 3.87872385978699
1842 4.02418899536133
1843 3.88201212882996
1844 3.6908872127533
1845 3.72435665130615
1846 3.96044182777405
1847 3.69127082824707
1848 3.85315132141113
1849 3.99152278900146
1850 3.8365261554718
1851 3.85582089424133
1852 3.85309457778931
1853 3.90454888343811
1854 4.0148491859436
1855 3.81991815567017
1856 3.93416428565979
1857 3.85892200469971
1858 3.84804034233093
1859 3.75880718231201
1860 3.90704417228699
1861 3.88187289237976
1862 4.01742649078369
1863 3.86410284042358
1864 3.94315624237061
1865 3.53407120704651
1866 4.06461524963379
1867 3.75268959999084
1868 3.7539541721344
1869 3.95084309577942
1870 3.70252847671509
1871 3.84495162963867
1872 3.82718563079834
1873 3.74992489814758
1874 3.76144433021545
1875 3.97751474380493
1876 3.82092380523682
1877 3.80686926841736
1878 3.71250319480896
1879 3.94663190841675
1880 3.75730347633362
1881 3.85132956504822
1882 3.69192028045654
1883 3.894362449646
1884 3.66007995605469
1885 4.03572702407837
1886 3.70590829849243
1887 4.03250598907471
1888 3.69209265708923
1889 3.69178533554077
1890 3.6908552646637
1891 3.94553017616272
1892 4.00207757949829
1893 3.76088953018188
1894 3.85718941688538
1895 4.20531177520752
1896 3.89501786231995
1897 3.91212749481201
1898 3.66260170936584
1899 3.71233129501343
1900 3.87118101119995
1901 3.8218080997467
1902 4.01958227157593
1903 3.78886556625366
1904 3.82409644126892
1905 3.76002812385559
1906 3.86103534698486
1907 3.78781652450562
1908 3.96203351020813
1909 3.69380807876587
1910 3.8871123790741
1911 3.64508843421936
1912 4.06293630599976
1913 3.64015555381775
1914 3.75741958618164
1915 3.85018134117126
1916 3.72350335121155
1917 3.86355876922607
1918 3.81047058105469
1919 3.88107371330261
1920 3.76155781745911
1921 3.94790410995483
1922 3.59880137443542
1923 3.83337330818176
1924 3.88947653770447
1925 3.79171705245972
1926 3.85084939002991
1927 3.83179569244385
1928 3.52018880844116
1929 3.92545795440674
1930 3.84786105155945
1931 3.91717028617859
1932 3.88117146492004
1933 3.74873232841492
1934 3.7521710395813
1935 3.66227316856384
1936 4.00287055969238
1937 3.61520385742188
1938 3.89866328239441
1939 3.63363265991211
1940 3.98449730873108
1941 3.87707376480103
1942 3.77043747901917
1943 3.85701417922974
1944 3.7094042301178
1945 3.88705110549927
1946 3.76233696937561
1947 3.77934598922729
1948 3.84064817428589
1949 3.90521240234375
1950 3.82903575897217
1951 3.89584064483643
1952 3.76098132133484
1953 3.99795651435852
1954 3.77777719497681
1955 3.90389394760132
1956 3.89990592002869
1957 3.78311395645142
1958 3.87039637565613
1959 3.79255485534668
1960 3.90231347084045
1961 3.67860174179077
1962 3.94439506530762
1963 3.53391909599304
1964 4.00095367431641
1965 3.83712482452393
1966 3.79930019378662
1967 3.95288419723511
1968 3.94302415847778
1969 3.72885179519653
1970 3.84534931182861
1971 3.78796315193176
1972 3.8307318687439
1973 3.80696725845337
1974 3.83961820602417
1975 3.95227003097534
1976 4.05294513702393
1977 3.596195936203
1978 3.95843124389648
1979 3.78195238113403
1980 3.82399916648865
1981 3.82625794410706
1982 3.86929941177368
1983 3.72254824638367
1984 3.71268963813782
1985 3.92403388023376
1986 3.6143810749054
1987 3.72505259513855
1988 3.96706461906433
1989 3.65472030639648
1990 4.02155065536499
1991 3.78885769844055
1992 3.81639313697815
1993 3.8779776096344
1994 3.91622805595398
1995 3.70238327980042
1996 3.88098764419556
1997 3.8509624004364
1998 4.02074575424194
1999 3.63908076286316
2000 3.7312433719635
2001 3.71328783035278
2002 3.64605665206909
2003 3.70594191551208
2004 3.56882643699646
2005 3.57783532142639
2006 3.74251818656921
2007 3.64315581321716
2008 3.69046020507812
2009 3.57526278495789
2010 3.60972857475281
2011 3.69280767440796
2012 3.62137627601624
2013 3.62361764907837
2014 3.66019916534424
2015 3.63912129402161
2016 3.67125082015991
2017 3.646488904953
2018 3.73286581039429
2019 3.53288769721985
2020 3.76976108551025
2021 3.58142781257629
2022 3.59421873092651
2023 3.64991021156311
2024 3.64129543304443
2025 3.77604246139526
2026 3.62235474586487
2027 3.73398208618164
2028 3.57153034210205
2029 3.69245839118958
2030 3.59446549415588
2031 3.71136236190796
2032 3.66290593147278
2033 3.72195744514465
2034 3.65807747840881
2035 3.65029788017273
2036 3.66193819046021
2037 3.53611302375793
2038 3.72243094444275
2039 3.57449650764465
2040 3.66325902938843
2041 3.58332490921021
2042 3.50174999237061
2043 3.68538427352905
2044 3.54822540283203
2045 3.66415619850159
2046 3.55289888381958
2047 3.56248474121094
2048 3.54047894477844
2049 3.71952557563782
2050 3.48789930343628
2051 3.71970725059509
2052 3.54206871986389
2053 3.60511374473572
2054 3.74556803703308
2055 3.55755233764648
2056 3.72870826721191
2057 3.53199315071106
2058 3.76623749732971
2059 3.59970450401306
2060 3.75868153572083
2061 3.53347754478455
2062 3.66218566894531
2063 3.52005839347839
2064 3.65224552154541
2065 3.63163280487061
2066 3.69489502906799
2067 3.59815669059753
2068 3.58997845649719
2069 3.56913447380066
2070 3.70974636077881
2071 3.5938127040863
2072 3.7067711353302
2073 3.63725423812866
2074 3.69317746162415
2075 3.51668238639832
2076 3.62478971481323
2077 3.66654920578003
2078 3.72698450088501
2079 3.65282797813416
2080 3.67108225822449
2081 3.62684917449951
2082 3.57225894927979
2083 3.73294425010681
2084 3.57927203178406
2085 3.59804511070251
2086 3.59475612640381
2087 3.69352722167969
2088 3.6305718421936
2089 3.69295334815979
2090 3.76011276245117
2091 3.56845712661743
2092 3.59212350845337
2093 3.70247673988342
2094 3.63909649848938
2095 3.71755886077881
2096 3.58089423179626
2097 3.69752526283264
2098 3.61697816848755
2099 3.67634129524231
2100 3.6182804107666
2101 3.6166353225708
2102 3.54569625854492
2103 3.68466854095459
2104 3.65923547744751
2105 3.64928412437439
2106 3.61274862289429
2107 3.59595203399658
2108 3.64432525634766
2109 3.710604429245
2110 3.50798773765564
2111 3.71897864341736
2112 3.61952209472656
2113 3.69010496139526
2114 3.57678723335266
2115 3.61052489280701
2116 3.6485116481781
2117 3.58549118041992
2118 3.751549243927
2119 3.53807902336121
2120 3.73262929916382
2121 3.59775710105896
2122 3.66695189476013
2123 3.69460105895996
2124 3.51103138923645
2125 3.69156765937805
2126 3.64175987243652
2127 3.62857103347778
2128 3.56349015235901
2129 3.64685940742493
2130 3.54708194732666
2131 3.65651440620422
2132 3.55640983581543
2133 3.62585091590881
2134 3.60681486129761
2135 3.63112854957581
2136 3.6255087852478
2137 3.59972262382507
2138 3.64212417602539
2139 3.71476626396179
2140 3.71772336959839
2141 3.59112000465393
2142 3.70020604133606
2143 3.6515953540802
2144 3.76110315322876
2145 3.58602476119995
2146 3.72192144393921
2147 3.5785653591156
2148 3.60813641548157
2149 3.71054077148438
2150 3.7112877368927
2151 3.55731987953186
2152 3.72851753234863
2153 3.56626486778259
2154 3.75209140777588
2155 3.59351205825806
2156 3.74007415771484
2157 3.54987835884094
2158 3.69668292999268
2159 3.6249086856842
2160 3.63153004646301
2161 3.67922377586365
2162 3.62116694450378
2163 3.62220811843872
2164 3.59015464782715
2165 3.67490911483765
2166 3.68785834312439
2167 3.62039637565613
2168 3.59389781951904
2169 3.64967012405396
2170 3.75155401229858
2171 3.52123880386353
2172 3.77689337730408
2173 3.57223629951477
2174 3.67113542556763
2175 3.72431302070618
2176 3.65478324890137
2177 3.67695331573486
2178 3.67898344993591
2179 3.50369882583618
2180 3.66272139549255
2181 3.5999174118042
2182 3.78465366363525
2183 3.53747296333313
2184 3.75924468040466
2185 3.53551888465881
2186 3.69377183914185
2187 3.70006895065308
2188 3.61648535728455
2189 3.66362595558167
2190 3.5711362361908
2191 3.78710532188416
2192 3.51707339286804
2193 3.68076586723328
2194 3.61912369728088
2195 3.58066034317017
2196 3.61376547813416
2197 3.64436841011047
2198 3.69826579093933
2199 3.54682540893555
2200 3.73323702812195
2201 3.59132933616638
2202 3.6156849861145
2203 3.74066853523254
2204 3.70590782165527
2205 3.66912722587585
2206 3.68736028671265
2207 3.73894286155701
2208 3.6618025302887
2209 3.74043011665344
2210 3.54425454139709
2211 3.71909260749817
2212 3.57649207115173
2213 3.68463659286499
2214 3.66014218330383
2215 3.61607980728149
2216 3.69634079933167
2217 3.61301851272583
2218 3.63334441184998
2219 3.5519015789032
2220 3.66856980323792
2221 3.60018849372864
2222 3.64395999908447
2223 3.72248554229736
2224 3.65198230743408
2225 3.68794941902161
2226 3.6007137298584
2227 3.6209979057312
2228 3.66984438896179
2229 3.59358167648315
2230 3.67279887199402
2231 3.602299451828
2232 3.57723712921143
2233 3.68994832038879
2234 3.51644420623779
2235 3.73340249061584
2236 3.55838322639465
2237 3.62754154205322
2238 3.69806241989136
2239 3.63044738769531
2240 3.63445591926575
2241 3.65633487701416
2242 3.63503050804138
2243 3.56417989730835
2244 3.65872883796692
2245 3.63765120506287
2246 3.72960329055786
2247 3.56669282913208
2248 3.61955952644348
2249 3.60623788833618
2250 3.70163512229919
2251 3.54335641860962
2252 3.67973256111145
2253 3.59054470062256
2254 3.55561995506287
2255 3.67277431488037
2256 3.57518744468689
2257 3.69937634468079
2258 3.53087282180786
2259 3.71420288085938
2260 3.57268571853638
2261 3.62770652770996
2262 3.66528701782227
2263 3.57200598716736
2264 3.69592809677124
2265 3.56343293190002
2266 3.7199444770813
2267 3.59767985343933
2268 3.55980443954468
2269 3.69749736785889
2270 3.60831189155579
2271 3.5370945930481
2272 3.68876147270203
2273 3.60125279426575
2274 3.61446332931519
2275 3.6242401599884
2276 3.72921824455261
2277 3.51853489875793
2278 3.65399837493896
2279 3.54793000221252
2280 3.66620111465454
2281 3.64952898025513
2282 3.55260396003723
2283 3.67989683151245
2284 3.69992685317993
2285 3.59091520309448
2286 3.6606068611145
2287 3.61193656921387
2288 3.66974830627441
2289 3.50980567932129
2290 3.75380349159241
2291 3.55644226074219
2292 3.69077324867249
2293 3.59594821929932
2294 3.57874727249146
2295 3.56725931167603
2296 3.72168874740601
2297 3.58368110656738
2298 3.7063205242157
2299 3.53061509132385
2300 3.71688175201416
2301 3.61868643760681
2302 3.6340389251709
2303 3.6366651058197
2304 3.6234986782074
2305 3.6855525970459
2306 3.71723937988281
2307 3.53139042854309
2308 3.72552418708801
2309 3.74444794654846
2310 3.59990358352661
2311 3.54531240463257
2312 3.69513368606567
2313 3.6066882610321
2314 3.7420642375946
2315 3.4948399066925
2316 3.70647573471069
2317 3.57488703727722
2318 3.63136553764343
2319 3.67628574371338
2320 3.61748743057251
2321 3.59979009628296
2322 3.71933960914612
2323 3.55743789672852
2324 3.73312425613403
2325 3.52238440513611
2326 3.69479990005493
2327 3.5901620388031
2328 3.65522432327271
2329 3.61280608177185
2330 3.73226451873779
2331 3.59846639633179
2332 3.55135536193848
2333 3.69374299049377
2334 3.53533816337585
2335 3.60188293457031
2336 3.75551104545593
2337 3.52641487121582
2338 3.71856069564819
2339 3.60666513442993
2340 3.58643984794617
2341 3.65057134628296
2342 3.69960570335388
2343 3.59147429466248
2344 3.67783546447754
2345 3.56457877159119
2346 3.73329496383667
2347 3.55223178863525
2348 3.6819543838501
2349 3.49620699882507
2350 3.6912739276886
2351 3.47425556182861
2352 3.62789726257324
2353 3.57732748985291
2354 3.70313119888306
2355 3.57027864456177
2356 3.66001510620117
2357 3.66889715194702
2358 3.54750919342041
2359 3.68751120567322
2360 3.54216861724854
2361 3.69533848762512
2362 3.64682745933533
2363 3.49053883552551
2364 3.73363661766052
2365 3.64536213874817
2366 3.53520107269287
2367 3.66220569610596
2368 3.64590287208557
2369 3.63292455673218
2370 3.73695397377014
2371 3.55866575241089
2372 3.69097471237183
2373 3.51627731323242
2374 3.68395113945007
2375 3.5723512172699
2376 3.59674072265625
2377 3.59713673591614
2378 3.72206878662109
2379 3.61928129196167
2380 3.67748808860779
2381 3.58434391021729
2382 3.62221693992615
2383 3.61698865890503
2384 3.71624279022217
2385 3.60402059555054
2386 3.698894739151
2387 3.63285756111145
2388 3.65899777412415
2389 3.57641792297363
2390 3.62477803230286
2391 3.59108877182007
2392 3.70456123352051
2393 3.54720449447632
2394 3.66701507568359
2395 3.56391382217407
2396 3.74186706542969
2397 3.52976131439209
2398 3.71868681907654
2399 3.54478144645691
2400 3.73714661598206
2401 3.46871566772461
2402 3.6639940738678
2403 3.74567246437073
2404 3.6191143989563
2405 3.62749338150024
2406 3.60234332084656
2407 3.65072202682495
2408 3.60000705718994
2409 3.69114875793457
2410 3.70614719390869
2411 3.59201121330261
2412 3.62166428565979
2413 3.63685894012451
2414 3.66276526451111
2415 3.61001038551331
2416 3.7352921962738
2417 3.51510572433472
2418 3.62113380432129
2419 3.50804162025452
2420 3.61625599861145
2421 3.57521510124207
2422 3.65625977516174
2423 3.56919026374817
2424 3.56342339515686
2425 3.61908936500549
2426 3.55597472190857
2427 3.52907657623291
2428 3.7081286907196
2429 3.55437970161438
2430 3.60297727584839
2431 3.68928956985474
2432 3.47926902770996
2433 3.48645162582397
2434 3.69537925720215
2435 3.59758424758911
2436 3.57148694992065
2437 3.49748349189758
2438 3.737229347229
2439 3.53119015693665
2440 3.66600441932678
2441 3.44968557357788
2442 3.69999384880066
2443 3.46611261367798
2444 3.58828592300415
2445 3.72023701667786
2446 3.52753949165344
2447 3.66654801368713
2448 3.64704895019531
2449 3.59262442588806
2450 3.61450552940369
2451 3.64109015464783
2452 3.62109351158142
2453 3.69184970855713
2454 3.68293976783752
2455 3.52184677124023
2456 3.62842535972595
2457 3.70761632919312
2458 3.52071452140808
2459 3.65630841255188
2460 3.57433819770813
2461 3.68650269508362
2462 3.50570511817932
2463 3.59407782554626
2464 3.60271525382996
2465 3.69602108001709
2466 3.60090899467468
2467 3.64712882041931
2468 3.58152461051941
2469 3.64468169212341
2470 3.49478983879089
2471 3.66600656509399
2472 3.72781658172607
2473 3.57493329048157
2474 3.61418080329895
2475 3.65918469429016
2476 3.55721592903137
2477 3.65141725540161
2478 3.6871485710144
2479 3.5155463218689
2480 3.72134160995483
2481 3.5008533000946
2482 3.683913230896
2483 3.56015276908875
2484 3.61286664009094
2485 3.60940361022949
2486 3.58356928825378
2487 3.56344604492188
2488 3.70479965209961
2489 3.51229572296143
2490 3.66775631904602
2491 3.5860116481781
2492 3.6060676574707
2493 3.61303019523621
2494 3.5911180973053
2495 3.59062242507935
2496 3.61051869392395
2497 3.54406237602234
2498 3.69500994682312
2499 3.60997033119202
2500 3.67936730384827
2501 3.5660183429718
2502 3.73572969436646
2503 3.61780667304993
2504 3.72572159767151
2505 3.53102231025696
2506 3.704097032547
2507 3.64020705223083
2508 3.69370985031128
2509 3.55676078796387
2510 3.52324533462524
2511 3.70874834060669
2512 3.56548881530762
2513 3.6400899887085
2514 3.59119844436646
2515 3.72977542877197
2516 3.48653340339661
2517 3.74450206756592
2518 3.48420119285583
2519 3.67708587646484
2520 3.65366768836975
2521 3.60773682594299
2522 3.60048913955688
2523 3.66205024719238
2524 3.56023097038269
2525 3.64355063438416
2526 3.57531690597534
2527 3.63970422744751
2528 3.6389467716217
2529 3.5489239692688
2530 3.68716478347778
2531 3.46578907966614
2532 3.65514707565308
2533 3.46319603919983
2534 3.74889755249023
2535 3.53819894790649
2536 3.75896406173706
2537 3.5721173286438
2538 3.59659910202026
2539 3.58882927894592
2540 3.67981219291687
2541 3.54900550842285
2542 3.6500837802887
2543 3.48979043960571
2544 3.63842415809631
2545 3.58905386924744
2546 3.65529441833496
2547 3.55557560920715
2548 3.53908801078796
2549 3.65261197090149
2550 3.54366612434387
2551 3.67262673377991
2552 3.69643020629883
2553 3.61562609672546
2554 3.68546986579895
2555 3.63035678863525
2556 3.61693859100342
2557 3.70101523399353
2558 3.58004832267761
2559 3.71253657341003
2560 3.56431341171265
2561 3.69751167297363
2562 3.57053089141846
2563 3.60679912567139
2564 3.72559332847595
2565 3.59157514572144
2566 3.71783590316772
2567 3.55740213394165
2568 3.63224077224731
2569 3.64256477355957
2570 3.64118504524231
2571 3.53987669944763
2572 3.662757396698
2573 3.55596280097961
2574 3.71063303947449
2575 3.55680632591248
2576 3.62715411186218
2577 3.61733198165894
2578 3.70461869239807
2579 3.52332139015198
2580 3.6944522857666
2581 3.57788157463074
2582 3.56702017784119
2583 3.58690190315247
2584 3.66416907310486
2585 3.52981328964233
2586 3.68488597869873
2587 3.62097930908203
2588 3.65248203277588
2589 3.62231731414795
2590 3.60933208465576
2591 3.67533349990845
2592 3.71072840690613
2593 3.48772716522217
2594 3.61137580871582
2595 3.65341353416443
2596 3.57698464393616
2597 3.662193775177
2598 3.64134621620178
2599 3.55188727378845
2600 3.66743540763855
2601 3.56504917144775
2602 3.55499505996704
2603 3.67296671867371
2604 3.54488015174866
2605 3.7287962436676
2606 3.4636595249176
2607 3.70295691490173
2608 3.55467104911804
2609 3.68278026580811
2610 3.67852115631104
2611 3.58383560180664
2612 3.69136142730713
2613 3.61791038513184
2614 3.67015218734741
2615 3.64798665046692
2616 3.72651815414429
2617 3.56287980079651
2618 3.57169771194458
2619 3.63860464096069
2620 3.58040475845337
2621 3.74273085594177
2622 3.52988028526306
2623 3.67202067375183
2624 3.53010487556458
2625 3.7258358001709
2626 3.60122466087341
2627 3.6266918182373
2628 3.58448576927185
2629 3.53042507171631
2630 3.60329341888428
2631 3.67375516891479
2632 3.66290950775146
2633 3.5210108757019
2634 3.73056507110596
2635 3.53815913200378
2636 3.60299491882324
2637 3.58435702323914
2638 3.62723588943481
2639 3.61604166030884
2640 3.53206038475037
2641 3.66461634635925
2642 3.57956385612488
2643 3.65189909934998
2644 3.71811413764954
2645 3.61805582046509
2646 3.5982780456543
2647 3.59187626838684
2648 3.68580937385559
2649 3.57578063011169
2650 3.6780526638031
2651 3.60620045661926
2652 3.67037010192871
2653 3.63399839401245
2654 3.70682859420776
2655 3.58062219619751
2656 3.65196871757507
2657 3.56212139129639
2658 3.5482976436615
2659 3.69260835647583
2660 3.60343480110168
2661 3.63903856277466
2662 3.58580183982849
2663 3.66690468788147
2664 3.61783504486084
2665 3.55585408210754
2666 3.64581775665283
2667 3.54707908630371
2668 3.69810390472412
2669 3.48902869224548
2670 3.65108227729797
2671 3.57638883590698
2672 3.60366868972778
2673 3.6994104385376
2674 3.54963421821594
2675 3.69673299789429
2676 3.49706602096558
2677 3.68138957023621
2678 3.52372050285339
2679 3.62470650672913
2680 3.71772789955139
2681 3.59258890151978
2682 3.68994617462158
2683 3.57157421112061
2684 3.70945477485657
2685 3.55588579177856
2686 3.69843077659607
2687 3.60255646705627
2688 3.69851589202881
2689 3.61223101615906
2690 3.67938423156738
2691 3.57373356819153
2692 3.54377841949463
2693 3.70109844207764
2694 3.52452349662781
2695 3.71354722976685
2696 3.52072048187256
2697 3.68723726272583
2698 3.60079383850098
2699 3.56941604614258
2700 3.67313241958618
2701 3.58096122741699
2702 3.56961512565613
2703 3.60832738876343
2704 3.63800644874573
2705 3.4858546257019
2706 3.7126796245575
2707 3.53917407989502
2708 3.67780470848083
2709 3.52503323554993
2710 3.69217109680176
2711 3.59782576560974
2712 3.65425610542297
2713 3.58431482315063
2714 3.60120439529419
2715 3.57150411605835
2716 3.5045371055603
2717 3.70942401885986
2718 3.52425098419189
2719 3.55123782157898
2720 3.59507298469543
2721 3.70725536346436
2722 3.53784155845642
2723 3.63442587852478
2724 3.52807760238647
2725 3.60141515731812
2726 3.6310441493988
2727 3.54315543174744
2728 3.58744812011719
2729 3.67324590682983
2730 3.60076642036438
2731 3.65247392654419
2732 3.61527490615845
2733 3.67449498176575
2734 3.60204219818115
2735 3.56144905090332
2736 3.67419147491455
2737 3.59328722953796
2738 3.52202129364014
2739 3.64330768585205
2740 3.56267857551575
2741 3.65105938911438
2742 3.65176510810852
2743 3.58034420013428
2744 3.70265245437622
2745 3.50027394294739
2746 3.74024248123169
2747 3.53332257270813
2748 3.63435816764832
2749 3.51661539077759
2750 3.69373369216919
2751 3.54117321968079
2752 3.60311150550842
2753 3.66409301757812
2754 3.48929977416992
2755 3.5844554901123
2756 3.60914301872253
2757 3.6471095085144
2758 3.58617901802063
2759 3.71201181411743
2760 3.68692088127136
2761 3.46284484863281
2762 3.72644138336182
2763 3.48986291885376
2764 3.65835499763489
2765 3.53861689567566
2766 3.58633923530579
2767 3.49960231781006
2768 3.59293079376221
2769 3.61987066268921
2770 3.48687982559204
2771 3.74028635025024
2772 3.49737977981567
2773 3.60323190689087
2774 3.55615258216858
2775 3.51894879341125
2776 3.66747760772705
2777 3.53058314323425
2778 3.61884522438049
2779 3.52911114692688
2780 3.54377412796021
2781 3.65829062461853
2782 3.55464148521423
2783 3.63888955116272
2784 3.55440664291382
2785 3.62590169906616
2786 3.54092335700989
2787 3.61879372596741
2788 3.58718132972717
2789 3.63755702972412
2790 3.57468056678772
2791 3.6897144317627
2792 3.61481118202209
2793 3.56661653518677
2794 3.66087961196899
2795 3.51598405838013
2796 3.65529680252075
2797 3.48606562614441
2798 3.66698932647705
2799 3.52313423156738
2800 3.71022081375122
2801 3.5686252117157
2802 3.64046192169189
2803 3.63140845298767
2804 3.56367683410645
2805 3.63480639457703
2806 3.60204815864563
2807 3.65844464302063
2808 3.52941942214966
2809 3.65048694610596
2810 3.5470757484436
2811 3.70710110664368
2812 3.66923213005066
2813 3.5543520450592
2814 3.7121593952179
2815 3.54093527793884
2816 3.63511443138123
2817 3.56817674636841
2818 3.62611961364746
2819 3.52400827407837
2820 3.6595299243927
2821 3.58215475082397
2822 3.70534801483154
2823 3.54562044143677
2824 3.64360857009888
2825 3.60842561721802
2826 3.63899993896484
2827 3.57594704627991
2828 3.65087580680847
2829 3.53014874458313
2830 3.68775844573975
2831 3.52392864227295
2832 3.62849736213684
2833 3.59060502052307
2834 3.64431476593018
2835 3.65843176841736
2836 3.51358652114868
2837 3.63836741447449
2838 3.56812119483948
2839 3.70459222793579
2840 3.60264015197754
2841 3.60888266563416
2842 3.61261987686157
2843 3.67004346847534
2844 3.61793780326843
2845 3.54341197013855
2846 3.52919697761536
2847 3.71571755409241
2848 3.51539182662964
2849 3.62797045707703
2850 3.56541442871094
2851 3.56669139862061
2852 3.6712429523468
2853 3.5797758102417
2854 3.55498075485229
2855 3.68165588378906
2856 3.63987565040588
2857 3.54285001754761
2858 3.60452127456665
2859 3.60301208496094
2860 3.52607274055481
2861 3.75433826446533
2862 3.53751444816589
2863 3.68241691589355
2864 3.48867154121399
2865 3.63041758537292
2866 3.54425144195557
2867 3.61040210723877
2868 3.54733610153198
2869 3.6451268196106
2870 3.52573156356812
2871 3.63995695114136
2872 3.56149172782898
2873 3.5983943939209
2874 3.70082330703735
2875 3.49702310562134
2876 3.70794343948364
2877 3.49106383323669
2878 3.73913741111755
2879 3.47701954841614
2880 3.65139079093933
2881 3.52372455596924
2882 3.6130223274231
2883 3.59292602539062
2884 3.59993863105774
2885 3.5105459690094
2886 3.65979266166687
2887 3.66320586204529
2888 3.5636842250824
2889 3.65315389633179
2890 3.5538170337677
2891 3.47724986076355
2892 3.63270974159241
2893 3.52162551879883
2894 3.64845299720764
2895 3.55093026161194
2896 3.6338107585907
2897 3.64060020446777
2898 3.64793491363525
2899 3.60971879959106
2900 3.61549663543701
2901 3.58479523658752
2902 3.57594633102417
2903 3.50349235534668
2904 3.66182637214661
2905 3.60249423980713
2906 3.50149321556091
2907 3.6535427570343
2908 3.47268056869507
2909 3.6761622428894
2910 3.47177124023438
2911 3.66058754920959
2912 3.59749126434326
2913 3.63322186470032
2914 3.59463477134705
2915 3.55475664138794
2916 3.49717879295349
2917 3.67850995063782
2918 3.57161641120911
2919 3.6959388256073
2920 3.54230046272278
2921 3.69490599632263
2922 3.50327682495117
2923 3.56038689613342
2924 3.69448757171631
2925 3.49166488647461
2926 3.68078374862671
2927 3.64287137985229
2928 3.52137780189514
2929 3.63310122489929
2930 3.57029962539673
2931 3.68256545066833
2932 3.62714123725891
2933 3.54500126838684
2934 3.5956437587738
2935 3.57487225532532
2936 3.6188793182373
2937 3.53280282020569
2938 3.56797575950623
2939 3.57581782341003
2940 3.60356879234314
2941 3.60559153556824
2942 3.61178803443909
2943 3.65357041358948
2944 3.48015975952148
2945 3.71635389328003
2946 3.48899126052856
2947 3.64803504943848
2948 3.56043577194214
2949 3.65303611755371
2950 3.61744451522827
2951 3.61608147621155
2952 3.56772398948669
2953 3.57400226593018
2954 3.59002375602722
2955 3.65294623374939
2956 3.53667807579041
2957 3.58465790748596
2958 3.53429508209229
2959 3.63424944877625
2960 3.5508713722229
2961 3.59447073936462
2962 3.64635372161865
2963 3.51555442810059
2964 3.66688895225525
2965 3.42544031143188
2966 3.67737722396851
2967 3.52332592010498
2968 3.64154767990112
2969 3.56398129463196
2970 3.51732063293457
2971 3.69100594520569
2972 3.4861261844635
2973 3.70365595817566
2974 3.5777325630188
2975 3.64778280258179
2976 3.57045650482178
2977 3.55987238883972
2978 3.55423545837402
2979 3.65195512771606
2980 3.52516674995422
2981 3.64239072799683
2982 3.60947966575623
2983 3.70077776908875
2984 3.44882893562317
2985 3.66247463226318
2986 3.57790422439575
2987 3.63326382637024
2988 3.61476969718933
2989 3.57784557342529
2990 3.54972314834595
2991 3.63614130020142
2992 3.56587290763855
2993 3.63653969764709
2994 3.57766723632812
2995 3.61337852478027
2996 3.59377598762512
2997 3.53000664710999
2998 3.67705488204956
2999 3.59739542007446
};
\addlegendentry{Validation}
\end{axis}

\end{tikzpicture}

\end{document}

==> paramloss.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52138189}{RGB}{52,138,189}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=gainsboro229},
tick align=outside,
tick pos=left,
title={Model Loss During Training with Simulation Parameters},
x grid style={white},
xlabel=\textcolor{dimgray85}{Epoch},
xmajorgrids,
xmin=-249.95, xmax=5248.95,
xtick style={color=dimgray85},
y grid style={white},
ylabel=\textcolor{dimgray85}{MAE Loss},
ymajorgrids,
ymin=26.5933955627061, ymax=76.8768595583979,
ytick style={color=dimgray85}
]
\addplot [semithick, chocolate2267451]
table {%
0 50.3588089194865
1 48.8079719986805
2 48.8898941896223
3 48.8047212275603
4 48.7647875732591
5 48.7616722565545
6 48.7182478711641
7 48.6147360100144
8 48.3954064309043
9 47.8661181958522
10 47.3977264854487
11 46.7888074820486
12 47.0052503977691
13 47.325233927054
14 46.6055949001796
15 46.2391904351257
16 45.6472132607936
17 45.7969560349872
18 45.756893267919
19 45.4598254613534
20 45.6121169141792
21 45.4966787138943
22 45.1913553253209
23 45.2447328014101
24 44.9455303396308
25 45.0557621255892
26 45.7524834962996
27 45.6432629464875
28 45.4816715370916
29 44.8632146075845
30 45.413010914882
31 45.4415715830438
32 45.5816701720579
33 44.7448124721517
34 44.6558930496189
35 44.7384946388176
36 44.2979988943143
37 44.4932088710774
38 44.7584029763266
39 44.1798348955635
40 44.1850813488829
41 44.3552260197614
42 44.3311597409089
43 43.8002894053411
44 43.6648025881173
45 43.4747121364503
46 43.7993682678411
47 43.2781629244288
48 43.6329798346257
49 43.688103250414
50 43.7665072679133
51 43.3685316791257
52 43.2579439259212
53 42.8089895640322
54 43.3309681851261
55 42.8062135512838
56 43.1552535769733
57 42.7646608147334
58 43.1889521081945
59 42.8467987582838
60 42.2249144699392
61 42.4895630539713
62 42.2094912880865
63 42.6549615310177
64 42.8521240104573
65 42.6076224996617
66 42.3678162008411
67 42.1207468945382
68 42.3295032365627
69 42.1973751767258
70 42.1833040822462
71 42.2174605244025
72 41.856736612461
73 42.1761496387588
74 42.0405443358663
75 41.9269271511849
76 42.317288935354
77 42.2813853951685
78 42.1633874751468
79 42.1938703793909
80 41.835871117172
81 42.0136625024131
82 41.9173438755902
83 41.9396273084744
84 42.0124405697139
85 41.7757107997828
86 41.8573937410235
87 41.7192911589513
88 41.7905054554886
89 41.6032518372756
90 41.6810929744952
91 41.5070387356144
92 41.3834489059312
93 41.5467740969052
94 41.716456803575
95 41.3800532377113
96 41.4057847698092
97 41.3535353640582
98 41.5307429174625
99 41.5525514062666
100 41.3174021587992
101 41.3049385683457
102 41.4049610893515
103 41.4599435338583
104 41.1976164407357
105 41.3633462506006
106 40.9601449601754
107 41.0164612839057
108 41.1751012095153
109 41.3383623508578
110 41.0668043388669
111 41.0835577662618
112 41.161265717136
113 41.0999298769224
114 41.0901904962683
115 41.1292147803578
116 41.078969590798
117 40.7969658782027
118 41.1293353905353
119 40.8859075738386
120 40.8789331582722
121 40.8890730280881
122 40.8960597371109
123 41.0585640077311
124 40.7601095633957
125 40.6088114808243
126 40.9557393169694
127 40.7619986379851
128 40.9902320513495
129 40.8682507700556
130 40.6405586374588
131 40.8351884679226
132 40.8113672162983
133 40.5698364582889
134 40.6373627377674
135 40.5974832209147
136 40.6734058219654
137 40.5178073539333
138 40.5359484929687
139 40.5808065533002
140 40.4756722811828
141 40.3698133036634
142 40.514274328376
143 40.3429513687748
144 40.5205420421952
145 40.3166011527354
146 40.3925850304426
147 40.3585680066633
148 40.4247063177217
149 40.4481686461724
150 40.481547364885
151 40.4074263541299
152 40.0608861132102
153 40.3922444828796
154 40.2710164641454
155 40.50560740876
156 40.239345808779
157 40.2526414238047
158 40.1281820208533
159 40.1343000693049
160 40.1596458965021
161 40.0755235999833
162 39.9684055320708
163 40.0819423659045
164 40.2964007456911
165 39.8836139877308
166 40.1998410590599
167 39.9953971241012
168 40.188948743968
169 39.9779920983746
170 39.910394266708
171 39.834497179954
172 39.9061374751995
173 40.0220309338656
174 39.7102308750948
175 39.8370604322975
176 39.8363106231533
177 39.8060517928052
178 39.7864048240707
179 39.8145552563743
180 39.5927686058819
181 39.925969686167
182 39.6728855373736
183 39.8953102891536
184 40.0102005884565
185 39.81110533465
186 39.9044916853602
187 39.7596207501137
188 39.8455935498486
189 39.6042254382932
190 39.7727815289713
191 39.6979344287769
192 39.4241079733745
193 39.6816549599854
194 39.6177548400888
195 39.6575420760615
196 39.5474431377435
197 39.5578061640147
198 39.7685561985792
199 39.6161700823172
200 39.6409562480284
201 39.6252139450982
202 39.6202820320908
203 39.5665024634256
204 39.4676424529813
205 39.3583875932
206 39.3301087063114
207 39.5017180688165
208 39.6049399904061
209 39.5372465027986
210 39.4494085577389
211 39.4162214584366
212 39.487872241
213 39.361689322734
214 39.3273342413022
215 39.3031154561853
216 39.2256005270217
217 39.2923739834359
218 39.4371571787682
219 39.3755146699026
220 39.2264773809695
221 39.0920461389817
222 39.3984584476164
223 39.1560890109224
224 38.9595908965027
225 39.419627591235
226 39.0896132308638
227 39.1680841391101
228 39.1003966824538
229 38.9701935694801
230 39.159997480556
231 39.136370779332
232 39.2158918660245
233 39.0560172034404
234 39.0532337753762
235 39.115595511405
236 39.0505580833406
237 38.80082260987
238 39.1617200639156
239 39.0123433119294
240 38.976833912912
241 38.7285607619343
242 38.9716198117561
243 39.1546878441921
244 38.8584323489901
245 38.9137229863741
246 38.8204952862997
247 38.9084283938253
248 38.7417362952655
249 38.7392272202981
250 38.9016642883406
251 38.7696521288599
252 38.9784940279785
253 38.5447555208279
254 38.8412227281396
255 38.8501894799279
256 38.8381818984674
257 38.6273319058375
258 38.6480648343713
259 38.539762470445
260 38.7636356663969
261 38.4911455617113
262 38.5740597681497
263 38.6318251879275
264 38.8282710618839
265 38.5567315625037
266 38.5666301596918
267 38.7519882087475
268 38.4301284700209
269 38.6001208756699
270 38.5230715057156
271 38.5960640390255
272 38.3162864358894
273 38.4765208248924
274 38.5509541726466
275 38.5764668348517
276 38.2983151513217
277 38.4295607849647
278 38.4572852620188
279 38.4481514855331
280 38.2794996769382
281 38.5521181886644
282 38.1092474884642
283 38.4209701784111
284 38.4161934231123
285 38.2439981638084
286 38.0066579187969
287 38.4472600939941
288 38.3656902998534
289 38.3841364623715
290 38.2391350748428
291 38.2046789245935
292 38.2896359594479
293 38.1661707798407
294 38.1339479417724
295 38.2252601439508
296 38.0296316713306
297 37.9994243487015
298 38.0441793046101
299 38.0327818754156
300 38.1149301139792
301 38.0727195845052
302 37.8289369780286
303 38.2370555354002
304 37.9802296884314
305 38.0185652548705
306 37.8357356532397
307 38.3006725699258
308 38.2811670362921
309 37.8640554043704
310 37.7734490482474
311 37.8969959762276
312 37.6617088556483
313 37.8918090338095
314 37.5423997678391
315 37.7276495754532
316 37.8371159995728
317 37.5626902393999
318 37.9290909305312
319 37.9293036315324
320 37.8426293076884
321 37.9198628061775
322 37.3767447600861
323 37.8757467492777
324 37.7248497224113
325 37.5994544237386
326 37.5632293224802
327 37.5250451427978
328 37.6385240983788
329 37.5405272894132
330 37.2550807551981
331 37.6337054034154
332 37.5133718285299
333 37.7612968130525
334 37.4080969868231
335 37.5322617607818
336 37.5128096009491
337 37.4845055584842
338 37.5127552587238
339 37.1474922837928
340 37.4583081845211
341 37.7439589399689
342 37.4521857628118
343 37.1278698557867
344 37.1534653509757
345 36.9680101565742
346 37.4004610570297
347 37.59311458559
348 37.3392528459965
349 36.9400175392149
350 37.3650404427986
351 37.3433106855288
352 37.3775947998704
353 37.6007732863119
354 37.3454118715962
355 36.8690112639286
356 37.1441178754301
357 37.2831489219142
358 37.0778265350342
359 37.4589899965463
360 37.1343861007908
361 37.4835525529884
362 37.3005727826755
363 37.1785887428603
364 37.0625108617779
365 37.0721075926058
366 37.025963953054
367 37.018981953562
368 37.0949860155948
369 36.9853373757296
370 37.0183583199609
371 36.97940831284
372 37.0720924400107
373 36.797285782816
374 36.9955536613059
375 36.8617477819158
376 36.7794584349046
377 36.8932434907592
378 36.8068743476279
379 36.9529217599181
380 36.9566557851873
381 36.934700156259
382 37.012186237756
383 36.6409086140029
384 36.5445017965556
385 37.0450899235361
386 36.7120966420444
387 36.8831921540725
388 36.9727628635012
389 36.7467721578179
390 36.8197038255825
391 36.6927335584643
392 36.9614446573373
393 36.8632994976303
394 36.7738681388012
395 36.7501348220642
396 36.7566566190921
397 36.6831064233131
398 36.8661970260168
399 36.445739779567
400 36.5464100714426
401 36.5362427149178
402 36.7780866412215
403 36.6310438026424
404 36.4181350084704
405 36.7816937924416
406 36.4800534509735
407 36.2030595165124
408 36.8026120135278
409 36.7366018006002
410 36.275453683291
411 36.426901070649
412 36.4997333242243
413 36.5379116862641
414 36.3779127839823
415 36.5463274635684
416 36.5226664930211
417 36.3022033995133
418 36.3049928308975
419 36.1834049195819
420 36.297407204509
421 36.6086805862423
422 36.3333632910658
423 36.0002909637721
424 36.0989855872669
425 36.3258902776518
426 36.2504912841965
427 36.262055620663
428 36.5181623995769
429 36.0901058180662
430 36.1693326144896
431 36.0296106499793
432 36.3804061848797
433 36.2758425497394
434 36.6030990406002
435 36.094639268621
436 36.1455449123886
437 36.3922630838188
438 36.178933819861
439 36.2974122953269
440 35.9587744348514
441 36.1235864012762
442 36.1210198116949
443 36.2587095873659
444 35.8674082780818
445 35.8897113677181
446 36.1731589656216
447 35.9555983199409
448 35.8602663919544
449 35.8359423118888
450 36.0220736678527
451 36.1675183865672
452 35.9704006384013
453 35.8787625264431
454 35.921365444405
455 36.0399429553624
456 35.5685888517819
457 35.9026244245799
458 35.9496088086952
459 35.9467276510104
460 35.7362382924271
461 35.9256916527461
462 36.0146950649066
463 35.7262618885331
464 35.89322406738
465 35.8890855152594
466 35.714942691767
467 35.7586572682311
468 35.8470629378998
469 35.8010955069029
470 35.6256531221177
471 35.6816155584121
472 35.5315234237907
473 35.7199591879624
474 35.5792002259451
475 35.593155923429
476 35.4705361421618
477 35.7180337816481
478 35.7664509209036
479 35.6047226076693
480 35.4660405717823
481 35.829639055966
482 35.6028896881142
483 35.8001271289067
484 35.7589873916746
485 35.6913507620566
486 35.9064781702054
487 35.5153021880378
488 35.4860661142089
489 35.5039859405278
490 35.3975423775489
491 35.4825193495791
492 35.4861974948908
493 35.340587287296
494 35.3609387477661
495 35.2968274379089
496 35.4472218532924
497 35.7538974241123
498 35.7198357005756
499 35.3945112030034
500 35.477808096061
501 35.2859778322452
502 35.5333395279288
503 35.6422330574855
504 35.3327441462665
505 35.4790487253205
506 35.3886147850495
507 35.4072340726062
508 35.3808314467698
509 35.1777421673206
510 35.1845288919859
511 35.2527675990347
512 35.4710679892638
513 35.1285267323289
514 35.144246389185
515 35.234678243824
516 35.2202925205836
517 35.2129921805671
518 35.1886980061454
519 35.3798300024273
520 35.3121419653827
521 35.374942765942
522 34.939194106503
523 34.9466500836189
524 35.0666859630139
525 35.1392111561982
526 34.9511942762178
527 35.3131062821364
528 34.8721130366615
529 34.9906950064453
530 35.081475988906
531 34.8377108727015
532 35.3867979743586
533 34.9460293333867
534 35.1109034878021
535 35.0338823652627
536 35.0989748582061
537 34.9275870055379
538 35.1963722194479
539 35.1806658708804
540 34.7205782584857
541 35.187461783616
542 35.1013064678256
543 34.8097020801455
544 34.8472610617923
545 35.12568895943
546 34.9683994573748
547 35.1121170677048
548 34.8667996954013
549 34.6337575162097
550 34.7280617689791
551 35.1492366043947
552 35.0840565240709
553 34.6482316300208
554 34.6619086487986
555 34.8595964742492
556 34.8705765528504
557 34.740394887346
558 34.9195911608634
559 34.9400330634404
560 34.5893482350933
561 34.6418886095814
562 34.7881339987302
563 34.7886747608042
564 34.6779557874104
565 34.593225348373
566 34.8965919667085
567 34.5289781953067
568 34.865258619952
569 34.757833551232
570 34.7906425197701
571 34.9548139730104
572 34.7954970593864
573 34.578614125467
574 34.8227957720011
575 34.67180954004
576 34.5823301346576
577 34.707679680592
578 34.8684530778337
579 34.4690957966597
580 34.4700544977634
581 34.7508503072353
582 34.3181708883789
583 34.7716169695746
584 34.255799190502
585 34.3639473079753
586 34.519953920515
587 34.3363707285619
588 34.372305801755
589 34.530479763733
590 34.665826969496
591 34.3885472551564
592 34.3211417100769
593 34.5251512642761
594 34.4430906357796
595 34.359698083525
596 34.1900652535349
597 34.28761284678
598 34.1975225923213
599 34.0146186124787
600 34.0600031549976
601 34.4930560439645
602 34.2588063832308
603 34.2682998657951
604 34.2196524252313
605 34.3179301337799
606 34.5055069784267
607 34.2745468046467
608 34.4337494245399
609 34.0610141688584
610 34.4018089662721
611 34.1505783163865
612 34.3045718101288
613 34.3155183817681
614 34.2956190506257
615 34.1388939620917
616 34.3564216164057
617 34.2556095659793
618 33.9661744208843
619 34.2628232055656
620 34.2012389839977
621 34.0603652506773
622 34.3241129003466
623 34.1100002574123
624 34.3942282872257
625 34.0239876947494
626 33.9820442453241
627 34.241426139983
628 34.0961148628264
629 34.0480818080971
630 33.9009768918701
631 34.0966102490116
632 34.0691656431627
633 33.9238839292365
634 34.081974576306
635 33.941710438037
636 34.4089300408414
637 33.829838039156
638 33.9730559335149
639 33.6883008540737
640 33.9324489441632
641 33.8635611825699
642 34.292693073366
643 33.780270905564
644 34.017125258906
645 34.0049018039845
646 34.0439804139358
647 34.122714801487
648 33.6165944769649
649 33.6047579572795
650 33.8477448872227
651 34.0206605512536
652 34.0609149900876
653 34.0608563046619
654 33.6449425817331
655 33.7529673903921
656 34.3072592652088
657 33.9026561672621
658 33.7999358179014
659 33.8821952557502
660 33.584052824332
661 33.5989985703901
662 33.8375999637602
663 33.9512894474375
664 33.4880763234681
665 33.5927891582397
666 33.8483760849725
667 33.6417618336217
668 33.5342998209827
669 33.7465476693349
670 33.5113323196674
671 33.8235873646101
672 33.7134080224012
673 33.5279967570156
674 33.6358404038835
675 33.5600954341879
676 33.5027574389624
677 33.526992483693
678 33.524915044513
679 33.7063190390378
680 33.5850217089851
681 33.5698109403097
682 33.2220196557371
683 33.2411151854523
684 33.6625121839698
685 33.5602070511614
686 33.8545949828972
687 33.5451966003451
688 33.6754020525989
689 33.553075905163
690 33.2591916903861
691 33.7707163113408
692 33.6473158378306
693 33.6301673106504
694 33.5438318093761
695 33.4046153686369
696 33.5823131963131
697 33.5438832121113
698 33.6206247024611
699 33.2304703698062
700 33.2678869957302
701 33.597944004589
702 33.4004737627298
703 33.3909914980832
704 33.7252560604144
705 33.4089727239565
706 33.3357831561746
707 33.6636624743905
708 33.512309303865
709 33.5024554163889
710 33.5925211675264
711 33.2162809708158
712 33.2373815268643
713 33.4412583680751
714 33.5772011736747
715 33.2553141079424
716 33.1984490081568
717 33.3402423193777
718 33.6687845997676
719 33.4102723763849
720 33.3015939241388
721 33.2874686227353
722 32.9989862165373
723 33.4395505818093
724 33.0857211167523
725 33.2201303173146
726 33.3606601064782
727 33.3169436889967
728 33.0221200685486
729 33.0779977074391
730 33.2657958574841
731 33.3793764893113
732 33.3864094666326
733 33.0155890822853
734 33.1790672308251
735 33.3137082704784
736 33.1567185900924
737 33.0407450578525
738 33.4722934310021
739 33.1203349865538
740 32.8690656462408
741 33.3866218355378
742 33.3812438062744
743 33.5254503453738
744 33.2583853002012
745 33.1619026773404
746 33.04582530376
747 33.1264410759839
748 33.002255635079
749 33.4380190940331
750 33.0493792860954
751 32.6650427184888
752 33.0684278583695
753 33.3539617526145
754 33.3341779547706
755 33.1699115015497
756 33.048452261875
757 33.1590057771245
758 33.2197833861684
759 33.2325747780162
760 33.1891273035588
761 33.1689637523459
762 32.9873309773879
763 32.8742639666467
764 33.2939039886125
765 32.9431482842991
766 33.4761480810281
767 32.9638783187295
768 32.9953456145791
769 32.8972607273173
770 33.2511867474481
771 32.8968435265139
772 33.2959022251154
773 33.1269978201232
774 33.0227062957299
775 33.2895696140125
776 32.9843739396088
777 33.2414350690846
778 33.191585302235
779 32.8811204608965
780 32.8530754986883
781 33.1404512011281
782 32.9004187266086
783 32.7388191515366
784 32.7055050399635
785 33.0083917503451
786 32.9865157551357
787 32.8211446386674
788 33.1271667502019
789 33.1881535319144
790 32.6181983493066
791 32.6556730207766
792 33.1279888252788
793 33.008195512062
794 32.9944975915457
795 33.1401487630697
796 32.8208091984456
797 32.4918526828729
798 32.9186611463282
799 32.9173248318874
800 32.861080668023
801 32.874893735631
802 33.0506398462815
803 33.0318822773807
804 32.9768948102784
805 32.8707716446784
806 32.8758381384342
807 33.1342239832304
808 33.1875708203464
809 32.6875137950142
810 32.5915968723172
811 32.7789677209935
812 32.943993348302
813 32.8093092620127
814 32.8977196644694
815 32.6826695384179
816 32.8503372912253
817 32.8683854374487
818 32.8373574281523
819 32.7140011464421
820 32.8218044340292
821 32.9176222210851
822 32.7915928647676
823 32.8606240251395
824 33.0529566985855
825 32.6768271878746
826 32.8375832456063
827 32.7514855805582
828 32.7298963321927
829 32.8579039895683
830 32.6456591451695
831 32.8902687003961
832 32.7830669964784
833 32.4635922621977
834 32.4666387763799
835 32.4870435875027
836 32.6518349025149
837 32.6431929199036
838 32.95162194695
839 32.4385812663674
840 32.5477857435788
841 32.8153026746672
842 32.8361269975859
843 32.8617664532303
844 32.6468805754376
845 32.7496276158078
846 32.8445141842237
847 32.6992649617608
848 32.512856996977
849 32.6177004201895
850 32.7453643876478
851 32.9048765239961
852 32.473356464783
853 32.5021655368602
854 32.8038750995314
855 32.660780578739
856 32.4969697509964
857 32.7148494074279
858 32.4065245017681
859 32.4026855244452
860 32.5531003107641
861 32.6236155642998
862 32.5353055098982
863 32.5573249699342
864 32.5200826455192
865 32.6527419515744
866 32.2652221208109
867 32.5893307881533
868 32.6615770333806
869 32.3488474725552
870 32.6754045912537
871 32.7037609735636
872 32.4046938643587
873 32.6298268024098
874 32.264205925257
875 32.3341250868169
876 32.435671887141
877 32.6302109326903
878 32.7220190790637
879 32.6466846198272
880 32.4926745784658
881 32.3120338058381
882 32.8229967688447
883 32.2899090703865
884 32.5221975854356
885 32.8131691074242
886 32.3331892447087
887 32.7112333851939
888 32.4934944371515
889 32.7114768688765
890 32.5321820674099
891 32.3549944941817
892 32.6656402734076
893 32.8024432397891
894 32.4802744799416
895 32.7302739192316
896 32.6012380829776
897 32.7196465598656
898 32.5803527578614
899 32.6156501902977
900 32.5778774000279
901 32.1972431157477
902 32.6816735062601
903 32.5452004643395
904 32.5955106719525
905 32.3360568035423
906 32.4256565388215
907 32.248714874317
908 32.318571380749
909 32.2849493697686
910 32.4856366375889
911 32.1633728813157
912 32.1692217502417
913 32.1648312632441
914 32.5206279202149
915 32.6254970354981
916 32.3985881070082
917 32.3336934927807
918 32.3371648927051
919 32.36109316242
920 32.2983264096067
921 32.1401878500642
922 32.5246630185062
923 32.4839048245196
924 32.310372148585
925 32.3758401662427
926 32.369935420592
927 32.4835712551334
928 32.5118689485202
929 32.2672115568843
930 32.3737304657196
931 32.5294013970253
932 32.4958339184512
933 32.3902800858995
934 32.4687365307756
935 32.5825161992192
936 32.3218420928273
937 32.4722232973616
938 32.3477225664871
939 32.4287871960148
940 32.4009425810688
941 32.3611066723892
942 32.3010156636998
943 32.1983338744375
944 32.5173405644185
945 32.3034500906244
946 32.4457823202745
947 32.1446021558748
948 32.2193107286042
949 32.0496092063901
950 32.4916226320485
951 32.3929955410385
952 31.9904329574261
953 32.1842619455709
954 32.4003066169143
955 32.1697929970297
956 32.2801551153013
957 32.3293365540215
958 32.5108233486087
959 32.240449847641
960 32.2755273025459
961 32.3609977615442
962 32.097263202396
963 32.2011085228285
964 32.4341168561908
965 32.2522031869569
966 32.1484441023209
967 32.0974305549651
968 32.1242310294092
969 32.4166216497522
970 32.0806540681561
971 32.0983995076522
972 31.8490788731275
973 32.0474005012677
974 32.2694828158583
975 32.2459501125723
976 31.866765053449
977 32.3151448170236
978 32.0345225420657
979 32.1523542521973
980 32.0144615100102
981 32.1112457206655
982 32.0697057795115
983 32.4702559881378
984 31.9491589042985
985 32.2067429548853
986 31.8192612341697
987 31.912474375076
988 32.0356376434852
989 32.0628081754005
990 32.1547157554706
991 32.1888853112358
992 32.1544271544349
993 32.0778612542189
994 31.9825523420257
995 32.1138607654124
996 31.9857325820314
997 32.1646037003873
998 32.0715637982426
999 32.0556256084423
1000 31.4545806436697
1001 31.4750580734675
1002 31.2568598297064
1003 31.422447131601
1004 31.2955494269421
1005 31.2121122130261
1006 31.170479872912
1007 31.175998109927
1008 31.3432369970157
1009 31.2948746195157
1010 31.2555273697127
1011 31.2505836607571
1012 31.2041050399763
1013 31.2150136024569
1014 31.1438245480859
1015 31.2580892227775
1016 31.1176313953472
1017 31.2804703811467
1018 31.1197229901654
1019 31.2094771254946
1020 31.1561227542346
1021 31.1751509193034
1022 31.2050913195208
1023 31.2731930138399
1024 31.2331698005226
1025 31.197230173531
1026 31.1105621807799
1027 31.1913546424705
1028 31.1994487056781
1029 31.2190541031385
1030 31.1850638930185
1031 31.3409188042048
1032 31.2017780751226
1033 31.2127462240288
1034 31.1825158385792
1035 31.0151006591236
1036 31.0762770097784
1037 31.1126537739608
1038 31.1308245748466
1039 31.2973928151279
1040 31.0631533334706
1041 31.1043297616819
1042 31.0321533243057
1043 31.196863581812
1044 31.0809352912588
1045 31.0940335572751
1046 31.0539066564999
1047 31.0760072990211
1048 31.1958281675339
1049 31.1885771639054
1050 31.0072532481379
1051 31.1249366701448
1052 31.2106861101755
1053 31.1402305766111
1054 31.1927630203869
1055 30.9860767607231
1056 31.126116818062
1057 31.0422673506792
1058 31.0587464686108
1059 31.1234296081248
1060 31.1544828781026
1061 31.0166682163922
1062 30.9863769747029
1063 31.1726838587736
1064 30.9122501948484
1065 31.0283791335845
1066 31.0808376441796
1067 31.0660274594143
1068 31.0388760872735
1069 30.9847284150929
1070 30.857764983679
1071 30.9159090252243
1072 30.9859382923885
1073 31.1212143611606
1074 31.0540920648939
1075 31.0631378955667
1076 31.0816984800327
1077 31.0742648342085
1078 31.0596332963452
1079 30.9338930019877
1080 31.0459107356676
1081 31.0322744490814
1082 31.0211161185591
1083 30.9890333640848
1084 31.0948694840799
1085 30.9790877153011
1086 31.0754370875768
1087 30.9815645962722
1088 30.8934486436412
1089 31.0314823740702
1090 31.1047411491611
1091 30.9666359722356
1092 30.9849152404733
1093 30.9929164625411
1094 30.9864672383786
1095 30.9532930198708
1096 30.9906297429964
1097 31.0163296069328
1098 30.926814384103
1099 30.968148007881
1100 30.9249787331418
1101 31.0081393988299
1102 30.9760137713917
1103 31.0344807610857
1104 30.9939063495141
1105 30.9388988683078
1106 31.0009959972115
1107 31.1280765793295
1108 31.1094103896598
1109 30.9929847792195
1110 31.0026985387664
1111 31.000850694973
1112 30.9473427452914
1113 30.8441688746141
1114 30.9722792850616
1115 30.8657483459791
1116 31.0042908313291
1117 30.9775024224071
1118 30.9604799393017
1119 30.8783458927968
1120 30.9404101793614
1121 31.0338462884496
1122 30.9969566639625
1123 30.794564148089
1124 30.9166060821975
1125 30.9099819873593
1126 30.9634942108809
1127 30.8777056264781
1128 31.0079464924173
1129 30.8440430455731
1130 30.8122648379384
1131 30.9199606890079
1132 30.8651501996055
1133 30.9796546775572
1134 30.9337915466228
1135 30.7688515488667
1136 30.8050364940252
1137 30.8381314106162
1138 30.8500102147694
1139 30.8668088038272
1140 30.8293086968249
1141 30.9559105072466
1142 30.9207004377106
1143 30.8149233371746
1144 31.0087890923174
1145 30.8787184595039
1146 30.7597247970246
1147 30.8219245510909
1148 30.9154891107081
1149 30.9121348568248
1150 30.8824159843565
1151 30.9187151258975
1152 30.8423852784363
1153 30.9268643423844
1154 30.8017088503869
1155 30.8562806618531
1156 30.8108790361996
1157 30.8518562933497
1158 30.8985236340298
1159 30.9548790641153
1160 30.8329083312282
1161 30.8762178067636
1162 30.8839530123866
1163 30.9193023555517
1164 30.9330077902611
1165 30.8667053298193
1166 30.7992361712623
1167 30.7737976541791
1168 30.8445035482205
1169 30.7609256223361
1170 30.7953080372087
1171 30.8915131419825
1172 30.9380397144508
1173 30.9362401864143
1174 30.8463916973321
1175 30.8805763528804
1176 30.7483386971587
1177 30.895222412872
1178 30.8550130054338
1179 30.9270975434559
1180 30.8310936165089
1181 30.720189098642
1182 30.9003407420996
1183 30.8917607124076
1184 30.7081671039902
1185 30.784365599912
1186 30.7570732431597
1187 30.6874785516945
1188 30.7021170076675
1189 30.807534825383
1190 30.7843275962815
1191 30.7209551699436
1192 30.8184374848029
1193 30.6480011083857
1194 30.8443088771603
1195 30.7893596951755
1196 30.9056513007591
1197 30.7814502052189
1198 30.8562813489015
1199 30.7633241599429
1200 30.785353463311
1201 30.7649236427924
1202 30.8058013003029
1203 30.7607646896219
1204 30.639740332254
1205 30.8816589056306
1206 30.7856417062852
1207 30.8000545740423
1208 30.8713184825978
1209 30.7815008137902
1210 30.732272526914
1211 30.8295923552529
1212 30.7742713928698
1213 30.8187235674548
1214 30.8222088906217
1215 30.8667811820313
1216 30.7822995612268
1217 30.8442547481972
1218 30.690586577184
1219 30.7068654136722
1220 30.6945621419506
1221 30.7912805371609
1222 30.8407874300202
1223 30.6804754375004
1224 30.7673329234765
1225 30.7406540966772
1226 30.7057973838864
1227 30.7565748592605
1228 30.6342709089227
1229 30.7505136369852
1230 30.7313922729254
1231 30.6386452225479
1232 30.7799344346844
1233 30.8224613485298
1234 30.6986657181911
1235 30.6370077414126
1236 30.7013840676375
1237 30.7029214802589
1238 30.794013770183
1239 30.6084344188774
1240 30.7281303325354
1241 30.686370966757
1242 30.8469418431841
1243 30.7579645592585
1244 30.6507748133425
1245 30.8255270662736
1246 30.7594552262114
1247 30.7411547716343
1248 30.9041029258849
1249 30.7239419220783
1250 30.6400401955256
1251 30.7198395005521
1252 30.6287234463566
1253 30.8495717249278
1254 30.7467694071064
1255 30.6167738119275
1256 30.8121158659307
1257 30.6881504979755
1258 30.6377501873919
1259 30.6855446434215
1260 30.5669131355801
1261 30.5805248620641
1262 30.6917540924043
1263 30.7381344971464
1264 30.7002188252783
1265 30.7270137745717
1266 30.6464702295957
1267 30.6387682024293
1268 30.628444448255
1269 30.6848391897863
1270 30.8092618140247
1271 30.7087707075265
1272 30.6713238163708
1273 30.7085579894737
1274 30.7454740165976
1275 30.7111923767882
1276 30.7250168418574
1277 30.6763879829377
1278 30.6602747463267
1279 30.7212011198299
1280 30.6883378959836
1281 30.4842940971435
1282 30.6064036174414
1283 30.7670102138607
1284 30.7446900732995
1285 30.7738697219207
1286 30.5307486365704
1287 30.7177301724887
1288 30.5464971149488
1289 30.6424924389281
1290 30.707174370681
1291 30.6881922972756
1292 30.6223363283628
1293 30.6150600892286
1294 30.5966441496271
1295 30.7431977055141
1296 30.666423137868
1297 30.6143949278247
1298 30.675984019161
1299 30.6602904868615
1300 30.6588268034545
1301 30.6618480787515
1302 30.6151310531498
1303 30.6866021862576
1304 30.5775109583047
1305 30.6525770836273
1306 30.6145441160998
1307 30.6106426001219
1308 30.5798981152447
1309 30.6359056831169
1310 30.6246653283848
1311 30.6744104953704
1312 30.5676482101427
1313 30.6567308519409
1314 30.5838966717496
1315 30.592880855337
1316 30.5048611234802
1317 30.5401666008328
1318 30.5977476985122
1319 30.5687370781942
1320 30.4993909586506
1321 30.7668120585425
1322 30.552905073594
1323 30.5666072390607
1324 30.6107814391932
1325 30.4939555145309
1326 30.6704065497885
1327 30.6289752022457
1328 30.6337123115008
1329 30.6403200118864
1330 30.4876909002925
1331 30.6380287851192
1332 30.6812447753675
1333 30.5151945471499
1334 30.6710710942583
1335 30.5509184719884
1336 30.5837457696961
1337 30.6316303612671
1338 30.7289444628439
1339 30.6215275249016
1340 30.6521136192544
1341 30.5502636345245
1342 30.6184311761977
1343 30.6143907467283
1344 30.5927444347222
1345 30.6323993653966
1346 30.6371454483794
1347 30.5313958234632
1348 30.5813763345559
1349 30.5721742001515
1350 30.5961075448815
1351 30.5424874407421
1352 30.5765157142438
1353 30.5408120270935
1354 30.5271270465834
1355 30.5487197835185
1356 30.4947946220545
1357 30.5572746706312
1358 30.4423758997963
1359 30.587403044408
1360 30.6380037101977
1361 30.5157745911799
1362 30.5695013919637
1363 30.5787453414762
1364 30.5360597927867
1365 30.4982369833286
1366 30.6145295163355
1367 30.5136885249714
1368 30.5650057458138
1369 30.5579352327011
1370 30.6074602141931
1371 30.5549273449515
1372 30.4918970408086
1373 30.5598247080842
1374 30.5871831124478
1375 30.4707688475724
1376 30.49723965973
1377 30.5825345790731
1378 30.6041224148389
1379 30.5396512361542
1380 30.5721523861805
1381 30.5360238672128
1382 30.4897249514002
1383 30.5546172686903
1384 30.556440408553
1385 30.4930125021806
1386 30.6093727216496
1387 30.5792798388908
1388 30.4417389846537
1389 30.5417857129241
1390 30.6271285500735
1391 30.5049837790416
1392 30.5021057286918
1393 30.4719828413073
1394 30.6222289080996
1395 30.519546014852
1396 30.583890396131
1397 30.5567022839845
1398 30.4934054554074
1399 30.4039858278285
1400 30.4907489363655
1401 30.3862713728795
1402 30.5270305189724
1403 30.4912682823852
1404 30.5375642304955
1405 30.54546341438
1406 30.5638119470717
1407 30.4244419500498
1408 30.605937138199
1409 30.6338468753129
1410 30.5613025133584
1411 30.5658002097561
1412 30.5234668005215
1413 30.5371306797836
1414 30.523328137179
1415 30.4759334134143
1416 30.5632807365211
1417 30.550042329739
1418 30.5159140029183
1419 30.565327645328
1420 30.4837612299166
1421 30.5670715127046
1422 30.6536982974122
1423 30.4820133941415
1424 30.5478345387513
1425 30.5159969673297
1426 30.42263616049
1427 30.5371916228434
1428 30.4830130281963
1429 30.5042004865978
1430 30.4649274263992
1431 30.5606550039035
1432 30.4835712578649
1433 30.5414013034537
1434 30.4976328043035
1435 30.5480972012882
1436 30.4740568069209
1437 30.4996149914851
1438 30.4806560994838
1439 30.5400368675936
1440 30.4588482732822
1441 30.3596864944799
1442 30.5027796483476
1443 30.4589257236875
1444 30.561601059696
1445 30.4716058214879
1446 30.4380236592635
1447 30.6041837364058
1448 30.4493670775756
1449 30.4837974584699
1450 30.4916738045189
1451 30.3912104839433
1452 30.432700637654
1453 30.4944414924736
1454 30.5214353514668
1455 30.4306507705888
1456 30.4129401832733
1457 30.5430994198278
1458 30.4109185574504
1459 30.5299181315678
1460 30.5274760273584
1461 30.4598231884497
1462 30.3997155095259
1463 30.4712554258638
1464 30.4171430005455
1465 30.5059464264022
1466 30.4105540474549
1467 30.4978809991003
1468 30.4625774411982
1469 30.5023058296532
1470 30.4661699530186
1471 30.4679621021641
1472 30.4234860516778
1473 30.503972451967
1474 30.4357395203582
1475 30.445258919345
1476 30.466131638918
1477 30.3537303244969
1478 30.3485055208244
1479 30.4631893966301
1480 30.4041853650654
1481 30.4485296618076
1482 30.4818278401335
1483 30.5272834199116
1484 30.5044582199684
1485 30.4539237436441
1486 30.3889001515533
1487 30.4294310233988
1488 30.491889011056
1489 30.4869574361405
1490 30.4637021817145
1491 30.3502904587895
1492 30.5150323001635
1493 30.3520188564531
1494 30.4498163592877
1495 30.3744117901555
1496 30.4515557163071
1497 30.4076748137659
1498 30.3446660766962
1499 30.3887393877078
1500 30.4218798739675
1501 30.3841472740265
1502 30.3318554485816
1503 30.399536834384
1504 30.4647441143842
1505 30.4344229403928
1506 30.4359176485119
1507 30.4271123671028
1508 30.3267192426856
1509 30.3291013507544
1510 30.3540044047478
1511 30.434498770103
1512 30.3671719216032
1513 30.3599434239554
1514 30.4315256202168
1515 30.3531469262401
1516 30.3869910586562
1517 30.300807321469
1518 30.3752683533123
1519 30.3533097975839
1520 30.3721840291427
1521 30.4254793681083
1522 30.4367858164975
1523 30.3558529834625
1524 30.3475062909393
1525 30.3823609352422
1526 30.4107678061255
1527 30.4163160094054
1528 30.3374203107625
1529 30.4178476969267
1530 30.3435071187102
1531 30.3332595008325
1532 30.3707913191455
1533 30.3977766573687
1534 30.4106678601272
1535 30.3532679467902
1536 30.3941684983261
1537 30.3841839820817
1538 30.3763007443418
1539 30.4036156342357
1540 30.3771970369142
1541 30.3406279739976
1542 30.3407120186173
1543 30.3085619671464
1544 30.3477578504429
1545 30.3751231369332
1546 30.3515500999065
1547 30.2959634490429
1548 30.2988399804927
1549 30.3774016747834
1550 30.3887840331872
1551 30.4017969184943
1552 30.2491323595067
1553 30.3447180414079
1554 30.3370219825822
1555 30.2948925533952
1556 30.3686856741465
1557 30.2458613122035
1558 30.2462470529536
1559 30.352087863917
1560 30.2922447418433
1561 30.495660749398
1562 30.4395259123349
1563 30.3648189587627
1564 30.3425696703374
1565 30.3881205373797
1566 30.2338948548943
1567 30.4093146130023
1568 30.3587367068973
1569 30.3136069789149
1570 30.3523674677153
1571 30.3631435081951
1572 30.4079825949038
1573 30.3738650231858
1574 30.2609666538557
1575 30.397073015227
1576 30.3509352704044
1577 30.3482551044957
1578 30.4617106961914
1579 30.3423712441096
1580 30.2943741102749
1581 30.3456387198984
1582 30.2040123913932
1583 30.3457005327798
1584 30.2725938361814
1585 30.4237443346715
1586 30.2821053667957
1587 30.3190897618644
1588 30.3527744902375
1589 30.2392239495842
1590 30.3204467557167
1591 30.3851604919601
1592 30.3664179351999
1593 30.3426720902074
1594 30.3471052340717
1595 30.2318321992284
1596 30.2938451405016
1597 30.3152915451034
1598 30.2604641303012
1599 30.2089944320589
1600 30.4097701008207
1601 30.3471318724527
1602 30.3585047334066
1603 30.3417243144609
1604 30.2782205334842
1605 30.236352925097
1606 30.2948083584043
1607 30.3656995630208
1608 30.1449921693517
1609 30.3288913693152
1610 30.2591705434211
1611 30.3609044604338
1612 30.3572262315683
1613 30.2613286845096
1614 30.2821189117996
1615 30.2950699900898
1616 30.2501182979304
1617 30.2255208363262
1618 30.3725275107544
1619 30.3360567447571
1620 30.280554693207
1621 30.2586394647365
1622 30.2225337771534
1623 30.3420518301986
1624 30.2938353452027
1625 30.2910085071759
1626 30.2972932369926
1627 30.2474967875176
1628 30.2617493556043
1629 30.3264915438962
1630 30.328541621816
1631 30.3833436707652
1632 30.2773180619612
1633 30.3623251704836
1634 30.3165834359448
1635 30.2948208826924
1636 30.2739668075725
1637 30.3362446151426
1638 30.3054648553473
1639 30.1995421352755
1640 30.2771228052063
1641 30.3159860438818
1642 30.2021418339361
1643 30.2024453543441
1644 30.2791074073518
1645 30.2779788350186
1646 30.2340407324516
1647 30.1464510377017
1648 30.2993291643605
1649 30.2930276214079
1650 30.2414473120296
1651 30.2353077367324
1652 30.355623902264
1653 30.2956331565159
1654 30.2690329461482
1655 30.2696031708495
1656 30.3209899532868
1657 30.2683787487359
1658 30.2789621959512
1659 30.269697315405
1660 30.2982432365895
1661 30.2326521332988
1662 30.2571747217745
1663 30.2494449024382
1664 30.3255842588843
1665 30.2800416554402
1666 30.3016727681711
1667 30.3048368112265
1668 30.212854475369
1669 30.1826860435179
1670 30.1853185465336
1671 30.312492655622
1672 30.2777744654481
1673 30.3270041487946
1674 30.2504156267057
1675 30.1928105620472
1676 30.2312027212287
1677 30.3104124811677
1678 30.2018487465419
1679 30.3066493762211
1680 30.2293377393165
1681 30.2960637976022
1682 30.1885475880935
1683 30.3605903927833
1684 30.1891120279277
1685 30.210520750937
1686 30.2529609105508
1687 30.1978776393111
1688 30.2515960540014
1689 30.2985193272947
1690 30.189712989215
1691 30.1806507382478
1692 30.2754686672377
1693 30.1774066991986
1694 30.3096359625991
1695 30.2504007954368
1696 30.1708911124541
1697 30.2306705157408
1698 30.2209651056195
1699 30.2219548509228
1700 30.2601335315957
1701 30.2225554554669
1702 30.2769759497551
1703 30.1999735705085
1704 30.2031623313343
1705 30.2231788509363
1706 30.2844385254624
1707 30.2807354790633
1708 30.2642825115642
1709 30.2760654635278
1710 30.2179075136737
1711 30.2240729437376
1712 30.2943233588588
1713 30.2017113085973
1714 30.1343396597087
1715 30.1993654713406
1716 30.2513765224812
1717 30.1979558757277
1718 30.1868932695932
1719 30.2685779553702
1720 30.1899051940809
1721 30.1927282413902
1722 30.2821071610744
1723 30.3135089506375
1724 30.337012020215
1725 30.3032885759452
1726 30.243406727613
1727 30.1595426672156
1728 30.2026234270424
1729 30.2490465356931
1730 30.1989815571521
1731 30.1727403435088
1732 30.2564390732304
1733 30.1958256397393
1734 30.169464149392
1735 30.2338884514293
1736 30.2057940348314
1737 30.2201890294503
1738 30.0927669259654
1739 30.0396790057974
1740 30.2136674371581
1741 30.2032694707522
1742 30.2832200265323
1743 30.2114329627893
1744 30.171213732708
1745 30.2329101648975
1746 30.1848010496516
1747 30.1257882804856
1748 30.2018269696342
1749 30.1881340651907
1750 30.2320495631892
1751 30.1367646179351
1752 30.1580253576473
1753 30.2558042256428
1754 30.2311199175422
1755 30.2534517475684
1756 29.9984728623907
1757 30.1973144132345
1758 30.2193888236082
1759 30.2175162673923
1760 30.1584569682578
1761 30.1792188589385
1762 30.1342976459821
1763 30.2674273665371
1764 30.1555614836647
1765 30.3218771030889
1766 30.2374942492164
1767 30.14254939209
1768 30.3368954323719
1769 30.2295536170933
1770 30.2329440838751
1771 30.1152543576621
1772 30.2461397481347
1773 30.2024718564627
1774 30.2008457531159
1775 30.1584259619197
1776 30.1045348606338
1777 30.1536794399926
1778 30.2312559559588
1779 30.1638808794151
1780 30.1317244846365
1781 30.1888444487207
1782 30.2074994327509
1783 30.2402615711437
1784 30.1927728273879
1785 30.1668526584861
1786 30.213066371243
1787 30.2010034809652
1788 30.2079414148841
1789 30.1384158658137
1790 30.1727717832064
1791 30.1159052323109
1792 30.1502756728323
1793 30.0511259055211
1794 30.1613242725994
1795 30.1751724111856
1796 30.1431142992268
1797 30.1452383117089
1798 30.1572859103068
1799 30.1801669969413
1800 30.1793052579143
1801 30.2164669760439
1802 30.1819849167287
1803 30.1086478576176
1804 30.1052971917196
1805 30.0955948241814
1806 30.214593556509
1807 30.2290240704688
1808 30.1438512019363
1809 30.1409443425952
1810 30.1611007717728
1811 30.0739039474099
1812 30.1605882088609
1813 30.1598804917808
1814 30.1327600370873
1815 30.2198350226312
1816 30.221485080205
1817 30.1495395906859
1818 30.2057313604658
1819 30.2323144884007
1820 30.1416305826203
1821 30.0776109123507
1822 30.139046547019
1823 30.117790137994
1824 30.0683592842361
1825 30.1528664494991
1826 30.182172608546
1827 30.2066624623675
1828 30.2602460169595
1829 30.093610736138
1830 30.1331689998378
1831 30.1231184019285
1832 30.1211835886558
1833 30.1447223385911
1834 30.0695701243903
1835 30.0697786213577
1836 30.0180037994492
1837 30.1623978244027
1838 30.1357917640435
1839 30.0712451783054
1840 30.1815811180127
1841 30.0970110808946
1842 30.1446990302302
1843 30.0897728295008
1844 30.1436869419775
1845 30.182117873497
1846 30.1532702022118
1847 30.1323195871218
1848 30.1526448098013
1849 30.1682416016807
1850 30.2044073434397
1851 30.1213761067016
1852 30.1646471957858
1853 30.0775602842565
1854 30.1223099534126
1855 30.0640050633823
1856 30.1317810003533
1857 30.1969456813942
1858 30.1292239195955
1859 30.1802372513905
1860 30.1422278266286
1861 30.1203046010621
1862 30.0991222558914
1863 30.1441025655124
1864 29.9851095515901
1865 30.0890464503658
1866 30.0771787574099
1867 30.1683758488315
1868 30.0856888948921
1869 30.0153347448764
1870 30.0622820685444
1871 30.0863305494182
1872 30.1135098172935
1873 30.0415927189486
1874 30.1722036330531
1875 30.174057258856
1876 30.0532538414003
1877 30.0859574383328
1878 30.0237158016128
1879 30.1815105288266
1880 30.1115581393876
1881 30.0814189338061
1882 30.0041243143563
1883 30.0621847328284
1884 30.113458834682
1885 30.123132136722
1886 30.1336421548906
1887 30.1274718599243
1888 30.0989018130183
1889 30.1428592470711
1890 30.097332398327
1891 30.1177729553467
1892 30.1143817897146
1893 30.0355393144556
1894 30.066970897208
1895 30.0700600678602
1896 30.0907600696405
1897 30.0756474484147
1898 29.9952913761434
1899 30.0098043513701
1900 30.0429776960812
1901 30.0213955252921
1902 30.0196597682493
1903 30.1234733065328
1904 30.0262570057357
1905 30.1170938557401
1906 30.1267957156758
1907 30.1235804942346
1908 30.0238935263353
1909 30.1281106691878
1910 30.1280177709714
1911 30.1040004936793
1912 30.0960368035209
1913 30.0535968002382
1914 30.0950764620345
1915 30.1392279703988
1916 30.0710258467211
1917 30.0127117148778
1918 30.0754702839169
1919 29.9990559666841
1920 30.0496087943157
1921 29.9606104442024
1922 30.0818461884191
1923 29.9731652417193
1924 30.0663595412008
1925 30.1279381021467
1926 29.9759616318709
1927 30.0564758973715
1928 30.0290167996811
1929 30.0242743085398
1930 30.0910379283944
1931 30.1344045220952
1932 30.01751323578
1933 30.0695542237694
1934 30.0610986768939
1935 30.0671810173996
1936 30.0898802225807
1937 29.9596835573326
1938 30.0059527592863
1939 29.973010604528
1940 30.0132791772649
1941 30.0714166797629
1942 30.1663236721177
1943 30.0995628141506
1944 30.0372499620008
1945 30.0478751574065
1946 30.0572594785195
1947 30.1132364206269
1948 30.1066796486858
1949 30.0963951187395
1950 29.9831899045335
1951 30.0500251074934
1952 29.9931153726004
1953 29.9832800867221
1954 29.9959824545342
1955 30.0458720994476
1956 30.0708323480963
1957 30.0159531463678
1958 30.1210390663867
1959 30.0068131055187
1960 29.9830127546247
1961 30.0633483434241
1962 30.0800072137462
1963 30.098297420674
1964 30.0402569304978
1965 30.0720987159968
1966 30.0967551469228
1967 30.101681894306
1968 30.0155542777333
1969 30.0101443005218
1970 29.8897459950744
1971 30.0194731638143
1972 30.0196169253815
1973 30.0611099435895
1974 30.1167280111219
1975 30.0904780926455
1976 29.9759881594978
1977 30.0225606496029
1978 29.9623481042072
1979 30.0757977017442
1980 30.0611178794136
1981 30.0599497879915
1982 29.9607045807811
1983 29.9331763836597
1984 29.9651887836153
1985 30.0747572018768
1986 30.0653585269123
1987 29.9950873063161
1988 30.0791495563192
1989 30.0089549129545
1990 29.8984522610177
1991 30.0280341309222
1992 30.0670161532575
1993 30.0472320136654
1994 30.058855785068
1995 30.1213468363781
1996 30.0532166816019
1997 30.0682075231937
1998 29.9382647137805
1999 30.0574680270162
2000 29.7603784085661
2001 29.7216783575392
2002 29.6987628787924
2003 29.7050921689732
2004 29.6739556640084
2005 29.6851929314458
2006 29.7119574057189
2007 29.7682895965713
2008 29.6768012365142
2009 29.7186382234328
2010 29.739938653096
2011 29.6562132578096
2012 29.6705814632584
2013 29.6619253525753
2014 29.6897437739845
2015 29.6823429459394
2016 29.6859280500716
2017 29.6879235345574
2018 29.5975535744811
2019 29.703378352661
2020 29.69301372219
2021 29.6294877464744
2022 29.6369692235452
2023 29.6589362317091
2024 29.7036268304663
2025 29.6962037619349
2026 29.6982075529899
2027 29.6956750848929
2028 29.6714462891782
2029 29.6686558647703
2030 29.6587546189471
2031 29.6233985802059
2032 29.6218380243086
2033 29.6702341176714
2034 29.6509698951782
2035 29.6329451384936
2036 29.6260565116859
2037 29.6850969302784
2038 29.6682140603431
2039 29.6422875902533
2040 29.6568755107362
2041 29.6571157643238
2042 29.7241816746917
2043 29.6763060101278
2044 29.6206684365916
2045 29.6126863667345
2046 29.6903735246391
2047 29.6352718570854
2048 29.662055921943
2049 29.5709293267174
2050 29.6382331887877
2051 29.6482355358396
2052 29.6010276984947
2053 29.6198077378645
2054 29.7408347881971
2055 29.6912306410759
2056 29.6402848606331
2057 29.6369035585584
2058 29.6266912543002
2059 29.689690755406
2060 29.6668497493907
2061 29.5920156275547
2062 29.6393580567117
2063 29.6608361074531
2064 29.6592480172975
2065 29.6729821967098
2066 29.7184149676028
2067 29.6742559774575
2068 29.6032410524766
2069 29.60161231409
2070 29.6289581328336
2071 29.6661792485705
2072 29.6569885476915
2073 29.6463835537791
2074 29.6659739800659
2075 29.7057962112647
2076 29.6498896337258
2077 29.6599531830655
2078 29.708774645808
2079 29.6434502089242
2080 29.6457788247117
2081 29.6259445410421
2082 29.661728193349
2083 29.633419002923
2084 29.6274670800185
2085 29.6567388755981
2086 29.6226126091595
2087 29.64527495422
2088 29.6557829600298
2089 29.6843851659658
2090 29.6549804851949
2091 29.6541145466171
2092 29.6323580436811
2093 29.6578667558843
2094 29.6423956976303
2095 29.6081029258549
2096 29.6260947778612
2097 29.5739622746375
2098 29.6630870147421
2099 29.6019550880164
2100 29.6052648689298
2101 29.6670864991464
2102 29.5809993769053
2103 29.5990117559073
2104 29.6652938092711
2105 29.6585161157204
2106 29.6136610857094
2107 29.6069618708178
2108 29.6341402453471
2109 29.6249776249178
2110 29.6030953154499
2111 29.6441629116573
2112 29.6243811048581
2113 29.5909014668378
2114 29.6203015435791
2115 29.6661042696761
2116 29.6437964776565
2117 29.6091728389304
2118 29.5983140603145
2119 29.584665758088
2120 29.6051843634369
2121 29.6420229316703
2122 29.6260550083901
2123 29.6235386417203
2124 29.6270541307205
2125 29.58578545829
2126 29.6953802508141
2127 29.6063473738867
2128 29.5735355087692
2129 29.6364022129984
2130 29.6230948424626
2131 29.6093545946481
2132 29.6288381957766
2133 29.57454730968
2134 29.6365563169192
2135 29.6412776420013
2136 29.6015960047866
2137 29.6018277769581
2138 29.586287803894
2139 29.5686833674452
2140 29.6122771367585
2141 29.6171220209342
2142 29.627411126654
2143 29.5920976380422
2144 29.5752213043542
2145 29.6347565234433
2146 29.5880008481247
2147 29.5780040842801
2148 29.5981132144172
2149 29.5471010219086
2150 29.5827875629458
2151 29.6229965522674
2152 29.6012565908609
2153 29.5864198636205
2154 29.5849467902182
2155 29.581569344433
2156 29.5953115990937
2157 29.5934665577636
2158 29.6263269776715
2159 29.6030509833061
2160 29.591049151601
2161 29.6137827276453
2162 29.5729448119331
2163 29.5809315203534
2164 29.6411325285961
2165 29.591028352765
2166 29.6096836851931
2167 29.5845575609661
2168 29.562554385933
2169 29.5433424580455
2170 29.6428215889315
2171 29.5641765117009
2172 29.5792921281221
2173 29.5946413134375
2174 29.5976130317708
2175 29.6181050518019
2176 29.5924078363117
2177 29.6270818983357
2178 29.5705835225395
2179 29.6503603313686
2180 29.6284826578636
2181 29.5914493263469
2182 29.5616669750549
2183 29.6241334396724
2184 29.6055674522934
2185 29.5976371465277
2186 29.5521871405797
2187 29.5788997069429
2188 29.6276423312803
2189 29.5516381408241
2190 29.5811001396997
2191 29.6147021701281
2192 29.6131353505063
2193 29.6001187611722
2194 29.5988952329645
2195 29.6356234686841
2196 29.565213187355
2197 29.6102732588422
2198 29.6228282781522
2199 29.569275606018
2200 29.5808716682572
2201 29.5726410711016
2202 29.6141738663326
2203 29.5675772357451
2204 29.5388408049171
2205 29.5740198052276
2206 29.5653175220343
2207 29.57963737798
2208 29.6332316588697
2209 29.5609834964395
2210 29.5829416937287
2211 29.6479560472239
2212 29.5799566182787
2213 29.5348436644856
2214 29.5827561528096
2215 29.5793658714285
2216 29.5759596022438
2217 29.6317143190707
2218 29.6159103853901
2219 29.5814873928978
2220 29.5702481433521
2221 29.5321784387974
2222 29.588950197485
2223 29.551290953975
2224 29.579590466499
2225 29.5964434516185
2226 29.6399321210504
2227 29.5439330345987
2228 29.5762504800969
2229 29.624624111393
2230 29.5491662138469
2231 29.5646587225841
2232 29.5883046815375
2233 29.5875756814429
2234 29.5302237246105
2235 29.5395084292065
2236 29.6093469688579
2237 29.6142161116442
2238 29.5557587126571
2239 29.5393589386084
2240 29.5253386477248
2241 29.5545959372012
2242 29.5772142211837
2243 29.5410160521155
2244 29.5357098797513
2245 29.5211696314399
2246 29.5484856967926
2247 29.6602640223172
2248 29.5874509489355
2249 29.5911803632305
2250 29.5476118422649
2251 29.539891257427
2252 29.5436506708135
2253 29.532360886087
2254 29.5399544969442
2255 29.5960257441592
2256 29.5412185558813
2257 29.5442537705416
2258 29.5618760095538
2259 29.5582498242083
2260 29.5123094040403
2261 29.5821140026677
2262 29.5868717375438
2263 29.5601648456462
2264 29.599214604839
2265 29.5810393204718
2266 29.5891688303707
2267 29.5780454219138
2268 29.5268854530377
2269 29.5482466931993
2270 29.5427673069286
2271 29.5230578970737
2272 29.5526176711555
2273 29.5666176890545
2274 29.5356810463768
2275 29.5242701647533
2276 29.5717409671302
2277 29.5295248155509
2278 29.5817520414648
2279 29.617487751308
2280 29.586083199542
2281 29.5891125954561
2282 29.566857456053
2283 29.5568259448252
2284 29.5743012137947
2285 29.5996563728565
2286 29.518886340256
2287 29.5528062702248
2288 29.5380394424306
2289 29.5445182117389
2290 29.5613239844471
2291 29.5787662493575
2292 29.5997632417847
2293 29.5598656797292
2294 29.5692420066387
2295 29.5088541966774
2296 29.5303337731681
2297 29.5545926949184
2298 29.5709200952664
2299 29.5463011375565
2300 29.6310755374852
2301 29.5666978986829
2302 29.569922056777
2303 29.4841615886964
2304 29.5677550580793
2305 29.5119675939471
2306 29.5525897760689
2307 29.5289084616875
2308 29.5225010540496
2309 29.5166194149763
2310 29.5752215324337
2311 29.5063140265241
2312 29.5974011590136
2313 29.5121548529218
2314 29.5532003203025
2315 29.4795696324303
2316 29.5564058958985
2317 29.5382568804655
2318 29.5387895430273
2319 29.5311389964353
2320 29.5239919366178
2321 29.5248781668733
2322 29.5437981101825
2323 29.5688305374487
2324 29.5132209644187
2325 29.5773162927468
2326 29.5055179605043
2327 29.5490623911213
2328 29.5116530831542
2329 29.5292900424417
2330 29.5602859882932
2331 29.5561124772134
2332 29.5462746548109
2333 29.5346277538313
2334 29.5283680970844
2335 29.5534220586088
2336 29.4908676794519
2337 29.5582536302453
2338 29.5112397532322
2339 29.5360581478062
2340 29.5417265339769
2341 29.5611207232638
2342 29.5464755982216
2343 29.5176632496667
2344 29.5341819539032
2345 29.540744159668
2346 29.5162059414837
2347 29.5370760015866
2348 29.5300493820336
2349 29.5532482929924
2350 29.5295545820344
2351 29.5209620942544
2352 29.5458128810091
2353 29.4885637993476
2354 29.5424504971139
2355 29.5151660839357
2356 29.5185515960132
2357 29.4790356919125
2358 29.5662283853358
2359 29.5195383698236
2360 29.5085955505308
2361 29.5466318546863
2362 29.5477677883496
2363 29.5138995005325
2364 29.538075640625
2365 29.4837615250764
2366 29.5130751487461
2367 29.5494688702652
2368 29.5796362972849
2369 29.5318264279349
2370 29.537777907075
2371 29.5781778416529
2372 29.5156820548196
2373 29.4861165882932
2374 29.5124381432883
2375 29.5276996857794
2376 29.459202308413
2377 29.5160329390533
2378 29.545373584532
2379 29.5060578553659
2380 29.5599830919566
2381 29.5171017521432
2382 29.483087799524
2383 29.5378357474408
2384 29.5758279906308
2385 29.5005712904707
2386 29.5294184565519
2387 29.5570811788428
2388 29.5214423291523
2389 29.5662124388784
2390 29.5604752005263
2391 29.4856884769329
2392 29.5763169507681
2393 29.4952641994699
2394 29.5013160227615
2395 29.5017577047651
2396 29.5157502390385
2397 29.5586306539893
2398 29.5537534580616
2399 29.477302906761
2400 29.5170477682152
2401 29.5255231887153
2402 29.5501423346672
2403 29.5356338841966
2404 29.4976024198952
2405 29.5518076828424
2406 29.4718614409179
2407 29.5034827391443
2408 29.4710765073322
2409 29.5009015767961
2410 29.4373753440301
2411 29.4831044575934
2412 29.5073779522182
2413 29.5210852753898
2414 29.5037491941942
2415 29.5654333541368
2416 29.5539426240542
2417 29.5533143764341
2418 29.4670182377397
2419 29.5030838668017
2420 29.4874117973528
2421 29.4998256097343
2422 29.4995583643692
2423 29.4989648722086
2424 29.4873594959774
2425 29.5322894530068
2426 29.5026652726601
2427 29.5418823425245
2428 29.5093987421396
2429 29.4886266460241
2430 29.5284875057902
2431 29.480425475003
2432 29.5021884337094
2433 29.4994043183777
2434 29.5337501045409
2435 29.5093907301359
2436 29.4891146952633
2437 29.535614553506
2438 29.4457161460201
2439 29.4787255726197
2440 29.5153336713189
2441 29.4710185760209
2442 29.5122083983436
2443 29.5392327012395
2444 29.46445693106
2445 29.4635578477851
2446 29.531622166559
2447 29.5057650584759
2448 29.550689234973
2449 29.5081908132217
2450 29.5025933092478
2451 29.5201393864524
2452 29.4530472361465
2453 29.4858327490182
2454 29.5222038656571
2455 29.5258436640726
2456 29.5144740648754
2457 29.523676427423
2458 29.5783151052224
2459 29.5179071742979
2460 29.4866859743962
2461 29.5085891369324
2462 29.4797764555666
2463 29.4572204245564
2464 29.5205451050224
2465 29.4751785662874
2466 29.5270164687349
2467 29.4854793834638
2468 29.5177519057151
2469 29.5235997903635
2470 29.4607553046524
2471 29.4432286667555
2472 29.5084265074093
2473 29.4543835884059
2474 29.4702204750287
2475 29.4722274570812
2476 29.5327237718742
2477 29.4589063243618
2478 29.5085434202546
2479 29.4859339042306
2480 29.4866147291258
2481 29.4684234120115
2482 29.4888969699691
2483 29.5045636801269
2484 29.4801352070762
2485 29.4998339784977
2486 29.5136335410909
2487 29.455702688659
2488 29.4395841176929
2489 29.4487044639975
2490 29.4458082753882
2491 29.4822649100274
2492 29.4913001298969
2493 29.4261489246777
2494 29.5580859400903
2495 29.5392343396605
2496 29.4658251195666
2497 29.5291363422773
2498 29.5304530667014
2499 29.5365471513484
2500 29.5104096484035
2501 29.546382853612
2502 29.524296596536
2503 29.4809393214436
2504 29.4561389185498
2505 29.5203820717745
2506 29.4904290721753
2507 29.4564886313807
2508 29.4865904143518
2509 29.4803741012915
2510 29.51611364339
2511 29.4560790058348
2512 29.5125508967904
2513 29.5163241636671
2514 29.4771682431766
2515 29.4862234390148
2516 29.4448881611927
2517 29.505568282341
2518 29.4372056475362
2519 29.4755409130566
2520 29.4450000699025
2521 29.5048704622888
2522 29.4866061729373
2523 29.4435967861805
2524 29.4845975152962
2525 29.4736879328154
2526 29.4524393080117
2527 29.4522212872494
2528 29.4956280955109
2529 29.4828446627553
2530 29.4510377002866
2531 29.4877763520375
2532 29.5287313009446
2533 29.4494035608841
2534 29.4891948837026
2535 29.4445934555483
2536 29.4343603807551
2537 29.4593026036229
2538 29.4987481628585
2539 29.5041549410899
2540 29.4545285991537
2541 29.4932518579645
2542 29.427609696325
2543 29.485654846764
2544 29.4898991377354
2545 29.5012665512224
2546 29.4482962503636
2547 29.5181947009358
2548 29.4826481100937
2549 29.4621151938565
2550 29.4393087057547
2551 29.4750468932373
2552 29.4823086225706
2553 29.4784225729376
2554 29.4536395081528
2555 29.4603763160906
2556 29.4543691798651
2557 29.4578238490726
2558 29.4356883708933
2559 29.458351085297
2560 29.4488093651498
2561 29.4652180183548
2562 29.4893319231899
2563 29.4342099454386
2564 29.4616423964774
2565 29.4722204318333
2566 29.4790395216559
2567 29.5492538701705
2568 29.4840891764785
2569 29.4791321552247
2570 29.4333508564567
2571 29.4609928350192
2572 29.4579818531407
2573 29.4612198009753
2574 29.487397756444
2575 29.4500555252555
2576 29.4749931680606
2577 29.4848299988265
2578 29.4767385129934
2579 29.4674941099723
2580 29.4220669879383
2581 29.4863821305499
2582 29.5134351631064
2583 29.4871688423964
2584 29.4501241416398
2585 29.4493373407581
2586 29.4677633066479
2587 29.4742952816509
2588 29.4527098577199
2589 29.4694412646236
2590 29.4666832777903
2591 29.4651165288195
2592 29.4141620646911
2593 29.4434251402997
2594 29.4085789163966
2595 29.4699221054521
2596 29.4655103315892
2597 29.4537004234757
2598 29.4698986646605
2599 29.4521332616995
2600 29.4617432020453
2601 29.4837213284429
2602 29.4495922400756
2603 29.447541012311
2604 29.4448874477306
2605 29.4546313362936
2606 29.4042253038399
2607 29.4328526499862
2608 29.3956299347833
2609 29.4240695044185
2610 29.4664255362547
2611 29.5119109313045
2612 29.4644735300152
2613 29.4535408514344
2614 29.419063836834
2615 29.5146452557254
2616 29.4349115584669
2617 29.476589654911
2618 29.4860397557946
2619 29.4590632673706
2620 29.4444769553555
2621 29.4453905323001
2622 29.4539461622595
2623 29.4531845722852
2624 29.4500835538107
2625 29.431589434559
2626 29.3981121064591
2627 29.4433760328678
2628 29.4552542370093
2629 29.4538429454053
2630 29.4617768684563
2631 29.4064069937721
2632 29.45233297033
2633 29.4232700214704
2634 29.4197711369087
2635 29.4483891281945
2636 29.4608009780107
2637 29.4460663921873
2638 29.4226287135267
2639 29.4441848515372
2640 29.45241169893
2641 29.459764810161
2642 29.4452427180778
2643 29.4423212363643
2644 29.4476548307268
2645 29.4242439095924
2646 29.475570332607
2647 29.4826016893133
2648 29.4365348218744
2649 29.4496716546321
2650 29.4408724140681
2651 29.4393166464346
2652 29.4284805133078
2653 29.4323961330146
2654 29.4698090081202
2655 29.4561512279793
2656 29.4203816055873
2657 29.4696249776849
2658 29.4713884829697
2659 29.399508672959
2660 29.4575566801016
2661 29.4656307511599
2662 29.4567647778803
2663 29.3739995886109
2664 29.4578931607806
2665 29.4393097622298
2666 29.4543934051253
2667 29.4362168578913
2668 29.4251638174453
2669 29.4637904382857
2670 29.3854634884165
2671 29.4019526743483
2672 29.4259221485037
2673 29.4525978365482
2674 29.4213596757363
2675 29.4307893921633
2676 29.4641395949275
2677 29.4152298627154
2678 29.4387717878341
2679 29.4142624321406
2680 29.4818269540492
2681 29.4495555255939
2682 29.4114998194065
2683 29.4312968708637
2684 29.4235514053345
2685 29.4582123437977
2686 29.4633200090116
2687 29.4282830441456
2688 29.4315951347664
2689 29.4555381877257
2690 29.4435858041782
2691 29.4089961612507
2692 29.4755094500873
2693 29.4266766435637
2694 29.4235675886616
2695 29.3860782772734
2696 29.4409454439351
2697 29.3898824334025
2698 29.4532681088068
2699 29.444316836908
2700 29.4177624856522
2701 29.5152774549032
2702 29.382155757304
2703 29.4258689928147
2704 29.408716140606
2705 29.4048376532568
2706 29.3811680651575
2707 29.4419120646353
2708 29.4107988447126
2709 29.4197883041983
2710 29.4269546182612
2711 29.3954430418112
2712 29.4228254079943
2713 29.3960528676455
2714 29.3881523833641
2715 29.424462722313
2716 29.4335129649683
2717 29.4395750156043
2718 29.4222300391329
2719 29.4299104207707
2720 29.4110887704832
2721 29.4097738944022
2722 29.4196806785673
2723 29.4100731053282
2724 29.4093682801185
2725 29.4570697429372
2726 29.4487931577246
2727 29.4044849694343
2728 29.4055929603527
2729 29.3970489336225
2730 29.4225788621328
2731 29.4560842032191
2732 29.3763053294276
2733 29.3756399810955
2734 29.3979601681084
2735 29.4324410910895
2736 29.4130267570409
2737 29.4151712165348
2738 29.400074946169
2739 29.440657688146
2740 29.4321466519532
2741 29.4170370430774
2742 29.461614788177
2743 29.4273216060792
2744 29.4147435305944
2745 29.4047493313837
2746 29.4029894513254
2747 29.3899135216889
2748 29.4330568941859
2749 29.4444657702181
2750 29.4394832772851
2751 29.3733721565826
2752 29.3821834819893
2753 29.4518626998755
2754 29.3969087854212
2755 29.3786611501547
2756 29.3840287859866
2757 29.4392479865632
2758 29.4346207714203
2759 29.4010485107392
2760 29.3846658340817
2761 29.4360136817502
2762 29.4652414237333
2763 29.4209719516359
2764 29.3777644049912
2765 29.407315349082
2766 29.4143444749785
2767 29.4052471706665
2768 29.3860674559381
2769 29.4225152351862
2770 29.3925684566793
2771 29.3957644251856
2772 29.3984211434109
2773 29.3897626897199
2774 29.4102482829119
2775 29.4346697498391
2776 29.4037017862161
2777 29.3598735377138
2778 29.430865863371
2779 29.4133009782297
2780 29.3910868666362
2781 29.3998011779173
2782 29.4118593829657
2783 29.4288129377993
2784 29.388657482114
2785 29.416576685608
2786 29.409879027898
2787 29.3926242170545
2788 29.4031635789827
2789 29.4103250647153
2790 29.3839123131098
2791 29.407078783863
2792 29.3832760093015
2793 29.4372818023507
2794 29.4096653461418
2795 29.4248577663136
2796 29.4088652188224
2797 29.4173778944251
2798 29.395447981179
2799 29.3802397651721
2800 29.3901537190673
2801 29.3890037041748
2802 29.4030477281689
2803 29.4187211258602
2804 29.417479694719
2805 29.3907935695553
2806 29.3840467633147
2807 29.3767076010771
2808 29.4021782193124
2809 29.4434733142843
2810 29.4167753342053
2811 29.3841973293637
2812 29.3810595093287
2813 29.3596660125649
2814 29.4115948771472
2815 29.3859241239764
2816 29.3846392106374
2817 29.3642854883072
2818 29.4381050055156
2819 29.3761372446019
2820 29.4017791106432
2821 29.3732873569475
2822 29.4094996542933
2823 29.4012698415895
2824 29.3985458557206
2825 29.4000344895738
2826 29.4776126510215
2827 29.4158033646749
2828 29.3885574553918
2829 29.403732945789
2830 29.3887337368116
2831 29.3742895732612
2832 29.37182462033
2833 29.420340340168
2834 29.3698838795435
2835 29.3637532891487
2836 29.3865981626587
2837 29.3837459308753
2838 29.3255684332611
2839 29.367564890089
2840 29.3672241285299
2841 29.4226036969006
2842 29.3760783571303
2843 29.3749549092313
2844 29.3986224645693
2845 29.3831613652191
2846 29.4237588288993
2847 29.3620077344917
2848 29.4146729910287
2849 29.3610357938689
2850 29.3824014165238
2851 29.3821107125556
2852 29.3604115794071
2853 29.4172801197895
2854 29.3894626491302
2855 29.3879079859079
2856 29.3798742414031
2857 29.4098026434563
2858 29.3803996605148
2859 29.3630893930494
2860 29.4155060898264
2861 29.4017754851384
2862 29.3915261085285
2863 29.4003715566131
2864 29.3959269306882
2865 29.33875377804
2866 29.3991003857527
2867 29.3538170520105
2868 29.3806736096202
2869 29.4266214797409
2870 29.4027693000959
2871 29.4274541425643
2872 29.3864709475563
2873 29.4069657855388
2874 29.4029974099699
2875 29.3802191820529
2876 29.4157253293682
2877 29.3885078099194
2878 29.3631285945963
2879 29.3993195469858
2880 29.4182963181744
2881 29.3670465084536
2882 29.3434410870677
2883 29.3869490461995
2884 29.3772387360094
2885 29.3971722259032
2886 29.3700984214288
2887 29.4106110773317
2888 29.3803308382418
2889 29.364329810608
2890 29.3460578593363
2891 29.3719584501252
2892 29.3304612491534
2893 29.4011502385656
2894 29.364746000351
2895 29.3576176590656
2896 29.393677683885
2897 29.3532210019166
2898 29.3846447599906
2899 29.3998955313268
2900 29.3638809564129
2901 29.4054205985882
2902 29.3949380802472
2903 29.3606604139751
2904 29.4095550989977
2905 29.3771748143272
2906 29.3500681385288
2907 29.3847499690851
2908 29.3620274750296
2909 29.3686284434499
2910 29.340879608198
2911 29.3801761393742
2912 29.3736841451077
2913 29.3851101814191
2914 29.3646213302923
2915 29.3287916780759
2916 29.3743236523137
2917 29.3585472213466
2918 29.3957169480774
2919 29.407687219336
2920 29.4154759565606
2921 29.3867889379697
2922 29.3969274035433
2923 29.3810475044654
2924 29.3452194967507
2925 29.3951685021665
2926 29.3621514318136
2927 29.4165991261432
2928 29.3801435428717
2929 29.3567964315415
2930 29.3595311405356
2931 29.4057134614075
2932 29.382043519537
2933 29.3482018732412
2934 29.3848040165327
2935 29.3875015487292
2936 29.295106969309
2937 29.3716088939828
2938 29.3449426240321
2939 29.355538002828
2940 29.3616271997353
2941 29.3633464197711
2942 29.3068355260685
2943 29.3973339516846
2944 29.411778279097
2945 29.3364897963457
2946 29.3925415934674
2947 29.3469081083978
2948 29.3749837985185
2949 29.3674699636911
2950 29.3944139463862
2951 29.3965253396419
2952 29.305080179815
2953 29.3708006539037
2954 29.3790653674116
2955 29.3587455591973
2956 29.3556339181532
2957 29.3727232401422
2958 29.3613182542845
2959 29.3421727661826
2960 29.3748795910729
2961 29.321072082733
2962 29.3597365086924
2963 29.3381626629267
2964 29.3547781724949
2965 29.3374083709281
2966 29.3576597741166
2967 29.3627186376197
2968 29.3880308663961
2969 29.3735098354868
2970 29.3807404872719
2971 29.3410604956164
2972 29.3234787956862
2973 29.3408670952158
2974 29.3676102577876
2975 29.3562457096724
2976 29.3773707041451
2977 29.3793062349376
2978 29.3137142799506
2979 29.3485769503962
2980 29.3417112249099
2981 29.3495109459564
2982 29.3802371957702
2983 29.3673821047508
2984 29.3586460870064
2985 29.3794335868611
2986 29.3252536108509
2987 29.3436934167373
2988 29.3658498616124
2989 29.3487674909686
2990 29.3486178109367
2991 29.3403169856808
2992 29.3527749238961
2993 29.3657943889174
2994 29.320816472167
2995 29.3213659932691
2996 29.3182971974868
2997 29.3200119058773
2998 29.3719485010672
2999 29.3191410745291
3000 29.2264386313774
3001 29.2235186589702
3002 29.2481554986899
3003 29.2171337039766
3004 29.2098032581792
3005 29.2378553374346
3006 29.2622768114302
3007 29.2256186452667
3008 29.2325454282638
3009 29.2055737485265
3010 29.2674122194815
3011 29.218821909942
3012 29.230424864564
3013 29.2029685809814
3014 29.2084293267198
3015 29.2062805808172
3016 29.2252059980637
3017 29.2246997953616
3018 29.2056827128466
3019 29.2259637002753
3020 29.2048468082359
3021 29.239350995299
3022 29.2321769465514
3023 29.2252625875713
3024 29.2116201402943
3025 29.2310606701882
3026 29.239085525684
3027 29.2267970031034
3028 29.2052775100632
3029 29.28061689128
3030 29.2487078635609
3031 29.2258165960344
3032 29.2117304129923
3033 29.2089066290662
3034 29.2182049587455
3035 29.2131299297009
3036 29.2537108830189
3037 29.2275849678925
3038 29.2160841606715
3039 29.2120600509301
3040 29.2187580599016
3041 29.2132063001159
3042 29.2150559027649
3043 29.231495491866
3044 29.1921085368317
3045 29.2217653828183
3046 29.2246001034509
3047 29.2116453947038
3048 29.1776859404057
3049 29.2294298072236
3050 29.2184170823399
3051 29.1875640149151
3052 29.2010087264598
3053 29.2212706635854
3054 29.1969580191754
3055 29.2198300016765
3056 29.2248814254966
3057 29.2310922325896
3058 29.1876290395763
3059 29.1770289772048
3060 29.1979362207295
3061 29.2125242853172
3062 29.2095643377984
3063 29.2202474865286
3064 29.2420957728661
3065 29.1879308692884
3066 29.2213869507585
3067 29.2013563607582
3068 29.2209352610103
3069 29.1939932559572
3070 29.2457496008698
3071 29.256206216843
3072 29.2212640765264
3073 29.2270712371534
3074 29.2606274951172
3075 29.2266976980003
3076 29.2168592410542
3077 29.183621617311
3078 29.2393921051432
3079 29.2323389508307
3080 29.1966457391519
3081 29.213590767407
3082 29.2132787757636
3083 29.2139897710581
3084 29.2255119062827
3085 29.2336384951826
3086 29.2071399521232
3087 29.2239107378033
3088 29.2265256067928
3089 29.2458086013914
3090 29.199550732928
3091 29.2111995726208
3092 29.2215321075807
3093 29.206921200316
3094 29.2035989699152
3095 29.1845146599562
3096 29.2045505190506
3097 29.2088196187917
3098 29.1762970155114
3099 29.2401858494541
3100 29.1899144767434
3101 29.2643203762144
3102 29.1757521284455
3103 29.2091111575258
3104 29.1818303410613
3105 29.2222507855313
3106 29.2249092811031
3107 29.2268399986976
3108 29.2154016952559
3109 29.2236704597161
3110 29.1923032363284
3111 29.2578680812502
3112 29.1684789324158
3113 29.1889967928715
3114 29.2153172201738
3115 29.198583231191
3116 29.208283532686
3117 29.2164263122283
3118 29.2145595887478
3119 29.1866973394921
3120 29.2111467608986
3121 29.219268351204
3122 29.1965169331955
3123 29.2189671765107
3124 29.1900469698366
3125 29.1996775072566
3126 29.19316383975
3127 29.1686869250557
3128 29.2131340025075
3129 29.1992277275228
3130 29.2162404586477
3131 29.2045368835692
3132 29.2200186122406
3133 29.1854625148463
3134 29.1925683682282
3135 29.1925514479492
3136 29.211938794223
3137 29.19939383523
3138 29.2026379027642
3139 29.2113433880716
3140 29.1862034434116
3141 29.2151089505902
3142 29.1888391921905
3143 29.2182573122641
3144 29.1766052809513
3145 29.1888701358628
3146 29.1827283446705
3147 29.2072989601793
3148 29.2064929298617
3149 29.1490305214889
3150 29.1919699064514
3151 29.1928453030119
3152 29.1920276361789
3153 29.1966785210623
3154 29.1619780796696
3155 29.180215414819
3156 29.1546366472144
3157 29.1884174603137
3158 29.177510001983
3159 29.19522398652
3160 29.1947341053195
3161 29.1689153683071
3162 29.1906983519627
3163 29.2179139350818
3164 29.1903661878045
3165 29.2183070169784
3166 29.2369616460501
3167 29.1710337030499
3168 29.2308111284735
3169 29.1818974344565
3170 29.2299323745271
3171 29.1883306379947
3172 29.2220473020246
3173 29.180024431989
3174 29.1900978088557
3175 29.1527716511986
3176 29.2025552457227
3177 29.1723219559631
3178 29.1639469982691
3179 29.1883496093862
3180 29.1722512150744
3181 29.1775482919398
3182 29.1835241027474
3183 29.2032364226651
3184 29.2047867707625
3185 29.1751669510818
3186 29.1815641563474
3187 29.2071054462449
3188 29.2038874362035
3189 29.1873412943589
3190 29.2268812326209
3191 29.1613051849341
3192 29.2048996344262
3193 29.1852579587238
3194 29.1781661410242
3195 29.1831426628427
3196 29.1835605219783
3197 29.1411385145838
3198 29.2001463332985
3199 29.1830187363398
3200 29.1769086054253
3201 29.2131956888176
3202 29.2084758430804
3203 29.156844739535
3204 29.1852396973548
3205 29.1731075684402
3206 29.1939460915264
3207 29.1881401080308
3208 29.1705489158568
3209 29.1602361210291
3210 29.2309539624972
3211 29.2138481746147
3212 29.2114524491285
3213 29.1430209241191
3214 29.187347369119
3215 29.1723659170393
3216 29.2040084609143
3217 29.2063862350396
3218 29.1688815387123
3219 29.1922155849403
3220 29.1483564973498
3221 29.150531399445
3222 29.161697151142
3223 29.1795011576755
3224 29.1590437684895
3225 29.182756851264
3226 29.1703301309045
3227 29.2029006238331
3228 29.1397316844092
3229 29.2129584722517
3230 29.1618188446622
3231 29.1651854936632
3232 29.1633492876202
3233 29.1849722061716
3234 29.1792664702941
3235 29.1886344607258
3236 29.177805252098
3237 29.2284976400978
3238 29.1938456176942
3239 29.1658476515909
3240 29.1666997327618
3241 29.186423225316
3242 29.1682102496203
3243 29.1588407408514
3244 29.179401758158
3245 29.1698757390331
3246 29.1868985950282
3247 29.1651733905123
3248 29.1568581625048
3249 29.1778200850596
3250 29.1781653780908
3251 29.1630558821161
3252 29.2144265324975
3253 29.1583710565747
3254 29.1769397182832
3255 29.1721133599251
3256 29.2177513795998
3257 29.1728674183307
3258 29.1929983804532
3259 29.1535571792486
3260 29.1541551429824
3261 29.1627274835194
3262 29.1657896456425
3263 29.1657887128156
3264 29.1774179044053
3265 29.1742908679402
3266 29.1617079545872
3267 29.1729414565177
3268 29.1559020577653
3269 29.1913236119443
3270 29.1635811896834
3271 29.1457775557298
3272 29.1718033481008
3273 29.156109619922
3274 29.1970589111921
3275 29.1750254588162
3276 29.2054140408786
3277 29.1970840690885
3278 29.1576209382644
3279 29.1997388313216
3280 29.156536505149
3281 29.1777196522876
3282 29.1849939764528
3283 29.1562661957552
3284 29.1898266624352
3285 29.1789168525007
3286 29.1570763659083
3287 29.1847768414522
3288 29.1536018083994
3289 29.1702312678251
3290 29.193237460411
3291 29.1081096749853
3292 29.2038336244704
3293 29.18414248498
3294 29.1673169393929
3295 29.1596089499135
3296 29.121752640408
3297 29.1675850657418
3298 29.1589597383217
3299 29.1439320349716
3300 29.1521029723661
3301 29.1724938788862
3302 29.1696959962712
3303 29.159916429315
3304 29.1527535069742
3305 29.1606411439118
3306 29.1287568746228
3307 29.1441009605461
3308 29.2062008864197
3309 29.1432208247675
3310 29.1332794299592
3311 29.1488425345566
3312 29.1812100410382
3313 29.1545015562362
3314 29.1940170718013
3315 29.1860365113293
3316 29.1600604122177
3317 29.1790943823869
3318 29.1518386346407
3319 29.1599649877984
3320 29.1570761094594
3321 29.2050647859775
3322 29.1191517045014
3323 29.1713729701353
3324 29.1469955454819
3325 29.2093512992519
3326 29.1476800512293
3327 29.1693872424487
3328 29.1287141049894
3329 29.1592460624247
3330 29.1594928053182
3331 29.1402523474059
3332 29.1710653261442
3333 29.1394017802894
3334 29.1760483687192
3335 29.1360378156859
3336 29.178441383495
3337 29.1733340058371
3338 29.1523783810866
3339 29.1351634597483
3340 29.1686057061219
3341 29.1583932119256
3342 29.1752017669795
3343 29.1724935730371
3344 29.142675863135
3345 29.2102225017036
3346 29.122970006402
3347 29.1186983918312
3348 29.1535482418701
3349 29.1639174641076
3350 29.1420196703077
3351 29.1595917790155
3352 29.131306051829
3353 29.1801725337871
3354 29.1299969705449
3355 29.1603569870422
3356 29.1676005926658
3357 29.1455866062473
3358 29.135691307188
3359 29.1737010986928
3360 29.1520139326537
3361 29.1902008593461
3362 29.196361800117
3363 29.1644977595969
3364 29.1701660899566
3365 29.1321763191087
3366 29.2210763038999
3367 29.1193994943031
3368 29.1664869805582
3369 29.1492357301355
3370 29.1527561997112
3371 29.1943113885119
3372 29.1475310692861
3373 29.1551423898259
3374 29.1673156489639
3375 29.1293645981329
3376 29.1607067959005
3377 29.1895284435784
3378 29.1358561430844
3379 29.1830801213866
3380 29.1316051261023
3381 29.1812723133149
3382 29.1290609232512
3383 29.1844239925714
3384 29.0994529775395
3385 29.1557458868748
3386 29.1496244400979
3387 29.157207528743
3388 29.1461560471436
3389 29.1174472863291
3390 29.1436885808238
3391 29.1817511057717
3392 29.1836584204057
3393 29.1537017482779
3394 29.1312917943224
3395 29.1551374191803
3396 29.1931528782194
3397 29.1722806990403
3398 29.1706664814943
3399 29.1485949093662
3400 29.1156481128918
3401 29.1415796461839
3402 29.1349069852755
3403 29.1402134530295
3404 29.1702680636368
3405 29.1237042882019
3406 29.1494608437885
3407 29.1572254578839
3408 29.1325725481161
3409 29.1733372690281
3410 29.1351794235364
3411 29.1330610178159
3412 29.148724576242
3413 29.1535690743075
3414 29.1240550371227
3415 29.1496747340018
3416 29.1937672736757
3417 29.1532456679678
3418 29.1395577914164
3419 29.158014707512
3420 29.1615388367179
3421 29.0731320601748
3422 29.1039004332046
3423 29.1605127057062
3424 29.1736428140552
3425 29.1171057358279
3426 29.1338793519573
3427 29.1412390896202
3428 29.1275466714875
3429 29.1294843513078
3430 29.1522019221339
3431 29.1529595865255
3432 29.1398442897305
3433 29.1527949167661
3434 29.1362793953466
3435 29.1706989968836
3436 29.1541583829753
3437 29.1658936127844
3438 29.1308236803078
3439 29.1198850624291
3440 29.1338045518706
3441 29.1477509761366
3442 29.1318073663053
3443 29.1466162054366
3444 29.1418112023118
3445 29.1454445939479
3446 29.119164097288
3447 29.1543133691285
3448 29.1243890927011
3449 29.1426552908491
3450 29.1511202018589
3451 29.1596837140989
3452 29.1656853052078
3453 29.1531401425761
3454 29.1520258803077
3455 29.1392002700537
3456 29.1593879101777
3457 29.1594547562213
3458 29.1275204980575
3459 29.0963752109434
3460 29.1428706334847
3461 29.1329405194573
3462 29.1347187621041
3463 29.1347441243358
3464 29.1628836757915
3465 29.1390933274823
3466 29.1449534699969
3467 29.126495174473
3468 29.1136008851674
3469 29.1722077224841
3470 29.1464054830429
3471 29.1309463917954
3472 29.1621293019582
3473 29.1557665788158
3474 29.174464143981
3475 29.1145584816127
3476 29.1016105665372
3477 29.1079080996749
3478 29.1771500593886
3479 29.1055947390676
3480 29.1408189972291
3481 29.137195776747
3482 29.1596967157664
3483 29.1152323617424
3484 29.1260825085379
3485 29.1109741659672
3486 29.1474269827137
3487 29.1309856082991
3488 29.1144541906257
3489 29.1349820412558
3490 29.1737387489712
3491 29.112240389292
3492 29.1311825923451
3493 29.1109492436547
3494 29.1395492139617
3495 29.1205751040485
3496 29.1324016264639
3497 29.1427534123497
3498 29.121641588103
3499 29.1531474792471
3500 29.1563415065824
3501 29.1240064924004
3502 29.1503284192538
3503 29.1275056032762
3504 29.1585224363306
3505 29.0939986937369
3506 29.1274341645117
3507 29.1323274698172
3508 29.1652819150515
3509 29.1328209688171
3510 29.1178092464831
3511 29.147114886308
3512 29.1277097670221
3513 29.1360937945664
3514 29.1289612893519
3515 29.139703034727
3516 29.0811811300636
3517 29.1373667104635
3518 29.1213688972755
3519 29.1397997215347
3520 29.1201614679273
3521 29.1253948031083
3522 29.1367539155873
3523 29.0996620619165
3524 29.1450185278411
3525 29.1200638947604
3526 29.1200786213749
3527 29.1342352365525
3528 29.1163860720188
3529 29.115078637369
3530 29.1199607043137
3531 29.1079735672525
3532 29.1114735013217
3533 29.1473934854942
3534 29.1295353595836
3535 29.1002499121597
3536 29.1452158857997
3537 29.1517702754335
3538 29.1741369549266
3539 29.1196484580445
3540 29.1248677038074
3541 29.1304174765308
3542 29.1329327523741
3543 29.1580215263469
3544 29.1160940644089
3545 29.118759619879
3546 29.1654983622701
3547 29.1687183791479
3548 29.0934119457422
3549 29.156288418418
3550 29.1483192577644
3551 29.1582177970182
3552 29.1208980771678
3553 29.1233352259396
3554 29.163501685026
3555 29.1533113794725
3556 29.1266787239313
3557 29.1422436296098
3558 29.1642093098942
3559 29.1083210690256
3560 29.1361930674478
3561 29.1146237119734
3562 29.1454099690276
3563 29.0789497841276
3564 29.1374268110997
3565 29.1246575519302
3566 29.1211796164733
3567 29.1138762645815
3568 29.1362554438325
3569 29.1112922093259
3570 29.1225188681713
3571 29.1253215205601
3572 29.1237653208931
3573 29.1062020611133
3574 29.1349448631952
3575 29.11461704989
3576 29.1509785714035
3577 29.109712742192
3578 29.1564201585671
3579 29.1251816016004
3580 29.0858907923781
3581 29.1081050719229
3582 29.1281118538356
3583 29.1257917353374
3584 29.1071230031263
3585 29.1119747277161
3586 29.1194596329256
3587 29.1001404087886
3588 29.1392648231182
3589 29.1453596564009
3590 29.0863513242716
3591 29.1123819230547
3592 29.1081572379881
3593 29.1318979621169
3594 29.1103109266512
3595 29.0999197831345
3596 29.101879581408
3597 29.1345140725309
3598 29.1048063715026
3599 29.1036867738459
3600 29.1079046011462
3601 29.1208413597603
3602 29.1389007444585
3603 29.1147714973546
3604 29.1111442277172
3605 29.1300406865651
3606 29.1299034147553
3607 29.1032095033943
3608 29.08977697787
3609 29.1226386414831
3610 29.1193554245172
3611 29.1074090564925
3612 29.0931109696416
3613 29.1185664551735
3614 29.1284147828497
3615 29.1108536553878
3616 29.1180845632828
3617 29.10239022455
3618 29.1098572476348
3619 29.1128894511227
3620 29.1288607600001
3621 29.108718514045
3622 29.1144138662452
3623 29.1225506172686
3624 29.1236981458845
3625 29.1341617580954
3626 29.1026148105702
3627 29.1052201973205
3628 29.1162112249473
3629 29.0974719494049
3630 29.1366016626842
3631 29.1076803027916
3632 29.110517093748
3633 29.1231367645043
3634 29.1168902838122
3635 29.1135851730677
3636 29.1296706530936
3637 29.1000060288777
3638 29.1013573283734
3639 29.125384459821
3640 29.10555123116
3641 29.1091975018174
3642 29.1059762102121
3643 29.1233088604512
3644 29.0963125501182
3645 29.0944992075523
3646 29.1201589465445
3647 29.1182873889092
3648 29.135054823927
3649 29.1469446884642
3650 29.1165415839817
3651 29.0986755864204
3652 29.1022678836156
3653 29.1034408682257
3654 29.1090417914078
3655 29.12820480586
3656 29.1156148359707
3657 29.1278167694921
3658 29.0919992718168
3659 29.077913948099
3660 29.1017804339341
3661 29.1138228845033
3662 29.1223510901442
3663 29.1011922879451
3664 29.1018170946723
3665 29.1115875319272
3666 29.1190259209156
3667 29.1517335893344
3668 29.108292147361
3669 29.1387094052783
3670 29.1258076808957
3671 29.0773325495746
3672 29.1273245241329
3673 29.0890895532977
3674 29.1132157066366
3675 29.1172438265322
3676 29.1297315299937
3677 29.090232765878
3678 29.1105134697827
3679 29.1055868784008
3680 29.1135755565955
3681 29.1125721123411
3682 29.1340030987038
3683 29.1308267155224
3684 29.0988449514794
3685 29.1011005662717
3686 29.1080171428651
3687 29.1712427116187
3688 29.0965434810506
3689 29.1413069793961
3690 29.0962063363814
3691 29.1127553011909
3692 29.1091269477792
3693 29.1093622225483
3694 29.1433450934304
3695 29.104780075627
3696 29.1144019273173
3697 29.1355479151475
3698 29.1395862610856
3699 29.0910167252464
3700 29.124938571348
3701 29.077778919224
3702 29.0929366701891
3703 29.0853867945945
3704 29.1049650202888
3705 29.1028456751935
3706 29.1445357715054
3707 29.1060384031663
3708 29.0819303411183
3709 29.0896177566865
3710 29.0821113364032
3711 29.1327498566329
3712 29.1123733019613
3713 29.0954585542053
3714 29.10702515242
3715 29.1192701436948
3716 29.0862141996484
3717 29.0931269455546
3718 29.1329944303869
3719 29.0798894381448
3720 29.1117188951765
3721 29.0769605300224
3722 29.108033999058
3723 29.1352403027224
3724 29.1096830729636
3725 29.0860040534088
3726 29.1019490194665
3727 29.1105173627953
3728 29.1076555389186
3729 29.0978895553972
3730 29.0932333495458
3731 29.0982679196684
3732 29.0944798110034
3733 29.083758010524
3734 29.117687957669
3735 29.1268097974697
3736 29.1093380014306
3737 29.0802899704066
3738 29.0841589479237
3739 29.1147520186174
3740 29.1059717968247
3741 29.0931308962871
3742 29.1280623075382
3743 29.1297989993202
3744 29.0922097965387
3745 29.1108356467423
3746 29.1124556795389
3747 29.1019051549633
3748 29.0966413022295
3749 29.0821814458927
3750 29.1483423474159
3751 29.0988060625171
3752 29.1146970173093
3753 29.0687064151388
3754 29.0734824847522
3755 29.0896355256671
3756 29.0828662351156
3757 29.1186882608776
3758 29.106129613432
3759 29.1044584298591
3760 29.1205241087877
3761 29.073306968389
3762 29.0832618283646
3763 29.08736636267
3764 29.0703092332972
3765 29.0758694621144
3766 29.0971643511896
3767 29.0909442750967
3768 29.1051003207696
3769 29.067361786079
3770 29.1136174938692
3771 29.0906205290214
3772 29.0585445317382
3773 29.0733494470778
3774 29.0741963348814
3775 29.0856005108333
3776 29.0661378469474
3777 29.116469204395
3778 29.1292580910103
3779 29.0952160987395
3780 29.1390456138182
3781 29.13496280828
3782 29.1201282636701
3783 29.0662746530058
3784 29.1191692607572
3785 29.0961547829777
3786 29.0927453802347
3787 29.1045048608295
3788 29.0808296909544
3789 29.091163334094
3790 28.9991050813757
3791 29.0827479166928
3792 29.1007556507922
3793 29.0766356296919
3794 29.084132234852
3795 29.0571302842763
3796 29.0887757806948
3797 29.0693802845262
3798 29.0990882677335
3799 29.1068692509899
3800 29.0982928846031
3801 29.0800421983931
3802 29.0744485733761
3803 29.0603310296666
3804 29.0982258244983
3805 29.0670125800318
3806 29.0854384188112
3807 29.0479357303704
3808 29.1023998731146
3809 29.0839736778717
3810 29.0660691185079
3811 29.1045270758798
3812 29.0845358969905
3813 29.0934851438545
3814 29.0612240411914
3815 29.0884512357992
3816 29.1011946870132
3817 29.0823827245124
3818 29.0830246218817
3819 29.0946777645409
3820 29.088105321175
3821 29.1054745712017
3822 29.0865826343397
3823 29.0713250518707
3824 29.1091755166883
3825 29.0632389464236
3826 29.0942313162246
3827 29.100977437861
3828 29.074485305754
3829 29.0787396665914
3830 29.1172340827421
3831 29.0770799495479
3832 29.071456015807
3833 29.0833248657443
3834 29.1030056747178
3835 29.0749873745578
3836 29.0836615803566
3837 29.0879499966234
3838 29.0875974539977
3839 29.0974450712938
3840 29.0972000586497
3841 29.1026392749653
3842 29.1334908708531
3843 29.0386291526515
3844 29.0637079170117
3845 29.0716482306235
3846 29.0693026548853
3847 29.1259542490412
3848 29.1312670218324
3849 29.0776672843847
3850 29.0892128580088
3851 29.1069987442979
3852 29.0806285637641
3853 29.1012496339476
3854 29.0997177360337
3855 29.0814314454472
3856 29.0860782312362
3857 29.0965379063403
3858 29.077165031231
3859 29.0852818363077
3860 29.0687596443597
3861 29.0682378048378
3862 29.0897919393729
3863 29.0660576676731
3864 29.0757082098292
3865 29.0673392349352
3866 29.0694555235998
3867 29.048970160234
3868 29.0606897931916
3869 29.0835615438164
3870 29.083215952492
3871 29.0801529759742
3872 29.0601124216899
3873 29.0737979181615
3874 29.0737404109135
3875 29.0789167155801
3876 29.1055641409622
3877 29.081143342104
3878 29.0941388891989
3879 29.0530592441909
3880 29.0613572850074
3881 29.0450529501534
3882 29.0938866122072
3883 29.0577550565532
3884 29.102090532535
3885 29.0685246925612
3886 29.0937190891398
3887 29.1122945243382
3888 29.0757571989104
3889 29.1112165480427
3890 29.0640288910066
3891 29.1131099953057
3892 29.0718061467713
3893 29.0845318209877
3894 29.0748116360079
3895 29.061797560943
3896 29.0881640082977
3897 29.0560097194155
3898 29.0592487314266
3899 29.0686287716723
3900 29.0960135848105
3901 29.0767163679102
3902 29.0660129806011
3903 29.0929731346132
3904 29.0898056330551
3905 29.0450822414354
3906 29.0619751476572
3907 29.0840846195333
3908 29.104510555658
3909 29.0686890000002
3910 29.1202690205716
3911 29.0744958440404
3912 29.0636829771688
3913 29.117120337855
3914 29.0429224580538
3915 29.1064029901162
3916 29.0762945610027
3917 29.048531298753
3918 29.0669630197567
3919 29.0921240843687
3920 29.1056173372319
3921 29.0563466091452
3922 29.1113037624534
3923 29.0780501461283
3924 29.0978357509301
3925 29.0835166836885
3926 29.1066257294955
3927 29.0636868511138
3928 29.0552310525283
3929 29.1146595360413
3930 29.0620818601072
3931 29.0704695059799
3932 29.0576100601399
3933 29.088779120866
3934 29.1066311230052
3935 29.0589179477239
3936 29.0765113973673
3937 29.1053278191482
3938 29.0830722015491
3939 29.0873128683481
3940 29.1321063106911
3941 29.0719410943745
3942 29.127325647082
3943 29.0812465811279
3944 29.0549220701386
3945 29.0725660115074
3946 29.0966402323095
3947 29.0444679914972
3948 29.0571726668233
3949 29.0851856278949
3950 29.0576103260545
3951 29.0629698447773
3952 29.1084200477348
3953 29.0509281639925
3954 29.0571692191101
3955 29.0736101216642
3956 29.0831326404725
3957 29.0847490004139
3958 29.0894250391424
3959 29.0841363845015
3960 29.0517293248264
3961 29.0606054161054
3962 29.0651691613073
3963 29.0627811329885
3964 29.0714124356697
3965 29.0600529692808
3966 29.0459071154053
3967 29.0685851273906
3968 29.0460051143958
3969 29.0688372468337
3970 29.0874635890085
3971 29.1025498334646
3972 29.0300454126284
3973 29.0409463768798
3974 29.0767695917225
3975 29.0718255021417
3976 29.0362028765736
3977 29.020186626104
3978 29.0613370753227
3979 29.0717516281366
3980 29.0710875532114
3981 29.069687543214
3982 29.0460842723775
3983 29.0692663357642
3984 29.0785572989836
3985 29.0340238460242
3986 29.0612457033267
3987 29.0640174438574
3988 29.0737342343901
3989 29.0438362001592
3990 29.1065035121811
3991 29.0661917601191
3992 29.0628788636182
3993 29.0788384253022
3994 29.0664400521885
3995 29.0472919587464
3996 29.0730942489378
3997 29.0553428289284
3998 29.0546239406826
3999 29.0489895162397
4000 29.0209172241501
4001 29.0303954456073
4002 29.023519754264
4003 29.0506271759737
4004 29.0304893342396
4005 28.9887599274494
4006 29.0173870343695
4007 29.0228604773965
4008 29.0366153540088
4009 29.0672575070707
4010 29.0264726068393
4011 29.011611976572
4012 29.0453998271339
4013 29.0002575031106
4014 29.0066147365237
4015 29.0262264944221
4016 29.0090788744232
4017 29.0264037653539
4018 29.015198346411
4019 29.020726457648
4020 29.0121283143972
4021 29.0332325703459
4022 28.9876725438296
4023 29.0453184490475
4024 29.0192389417581
4025 28.9951178574595
4026 29.0185708817494
4027 29.0559400647927
4028 29.0016988616998
4029 29.0464466835898
4030 29.0133379421773
4031 29.0238174084671
4032 29.0260664550368
4033 29.0723628746286
4034 29.0302018602177
4035 29.030511380003
4036 29.0011821118767
4037 29.0109970351371
4038 29.0009988519589
4039 28.9991163938989
4040 29.0256174702335
4041 29.0266859773419
4042 29.0303538435913
4043 29.0360830047483
4044 29.050959359377
4045 29.0224467519109
4046 29.0143325837782
4047 29.0290321539316
4048 29.0359517724164
4049 29.0255051179129
4050 29.0431792809273
4051 29.036104248989
4052 29.0099107646322
4053 29.0249814762528
4054 28.9866114369827
4055 29.0121438499093
4056 29.0248556209756
4057 28.9887428926481
4058 29.0279035664666
4059 29.0235699677578
4060 28.9950378547975
4061 29.0115253050916
4062 29.0000622296696
4063 29.0105999265179
4064 29.0562326279274
4065 28.9878967174435
4066 29.0022454254573
4067 29.0242865107329
4068 28.982944780716
4069 29.0174562010017
4070 28.9872394603448
4071 29.0123094749553
4072 29.009442818906
4073 29.0051056681241
4074 28.9972094303851
4075 29.0436855066162
4076 28.9738165122912
4077 29.0148306079379
4078 29.0111986248839
4079 29.033609304618
4080 29.0024962047794
4081 29.0336151603667
4082 29.0238671672061
4083 29.0009498586542
4084 29.0217804894417
4085 29.0173093429329
4086 29.0098353558972
4087 29.0022206874124
4088 29.0057482903389
4089 28.9992809658701
4090 29.0065548322604
4091 28.9957627957372
4092 29.0336433996122
4093 29.0075846595953
4094 29.043961177218
4095 28.9948225189519
4096 28.991651036398
4097 28.9826047570697
4098 28.9935824515378
4099 28.9806472956944
4100 29.0178479179356
4101 29.0177439811441
4102 29.0195474889314
4103 29.0146137989696
4104 29.0177441386568
4105 28.9927489320387
4106 28.9645186431759
4107 28.9868636378106
4108 28.9968879367545
4109 28.9936586111753
4110 29.0073398477234
4111 28.9967007041196
4112 29.0272892943509
4113 29.028573340318
4114 28.9910608219776
4115 28.9855757671172
4116 29.0259393036713
4117 29.0241405186811
4118 28.9984921233803
4119 29.0139283203857
4120 29.0525122476353
4121 29.0294795613067
4122 29.0121310625679
4123 29.0276634035028
4124 29.0029830419052
4125 29.0262272797259
4126 28.9914276851935
4127 28.9946149923074
4128 28.9794383483337
4129 29.0239667968645
4130 29.0018728868597
4131 28.9766388611161
4132 28.9913368396686
4133 29.0059029610049
4134 29.0072193245132
4135 29.0027715873308
4136 28.9884311102951
4137 29.0190324807303
4138 29.0226348911905
4139 28.9899396944196
4140 29.0010841425213
4141 28.9777387212849
4142 29.0407034586998
4143 29.0055870317583
4144 28.9616271184477
4145 28.9753150854401
4146 29.0216344007702
4147 29.0113211128039
4148 29.02439388318
4149 28.99369902997
4150 29.010943890401
4151 29.0054808584904
4152 29.0094818021945
4153 29.0141266165754
4154 28.9963225242486
4155 29.0687538360781
4156 29.0285758562601
4157 29.0111103898149
4158 29.0118872085266
4159 29.0229162115216
4160 28.9788428292821
4161 29.0384269743298
4162 28.9840612304993
4163 29.0114266972541
4164 28.9921388075781
4165 28.979410920235
4166 29.0023833307913
4167 29.0211111814343
4168 29.0021350630418
4169 28.9919847060614
4170 29.025839296951
4171 29.0032865915473
4172 28.9819669000619
4173 29.0241168944465
4174 29.0481745935908
4175 28.9918899840089
4176 29.0415701369627
4177 29.0043309396292
4178 29.0051048681379
4179 29.0290115491459
4180 29.0057858007487
4181 28.9775548546668
4182 29.0107399827755
4183 29.0336024527961
4184 29.0713543217512
4185 29.0480794537838
4186 28.9879337926254
4187 28.9807396106112
4188 29.0062763002959
4189 29.0029722308184
4190 28.9874369750799
4191 29.0047895729415
4192 28.9967786275443
4193 29.0062488135624
4194 29.012072937354
4195 29.0233151212719
4196 29.0024918695786
4197 29.0126792279474
4198 29.0031174341993
4199 28.9881374839568
4200 29.045649566797
4201 28.9863753171162
4202 29.0017804332212
4203 28.9664285737183
4204 29.0156597683967
4205 28.9742797072959
4206 28.9725349497341
4207 28.9783123482923
4208 28.9684904971937
4209 29.0198449637062
4210 28.9775082490066
4211 28.9792009606302
4212 29.0118041627756
4213 28.9715602460055
4214 29.0094580599292
4215 28.9909800990642
4216 28.9882945279158
4217 29.0020798743261
4218 28.99443421546
4219 28.9980961991008
4220 29.0155780996855
4221 29.0653394385925
4222 28.9965063239633
4223 29.0039500668778
4224 28.9726294701822
4225 29.0176238622084
4226 28.9944570053418
4227 28.9771634766261
4228 29.0219734882342
4229 28.9939924130507
4230 28.9866845104005
4231 28.9869469471957
4232 29.0308224850803
4233 28.9863229533775
4234 28.9657326882704
4235 28.9979271958369
4236 28.9917319712278
4237 29.0398437978692
4238 28.9921970764411
4239 28.9880946222302
4240 28.9997445506273
4241 29.0014751717224
4242 29.0016519533954
4243 29.0059203247422
4244 28.9955356735925
4245 29.0190249750433
4246 28.9986815737784
4247 29.0054364997955
4248 28.9794264691852
4249 29.0113712485432
4250 28.9798656807157
4251 29.0080698626146
4252 28.9837429674503
4253 29.0024704842366
4254 28.9838319823473
4255 29.0156476480247
4256 28.9973657706895
4257 29.034363505057
4258 29.0092415281959
4259 28.9720971344385
4260 28.9593526416146
4261 28.9695709865753
4262 28.9571605138572
4263 28.9774970857247
4264 28.9901334377291
4265 28.9855424874746
4266 28.9924004535161
4267 28.9817554058733
4268 29.0055345780985
4269 28.9888222119168
4270 28.9773250042683
4271 28.9673141767818
4272 28.9805014398686
4273 28.9948656431517
4274 28.9770596424714
4275 28.9842514351576
4276 29.0339468810023
4277 29.0059961030531
4278 28.9831980588358
4279 28.9967132753017
4280 28.9905029900819
4281 28.9799606425748
4282 29.0197413086122
4283 29.01378322941
4284 28.9811721859841
4285 28.9621092612299
4286 29.0004062388266
4287 28.9751878171742
4288 28.9714691038398
4289 29.0128228328374
4290 28.9690848233527
4291 28.999373169083
4292 29.0011159325845
4293 28.9774935701232
4294 28.9740728219108
4295 28.9783062250192
4296 29.0356540647598
4297 29.0151805914956
4298 28.9821974211185
4299 28.9687992384484
4300 28.9978650116892
4301 28.9525161338111
4302 29.0255039204757
4303 28.9807502495159
4304 28.9758314953988
4305 29.0018531886365
4306 28.99110856688
4307 28.9831405322266
4308 28.9706701791689
4309 29.0162412889106
4310 28.9849646595398
4311 28.9963104368656
4312 28.9751078259445
4313 29.0108331618145
4314 28.9823113324657
4315 28.9902840102183
4316 29.0131285112482
4317 28.990189898765
4318 28.9851154227965
4319 29.0001734064367
4320 29.0064835130515
4321 29.0009276072113
4322 28.9835374460835
4323 29.0230013918363
4324 28.9775374053536
4325 28.9851908939877
4326 28.99348590859
4327 29.0253191550715
4328 28.9999806083205
4329 28.9749772969203
4330 28.9757690127198
4331 28.9897053376431
4332 28.9851265091234
4333 29.011306031864
4334 28.96060967136
4335 28.9733764911901
4336 28.9828312095283
4337 28.9613827282028
4338 29.0172294599934
4339 28.9750120242429
4340 29.003566735342
4341 28.9901295530425
4342 28.974242045955
4343 28.9873401630314
4344 28.9889422302172
4345 28.9820638589458
4346 28.9516923007392
4347 28.9930667075203
4348 28.9742573095509
4349 28.9641043469377
4350 29.0004121177308
4351 28.9850187984502
4352 28.9798315183811
4353 28.995048995725
4354 29.0028282198309
4355 28.9911755471101
4356 28.9836868179564
4357 28.960190039896
4358 29.0245697183592
4359 28.9649195877267
4360 28.947629735603
4361 28.9847841417852
4362 29.01103817377
4363 28.9659221734943
4364 28.9761085170228
4365 29.0017991471189
4366 28.9754273568626
4367 28.9757085916304
4368 28.9684662510635
4369 28.9881939456563
4370 28.9944643418265
4371 28.9884364344978
4372 28.9868122256518
4373 28.9854909770352
4374 28.9392885276443
4375 28.9885861902645
4376 28.9582752200091
4377 28.9726687899421
4378 28.9688725696733
4379 28.9659541133068
4380 28.9749737120688
4381 28.9984406024938
4382 28.9770904704639
4383 28.9905337004659
4384 28.9436969415056
4385 28.9737945555437
4386 28.9938435355609
4387 29.0005372551131
4388 28.9920626503959
4389 28.9639229757942
4390 28.9645032408502
4391 28.9500414823585
4392 28.9699484897377
4393 28.9966164495477
4394 28.983803996578
4395 28.9838304664659
4396 28.9542915738451
4397 29.0063552972005
4398 28.9936068553653
4399 28.9776229299873
4400 28.9803320170413
4401 28.9307070524008
4402 29.0109982610049
4403 29.0050057987892
4404 28.9780484194683
4405 28.9883729030976
4406 28.9991263384249
4407 28.9627024910079
4408 28.9794027525096
4409 28.9887511189274
4410 28.9826732147364
4411 28.9876348233245
4412 28.9650167810002
4413 28.975758788582
4414 28.9725264472633
4415 28.9741350759354
4416 28.9857050850962
4417 28.950895181119
4418 28.982043657739
4419 28.9887428483419
4420 28.9928656650118
4421 28.9463156813965
4422 28.9570344595928
4423 28.9814091049516
4424 28.9902231510442
4425 28.964809886531
4426 28.9775964060114
4427 28.9893987474563
4428 28.9922696767408
4429 28.9607936443975
4430 29.0310350076654
4431 28.9767981029784
4432 28.98522826977
4433 28.9601694489512
4434 28.9870935317753
4435 28.9902690372127
4436 28.9755272166371
4437 28.9678120301184
4438 28.9807462097644
4439 28.9613692900625
4440 28.9662800426499
4441 29.004174207262
4442 28.9942412043126
4443 28.9672877230803
4444 28.9705115524516
4445 28.9781671995286
4446 29.0010485372952
4447 28.9922461048993
4448 28.9746218304966
4449 28.9673352084389
4450 28.9984237188256
4451 29.0007920106036
4452 28.9685458099771
4453 28.9942465563769
4454 28.9489273890996
4455 28.9760603512089
4456 28.9560289740283
4457 28.9639616468153
4458 28.9874306451333
4459 28.9852294187211
4460 28.9777508028181
4461 28.9679978969685
4462 28.9684979165007
4463 28.9559607081145
4464 28.9562704428003
4465 28.9746786672243
4466 28.9750685163789
4467 28.9686041016002
4468 29.0242874877729
4469 28.9971909774196
4470 28.9889949341874
4471 28.9398695909579
4472 28.9879517816448
4473 28.9821672573875
4474 28.9503914554793
4475 28.957305265145
4476 28.9553114172297
4477 28.9824715469257
4478 28.9530146815691
4479 28.9970482423867
4480 28.9917342104361
4481 28.9718064127625
4482 28.9481970783818
4483 28.9550297961014
4484 28.9675696931207
4485 28.9738557800676
4486 28.9749193583054
4487 28.9795442308092
4488 28.9830150791331
4489 28.9845736045739
4490 28.9496589565288
4491 28.9812606024806
4492 28.9927531082
4493 29.0116047923866
4494 28.9803190902985
4495 28.9755068487558
4496 28.982055707371
4497 28.9586965660657
4498 28.9617462512717
4499 28.9956986140041
4500 28.958321658858
4501 28.9619350353734
4502 28.9975145664816
4503 28.9617543672859
4504 28.9829281021215
4505 28.957301001423
4506 28.9518405308861
4507 28.9640488564878
4508 28.9702270692147
4509 28.9513670545941
4510 28.9801689522275
4511 28.9700416397998
4512 28.9871089585053
4513 28.9540538527383
4514 28.9697867955591
4515 28.9625448301281
4516 28.9310694083657
4517 28.9708471268869
4518 28.9852196846844
4519 28.9623083712429
4520 28.9786361037256
4521 28.9835332114138
4522 28.986788696473
4523 28.9735556489482
4524 28.982512003239
4525 28.9700197189727
4526 28.9643637881253
4527 28.9610839734494
4528 28.987551634049
4529 28.9700945723528
4530 28.9506575102138
4531 28.9351834940064
4532 28.9819082979362
4533 28.945874023701
4534 28.9896823032069
4535 28.9684424389565
4536 28.9199925271117
4537 29.0021979306766
4538 28.9486809893903
4539 29.0106570217424
4540 28.9650543353656
4541 28.9491303435646
4542 28.9455836304208
4543 28.9631278519907
4544 28.9432641331755
4545 28.9903542187673
4546 28.9420463640324
4547 28.9503474711767
4548 28.9730967177834
4549 28.9717682921337
4550 28.9866685609778
4551 28.9567544898039
4552 28.9296995406683
4553 28.9833851756048
4554 28.9466178872174
4555 28.9565001491372
4556 28.9424053536965
4557 28.9792061375271
4558 28.937671306724
4559 28.9985673728676
4560 28.9945201828518
4561 28.95312510039
4562 28.9613566181988
4563 28.9623579875107
4564 28.9803828450732
4565 28.992049376123
4566 28.9844281641239
4567 28.9720308966465
4568 28.9923800665209
4569 28.9480300542186
4570 28.9447142956197
4571 28.9460772666112
4572 28.9673773725226
4573 28.9623367930876
4574 28.9939373613564
4575 28.9523451896154
4576 28.9901417105152
4577 28.9647199271883
4578 28.9541913112439
4579 28.9745175165764
4580 28.9589753797572
4581 28.9097974132921
4582 28.9663033434132
4583 28.9797287785176
4584 28.9643169956794
4585 28.9559317991189
4586 28.9663883291604
4587 28.9884715681502
4588 28.9569421271244
4589 28.9801924001198
4590 28.9700772138133
4591 28.9495938573142
4592 28.9786597810022
4593 28.9581107782389
4594 28.9573900069386
4595 28.9628542432803
4596 28.9522220663586
4597 29.0151266204178
4598 28.939690397305
4599 28.9525682419529
4600 28.943262889011
4601 28.9733899408212
4602 28.9354438318225
4603 28.9394075511648
4604 28.9681637265685
4605 28.9795760590595
4606 28.9361773207342
4607 28.9631133116018
4608 28.9670223213308
4609 28.962968341751
4610 28.9689354491715
4611 28.975947764955
4612 28.9784821156261
4613 28.979664791882
4614 28.99569191936
4615 28.9290907007016
4616 28.9098565167003
4617 28.963699868598
4618 28.9605094943652
4619 28.9426334937389
4620 28.9455877503766
4621 28.9447659484198
4622 28.9473349416984
4623 28.9753323007118
4624 28.9504749962293
4625 28.9613370888144
4626 28.9402113008439
4627 28.9540965802554
4628 28.9639794335742
4629 28.9368694301889
4630 28.9775472416082
4631 28.9401242784851
4632 28.9545386474282
4633 28.9655958185922
4634 28.9834893710172
4635 28.9537712991793
4636 28.9567106826293
4637 28.9150535949436
4638 28.9747326254197
4639 28.9497972042244
4640 28.9647898541943
4641 28.9507510739991
4642 28.9534522042517
4643 28.9643598380071
4644 28.9413212534305
4645 28.919342685872
4646 28.9710577123058
4647 28.9428977914254
4648 28.9400629467445
4649 28.9850042236914
4650 28.9842881310279
4651 28.9311090415098
4652 28.9157284658085
4653 28.9557222398621
4654 28.9368744994794
4655 28.9579718929054
4656 28.9280840754933
4657 28.9565956236077
4658 28.9314524731656
4659 28.9591112498103
4660 28.9374372207699
4661 28.9594096748302
4662 28.9398828731744
4663 28.9838746997708
4664 28.9668755250238
4665 28.9508215867683
4666 28.9846304694705
4667 28.9393757314468
4668 28.9656111808369
4669 28.9274407038349
4670 28.971776732289
4671 28.9653916685886
4672 28.9557011872279
4673 28.9624046334352
4674 28.9509839298433
4675 28.9462541040731
4676 28.9742244675798
4677 28.9341356984245
4678 28.9638745322063
4679 28.9437327615407
4680 28.9759472054327
4681 28.9552332238904
4682 28.9426747312122
4683 28.9586903521818
4684 28.9464650075571
4685 28.9409612608338
4686 28.980625663852
4687 28.9241203112284
4688 28.966162311381
4689 28.966696897511
4690 28.9616605130654
4691 28.9589200673321
4692 28.9534924089499
4693 28.9345214511365
4694 28.9676970177882
4695 28.9429373310828
4696 28.9516833188692
4697 28.9760673887705
4698 28.9753044771891
4699 28.9635995262302
4700 28.9542002446647
4701 28.9626526137012
4702 28.9548456405153
4703 28.943255426086
4704 28.9243729521293
4705 28.9292386799687
4706 28.9484400627824
4707 28.9637910000591
4708 28.9610467405071
4709 28.9354967302168
4710 28.9301583669965
4711 28.9587839234599
4712 28.9724699928511
4713 28.9464507064025
4714 28.924249665002
4715 28.9588091967982
4716 28.984474122001
4717 28.9597505059111
4718 28.948079155286
4719 28.9384214665937
4720 28.9577488416159
4721 28.9534664552747
4722 28.9308154479815
4723 28.9421484440537
4724 28.9478615322959
4725 28.9279390271335
4726 28.9420325307735
4727 28.972571638271
4728 28.9563892418529
4729 28.9348430934739
4730 28.9197443446411
4731 28.9474605084781
4732 28.9319397392959
4733 28.940585952043
4734 28.9542870910759
4735 28.9605029101462
4736 28.9697489155634
4737 28.9576666549148
4738 28.9313365741038
4739 28.9457290493055
4740 28.9448312510074
4741 28.9632653504525
4742 28.9988726300657
4743 28.9466306561505
4744 28.9316990312838
4745 28.9495467878049
4746 28.9421336176079
4747 28.9491819315835
4748 28.9314254831678
4749 28.9771977618049
4750 28.9586375527545
4751 28.9428246686706
4752 28.9358516741953
4753 28.9371682559582
4754 28.952138826827
4755 28.9837249380458
4756 28.9555819440823
4757 28.9562327148573
4758 28.9239871665945
4759 28.9630428396921
4760 28.9657203736461
4761 28.9307717860202
4762 28.9143408818106
4763 28.949488386889
4764 28.9578056768347
4765 28.9523533743657
4766 28.9526924959334
4767 28.9689002733804
4768 28.9389566419802
4769 29.0015769602012
4770 28.9637038377015
4771 28.9694399870282
4772 28.9409266385869
4773 28.9539830036457
4774 28.9303514234579
4775 28.9350329992812
4776 28.984445953818
4777 28.9506991119636
4778 28.9462137880832
4779 28.9587067370229
4780 28.968674102047
4781 28.9692471933353
4782 28.9702011575474
4783 28.9632651110482
4784 28.9487848571873
4785 28.9683491762706
4786 28.9452639154096
4787 28.9354059655779
4788 28.9350203893703
4789 28.9852968820094
4790 28.9425496467177
4791 28.9526894274395
4792 28.9654049576105
4793 28.9272724895428
4794 28.9292761776285
4795 28.8999548533228
4796 28.9683048052156
4797 28.9273559593845
4798 28.9620064892993
4799 28.9230022594809
4800 28.9738992134271
4801 28.9680508776931
4802 28.953810308335
4803 28.9384276487757
4804 28.9153118006088
4805 28.9321914792683
4806 28.931883780494
4807 28.9180233415721
4808 28.9487517137593
4809 28.9352733514077
4810 28.9426438803275
4811 28.9808550218045
4812 28.9030851283775
4813 28.9650781363793
4814 28.9376145739363
4815 28.9251972839996
4816 28.9335672985387
4817 28.9213677909784
4818 28.9229151983567
4819 28.9595639789282
4820 28.9414901657065
4821 28.9339619576991
4822 28.950358477811
4823 28.9315040894775
4824 28.936996277059
4825 28.9400743793576
4826 28.9704870038603
4827 28.9726555677677
4828 28.9296438370318
4829 28.9621965361187
4830 28.9740878035135
4831 28.9452535550871
4832 28.9397324914192
4833 28.9299522192031
4834 28.9350351009021
4835 28.9368891676567
4836 28.9338100714084
4837 28.9415957563074
4838 28.9432928098994
4839 28.9315612612052
4840 28.9209403938839
4841 28.9762825514896
4842 28.9488792643266
4843 28.9460850596515
4844 28.9259511842612
4845 28.95185605928
4846 28.923079406874
4847 28.9178303954435
4848 28.9656375389122
4849 28.9184742615022
4850 28.9190719681001
4851 28.9458197058743
4852 28.93796005742
4853 28.9209975606727
4854 28.941560693397
4855 28.9299124648282
4856 28.9438036578062
4857 28.9269649170179
4858 28.929906595338
4859 28.9294984441641
4860 28.9270077999174
4861 28.9697463052711
4862 28.9303065985134
4863 28.9321989184929
4864 28.8885102154016
4865 28.9400108784029
4866 28.942183735856
4867 28.9196252567791
4868 28.9164773161819
4869 28.9090341215921
4870 28.94593895119
4871 28.9567921809546
4872 28.9497673620894
4873 28.9467486205918
4874 28.9137699537181
4875 28.9488255490093
4876 28.909855604005
4877 28.9075028579692
4878 28.9333392159554
4879 28.9427686976163
4880 28.9446735848356
4881 28.9381670089006
4882 28.9433535272442
4883 28.9304539409598
4884 28.9265601494493
4885 28.9359301709013
4886 28.9348263609309
4887 28.9120457494103
4888 28.9440536908
4889 28.9375130910573
4890 28.9131786609984
4891 28.9752621272675
4892 28.9413997449903
4893 28.954962347356
4894 28.947524463263
4895 28.9582660621767
4896 28.9377234526275
4897 28.9361730607403
4898 28.9436415370446
4899 28.9303908834292
4900 28.9379224315445
4901 28.9269165205885
4902 28.9745029783022
4903 28.961512793707
4904 28.9474009224011
4905 28.939628775861
4906 28.9082501990754
4907 28.9313786251233
4908 28.9053295369053
4909 28.9501655067861
4910 28.9652580475089
4911 28.9060921956619
4912 28.939310693229
4913 28.9510059047074
4914 28.9341574915382
4915 28.9172718523517
4916 28.9342012852587
4917 28.9365137434935
4918 28.9383326250823
4919 28.965434643663
4920 28.9418977974254
4921 28.9378965064608
4922 28.955274977035
4923 28.9527493738909
4924 28.924842856359
4925 28.9361995672377
4926 28.9475406122716
4927 28.9421395719254
4928 28.9437598944468
4929 28.9234121939659
4930 28.9456354525177
4931 28.9322718499719
4932 28.9425796035256
4933 28.9204096563898
4934 28.9302950690456
4935 28.9412937361
4936 28.8904926181066
4937 28.9428945223189
4938 28.934188918316
4939 28.9237814223838
4940 28.9228931579035
4941 28.9266698212579
4942 28.9529444720799
4943 28.9157004469488
4944 28.8790075625103
4945 28.9280667721148
4946 28.9158894100208
4947 28.9295506076281
4948 28.9338540993467
4949 28.9152347343816
4950 28.9132158687204
4951 28.9566348849042
4952 28.9584467441795
4953 28.9492150692411
4954 28.9074982277009
4955 28.9324767496973
4956 28.9254208687954
4957 28.9366376747734
4958 28.947419595773
4959 28.9229630740488
4960 28.949978921045
4961 28.9158414793399
4962 28.9324514300371
4963 28.9418252327839
4964 28.9504495670484
4965 28.9295603520206
4966 28.9136774038685
4967 28.9585573431195
4968 28.9021092786391
4969 28.9270410918092
4970 28.9151856369835
4971 28.8973299000499
4972 28.9272499343134
4973 28.9242684090719
4974 28.9399065644196
4975 28.9220631169741
4976 28.9310420566161
4977 28.9381436693433
4978 28.8972942689475
4979 28.9268942496247
4980 28.9413002657604
4981 28.93843313719
4982 28.9194749993287
4983 28.9789994582868
4984 28.935881626098
4985 28.9270968507697
4986 28.9425020044885
4987 28.9399810732564
4988 28.947226017264
4989 28.9146691204796
4990 28.9500718106681
4991 28.9309468188891
4992 28.9419029865086
4993 28.9210058015988
4994 28.9424266884575
4995 28.9028224081438
4996 28.9109070451501
4997 28.9197866782792
4998 28.9129832076872
4999 28.9498146499652
};
\addlegendentry{Training}
\addplot [semithick, steelblue52138189]
table {%
0 74.5912475585938
1 71.9270172119141
2 72.1797943115234
3 73.7063140869141
4 74.3617782592773
5 72.819709777832
6 71.6817779541016
7 73.2985000610352
8 73.9881896972656
9 71.3110656738281
10 69.5784683227539
11 66.9182205200195
12 72.4751892089844
13 68.9612731933594
14 66.0448989868164
15 67.4070510864258
16 65.4290161132812
17 68.4712524414062
18 67.4799270629883
19 64.2962799072266
20 68.7104263305664
21 64.8618240356445
22 66.7041778564453
23 64.6643600463867
24 64.9499893188477
25 65.3249664306641
26 64.5734710693359
27 65.7529602050781
28 66.8681793212891
29 66.4200439453125
30 64.7389068603516
31 69.5236358642578
32 69.316162109375
33 66.9649505615234
34 66.5479583740234
35 67.0474700927734
36 64.4321136474609
37 69.2548751831055
38 63.921199798584
39 63.1414184570312
40 64.8045806884766
41 65.8494567871094
42 64.1247634887695
43 65.5869293212891
44 64.5127487182617
45 64.1764678955078
46 65.6405181884766
47 62.6590728759766
48 61.1242256164551
49 61.7719268798828
50 62.3349990844727
51 67.7118988037109
52 64.9557800292969
53 67.3897399902344
54 62.5567970275879
55 61.8838157653809
56 62.2020301818848
57 63.4099235534668
58 60.2522659301758
59 61.1620826721191
60 59.7055625915527
61 62.2703018188477
62 64.6150207519531
63 62.3557548522949
64 62.2522811889648
65 60.9314041137695
66 59.8518104553223
67 63.3861198425293
68 63.4980392456055
69 61.1327362060547
70 61.9325790405273
71 59.6358375549316
72 64.4455642700195
73 62.1262664794922
74 61.8804473876953
75 63.5392913818359
76 63.1353950500488
77 59.5569610595703
78 62.5247802734375
79 62.7072143554688
80 60.9887924194336
81 64.9416732788086
82 61.1956748962402
83 62.4021759033203
84 57.3607635498047
85 61.2808151245117
86 64.200325012207
87 60.810791015625
88 58.112060546875
89 63.5303573608398
90 62.8473587036133
91 59.5410690307617
92 60.9665298461914
93 61.4149589538574
94 60.0094146728516
95 60.7265205383301
96 58.8931007385254
97 60.8274002075195
98 65.2845306396484
99 60.931266784668
100 62.4939575195312
101 59.2696533203125
102 58.557861328125
103 58.4080200195312
104 62.866626739502
105 58.1588554382324
106 58.7380447387695
107 63.2105407714844
108 59.9988784790039
109 61.6840744018555
110 63.50830078125
111 59.3341789245605
112 60.5501518249512
113 58.3840255737305
114 61.8129806518555
115 59.0259628295898
116 63.3308868408203
117 61.0036849975586
118 61.2974662780762
119 59.7329483032227
120 62.1604461669922
121 61.7230834960938
122 66.8590316772461
123 59.6428146362305
124 62.7771377563477
125 61.0637588500977
126 59.0263671875
127 62.6362571716309
128 61.2712364196777
129 62.6275749206543
130 62.7977600097656
131 60.8699378967285
132 60.4690933227539
133 61.8861389160156
134 60.9270286560059
135 62.0505676269531
136 63.294807434082
137 61.5029067993164
138 64.4574737548828
139 61.7692222595215
140 60.3691101074219
141 62.5336418151855
142 61.6000099182129
143 59.0370254516602
144 60.397346496582
145 62.9090805053711
146 61.3183441162109
147 59.2773666381836
148 59.6140518188477
149 63.1141815185547
150 60.6675567626953
151 60.978816986084
152 56.6289215087891
153 60.2782363891602
154 60.8613891601562
155 60.8985366821289
156 61.821044921875
157 63.2305603027344
158 59.7276992797852
159 63.7287178039551
160 59.5874671936035
161 60.4366226196289
162 57.7745742797852
163 61.91845703125
164 60.4196395874023
165 61.1622352600098
166 59.7380790710449
167 63.0841369628906
168 61.4394302368164
169 59.7268524169922
170 63.4623718261719
171 62.4803695678711
172 61.3297424316406
173 59.8261680603027
174 58.6672821044922
175 61.5233688354492
176 58.5937957763672
177 61.8935546875
178 60.0931243896484
179 60.0797882080078
180 60.1788711547852
181 58.2910003662109
182 60.7850494384766
183 60.4004669189453
184 61.8522720336914
185 59.8766403198242
186 59.4244766235352
187 63.0510025024414
188 62.5179100036621
189 57.8685684204102
190 62.6991882324219
191 60.6059112548828
192 59.4891624450684
193 61.9652099609375
194 56.6719207763672
195 60.3568496704102
196 63.3280181884766
197 61.1030349731445
198 61.9330062866211
199 60.7086334228516
200 59.5252151489258
201 60.7681884765625
202 58.3561401367188
203 59.1905555725098
204 60.7122917175293
205 62.0130996704102
206 58.8552703857422
207 59.6417121887207
208 57.9519653320312
209 64.0544357299805
210 61.0473136901855
211 59.5187759399414
212 62.9898452758789
213 59.2975311279297
214 58.9154663085938
215 62.9761238098145
216 59.1593399047852
217 62.244010925293
218 60.8986892700195
219 60.6703567504883
220 61.0498504638672
221 61.4843215942383
222 59.8926849365234
223 61.4947662353516
224 61.2617835998535
225 61.4924926757812
226 62.5428695678711
227 61.622875213623
228 60.5051956176758
229 63.8908004760742
230 62.5300750732422
231 60.8311653137207
232 61.2959671020508
233 60.4422416687012
234 60.7951583862305
235 59.739128112793
236 61.9013137817383
237 65.3519592285156
238 61.3612098693848
239 60.4183959960938
240 60.8096542358398
241 65.5727310180664
242 61.5354270935059
243 59.3140678405762
244 60.7110443115234
245 64.1585998535156
246 63.6824226379395
247 60.5450897216797
248 62.7453384399414
249 60.0851020812988
250 64.335319519043
251 59.7990341186523
252 62.9787673950195
253 63.7681274414062
254 60.8507843017578
255 61.1592903137207
256 58.6611061096191
257 63.5650634765625
258 59.9258804321289
259 60.884895324707
260 61.6809539794922
261 62.0242767333984
262 63.1095428466797
263 64.9878540039062
264 64.1695938110352
265 60.8673515319824
266 60.8154106140137
267 62.9380798339844
268 59.3312377929688
269 60.0008087158203
270 61.6804046630859
271 62.1688117980957
272 61.9602508544922
273 61.6025085449219
274 61.906120300293
275 59.8918838500977
276 64.3011016845703
277 62.1152267456055
278 59.8444213867188
279 62.5194931030273
280 60.4636306762695
281 64.1330108642578
282 63.2013320922852
283 61.7984275817871
284 64.8660736083984
285 64.8439102172852
286 60.9442825317383
287 62.8565711975098
288 61.8300971984863
289 61.9935989379883
290 65.5256881713867
291 62.0805435180664
292 61.8194122314453
293 62.925910949707
294 62.8314819335938
295 65.4508666992188
296 59.5919342041016
297 60.6750106811523
298 63.3517684936523
299 63.6008682250977
300 62.8245086669922
301 62.4039688110352
302 62.5575485229492
303 64.9874572753906
304 61.3577194213867
305 63.6357803344727
306 60.996826171875
307 59.5404777526855
308 63.2818832397461
309 61.4656982421875
310 63.3877639770508
311 62.8283996582031
312 61.286994934082
313 63.1649551391602
314 60.4363250732422
315 65.4460525512695
316 65.5368194580078
317 67.1820068359375
318 62.8701400756836
319 63.1945381164551
320 63.8473434448242
321 62.360725402832
322 62.0525894165039
323 61.7590103149414
324 63.4009132385254
325 61.6259307861328
326 61.8498764038086
327 63.6363868713379
328 59.0771560668945
329 61.1748962402344
330 63.5370788574219
331 64.2022933959961
332 65.1708297729492
333 64.1885375976562
334 66.0967864990234
335 61.3471145629883
336 63.1994400024414
337 64.6769027709961
338 62.8502197265625
339 59.926830291748
340 61.3065490722656
341 61.8463134765625
342 62.7729415893555
343 64.8642272949219
344 62.7441520690918
345 65.6964645385742
346 63.6251945495605
347 61.7948989868164
348 64.3725204467773
349 63.6902885437012
350 61.2556457519531
351 64.3515777587891
352 62.0820426940918
353 68.7473678588867
354 62.7510681152344
355 64.3704681396484
356 64.9714431762695
357 60.8966827392578
358 65.0386276245117
359 61.7423095703125
360 67.2446746826172
361 65.9273681640625
362 64.0673980712891
363 63.8254699707031
364 62.8000602722168
365 65.9564743041992
366 65.4072494506836
367 63.3345718383789
368 62.542064666748
369 64.0620269775391
370 68.4647750854492
371 62.8579254150391
372 61.6024055480957
373 64.85302734375
374 62.3741340637207
375 59.8639106750488
376 63.9957847595215
377 66.364501953125
378 61.691764831543
379 63.7143859863281
380 61.66943359375
381 64.0790328979492
382 60.7558135986328
383 62.8120346069336
384 66.0950012207031
385 65.0589141845703
386 65.1573944091797
387 63.5092353820801
388 63.9866142272949
389 64.7304229736328
390 64.1111450195312
391 63.9472351074219
392 63.2758598327637
393 64.8041381835938
394 62.9851684570312
395 64.5013046264648
396 60.6639556884766
397 64.8003616333008
398 63.7108993530273
399 61.848503112793
400 63.2551879882812
401 60.5124130249023
402 63.4777984619141
403 63.0130920410156
404 62.4770278930664
405 63.3679809570312
406 62.8292961120605
407 59.4853515625
408 63.444637298584
409 67.3097763061523
410 61.663688659668
411 60.021427154541
412 62.1239852905273
413 62.4902801513672
414 62.1352615356445
415 65.0957336425781
416 63.1834030151367
417 66.7192840576172
418 59.9954299926758
419 64.1495208740234
420 62.4688491821289
421 61.9250640869141
422 66.4389038085938
423 61.1990356445312
424 63.8238639831543
425 63.5952911376953
426 65.8725967407227
427 67.0810928344727
428 59.2364921569824
429 61.8614501953125
430 64.7581253051758
431 67.9427719116211
432 62.2847595214844
433 60.4717559814453
434 65.8984298706055
435 61.6999969482422
436 66.1234512329102
437 65.2834625244141
438 65.7265472412109
439 64.9120483398438
440 61.8675308227539
441 62.3494873046875
442 60.7204284667969
443 63.0802688598633
444 60.7036972045898
445 61.0811462402344
446 61.1287307739258
447 65.6133422851562
448 66.3032989501953
449 64.4915084838867
450 64.7754364013672
451 65.2181396484375
452 66.2890319824219
453 66.5481796264648
454 63.6054153442383
455 61.4281158447266
456 63.2781600952148
457 63.5184860229492
458 62.1205139160156
459 64.8311538696289
460 65.3345336914062
461 66.6188125610352
462 69.8004302978516
463 63.9416885375977
464 64.571533203125
465 67.7126007080078
466 65.2768630981445
467 64.3353729248047
468 62.0525512695312
469 69.4350128173828
470 66.451286315918
471 64.0959701538086
472 62.4793014526367
473 63.8425598144531
474 68.1382141113281
475 63.1468620300293
476 65.2425079345703
477 69.5433654785156
478 64.2407684326172
479 62.7953567504883
480 61.8804168701172
481 64.3906097412109
482 61.6478652954102
483 65.6250228881836
484 66.7565307617188
485 61.1943283081055
486 66.4482040405273
487 65.6613006591797
488 65.6328506469727
489 66.0423431396484
490 66.4099655151367
491 64.5412902832031
492 61.9757080078125
493 60.9165115356445
494 64.1610260009766
495 61.8675689697266
496 63.9312362670898
497 64.8094253540039
498 64.9599609375
499 64.8987121582031
500 65.0243453979492
501 67.2025375366211
502 63.7513122558594
503 61.620735168457
504 64.0462265014648
505 65.9297637939453
506 63.4968032836914
507 65.1714477539062
508 63.0834884643555
509 67.074836730957
510 64.6365051269531
511 64.6596374511719
512 65.4013366699219
513 63.4816741943359
514 60.9328460693359
515 66.8162231445312
516 67.3089294433594
517 66.1968841552734
518 68.1272430419922
519 64.1549453735352
520 63.961067199707
521 60.7406387329102
522 63.2110366821289
523 61.9053268432617
524 63.4032135009766
525 63.5297317504883
526 61.0036468505859
527 65.3776702880859
528 66.9517059326172
529 63.2021789550781
530 62.0007820129395
531 60.1652603149414
532 66.3566818237305
533 62.9839630126953
534 67.1482696533203
535 66.7949981689453
536 66.2818450927734
537 62.1976470947266
538 62.6786499023438
539 66.5931701660156
540 63.4860916137695
541 61.2016143798828
542 64.5055160522461
543 63.2396469116211
544 63.056037902832
545 64.9352874755859
546 61.7628898620605
547 65.1837768554688
548 62.1309432983398
549 61.2879791259766
550 64.7562637329102
551 63.4170379638672
552 60.2584533691406
553 69.316032409668
554 67.2353897094727
555 67.3881988525391
556 67.3939208984375
557 61.7468414306641
558 67.3441162109375
559 61.285285949707
560 68.1276016235352
561 63.4723014831543
562 68.5646896362305
563 66.7067794799805
564 64.9037475585938
565 67.8258743286133
566 66.7270889282227
567 66.0987167358398
568 65.1112289428711
569 65.0881805419922
570 65.7654266357422
571 64.8572845458984
572 68.7405395507812
573 65.8294296264648
574 67.4029235839844
575 68.0576324462891
576 65.4651184082031
577 62.3260345458984
578 64.6728515625
579 63.812370300293
580 63.4440994262695
581 65.881233215332
582 68.1369781494141
583 67.686164855957
584 61.0358352661133
585 65.2698440551758
586 64.7254104614258
587 67.1334381103516
588 60.598274230957
589 64.5814971923828
590 65.1919784545898
591 65.3269195556641
592 64.9873199462891
593 65.9923095703125
594 67.0861434936523
595 65.7233200073242
596 63.7090301513672
597 62.6755294799805
598 65.5200805664062
599 64.2635650634766
600 65.4867782592773
601 67.2238235473633
602 67.2955017089844
603 65.4924926757812
604 66.4191970825195
605 64.6418914794922
606 66.3107681274414
607 67.645393371582
608 63.9956893920898
609 63.3264694213867
610 68.4335861206055
611 67.2041625976562
612 63.9167022705078
613 64.5935974121094
614 65.1405487060547
615 65.591926574707
616 64.6158599853516
617 65.2773056030273
618 69.1945648193359
619 66.7288055419922
620 65.3798522949219
621 66.60693359375
622 64.4572982788086
623 63.024169921875
624 69.9579162597656
625 64.2454376220703
626 63.7177772521973
627 68.5970001220703
628 66.0973129272461
629 64.4737548828125
630 69.309928894043
631 62.3660430908203
632 68.9345550537109
633 62.9339027404785
634 63.635383605957
635 70.0339660644531
636 64.858528137207
637 67.2590255737305
638 69.2882843017578
639 64.842170715332
640 64.7705001831055
641 67.0992965698242
642 66.2081604003906
643 67.6953659057617
644 64.9609756469727
645 64.048957824707
646 69.0628662109375
647 67.8050231933594
648 63.2782669067383
649 67.3872833251953
650 67.4647979736328
651 65.2475051879883
652 68.8449096679688
653 67.5731964111328
654 66.4810638427734
655 66.6350021362305
656 68.1975021362305
657 64.4230194091797
658 62.0389556884766
659 67.4579696655273
660 65.5021209716797
661 65.5990295410156
662 64.3896560668945
663 63.1747589111328
664 68.3121337890625
665 64.7761840820312
666 66.9842910766602
667 64.500244140625
668 62.1502075195312
669 62.3618011474609
670 60.3910751342773
671 66.5862731933594
672 66.9852752685547
673 65.5593414306641
674 67.3217315673828
675 64.4135131835938
676 68.1983489990234
677 69.8152542114258
678 65.1858139038086
679 68.288459777832
680 64.2630615234375
681 65.142822265625
682 64.7059555053711
683 65.3465270996094
684 66.5370483398438
685 70.1032791137695
686 66.5211334228516
687 65.7679901123047
688 68.2743148803711
689 64.5866394042969
690 63.8831558227539
691 65.8177795410156
692 63.8029098510742
693 68.9337997436523
694 65.4273681640625
695 67.9760894775391
696 67.9609603881836
697 68.4741744995117
698 63.7567672729492
699 65.2668075561523
700 63.3346405029297
701 68.3565673828125
702 67.4374160766602
703 67.3138580322266
704 65.5529251098633
705 64.4188461303711
706 66.520393371582
707 62.9642181396484
708 66.4982757568359
709 70.5496368408203
710 64.8213119506836
711 65.8420715332031
712 68.0046768188477
713 68.5039825439453
714 66.1201477050781
715 65.6988220214844
716 67.3692474365234
717 71.652587890625
718 67.8012008666992
719 70.0421905517578
720 66.8810119628906
721 67.3227310180664
722 65.2398223876953
723 65.5836944580078
724 68.5216064453125
725 64.1090545654297
726 65.2608337402344
727 68.6237182617188
728 67.6990966796875
729 67.6036758422852
730 66.8495788574219
731 63.2055435180664
732 64.2250595092773
733 66.8517684936523
734 63.3507461547852
735 64.6028213500977
736 65.9863204956055
737 66.8603591918945
738 66.0430297851562
739 68.5577850341797
740 72.1444396972656
741 66.2125244140625
742 67.1454086303711
743 64.6983489990234
744 69.3970794677734
745 69.0747146606445
746 65.1988983154297
747 71.2541275024414
748 69.9651184082031
749 65.0803070068359
750 69.2875061035156
751 68.0248260498047
752 65.7316131591797
753 59.9869842529297
754 67.8818511962891
755 65.6888809204102
756 66.8811950683594
757 67.7626266479492
758 68.4735565185547
759 67.5327911376953
760 71.744140625
761 67.1275329589844
762 67.6914825439453
763 64.9672241210938
764 68.391731262207
765 69.3282318115234
766 60.972900390625
767 65.0956726074219
768 65.3051681518555
769 64.7829513549805
770 64.3467330932617
771 64.081428527832
772 63.6335983276367
773 66.2729873657227
774 60.0624694824219
775 64.6638336181641
776 67.763557434082
777 64.0338745117188
778 62.9839630126953
779 66.2354202270508
780 72.3094100952148
781 66.4036636352539
782 65.2211074829102
783 69.2101058959961
784 66.5104293823242
785 66.4901733398438
786 66.2740173339844
787 65.4029159545898
788 67.101432800293
789 66.8450469970703
790 66.4112701416016
791 64.637321472168
792 63.9266128540039
793 68.8157806396484
794 66.3966445922852
795 63.713249206543
796 68.4495697021484
797 66.5662612915039
798 65.1014175415039
799 64.2162628173828
800 64.1403884887695
801 63.350227355957
802 63.8784942626953
803 64.5627593994141
804 68.2185516357422
805 67.9568634033203
806 63.5161285400391
807 66.6269683837891
808 66.6719055175781
809 65.3317108154297
810 68.6684875488281
811 67.4588394165039
812 65.7184829711914
813 68.7488708496094
814 66.5304260253906
815 70.8451385498047
816 67.5728607177734
817 64.6826553344727
818 67.0945434570312
819 63.7882385253906
820 66.8081436157227
821 65.9352111816406
822 64.7648010253906
823 66.8004455566406
824 65.4582977294922
825 65.5242080688477
826 66.4431610107422
827 66.5329895019531
828 63.7355880737305
829 68.6244659423828
830 66.1067504882812
831 65.9649658203125
832 67.4031829833984
833 66.9285430908203
834 67.7399444580078
835 67.2656021118164
836 64.1288909912109
837 67.6488723754883
838 67.9210586547852
839 67.5049285888672
840 67.1125640869141
841 64.6919937133789
842 70.507080078125
843 66.6137619018555
844 68.00634765625
845 63.8819732666016
846 64.2823181152344
847 64.6058883666992
848 67.3773193359375
849 64.4053497314453
850 67.5616836547852
851 64.1572189331055
852 65.5809173583984
853 63.7799606323242
854 65.1848831176758
855 63.4158897399902
856 69.3065414428711
857 66.9110260009766
858 65.9999847412109
859 63.7446670532227
860 64.7852630615234
861 66.962646484375
862 65.8474731445312
863 64.281982421875
864 65.4284820556641
865 65.970458984375
866 67.3896255493164
867 66.3610305786133
868 65.7765426635742
869 62.9950103759766
870 63.0492401123047
871 67.5559310913086
872 64.9903945922852
873 66.3237915039062
874 64.3907318115234
875 61.431526184082
876 67.1601943969727
877 65.7431106567383
878 68.6686935424805
879 68.6172256469727
880 70.0682907104492
881 65.0432815551758
882 68.088134765625
883 67.1643753051758
884 68.1569976806641
885 68.6181411743164
886 64.8667373657227
887 67.1382064819336
888 66.8345489501953
889 65.6385498046875
890 67.9341278076172
891 66.7199096679688
892 69.0404205322266
893 63.477855682373
894 61.3971939086914
895 68.5204849243164
896 64.6524276733398
897 66.5518035888672
898 68.8543853759766
899 66.6980438232422
900 65.5199737548828
901 67.9034729003906
902 69.0820083618164
903 69.8227233886719
904 67.0708770751953
905 67.8182678222656
906 66.692008972168
907 65.6397476196289
908 64.7993469238281
909 65.1382598876953
910 70.3817977905273
911 68.7970275878906
912 67.1798477172852
913 63.9495468139648
914 69.0520858764648
915 69.5072174072266
916 71.4515686035156
917 72.3257522583008
918 65.6342163085938
919 68.6142120361328
920 64.7558288574219
921 67.0374755859375
922 64.5153121948242
923 66.27783203125
924 64.9792022705078
925 69.2025604248047
926 62.7972030639648
927 65.5366516113281
928 65.6497497558594
929 66.1335220336914
930 65.0093383789062
931 68.1090469360352
932 62.5312767028809
933 67.4429321289062
934 60.9374694824219
935 67.8925704956055
936 67.0673904418945
937 63.7335395812988
938 64.8770217895508
939 71.9618682861328
940 71.7904891967773
941 66.8187561035156
942 65.5712356567383
943 64.1875534057617
944 68.1125869750977
945 65.0533142089844
946 66.493896484375
947 64.7166748046875
948 66.7860717773438
949 64.0687103271484
950 64.634635925293
951 68.8494415283203
952 65.2391357421875
953 66.6250152587891
954 63.1734161376953
955 65.9820327758789
956 66.6723937988281
957 64.903190612793
958 68.169921875
959 66.3253326416016
960 66.3470153808594
961 70.7834014892578
962 68.2970962524414
963 65.7966918945312
964 65.2675094604492
965 63.312385559082
966 64.4960327148438
967 67.0652542114258
968 64.5383911132812
969 66.1225814819336
970 66.9538650512695
971 65.4115753173828
972 67.6112518310547
973 68.3260192871094
974 63.7714080810547
975 68.1823577880859
976 61.420337677002
977 65.2862396240234
978 65.9178466796875
979 64.3167266845703
980 68.7579345703125
981 64.9859161376953
982 65.1346969604492
983 67.8368072509766
984 67.4480590820312
985 66.2190093994141
986 64.3381042480469
987 65.5707397460938
988 63.2755355834961
989 67.4644775390625
990 63.9750213623047
991 64.2323226928711
992 61.9453201293945
993 64.604621887207
994 66.6834487915039
995 65.3198013305664
996 64.4242401123047
997 68.2417297363281
998 66.6252212524414
999 66.5024871826172
1000 65.9843902587891
1001 67.0536880493164
1002 65.3110046386719
1003 66.2275924682617
1004 69.2801818847656
1005 65.9974899291992
1006 66.0849227905273
1007 65.4708633422852
1008 62.7265319824219
1009 63.973991394043
1010 67.3190994262695
1011 64.2751312255859
1012 66.4390716552734
1013 67.2438888549805
1014 66.7452545166016
1015 71.1082611083984
1016 65.6060943603516
1017 68.3115386962891
1018 67.833984375
1019 67.6757431030273
1020 69.0771789550781
1021 65.6260375976562
1022 64.5390625
1023 67.4088897705078
1024 67.904296875
1025 62.893669128418
1026 66.2687377929688
1027 66.5996017456055
1028 68.3278427124023
1029 66.1293716430664
1030 64.8650436401367
1031 65.9880981445312
1032 69.9170150756836
1033 67.2847900390625
1034 68.1965942382812
1035 62.1786956787109
1036 66.4317474365234
1037 67.2205047607422
1038 65.9649658203125
1039 68.2625427246094
1040 66.0998306274414
1041 63.8169212341309
1042 63.7302169799805
1043 67.5663223266602
1044 66.3431396484375
1045 64.7628936767578
1046 64.7593765258789
1047 66.9184494018555
1048 67.5387725830078
1049 67.11962890625
1050 65.8282012939453
1051 65.2357330322266
1052 66.7460632324219
1053 66.9893951416016
1054 65.3226776123047
1055 65.6056518554688
1056 67.0320816040039
1057 66.3307647705078
1058 66.2231903076172
1059 68.3104400634766
1060 65.9252319335938
1061 62.7572860717773
1062 63.1578063964844
1063 63.4769134521484
1064 66.3639984130859
1065 66.0779571533203
1066 63.3661727905273
1067 65.7398071289062
1068 64.9303817749023
1069 64.0556030273438
1070 61.9329833984375
1071 64.0442581176758
1072 64.2246322631836
1073 69.0202484130859
1074 65.8763122558594
1075 66.8005752563477
1076 67.3363952636719
1077 62.2689399719238
1078 62.3478469848633
1079 63.2459411621094
1080 65.3930511474609
1081 67.1775054931641
1082 63.4547271728516
1083 65.8308944702148
1084 67.1140060424805
1085 66.9588470458984
1086 64.9779968261719
1087 64.52001953125
1088 66.2544708251953
1089 65.42041015625
1090 64.5977783203125
1091 65.7519989013672
1092 63.4801445007324
1093 68.1331405639648
1094 64.2989807128906
1095 64.7572021484375
1096 63.7897834777832
1097 65.3092575073242
1098 67.5047912597656
1099 62.7107467651367
1100 65.9110412597656
1101 62.7954177856445
1102 64.1831588745117
1103 64.1245193481445
1104 63.2321014404297
1105 65.5576629638672
1106 64.5157928466797
1107 64.5296020507812
1108 67.1035614013672
1109 67.460319519043
1110 65.7721786499023
1111 68.3902969360352
1112 66.3090438842773
1113 65.7589569091797
1114 66.404411315918
1115 66.8162002563477
1116 66.2044448852539
1117 65.0722351074219
1118 64.7386627197266
1119 65.5100784301758
1120 66.3650817871094
1121 61.9533805847168
1122 66.3262786865234
1123 66.5633544921875
1124 66.86962890625
1125 66.4528350830078
1126 67.2241363525391
1127 66.1655120849609
1128 68.5857696533203
1129 67.6767272949219
1130 67.3887405395508
1131 62.2803344726562
1132 66.6993637084961
1133 64.26953125
1134 65.9095840454102
1135 66.566291809082
1136 63.6585083007812
1137 61.4818916320801
1138 64.1786499023438
1139 63.6311950683594
1140 66.4820175170898
1141 63.9762954711914
1142 66.5492706298828
1143 68.1376800537109
1144 68.0506820678711
1145 65.9066619873047
1146 64.2238082885742
1147 65.8399505615234
1148 66.0142211914062
1149 64.055793762207
1150 65.273307800293
1151 64.4696502685547
1152 66.4249649047852
1153 62.7517051696777
1154 67.5954132080078
1155 63.388370513916
1156 64.9927978515625
1157 64.5735321044922
1158 66.2539825439453
1159 66.4237060546875
1160 63.7050094604492
1161 64.8444747924805
1162 62.993824005127
1163 65.0865325927734
1164 63.9362373352051
1165 67.4127960205078
1166 64.8642044067383
1167 68.5795135498047
1168 66.0112991333008
1169 62.3516235351562
1170 60.9885711669922
1171 67.6924743652344
1172 65.8954925537109
1173 66.297966003418
1174 66.1428298950195
1175 67.9699935913086
1176 64.8589248657227
1177 64.8248519897461
1178 64.86328125
1179 63.283935546875
1180 65.5534515380859
1181 63.6105728149414
1182 63.6385536193848
1183 68.091682434082
1184 64.5037841796875
1185 67.2539825439453
1186 67.3786315917969
1187 68.13232421875
1188 64.3467407226562
1189 62.7669296264648
1190 65.5049285888672
1191 63.8850936889648
1192 65.7032012939453
1193 64.0443420410156
1194 63.7703704833984
1195 65.0817337036133
1196 65.1150894165039
1197 61.9963684082031
1198 63.3889846801758
1199 63.1163787841797
1200 63.1995697021484
1201 65.7260894775391
1202 66.1365509033203
1203 67.1417465209961
1204 67.0976715087891
1205 62.2520141601562
1206 62.4455108642578
1207 63.5439414978027
1208 65.2005462646484
1209 64.6601486206055
1210 64.3696136474609
1211 63.3995666503906
1212 67.1861572265625
1213 63.8118629455566
1214 65.3665161132812
1215 63.9229278564453
1216 63.960319519043
1217 61.7555618286133
1218 64.4938888549805
1219 62.3613090515137
1220 63.2301330566406
1221 62.5261764526367
1222 62.2331390380859
1223 64.1983947753906
1224 63.8404426574707
1225 63.4351959228516
1226 64.9197998046875
1227 67.0391845703125
1228 62.937629699707
1229 67.0338516235352
1230 68.0036392211914
1231 66.5165710449219
1232 68.4687576293945
1233 65.6072235107422
1234 63.8798599243164
1235 66.2401580810547
1236 63.8874359130859
1237 65.9139862060547
1238 64.5920257568359
1239 65.5400772094727
1240 64.1419677734375
1241 66.9337921142578
1242 68.7891693115234
1243 66.8624572753906
1244 64.4279937744141
1245 63.513786315918
1246 65.2948608398438
1247 62.9834022521973
1248 64.0381088256836
1249 63.9893188476562
1250 65.4250335693359
1251 64.8624572753906
1252 64.9718856811523
1253 65.9854736328125
1254 66.4339447021484
1255 63.7799530029297
1256 69.0948028564453
1257 65.4742813110352
1258 66.3157196044922
1259 64.7126159667969
1260 64.1405639648438
1261 66.8074340820312
1262 65.2759323120117
1263 60.6412658691406
1264 65.368782043457
1265 62.6813430786133
1266 62.788948059082
1267 63.6443061828613
1268 67.0188369750977
1269 64.4857864379883
1270 68.9469833374023
1271 63.7540283203125
1272 66.0635452270508
1273 66.0316009521484
1274 65.6198425292969
1275 64.8330764770508
1276 63.2953186035156
1277 64.5529632568359
1278 63.923511505127
1279 66.2203521728516
1280 66.6326217651367
1281 68.2221984863281
1282 64.8391342163086
1283 65.0728530883789
1284 68.0129852294922
1285 67.7154769897461
1286 60.8835525512695
1287 67.6359176635742
1288 64.7746429443359
1289 66.0888290405273
1290 68.8563385009766
1291 66.216064453125
1292 66.1952056884766
1293 69.060791015625
1294 63.456169128418
1295 65.7148208618164
1296 63.7124176025391
1297 66.2867202758789
1298 64.6541442871094
1299 63.8317680358887
1300 67.8749160766602
1301 67.5278396606445
1302 67.5876541137695
1303 66.1914367675781
1304 66.8774261474609
1305 67.0487442016602
1306 64.1387939453125
1307 64.7138671875
1308 68.0504989624023
1309 65.5114212036133
1310 67.8220825195312
1311 66.0615844726562
1312 63.8553657531738
1313 67.3475952148438
1314 64.9634094238281
1315 61.964225769043
1316 65.7982940673828
1317 64.4225463867188
1318 62.5390243530273
1319 68.3409881591797
1320 63.9180755615234
1321 64.3475494384766
1322 65.7244644165039
1323 66.9584274291992
1324 65.6566009521484
1325 65.611930847168
1326 65.7138519287109
1327 63.0861167907715
1328 64.0910186767578
1329 63.2608489990234
1330 67.2551803588867
1331 67.6051177978516
1332 66.4529571533203
1333 65.2420425415039
1334 65.6011734008789
1335 64.5855865478516
1336 67.9607391357422
1337 64.6448745727539
1338 65.3942260742188
1339 64.7970504760742
1340 67.8460311889648
1341 65.8793792724609
1342 62.0312347412109
1343 66.1401901245117
1344 66.6223983764648
1345 66.2058792114258
1346 64.1659240722656
1347 65.9621276855469
1348 65.8204498291016
1349 66.1911010742188
1350 68.9361267089844
1351 65.3623962402344
1352 62.5533676147461
1353 63.7252197265625
1354 64.099479675293
1355 62.9068908691406
1356 66.2592544555664
1357 66.0382385253906
1358 63.9596252441406
1359 63.8526916503906
1360 64.7853469848633
1361 67.2901382446289
1362 65.8712387084961
1363 66.2975463867188
1364 64.8721542358398
1365 63.3767166137695
1366 63.5936050415039
1367 68.2575302124023
1368 64.1733856201172
1369 67.2766876220703
1370 64.3855438232422
1371 64.7099380493164
1372 64.2738723754883
1373 66.3255004882812
1374 64.0923004150391
1375 66.2425155639648
1376 60.8252410888672
1377 66.2279510498047
1378 62.0352172851562
1379 66.0927352905273
1380 65.3360214233398
1381 66.0881195068359
1382 65.1363677978516
1383 64.4988327026367
1384 62.2934722900391
1385 67.0016708374023
1386 66.1455383300781
1387 65.3449630737305
1388 65.5828704833984
1389 62.034797668457
1390 63.2475128173828
1391 63.243293762207
1392 64.8306350708008
1393 63.1152229309082
1394 64.0233840942383
1395 61.5977668762207
1396 65.9908828735352
1397 64.2825775146484
1398 67.4835357666016
1399 68.5828704833984
1400 64.5720596313477
1401 67.1287307739258
1402 66.339714050293
1403 61.5030746459961
1404 64.2514801025391
1405 63.7188606262207
1406 63.306022644043
1407 66.1031875610352
1408 64.8950805664062
1409 64.1071319580078
1410 67.2939071655273
1411 66.7347869873047
1412 64.7792205810547
1413 63.4970474243164
1414 62.1049957275391
1415 64.1192779541016
1416 63.3870468139648
1417 66.2116088867188
1418 65.7497253417969
1419 65.5960388183594
1420 65.0329360961914
1421 66.2764892578125
1422 64.9358139038086
1423 65.7089767456055
1424 64.634147644043
1425 65.7526550292969
1426 64.5761642456055
1427 66.718376159668
1428 67.8252182006836
1429 66.3921890258789
1430 67.571907043457
1431 64.8596954345703
1432 64.2171325683594
1433 65.9556274414062
1434 64.5008544921875
1435 66.6262969970703
1436 66.7785568237305
1437 65.306022644043
1438 67.1836853027344
1439 63.8787956237793
1440 65.3783264160156
1441 65.5431213378906
1442 66.7826995849609
1443 62.3469924926758
1444 69.8320388793945
1445 66.4193115234375
1446 63.8720245361328
1447 65.1890258789062
1448 65.0890502929688
1449 64.9603118896484
1450 64.0992584228516
1451 63.8815994262695
1452 65.9224700927734
1453 64.5650100708008
1454 65.1306915283203
1455 64.8788070678711
1456 64.77001953125
1457 64.8032608032227
1458 64.6458435058594
1459 67.3096160888672
1460 65.8891067504883
1461 64.8194732666016
1462 67.0179443359375
1463 67.4028091430664
1464 65.4765701293945
1465 65.358528137207
1466 69.0991668701172
1467 65.7703399658203
1468 64.2565689086914
1469 65.6283569335938
1470 69.2664337158203
1471 65.9113616943359
1472 66.366340637207
1473 66.3761749267578
1474 67.8167877197266
1475 69.1226119995117
1476 65.7436599731445
1477 64.8547973632812
1478 66.7235794067383
1479 65.0289764404297
1480 65.1039199829102
1481 63.5905914306641
1482 64.3701477050781
1483 63.6056365966797
1484 64.5455322265625
1485 65.6297760009766
1486 67.6606903076172
1487 63.9942474365234
1488 62.3408622741699
1489 64.7539443969727
1490 63.5124702453613
1491 64.5811767578125
1492 64.7481231689453
1493 64.0488815307617
1494 63.9620361328125
1495 66.2893829345703
1496 66.0057373046875
1497 64.5923843383789
1498 63.2550163269043
1499 65.1486053466797
1500 65.6731033325195
1501 64.2705841064453
1502 65.2036437988281
1503 63.3775939941406
1504 63.9284477233887
1505 66.1179962158203
1506 66.9713516235352
1507 64.8557891845703
1508 65.3547210693359
1509 64.1351776123047
1510 66.5425186157227
1511 64.8588562011719
1512 64.2338485717773
1513 65.3350524902344
1514 66.5974578857422
1515 62.8842391967773
1516 61.6991653442383
1517 67.032112121582
1518 66.1626205444336
1519 62.7891006469727
1520 63.2869682312012
1521 61.426643371582
1522 64.2034149169922
1523 66.8584289550781
1524 63.6547698974609
1525 62.8265609741211
1526 63.1871566772461
1527 67.0485229492188
1528 66.2118453979492
1529 63.5966491699219
1530 64.9031448364258
1531 66.3509674072266
1532 62.3729019165039
1533 63.4665412902832
1534 63.4798736572266
1535 62.6565780639648
1536 65.0779113769531
1537 67.213249206543
1538 69.3655395507812
1539 63.5437660217285
1540 66.3994216918945
1541 64.6711502075195
1542 65.6827774047852
1543 66.3580627441406
1544 67.5010986328125
1545 64.5546951293945
1546 63.2487030029297
1547 64.729118347168
1548 64.2184371948242
1549 65.5726928710938
1550 64.0764465332031
1551 62.2391242980957
1552 60.9501113891602
1553 63.1875991821289
1554 65.5899658203125
1555 63.5360107421875
1556 62.2465476989746
1557 62.3863563537598
1558 65.3890838623047
1559 66.5744323730469
1560 63.801441192627
1561 66.0031127929688
1562 67.07568359375
1563 65.9369812011719
1564 64.3571319580078
1565 63.0964622497559
1566 69.3620071411133
1567 64.6032562255859
1568 63.3619079589844
1569 63.6700134277344
1570 65.584098815918
1571 66.0949172973633
1572 63.2890625
1573 63.5804824829102
1574 63.8131637573242
1575 63.5761260986328
1576 67.1225280761719
1577 63.5876388549805
1578 66.3715667724609
1579 65.4209289550781
1580 64.8642883300781
1581 64.9412384033203
1582 66.7536773681641
1583 62.9480667114258
1584 61.8759613037109
1585 64.1207733154297
1586 65.4157943725586
1587 66.7005157470703
1588 64.3050308227539
1589 65.3451766967773
1590 66.2401428222656
1591 64.2646484375
1592 64.7972564697266
1593 59.8438568115234
1594 64.9678192138672
1595 66.4541778564453
1596 63.7413101196289
1597 63.1514358520508
1598 62.3185272216797
1599 65.6783218383789
1600 61.5688629150391
1601 66.4431533813477
1602 64.4526672363281
1603 64.5899047851562
1604 65.2874374389648
1605 67.3801193237305
1606 63.461498260498
1607 61.0643997192383
1608 63.1890983581543
1609 63.4840507507324
1610 63.5397338867188
1611 64.1353149414062
1612 63.9202651977539
1613 64.528694152832
1614 64.0965118408203
1615 67.0157012939453
1616 62.8095626831055
1617 65.1486206054688
1618 65.7624053955078
1619 61.508056640625
1620 60.8741455078125
1621 63.6833801269531
1622 65.9213333129883
1623 62.0328826904297
1624 64.5393218994141
1625 66.4324798583984
1626 63.3573608398438
1627 64.7402267456055
1628 64.3849105834961
1629 66.6500854492188
1630 64.8531112670898
1631 65.6338500976562
1632 66.0315475463867
1633 64.7230377197266
1634 64.800537109375
1635 65.2564697265625
1636 63.7931900024414
1637 63.3479614257812
1638 63.7758102416992
1639 63.7713279724121
1640 63.0364036560059
1641 63.190601348877
1642 64.6156463623047
1643 65.2451934814453
1644 62.9049224853516
1645 65.0788421630859
1646 65.7450180053711
1647 67.0766906738281
1648 62.0521507263184
1649 62.4395904541016
1650 65.610107421875
1651 63.3603401184082
1652 63.0135498046875
1653 64.2412109375
1654 62.5293388366699
1655 63.6251525878906
1656 66.5990905761719
1657 63.8910217285156
1658 65.9130935668945
1659 62.7376937866211
1660 61.5644836425781
1661 64.5132751464844
1662 64.5234375
1663 65.208381652832
1664 62.8808860778809
1665 63.7738189697266
1666 63.1160545349121
1667 61.6326751708984
1668 64.8206558227539
1669 62.244758605957
1670 65.1688003540039
1671 65.6968078613281
1672 63.1140670776367
1673 65.8682556152344
1674 63.2175216674805
1675 62.9019775390625
1676 66.7507400512695
1677 64.9414596557617
1678 62.5803146362305
1679 65.5525665283203
1680 65.1661682128906
1681 66.1516494750977
1682 64.7466125488281
1683 64.3572235107422
1684 64.0664672851562
1685 67.6386566162109
1686 67.5902481079102
1687 62.7532730102539
1688 66.271728515625
1689 66.3720855712891
1690 64.5769348144531
1691 65.9930267333984
1692 64.8704376220703
1693 65.687126159668
1694 63.8304290771484
1695 64.4816131591797
1696 64.5634231567383
1697 66.660400390625
1698 64.5742340087891
1699 61.675666809082
1700 64.3191909790039
1701 61.8780822753906
1702 64.9217681884766
1703 66.3591690063477
1704 64.3680038452148
1705 62.4403419494629
1706 64.0152969360352
1707 66.1233139038086
1708 66.1442413330078
1709 64.5681686401367
1710 64.7476348876953
1711 65.8284759521484
1712 64.2467269897461
1713 63.9319000244141
1714 67.7878189086914
1715 64.2351608276367
1716 63.9075546264648
1717 64.2248382568359
1718 65.1340255737305
1719 64.7880859375
1720 62.1655540466309
1721 65.6115646362305
1722 64.5696868896484
1723 66.4182205200195
1724 64.2288970947266
1725 65.4131469726562
1726 63.3855056762695
1727 61.8899459838867
1728 64.8344573974609
1729 61.8635444641113
1730 61.7836799621582
1731 66.3013076782227
1732 63.6812133789062
1733 66.3023147583008
1734 65.5701446533203
1735 65.6980438232422
1736 64.6789321899414
1737 62.5660629272461
1738 65.1558532714844
1739 65.0735397338867
1740 67.6771087646484
1741 66.6145477294922
1742 68.2909545898438
1743 67.4501724243164
1744 64.5195770263672
1745 65.9021377563477
1746 65.7861480712891
1747 64.4271621704102
1748 65.7002563476562
1749 66.4178314208984
1750 66.2792663574219
1751 67.9804992675781
1752 63.3523254394531
1753 63.8219528198242
1754 62.7112083435059
1755 66.002685546875
1756 65.6154632568359
1757 65.2021484375
1758 65.5632934570312
1759 66.1647262573242
1760 66.2686920166016
1761 66.4393005371094
1762 65.1857299804688
1763 64.5833282470703
1764 64.5072479248047
1765 66.6825790405273
1766 65.657585144043
1767 66.9205474853516
1768 67.2413787841797
1769 66.8123397827148
1770 63.4423828125
1771 64.9785461425781
1772 64.5389404296875
1773 65.5621337890625
1774 64.4609527587891
1775 65.1297378540039
1776 65.0552062988281
1777 66.4723052978516
1778 65.9699249267578
1779 62.7849502563477
1780 64.8463287353516
1781 63.1252555847168
1782 63.2513618469238
1783 64.5283584594727
1784 69.4072647094727
1785 66.5957565307617
1786 67.6480941772461
1787 64.8284912109375
1788 63.1781921386719
1789 64.3493194580078
1790 64.0677642822266
1791 59.9074096679688
1792 64.5233306884766
1793 67.2632751464844
1794 67.8140029907227
1795 63.7845458984375
1796 66.9165420532227
1797 66.0392532348633
1798 64.9823455810547
1799 64.1785888671875
1800 63.8686752319336
1801 65.5698699951172
1802 65.9774627685547
1803 66.552001953125
1804 66.212890625
1805 64.820930480957
1806 67.0288391113281
1807 63.3933410644531
1808 64.8747787475586
1809 65.2600860595703
1810 62.3287582397461
1811 64.4549102783203
1812 66.1962966918945
1813 63.7328109741211
1814 62.9845542907715
1815 67.2855072021484
1816 64.9911651611328
1817 63.0832862854004
1818 65.0436325073242
1819 67.1874008178711
1820 67.4192504882812
1821 66.8045806884766
1822 65.8482437133789
1823 61.9858016967773
1824 65.3838119506836
1825 66.0455322265625
1826 62.6396484375
1827 65.058967590332
1828 63.2365112304688
1829 65.5101623535156
1830 62.8012161254883
1831 64.6568908691406
1832 62.5372009277344
1833 64.6512756347656
1834 65.0317153930664
1835 66.4939270019531
1836 65.7671051025391
1837 65.2482604980469
1838 64.4583892822266
1839 63.4252777099609
1840 62.9972496032715
1841 64.2501831054688
1842 62.9446830749512
1843 65.9996032714844
1844 68.3478240966797
1845 62.1479072570801
1846 63.418571472168
1847 62.6610336303711
1848 63.9895858764648
1849 65.816780090332
1850 63.9354476928711
1851 65.6411590576172
1852 65.7557830810547
1853 61.7526931762695
1854 65.5432052612305
1855 61.0292282104492
1856 62.5460968017578
1857 65.4433288574219
1858 63.9775123596191
1859 64.0933227539062
1860 64.8745193481445
1861 66.6784362792969
1862 63.1198310852051
1863 65.0595397949219
1864 64.7799835205078
1865 61.7626800537109
1866 64.9067916870117
1867 65.8376922607422
1868 61.4224319458008
1869 64.2241973876953
1870 67.0493927001953
1871 65.1829299926758
1872 64.6823577880859
1873 64.2393035888672
1874 66.4707641601562
1875 65.5728912353516
1876 63.0519409179688
1877 64.7142868041992
1878 65.1745452880859
1879 67.2369384765625
1880 64.7036895751953
1881 64.4072799682617
1882 63.7898941040039
1883 63.2590866088867
1884 65.8362503051758
1885 66.9388732910156
1886 63.836009979248
1887 63.0178031921387
1888 63.7129592895508
1889 66.0067825317383
1890 62.1501770019531
1891 63.6128425598145
1892 64.0220336914062
1893 62.8938446044922
1894 68.2967681884766
1895 62.4195556640625
1896 65.8719177246094
1897 66.4769515991211
1898 65.4279098510742
1899 65.616081237793
1900 65.0255432128906
1901 65.943717956543
1902 64.5821533203125
1903 66.258171081543
1904 63.4122352600098
1905 66.1590270996094
1906 64.3543395996094
1907 62.9337005615234
1908 64.6193008422852
1909 65.7979583740234
1910 66.524658203125
1911 64.1798095703125
1912 62.6492309570312
1913 63.5207481384277
1914 63.9715576171875
1915 60.1789245605469
1916 63.9932022094727
1917 65.6832580566406
1918 66.5078811645508
1919 64.3019409179688
1920 65.2100067138672
1921 63.1766204833984
1922 61.9781036376953
1923 64.0263824462891
1924 63.4969253540039
1925 64.0238723754883
1926 66.3700714111328
1927 63.7234039306641
1928 71.4111328125
1929 63.1590766906738
1930 64.2471160888672
1931 62.8056335449219
1932 63.0356750488281
1933 63.4440383911133
1934 64.5480194091797
1935 65.4152603149414
1936 66.0686950683594
1937 66.3457260131836
1938 66.1697845458984
1939 60.7004432678223
1940 63.9263534545898
1941 63.4542694091797
1942 65.2896575927734
1943 61.7844657897949
1944 65.8292007446289
1945 66.7244262695312
1946 66.4884643554688
1947 65.2732238769531
1948 64.1947860717773
1949 65.6191864013672
1950 64.8484191894531
1951 62.9058647155762
1952 63.8731498718262
1953 63.741828918457
1954 66.4038238525391
1955 62.7836532592773
1956 64.2487640380859
1957 61.858268737793
1958 64.9850006103516
1959 66.5719451904297
1960 64.9676361083984
1961 62.2734718322754
1962 62.0441131591797
1963 61.8507308959961
1964 62.7011413574219
1965 63.9271697998047
1966 66.7939682006836
1967 63.0854110717773
1968 63.576416015625
1969 67.4724578857422
1970 65.2520599365234
1971 63.356559753418
1972 64.4153137207031
1973 64.65283203125
1974 64.7217559814453
1975 62.7580871582031
1976 65.7935256958008
1977 67.959358215332
1978 64.8340301513672
1979 63.143367767334
1980 63.9900131225586
1981 65.0470733642578
1982 66.0400466918945
1983 66.6017837524414
1984 66.4883804321289
1985 67.3415679931641
1986 65.9137725830078
1987 62.3195037841797
1988 64.5299072265625
1989 63.9824905395508
1990 62.792839050293
1991 64.4169387817383
1992 64.9916610717773
1993 63.2946739196777
1994 63.2751312255859
1995 62.4139404296875
1996 65.0882568359375
1997 65.7512741088867
1998 67.2806091308594
1999 65.1661834716797
2000 68.6047515869141
2001 63.1422348022461
2002 63.2698059082031
2003 63.7992553710938
2004 64.9106750488281
2005 64.510627746582
2006 64.7040023803711
2007 65.1977157592773
2008 66.3117828369141
2009 65.5281066894531
2010 63.1374969482422
2011 64.5203704833984
2012 65.8622131347656
2013 65.739143371582
2014 63.5695838928223
2015 65.4309387207031
2016 62.3914794921875
2017 65.7632751464844
2018 65.6602478027344
2019 64.9663543701172
2020 65.787971496582
2021 65.3467712402344
2022 64.3765640258789
2023 63.884105682373
2024 63.9439582824707
2025 63.2409553527832
2026 65.14501953125
2027 66.2636108398438
2028 59.8574256896973
2029 67.1089172363281
2030 66.1596984863281
2031 66.458984375
2032 62.6298751831055
2033 63.9557685852051
2034 64.8180389404297
2035 66.1951751708984
2036 63.8027420043945
2037 65.9955291748047
2038 64.5159912109375
2039 65.3746643066406
2040 67.6797790527344
2041 63.7191123962402
2042 64.7282257080078
2043 64.9045867919922
2044 65.4609603881836
2045 65.4335708618164
2046 66.011474609375
2047 63.0690612792969
2048 65.0860290527344
2049 66.8899917602539
2050 64.1601333618164
2051 65.601318359375
2052 63.4514083862305
2053 64.1342697143555
2054 63.9001770019531
2055 65.4442596435547
2056 66.6617279052734
2057 64.1746368408203
2058 64.5247802734375
2059 67.4651641845703
2060 65.6307907104492
2061 61.2371520996094
2062 64.7170181274414
2063 66.0858764648438
2064 64.894905090332
2065 66.313232421875
2066 62.3309631347656
2067 64.4004211425781
2068 65.4971618652344
2069 63.4678421020508
2070 65.1437454223633
2071 65.5666198730469
2072 60.7303009033203
2073 64.3785552978516
2074 64.7513275146484
2075 65.6214447021484
2076 64.9646835327148
2077 62.6606254577637
2078 63.9745712280273
2079 62.9964179992676
2080 66.0181045532227
2081 65.1174163818359
2082 64.0912475585938
2083 63.6942749023438
2084 61.1118049621582
2085 65.5253524780273
2086 61.8563919067383
2087 62.3751983642578
2088 64.8076324462891
2089 66.8224716186523
2090 65.7200164794922
2091 64.0599060058594
2092 65.771240234375
2093 61.5259475708008
2094 62.5154876708984
2095 64.1756896972656
2096 65.0971374511719
2097 65.5837249755859
2098 67.1241455078125
2099 64.9806365966797
2100 61.3105392456055
2101 65.8746719360352
2102 64.2168731689453
2103 67.4400253295898
2104 60.4483032226562
2105 64.0838851928711
2106 64.0738677978516
2107 64.1622772216797
2108 64.5850982666016
2109 63.6401443481445
2110 63.7013359069824
2111 64.3860473632812
2112 65.2033996582031
2113 63.2078323364258
2114 64.6972351074219
2115 66.5827407836914
2116 63.6110153198242
2117 61.7574234008789
2118 64.1849822998047
2119 66.5127487182617
2120 65.4985733032227
2121 66.7060775756836
2122 62.6873550415039
2123 64.8538436889648
2124 64.3715896606445
2125 63.6988830566406
2126 65.8954086303711
2127 65.7504272460938
2128 65.41162109375
2129 62.7682838439941
2130 64.9937438964844
2131 61.2781753540039
2132 65.3184204101562
2133 63.9143486022949
2134 64.7669143676758
2135 67.1322326660156
2136 66.0544204711914
2137 62.8353538513184
2138 65.6962203979492
2139 63.9859848022461
2140 63.8324127197266
2141 66.3105163574219
2142 65.0348892211914
2143 64.1784973144531
2144 65.3501052856445
2145 60.784481048584
2146 64.520149230957
2147 66.3795700073242
2148 64.7808380126953
2149 65.8146896362305
2150 64.3767242431641
2151 64.2603759765625
2152 63.4484519958496
2153 65.1746063232422
2154 63.9047470092773
2155 68.2548599243164
2156 64.2585830688477
2157 64.5422286987305
2158 62.6231155395508
2159 63.0482788085938
2160 64.1871566772461
2161 64.9111557006836
2162 62.8889541625977
2163 65.6709442138672
2164 64.2524871826172
2165 65.5165176391602
2166 64.5500106811523
2167 64.8070831298828
2168 64.1855087280273
2169 62.8240051269531
2170 64.3501663208008
2171 64.9246368408203
2172 64.7191619873047
2173 60.7457809448242
2174 61.9874496459961
2175 65.1834564208984
2176 64.4178924560547
2177 62.2332458496094
2178 64.3594055175781
2179 65.7162551879883
2180 62.7958145141602
2181 66.0552368164062
2182 66.4319458007812
2183 65.3661041259766
2184 64.0883102416992
2185 63.3184127807617
2186 62.9371032714844
2187 67.6904067993164
2188 63.4758377075195
2189 63.4450836181641
2190 63.3699493408203
2191 65.7435836791992
2192 64.3331832885742
2193 65.363151550293
2194 63.4146118164062
2195 64.2526168823242
2196 64.5877532958984
2197 64.5800170898438
2198 63.9699363708496
2199 63.5024948120117
2200 66.6632995605469
2201 65.4835662841797
2202 63.515926361084
2203 66.2166366577148
2204 64.708854675293
2205 64.9894866943359
2206 62.8590621948242
2207 62.4381790161133
2208 63.1707763671875
2209 65.4424591064453
2210 62.9130859375
2211 63.9041442871094
2212 66.1129150390625
2213 64.6194839477539
2214 65.0342559814453
2215 66.8763885498047
2216 64.7067642211914
2217 64.5802841186523
2218 63.8459281921387
2219 64.7603454589844
2220 65.7379837036133
2221 64.1930770874023
2222 62.9364242553711
2223 65.5721893310547
2224 63.164924621582
2225 63.6938858032227
2226 63.1950416564941
2227 63.3615493774414
2228 65.452522277832
2229 64.6072311401367
2230 68.0025482177734
2231 63.9662551879883
2232 66.0330963134766
2233 67.0462951660156
2234 65.5261535644531
2235 63.2051849365234
2236 64.357048034668
2237 66.7105484008789
2238 62.4950103759766
2239 65.3870849609375
2240 66.5132522583008
2241 64.8535842895508
2242 64.1135406494141
2243 66.5905532836914
2244 63.5952033996582
2245 63.4770812988281
2246 63.8583450317383
2247 65.1378555297852
2248 63.7317428588867
2249 66.396484375
2250 65.5173645019531
2251 65.8875885009766
2252 68.7574157714844
2253 64.0381011962891
2254 61.0449829101562
2255 64.6326141357422
2256 66.2674255371094
2257 64.5873565673828
2258 65.9784240722656
2259 62.6803436279297
2260 64.2220687866211
2261 64.4444580078125
2262 62.7405014038086
2263 63.2924728393555
2264 63.4908180236816
2265 65.2502822875977
2266 63.8454742431641
2267 65.0465316772461
2268 64.4337005615234
2269 64.4072265625
2270 63.2956085205078
2271 64.5189361572266
2272 64.8258285522461
2273 64.4157409667969
2274 63.8387985229492
2275 63.201286315918
2276 61.9901351928711
2277 64.5916137695312
2278 64.4620819091797
2279 63.7915115356445
2280 65.5292739868164
2281 64.0827407836914
2282 66.7086944580078
2283 64.8885192871094
2284 62.3269271850586
2285 64.0252990722656
2286 64.0893249511719
2287 63.6557235717773
2288 63.1291427612305
2289 64.7102279663086
2290 65.9197235107422
2291 65.252067565918
2292 65.352783203125
2293 65.9721984863281
2294 66.2622528076172
2295 66.6788177490234
2296 64.3621673583984
2297 62.3448181152344
2298 64.0128479003906
2299 65.9197692871094
2300 65.348503112793
2301 65.5304641723633
2302 64.6433181762695
2303 67.6348266601562
2304 61.585578918457
2305 64.4306335449219
2306 67.1054153442383
2307 64.4570007324219
2308 66.454475402832
2309 63.9155731201172
2310 63.0982894897461
2311 64.219612121582
2312 64.7568969726562
2313 64.4414215087891
2314 63.3204956054688
2315 66.5185394287109
2316 64.9203720092773
2317 66.4597625732422
2318 64.7515258789062
2319 65.4490966796875
2320 63.9197731018066
2321 64.0341720581055
2322 62.9886169433594
2323 67.2643203735352
2324 65.1405487060547
2325 65.5812301635742
2326 65.3647232055664
2327 63.317211151123
2328 66.149528503418
2329 66.9966583251953
2330 65.3463973999023
2331 63.5760726928711
2332 63.0467834472656
2333 64.8112106323242
2334 66.0774841308594
2335 63.4278717041016
2336 63.7515563964844
2337 61.4925689697266
2338 64.6559906005859
2339 61.1021118164062
2340 64.1821136474609
2341 64.3232345581055
2342 64.3781661987305
2343 63.927978515625
2344 65.3267059326172
2345 63.9279365539551
2346 64.8531875610352
2347 65.5636520385742
2348 64.7161407470703
2349 63.923900604248
2350 63.5855293273926
2351 66.3255462646484
2352 62.486701965332
2353 62.6420402526855
2354 62.6651496887207
2355 61.4651565551758
2356 63.3853454589844
2357 60.6288604736328
2358 64.8959045410156
2359 64.4205322265625
2360 63.3854064941406
2361 65.933952331543
2362 64.6845169067383
2363 64.0290679931641
2364 63.5287857055664
2365 66.6591796875
2366 63.3323173522949
2367 63.3847885131836
2368 64.6616363525391
2369 65.6402740478516
2370 64.6088562011719
2371 63.8010177612305
2372 66.0514526367188
2373 64.7119140625
2374 64.8053283691406
2375 62.7141952514648
2376 61.5934295654297
2377 63.4010391235352
2378 62.4745483398438
2379 65.2687606811523
2380 67.5346069335938
2381 63.514518737793
2382 64.6284484863281
2383 66.7090377807617
2384 64.5413436889648
2385 63.4072494506836
2386 61.3754730224609
2387 67.897705078125
2388 63.2546577453613
2389 65.6385116577148
2390 65.3821640014648
2391 64.2775268554688
2392 65.4974136352539
2393 66.1035003662109
2394 61.7139091491699
2395 66.9633026123047
2396 67.0818481445312
2397 66.322395324707
2398 64.3080520629883
2399 65.7323455810547
2400 66.1997375488281
2401 64.6296844482422
2402 66.3778686523438
2403 63.7188491821289
2404 66.2258453369141
2405 64.9241104125977
2406 64.7223052978516
2407 62.3046951293945
2408 65.8720932006836
2409 64.589599609375
2410 65.5657806396484
2411 65.0753479003906
2412 65.1820907592773
2413 64.8929748535156
2414 64.883056640625
2415 64.9791717529297
2416 66.1425628662109
2417 65.0757904052734
2418 67.2933654785156
2419 62.5029296875
2420 63.6141052246094
2421 63.4427032470703
2422 66.5678482055664
2423 64.0788650512695
2424 62.4724769592285
2425 64.8992919921875
2426 67.1158752441406
2427 63.3513488769531
2428 65.5626373291016
2429 64.1582412719727
2430 63.4420013427734
2431 63.6663360595703
2432 65.4162139892578
2433 65.0415649414062
2434 63.7148895263672
2435 63.7811737060547
2436 63.6841812133789
2437 65.7294464111328
2438 65.6474761962891
2439 66.1464614868164
2440 62.6473045349121
2441 62.2785263061523
2442 62.2859573364258
2443 63.611255645752
2444 62.8062973022461
2445 63.2951278686523
2446 65.6074142456055
2447 62.9875335693359
2448 64.8281555175781
2449 64.3158874511719
2450 66.4907760620117
2451 65.3364868164062
2452 63.8165512084961
2453 63.2782745361328
2454 64.4215545654297
2455 64.4320983886719
2456 62.5855369567871
2457 65.4948577880859
2458 64.7862091064453
2459 64.6948089599609
2460 63.9891891479492
2461 64.0129470825195
2462 61.306770324707
2463 65.1165008544922
2464 62.4163436889648
2465 62.30224609375
2466 62.4522247314453
2467 62.9556503295898
2468 63.7885627746582
2469 67.7193450927734
2470 65.1534118652344
2471 63.4783782958984
2472 65.2445755004883
2473 65.7109680175781
2474 65.5541458129883
2475 64.2336807250977
2476 64.5324859619141
2477 62.8314514160156
2478 65.9133377075195
2479 65.5935974121094
2480 64.4778900146484
2481 66.5555419921875
2482 67.1356811523438
2483 65.8207550048828
2484 66.0518188476562
2485 60.6855125427246
2486 64.8613891601562
2487 64.6621551513672
2488 65.0207061767578
2489 63.6583557128906
2490 63.8091659545898
2491 64.4205551147461
2492 66.3894805908203
2493 67.0784606933594
2494 64.2548522949219
2495 63.2967529296875
2496 65.376220703125
2497 62.1934051513672
2498 64.8198852539062
2499 63.9312133789062
2500 66.4464721679688
2501 64.0739212036133
2502 63.8802185058594
2503 63.5641593933105
2504 64.1689147949219
2505 62.4464797973633
2506 67.2479248046875
2507 65.014533996582
2508 64.0086898803711
2509 67.2129669189453
2510 64.4039611816406
2511 63.8306274414062
2512 62.6542129516602
2513 64.8925094604492
2514 63.7907791137695
2515 65.6468048095703
2516 64.1766586303711
2517 67.779899597168
2518 63.6947212219238
2519 66.8646545410156
2520 65.1150741577148
2521 62.7585220336914
2522 62.7715835571289
2523 64.4095153808594
2524 68.050666809082
2525 63.9263877868652
2526 64.6000823974609
2527 64.0767822265625
2528 65.113655090332
2529 64.7321624755859
2530 65.0966644287109
2531 65.1632308959961
2532 65.6426849365234
2533 65.9973449707031
2534 65.3382110595703
2535 65.6071319580078
2536 64.613655090332
2537 67.2089233398438
2538 64.8704986572266
2539 66.9079895019531
2540 66.661865234375
2541 67.2666702270508
2542 63.4705123901367
2543 66.9465713500977
2544 63.903636932373
2545 63.192798614502
2546 64.4876098632812
2547 63.720832824707
2548 63.6778221130371
2549 63.3222198486328
2550 64.1306457519531
2551 64.0858764648438
2552 65.8771667480469
2553 63.114990234375
2554 64.6747894287109
2555 63.3905258178711
2556 64.8927230834961
2557 65.4968872070312
2558 63.2124328613281
2559 61.9432334899902
2560 63.3382568359375
2561 63.0801429748535
2562 62.2952499389648
2563 63.4677658081055
2564 65.0155487060547
2565 63.2127227783203
2566 64.369384765625
2567 64.1172485351562
2568 64.9484252929688
2569 62.9035911560059
2570 64.3572006225586
2571 64.9410095214844
2572 64.0192489624023
2573 65.9850921630859
2574 65.4018325805664
2575 67.1640243530273
2576 64.9039688110352
2577 63.4472885131836
2578 64.1886596679688
2579 60.9581718444824
2580 66.4175415039062
2581 64.3873596191406
2582 64.2535247802734
2583 68.8144683837891
2584 64.8939743041992
2585 66.2508697509766
2586 66.3763046264648
2587 67.3764801025391
2588 68.5869293212891
2589 66.5176849365234
2590 65.0245819091797
2591 65.6531372070312
2592 64.1813049316406
2593 65.1664505004883
2594 66.3905792236328
2595 63.9843368530273
2596 66.5968627929688
2597 68.6557693481445
2598 63.0739212036133
2599 66.766716003418
2600 62.8723373413086
2601 63.9564514160156
2602 63.6734809875488
2603 64.8336486816406
2604 63.9604415893555
2605 65.3572540283203
2606 62.2553024291992
2607 66.3704376220703
2608 66.2095184326172
2609 66.5763092041016
2610 65.7836380004883
2611 65.345832824707
2612 65.5399932861328
2613 66.0738754272461
2614 68.805305480957
2615 63.1921501159668
2616 66.8259506225586
2617 66.7947387695312
2618 63.2574005126953
2619 63.5377044677734
2620 62.3508758544922
2621 64.3603973388672
2622 65.2015228271484
2623 62.1453514099121
2624 64.6697616577148
2625 64.5679397583008
2626 63.2450561523438
2627 62.2474327087402
2628 66.0644989013672
2629 64.1790618896484
2630 65.5778884887695
2631 66.1190948486328
2632 64.2535858154297
2633 66.1714859008789
2634 63.593505859375
2635 64.1843566894531
2636 62.3141860961914
2637 64.8475036621094
2638 64.9085388183594
2639 63.2011260986328
2640 67.5428466796875
2641 62.411247253418
2642 63.9256286621094
2643 62.0300445556641
2644 64.4462432861328
2645 65.2261810302734
2646 61.0908432006836
2647 64.0506591796875
2648 64.9332885742188
2649 65.6983337402344
2650 61.3472213745117
2651 66.1135711669922
2652 66.1715621948242
2653 67.2847137451172
2654 65.4049301147461
2655 65.9716644287109
2656 64.69287109375
2657 64.5465393066406
2658 64.6721801757812
2659 62.8009033203125
2660 65.4113006591797
2661 65.3755950927734
2662 64.7466735839844
2663 64.1734466552734
2664 63.2915496826172
2665 63.930793762207
2666 64.731330871582
2667 64.4322357177734
2668 64.1818695068359
2669 65.9417572021484
2670 61.7880325317383
2671 64.1426391601562
2672 63.3439483642578
2673 63.8895111083984
2674 65.5226440429688
2675 65.1461181640625
2676 65.9059600830078
2677 65.4357604980469
2678 64.3027420043945
2679 62.4351005554199
2680 67.8023986816406
2681 63.4431648254395
2682 66.1081237792969
2683 65.5457000732422
2684 65.6774063110352
2685 63.7987632751465
2686 63.2765426635742
2687 64.5345687866211
2688 66.7915344238281
2689 65.8208465576172
2690 64.2231903076172
2691 64.1178741455078
2692 66.40673828125
2693 66.2585296630859
2694 63.0886917114258
2695 64.9750900268555
2696 63.0823364257812
2697 66.9426727294922
2698 64.8856048583984
2699 63.8594779968262
2700 68.4040451049805
2701 64.9915008544922
2702 65.5968170166016
2703 63.9519958496094
2704 65.9466400146484
2705 64.7019424438477
2706 64.0590362548828
2707 65.3097839355469
2708 65.3670043945312
2709 63.3873825073242
2710 63.9421997070312
2711 63.2373199462891
2712 66.4499053955078
2713 66.5948715209961
2714 65.4555053710938
2715 62.128303527832
2716 66.7631378173828
2717 63.9342308044434
2718 64.0140686035156
2719 64.1713638305664
2720 62.0444297790527
2721 62.8608741760254
2722 64.005989074707
2723 66.1588745117188
2724 64.788200378418
2725 66.5625152587891
2726 65.8730773925781
2727 65.6004791259766
2728 63.3771667480469
2729 64.8882446289062
2730 66.7848510742188
2731 67.1400299072266
2732 62.7458038330078
2733 66.1541213989258
2734 65.4421844482422
2735 65.0373077392578
2736 64.3989105224609
2737 63.4543304443359
2738 65.2794952392578
2739 64.9492874145508
2740 66.1342010498047
2741 63.6123199462891
2742 64.9436187744141
2743 62.1728210449219
2744 64.9316253662109
2745 68.0630874633789
2746 64.7644348144531
2747 64.7146301269531
2748 63.5202026367188
2749 65.4162902832031
2750 65.4255828857422
2751 66.6121520996094
2752 63.9769592285156
2753 62.2733306884766
2754 63.9861755371094
2755 62.3629837036133
2756 65.2675476074219
2757 64.7562103271484
2758 65.4251861572266
2759 67.2272338867188
2760 64.549560546875
2761 64.7207870483398
2762 68.1576156616211
2763 63.428352355957
2764 63.6790008544922
2765 63.2285003662109
2766 63.5486907958984
2767 65.6661376953125
2768 65.3576889038086
2769 65.6949920654297
2770 65.2526779174805
2771 63.6144180297852
2772 65.1707763671875
2773 65.6511001586914
2774 65.3016204833984
2775 66.5438003540039
2776 68.1953659057617
2777 65.0855560302734
2778 66.2238845825195
2779 63.1323394775391
2780 64.7919616699219
2781 64.9475936889648
2782 64.7256317138672
2783 63.4567337036133
2784 63.3914260864258
2785 64.6895217895508
2786 66.7810745239258
2787 67.9108200073242
2788 65.7018737792969
2789 62.5387878417969
2790 65.1305160522461
2791 64.4829254150391
2792 67.1119995117188
2793 67.046630859375
2794 66.0868835449219
2795 65.817268371582
2796 65.6706619262695
2797 66.1381149291992
2798 65.3990783691406
2799 66.6549987792969
2800 64.022575378418
2801 65.1374588012695
2802 65.8530807495117
2803 65.6712799072266
2804 64.4991760253906
2805 67.1271362304688
2806 67.239372253418
2807 64.8251342773438
2808 65.8794250488281
2809 63.7492828369141
2810 64.7053070068359
2811 64.4046401977539
2812 63.8968811035156
2813 66.3783950805664
2814 65.5159149169922
2815 64.5438919067383
2816 63.2916488647461
2817 66.6254730224609
2818 64.6278762817383
2819 64.8474578857422
2820 67.0334167480469
2821 68.3752517700195
2822 65.6569366455078
2823 64.8666076660156
2824 63.4766082763672
2825 64.6114959716797
2826 64.3962783813477
2827 63.9901428222656
2828 65.3499603271484
2829 63.1343421936035
2830 65.1052093505859
2831 63.9037399291992
2832 64.7190628051758
2833 66.0601272583008
2834 64.2487335205078
2835 66.7035293579102
2836 64.3288269042969
2837 66.7152862548828
2838 63.7572708129883
2839 64.8531341552734
2840 63.4011154174805
2841 64.7043609619141
2842 66.3429107666016
2843 64.7621765136719
2844 64.3732833862305
2845 62.9974517822266
2846 65.7511901855469
2847 63.379035949707
2848 64.4441223144531
2849 64.2310791015625
2850 66.2227401733398
2851 65.779296875
2852 62.166072845459
2853 65.742919921875
2854 64.0633087158203
2855 64.9358520507812
2856 66.2234191894531
2857 64.9457702636719
2858 68.0824127197266
2859 64.5053405761719
2860 63.6923294067383
2861 63.6583480834961
2862 64.1212158203125
2863 66.4516296386719
2864 67.8143692016602
2865 67.3677062988281
2866 64.0817260742188
2867 62.6688995361328
2868 65.0430755615234
2869 65.900634765625
2870 64.3150634765625
2871 66.8804702758789
2872 66.7358703613281
2873 64.5920944213867
2874 66.3484497070312
2875 67.0729370117188
2876 66.4043960571289
2877 66.0033721923828
2878 62.2516326904297
2879 65.8007583618164
2880 65.8105773925781
2881 65.9662246704102
2882 66.8487777709961
2883 64.3605117797852
2884 64.8642654418945
2885 65.2183380126953
2886 62.988639831543
2887 65.0721435546875
2888 66.3874588012695
2889 63.2556037902832
2890 63.9693145751953
2891 64.5713119506836
2892 61.7556228637695
2893 65.2858581542969
2894 65.595947265625
2895 62.8495788574219
2896 63.9164009094238
2897 63.4979858398438
2898 65.8245544433594
2899 65.8934707641602
2900 64.5130386352539
2901 63.0142784118652
2902 64.4383773803711
2903 64.8538436889648
2904 65.8201751708984
2905 65.4187622070312
2906 65.0880126953125
2907 64.8967742919922
2908 64.115837097168
2909 66.2050933837891
2910 64.7794723510742
2911 65.8210754394531
2912 65.585319519043
2913 65.7592315673828
2914 66.9261627197266
2915 65.8328857421875
2916 65.4343566894531
2917 65.7284545898438
2918 63.9463958740234
2919 64.6864852905273
2920 66.1086883544922
2921 62.9472160339355
2922 64.2023773193359
2923 68.2476806640625
2924 64.5549087524414
2925 66.4659957885742
2926 64.6180419921875
2927 65.6508026123047
2928 62.9983139038086
2929 67.6278686523438
2930 66.1955413818359
2931 64.589958190918
2932 63.9109878540039
2933 64.2289810180664
2934 64.7716751098633
2935 65.5486755371094
2936 64.4898071289062
2937 63.8902587890625
2938 66.8751983642578
2939 63.610725402832
2940 64.4964447021484
2941 64.3148345947266
2942 66.4443511962891
2943 65.8723602294922
2944 64.818115234375
2945 66.7919158935547
2946 64.6726379394531
2947 62.1884689331055
2948 64.2574615478516
2949 64.1819305419922
2950 62.6787071228027
2951 66.7079620361328
2952 65.1587066650391
2953 64.3595428466797
2954 65.5903778076172
2955 64.073127746582
2956 64.0512237548828
2957 63.9637603759766
2958 67.165641784668
2959 65.3829650878906
2960 66.7294769287109
2961 64.2361145019531
2962 65.9712142944336
2963 65.7399063110352
2964 63.7493705749512
2965 68.3463897705078
2966 64.3489074707031
2967 62.8482971191406
2968 66.5005187988281
2969 64.9769897460938
2970 64.0417251586914
2971 64.9484939575195
2972 68.2321395874023
2973 64.3014831542969
2974 65.1836242675781
2975 64.7938842773438
2976 64.1232604980469
2977 63.606632232666
2978 62.2857055664062
2979 67.2339630126953
2980 65.4043579101562
2981 63.6988372802734
2982 62.962516784668
2983 65.8286743164062
2984 63.2844467163086
2985 65.3824768066406
2986 64.0393905639648
2987 63.3392601013184
2988 66.9625396728516
2989 65.3839263916016
2990 63.5440902709961
2991 66.34130859375
2992 64.7632446289062
2993 65.578369140625
2994 65.1483993530273
2995 63.4364166259766
2996 64.6748199462891
2997 63.1957015991211
2998 64.5746765136719
2999 62.7666435241699
3000 66.1326599121094
3001 64.808464050293
3002 66.7014236450195
3003 65.2703475952148
3004 66.7306747436523
3005 67.3478393554688
3006 63.6772956848145
3007 64.3029861450195
3008 61.7561340332031
3009 63.7797012329102
3010 63.592170715332
3011 64.7375335693359
3012 64.6589050292969
3013 66.356819152832
3014 64.7367553710938
3015 61.3784866333008
3016 62.42578125
3017 64.7327041625977
3018 63.2416458129883
3019 65.1969451904297
3020 63.9285125732422
3021 66.483154296875
3022 66.2662124633789
3023 67.4053344726562
3024 64.8504943847656
3025 61.6926002502441
3026 65.3626480102539
3027 63.1481094360352
3028 63.5919532775879
3029 62.1222915649414
3030 65.5769577026367
3031 64.8389587402344
3032 64.2818756103516
3033 65.9631500244141
3034 64.5252685546875
3035 65.12353515625
3036 66.5582809448242
3037 65.2422103881836
3038 65.8066177368164
3039 64.6265029907227
3040 65.7856521606445
3041 66.1973495483398
3042 66.0959396362305
3043 67.6372299194336
3044 69.0852355957031
3045 64.8050765991211
3046 65.9227142333984
3047 63.9709167480469
3048 65.8059158325195
3049 64.760368347168
3050 64.7212448120117
3051 62.6834487915039
3052 65.1734237670898
3053 66.3358688354492
3054 65.1503372192383
3055 63.1715393066406
3056 66.819953918457
3057 66.3087844848633
3058 67.1459579467773
3059 65.5505142211914
3060 65.9505920410156
3061 66.2678756713867
3062 67.9025955200195
3063 64.2670440673828
3064 65.9628372192383
3065 67.6674346923828
3066 64.1426315307617
3067 64.7566299438477
3068 65.5894622802734
3069 65.1358871459961
3070 66.1184692382812
3071 65.379508972168
3072 63.5472259521484
3073 65.2821960449219
3074 64.0778350830078
3075 64.8869018554688
3076 65.8362731933594
3077 63.0405120849609
3078 64.0163269042969
3079 62.1663208007812
3080 63.2613220214844
3081 65.6058197021484
3082 64.0278472900391
3083 66.3642272949219
3084 64.3889617919922
3085 64.5471954345703
3086 64.9876937866211
3087 65.62255859375
3088 62.6436996459961
3089 67.2187957763672
3090 64.3900451660156
3091 65.9681701660156
3092 63.5501136779785
3093 65.0387420654297
3094 64.1086578369141
3095 65.6458282470703
3096 65.5469360351562
3097 64.6847991943359
3098 64.5095977783203
3099 65.6014709472656
3100 64.3205184936523
3101 65.2839431762695
3102 62.1509056091309
3103 65.0178070068359
3104 65.0564956665039
3105 64.78564453125
3106 65.9279632568359
3107 66.2390365600586
3108 65.8245391845703
3109 64.9835205078125
3110 64.0125045776367
3111 62.296760559082
3112 63.994010925293
3113 64.3335342407227
3114 64.8467178344727
3115 65.2124328613281
3116 67.4935913085938
3117 64.0061492919922
3118 63.3001937866211
3119 65.2060089111328
3120 66.1278839111328
3121 64.93896484375
3122 66.2545852661133
3123 65.9552307128906
3124 65.5517730712891
3125 67.5010375976562
3126 64.7997055053711
3127 65.9328002929688
3128 64.7801971435547
3129 63.3008232116699
3130 63.9455871582031
3131 64.0293731689453
3132 64.5985260009766
3133 63.037971496582
3134 62.5614013671875
3135 63.2598648071289
3136 63.2689743041992
3137 65.128288269043
3138 66.2446517944336
3139 68.7187423706055
3140 63.8004875183105
3141 65.2809677124023
3142 64.0401763916016
3143 66.8665771484375
3144 65.592643737793
3145 65.0135498046875
3146 64.5268249511719
3147 63.0465240478516
3148 64.8768920898438
3149 64.0268707275391
3150 65.1797027587891
3151 65.1964950561523
3152 64.1494827270508
3153 65.7083206176758
3154 63.4153289794922
3155 64.8408813476562
3156 65.281364440918
3157 65.0611419677734
3158 62.5537490844727
3159 64.3712997436523
3160 68.6367645263672
3161 66.3100128173828
3162 62.8893928527832
3163 66.6624374389648
3164 64.6853942871094
3165 65.8036117553711
3166 63.6510124206543
3167 65.3840484619141
3168 63.4765014648438
3169 66.1386642456055
3170 65.1331634521484
3171 64.4063339233398
3172 67.0580749511719
3173 63.3601150512695
3174 65.760871887207
3175 63.0450820922852
3176 62.4379196166992
3177 63.7821731567383
3178 64.6512832641602
3179 62.5419044494629
3180 64.6045608520508
3181 64.030403137207
3182 67.1127243041992
3183 62.8680114746094
3184 63.8312835693359
3185 64.1899490356445
3186 65.4694595336914
3187 67.2412948608398
3188 65.2430877685547
3189 65.2000885009766
3190 64.6684722900391
3191 64.9589920043945
3192 62.0335083007812
3193 66.9666900634766
3194 62.9117050170898
3195 65.1749572753906
3196 62.6826095581055
3197 64.1036987304688
3198 67.2689590454102
3199 65.183219909668
3200 66.3266067504883
3201 64.0365905761719
3202 63.2867240905762
3203 64.8432693481445
3204 64.2915649414062
3205 66.0970764160156
3206 61.4713897705078
3207 63.2114868164062
3208 67.0409393310547
3209 64.1284408569336
3210 66.1075439453125
3211 62.9712982177734
3212 63.9456939697266
3213 63.8929901123047
3214 67.2385101318359
3215 64.1201705932617
3216 63.6111526489258
3217 66.1034774780273
3218 65.0844268798828
3219 62.1343231201172
3220 64.1111907958984
3221 64.4553451538086
3222 66.9998931884766
3223 64.4577941894531
3224 63.9558334350586
3225 64.3276748657227
3226 63.5509376525879
3227 67.2134780883789
3228 65.3241958618164
3229 65.3076858520508
3230 65.9469604492188
3231 62.653980255127
3232 65.9060974121094
3233 65.4802398681641
3234 65.6128997802734
3235 65.4953765869141
3236 65.1997222900391
3237 65.8818283081055
3238 64.5132675170898
3239 63.8032913208008
3240 68.6020965576172
3241 65.8332901000977
3242 65.1277160644531
3243 67.5966644287109
3244 64.2527847290039
3245 64.8051681518555
3246 63.766716003418
3247 63.0592575073242
3248 62.1108093261719
3249 64.1648254394531
3250 64.9747772216797
3251 66.0643920898438
3252 65.6306991577148
3253 67.295524597168
3254 66.0116729736328
3255 66.2165985107422
3256 65.4102630615234
3257 64.2855911254883
3258 64.4813232421875
3259 61.8662567138672
3260 64.5685043334961
3261 64.2083435058594
3262 65.2296371459961
3263 68.9106292724609
3264 65.3514022827148
3265 64.0001449584961
3266 64.6106948852539
3267 65.024299621582
3268 67.4934768676758
3269 63.6560897827148
3270 61.8390426635742
3271 64.9430160522461
3272 66.4358901977539
3273 61.8386497497559
3274 63.8064308166504
3275 65.3089981079102
3276 64.5851135253906
3277 63.8015556335449
3278 62.3744506835938
3279 66.2866592407227
3280 62.8578109741211
3281 64.49267578125
3282 63.4020195007324
3283 63.9807319641113
3284 65.4711837768555
3285 64.3775329589844
3286 66.1430816650391
3287 65.6433639526367
3288 64.3399963378906
3289 65.6583862304688
3290 64.0991058349609
3291 64.3195114135742
3292 64.8970031738281
3293 64.7929229736328
3294 62.0132064819336
3295 64.6806030273438
3296 61.1917953491211
3297 64.0355987548828
3298 63.6820526123047
3299 66.1451568603516
3300 62.8859405517578
3301 68.3970184326172
3302 65.9571762084961
3303 63.9885025024414
3304 64.6974411010742
3305 62.5870971679688
3306 65.5471954345703
3307 64.6483917236328
3308 62.3628540039062
3309 62.9754524230957
3310 64.9878921508789
3311 64.4944458007812
3312 66.3284606933594
3313 63.5849761962891
3314 64.6311569213867
3315 67.0313110351562
3316 64.152946472168
3317 64.5301818847656
3318 65.5086441040039
3319 63.4978637695312
3320 65.1795959472656
3321 63.7576332092285
3322 64.7904968261719
3323 65.7914352416992
3324 66.2183685302734
3325 65.8551025390625
3326 63.203239440918
3327 64.7781295776367
3328 65.4203338623047
3329 64.3949356079102
3330 66.1939544677734
3331 63.796257019043
3332 65.7317886352539
3333 66.3948059082031
3334 65.3524932861328
3335 64.2212753295898
3336 65.5513305664062
3337 64.8368759155273
3338 67.1141204833984
3339 63.5465316772461
3340 63.7239418029785
3341 65.9479522705078
3342 64.1951293945312
3343 63.7150573730469
3344 63.6758728027344
3345 64.7617568969727
3346 64.7757568359375
3347 63.0766372680664
3348 63.4790878295898
3349 66.3335113525391
3350 67.1637802124023
3351 66.1570739746094
3352 63.4017372131348
3353 65.07958984375
3354 66.3840637207031
3355 63.8806381225586
3356 65.3558731079102
3357 65.3766860961914
3358 64.9694671630859
3359 64.2528610229492
3360 62.8024597167969
3361 64.4471435546875
3362 68.8122940063477
3363 62.7064552307129
3364 65.5581665039062
3365 64.6338348388672
3366 65.2317733764648
3367 63.2868957519531
3368 63.916633605957
3369 63.6619758605957
3370 66.4421615600586
3371 65.1375274658203
3372 64.8572540283203
3373 63.5697212219238
3374 63.6917572021484
3375 63.9900131225586
3376 65.7935791015625
3377 65.6519317626953
3378 64.0018157958984
3379 64.1536712646484
3380 65.1107177734375
3381 65.971794128418
3382 63.2492179870605
3383 63.6225280761719
3384 66.1063079833984
3385 63.5483474731445
3386 63.9716567993164
3387 66.6751708984375
3388 64.3040466308594
3389 66.4436187744141
3390 65.1649322509766
3391 64.2736129760742
3392 65.6539001464844
3393 64.3845672607422
3394 67.0049133300781
3395 66.3906402587891
3396 63.3700752258301
3397 65.7628936767578
3398 66.7378845214844
3399 63.4197692871094
3400 67.4038696289062
3401 65.5833206176758
3402 62.9268493652344
3403 66.7510757446289
3404 62.451530456543
3405 64.3460083007812
3406 66.0152053833008
3407 63.1402740478516
3408 64.8790054321289
3409 65.8775482177734
3410 65.4492492675781
3411 65.4242401123047
3412 63.6625518798828
3413 66.0789489746094
3414 63.7914657592773
3415 63.2849578857422
3416 63.1229095458984
3417 64.058219909668
3418 61.7633743286133
3419 64.6386337280273
3420 65.3976593017578
3421 63.5726280212402
3422 63.8339614868164
3423 63.0630874633789
3424 65.3641052246094
3425 65.6665954589844
3426 65.6507415771484
3427 64.991325378418
3428 68.0533599853516
3429 62.6060333251953
3430 65.1429977416992
3431 66.1906661987305
3432 63.1293449401855
3433 68.179328918457
3434 67.1966247558594
3435 63.5448036193848
3436 66.9480895996094
3437 64.6178665161133
3438 62.8825149536133
3439 65.0729522705078
3440 63.359317779541
3441 62.1619110107422
3442 63.7728729248047
3443 66.4486389160156
3444 64.0056610107422
3445 64.9839477539062
3446 64.8944702148438
3447 63.7537879943848
3448 67.4800415039062
3449 63.5048446655273
3450 64.1872253417969
3451 63.4009208679199
3452 67.8929290771484
3453 65.7375259399414
3454 63.8691596984863
3455 64.2810287475586
3456 63.7079620361328
3457 64.6327743530273
3458 64.6484146118164
3459 64.7929077148438
3460 64.1996765136719
3461 64.895637512207
3462 66.3409118652344
3463 65.572868347168
3464 66.5750732421875
3465 63.687816619873
3466 63.3533706665039
3467 64.8915252685547
3468 63.4523086547852
3469 63.4418563842773
3470 66.7135162353516
3471 62.2037963867188
3472 64.629524230957
3473 64.2240371704102
3474 66.3617706298828
3475 64.8215560913086
3476 62.9528274536133
3477 62.5289764404297
3478 65.027587890625
3479 64.0280227661133
3480 62.9635543823242
3481 65.9499664306641
3482 66.2025680541992
3483 66.2480316162109
3484 63.9448318481445
3485 65.4417724609375
3486 62.7604751586914
3487 65.4315719604492
3488 63.4328689575195
3489 66.8260650634766
3490 66.2697067260742
3491 64.8099594116211
3492 65.1804656982422
3493 65.6130676269531
3494 66.4295349121094
3495 64.7221984863281
3496 64.1975173950195
3497 62.2375602722168
3498 65.3911285400391
3499 63.292236328125
3500 66.0982894897461
3501 62.7316131591797
3502 65.5312881469727
3503 63.7842788696289
3504 63.0622100830078
3505 64.8457336425781
3506 64.0786743164062
3507 63.8795471191406
3508 63.7893447875977
3509 67.6214218139648
3510 66.3628845214844
3511 65.2298812866211
3512 64.5039749145508
3513 63.2786407470703
3514 64.4711151123047
3515 63.2237586975098
3516 61.06982421875
3517 66.2815856933594
3518 68.4018325805664
3519 67.5330581665039
3520 63.9213180541992
3521 67.7185592651367
3522 64.9661254882812
3523 64.5063705444336
3524 62.2012100219727
3525 64.4957275390625
3526 62.827751159668
3527 64.0702667236328
3528 64.6809997558594
3529 64.5789642333984
3530 65.9125595092773
3531 64.8944091796875
3532 66.8060836791992
3533 63.5165023803711
3534 68.1378555297852
3535 68.0597229003906
3536 62.6764335632324
3537 65.2369232177734
3538 66.0567092895508
3539 64.7044525146484
3540 63.8234100341797
3541 65.4228210449219
3542 64.0500183105469
3543 66.2362060546875
3544 66.2368011474609
3545 65.8437194824219
3546 65.6876220703125
3547 63.8591079711914
3548 63.7360420227051
3549 65.4327697753906
3550 64.2127075195312
3551 66.6102294921875
3552 63.428653717041
3553 63.3951759338379
3554 64.8983459472656
3555 65.9542388916016
3556 65.123046875
3557 65.1659545898438
3558 65.0780487060547
3559 66.1728439331055
3560 64.5043792724609
3561 66.2217712402344
3562 65.8860168457031
3563 62.4496612548828
3564 66.2412796020508
3565 63.3002090454102
3566 66.0527191162109
3567 63.8781890869141
3568 65.3611450195312
3569 64.0187530517578
3570 64.4411544799805
3571 65.114013671875
3572 65.4952239990234
3573 65.0301895141602
3574 62.4753379821777
3575 65.3634338378906
3576 65.9937133789062
3577 62.4980697631836
3578 64.3974380493164
3579 63.4164810180664
3580 62.4629211425781
3581 62.2152214050293
3582 66.7507781982422
3583 64.1336822509766
3584 65.0165481567383
3585 68.3685913085938
3586 65.2990036010742
3587 67.208137512207
3588 65.8843460083008
3589 64.3690414428711
3590 67.5495300292969
3591 64.0604400634766
3592 65.1699523925781
3593 67.7501373291016
3594 62.2616920471191
3595 64.4497222900391
3596 65.4534149169922
3597 66.3425750732422
3598 66.4344711303711
3599 66.8282699584961
3600 63.4885749816895
3601 65.1539154052734
3602 65.2309494018555
3603 65.6803436279297
3604 65.9775848388672
3605 64.1016387939453
3606 66.0858306884766
3607 63.706657409668
3608 63.8259735107422
3609 65.3384017944336
3610 65.6334838867188
3611 66.6457672119141
3612 64.4178619384766
3613 66.4405364990234
3614 64.7888031005859
3615 62.4552917480469
3616 64.6431655883789
3617 65.3232803344727
3618 64.7668609619141
3619 65.4143981933594
3620 65.6921997070312
3621 63.5153961181641
3622 65.5536193847656
3623 62.473503112793
3624 66.1197814941406
3625 65.8618316650391
3626 61.8051223754883
3627 60.3244781494141
3628 63.5293083190918
3629 65.0666198730469
3630 62.911735534668
3631 65.2369232177734
3632 64.6884307861328
3633 64.2655181884766
3634 66.3323974609375
3635 65.8590393066406
3636 66.40771484375
3637 65.0858764648438
3638 66.1990127563477
3639 65.9875335693359
3640 63.9519424438477
3641 63.5676345825195
3642 64.6967315673828
3643 65.1370849609375
3644 66.0254974365234
3645 68.1150360107422
3646 64.163818359375
3647 65.4406280517578
3648 65.9938049316406
3649 65.1765747070312
3650 62.8084106445312
3651 62.1432647705078
3652 66.3936386108398
3653 66.1723480224609
3654 63.5287475585938
3655 65.520263671875
3656 65.2309494018555
3657 66.5974884033203
3658 63.1857032775879
3659 62.2129135131836
3660 65.158332824707
3661 66.3762969970703
3662 64.1977996826172
3663 63.0768127441406
3664 65.9805450439453
3665 64.283332824707
3666 65.2760391235352
3667 63.0314598083496
3668 65.8890914916992
3669 64.5549468994141
3670 64.1880645751953
3671 61.3771514892578
3672 64.5894927978516
3673 64.196533203125
3674 63.5859031677246
3675 64.8749618530273
3676 65.9519653320312
3677 65.3615875244141
3678 63.2838592529297
3679 65.4832000732422
3680 64.074951171875
3681 63.9857177734375
3682 65.576042175293
3683 64.1459045410156
3684 64.6304473876953
3685 63.3484268188477
3686 66.2829666137695
3687 66.6563034057617
3688 65.4060211181641
3689 67.3928527832031
3690 64.0055389404297
3691 65.5891571044922
3692 65.2493743896484
3693 65.0476379394531
3694 65.4920425415039
3695 70.1828460693359
3696 65.4350814819336
3697 64.1444702148438
3698 66.0114974975586
3699 65.8537673950195
3700 64.6887817382812
3701 64.0751724243164
3702 63.7087783813477
3703 67.0412445068359
3704 66.0739135742188
3705 64.7605438232422
3706 66.5787506103516
3707 67.3553161621094
3708 65.6545104980469
3709 65.3610305786133
3710 65.0612182617188
3711 63.625602722168
3712 64.9738845825195
3713 66.1588592529297
3714 67.93408203125
3715 64.7569961547852
3716 64.6566009521484
3717 66.5676727294922
3718 64.7590789794922
3719 68.4105682373047
3720 66.3727645874023
3721 64.8265228271484
3722 64.59521484375
3723 64.945182800293
3724 65.5071563720703
3725 63.8364486694336
3726 64.2932662963867
3727 67.0767669677734
3728 67.74169921875
3729 65.1069412231445
3730 68.1589050292969
3731 65.3904342651367
3732 66.2360229492188
3733 66.2171020507812
3734 64.761833190918
3735 66.3353271484375
3736 64.5087127685547
3737 63.0990219116211
3738 64.0946502685547
3739 65.6406707763672
3740 63.0752983093262
3741 63.1722145080566
3742 65.7094802856445
3743 66.3766555786133
3744 66.1331787109375
3745 64.2483520507812
3746 65.5129318237305
3747 65.8885345458984
3748 64.3492126464844
3749 66.6849746704102
3750 65.8625030517578
3751 65.67138671875
3752 66.3390350341797
3753 64.59619140625
3754 64.4174041748047
3755 65.3379669189453
3756 63.5131187438965
3757 65.7072372436523
3758 64.5898590087891
3759 66.5859527587891
3760 65.3644866943359
3761 66.5665664672852
3762 67.1793518066406
3763 65.1223449707031
3764 65.5535202026367
3765 67.950813293457
3766 65.1060943603516
3767 66.2353210449219
3768 65.6606903076172
3769 67.5300064086914
3770 63.0420837402344
3771 65.169075012207
3772 63.5657119750977
3773 66.7396545410156
3774 66.5986404418945
3775 62.6371040344238
3776 62.324821472168
3777 66.6184997558594
3778 63.091365814209
3779 62.9463958740234
3780 65.1905364990234
3781 66.9246826171875
3782 65.9842834472656
3783 65.2659912109375
3784 64.7977600097656
3785 62.9180488586426
3786 68.5451049804688
3787 62.5015640258789
3788 65.6261596679688
3789 64.3365859985352
3790 67.1014175415039
3791 68.4579925537109
3792 65.6535186767578
3793 65.8459167480469
3794 63.048583984375
3795 66.8804626464844
3796 63.142936706543
3797 65.3926620483398
3798 66.1163940429688
3799 64.0190582275391
3800 67.8175201416016
3801 67.2687377929688
3802 65.9285278320312
3803 65.2040634155273
3804 65.7020721435547
3805 62.6495399475098
3806 65.708137512207
3807 67.1153182983398
3808 65.4250335693359
3809 64.1013946533203
3810 67.3523864746094
3811 66.5972137451172
3812 62.6707763671875
3813 67.2643508911133
3814 66.2135162353516
3815 64.0399932861328
3816 66.1070709228516
3817 64.9593963623047
3818 65.7601470947266
3819 62.8638305664062
3820 67.5313949584961
3821 64.7104415893555
3822 61.869743347168
3823 64.7521667480469
3824 63.409553527832
3825 68.1138763427734
3826 67.4487609863281
3827 64.1952514648438
3828 69.0230178833008
3829 66.8065567016602
3830 62.3249282836914
3831 63.5406875610352
3832 65.3082580566406
3833 65.0929870605469
3834 66.4928970336914
3835 62.623363494873
3836 66.6595306396484
3837 63.9456481933594
3838 62.6078567504883
3839 64.9041137695312
3840 66.3936386108398
3841 65.6162948608398
3842 64.9424057006836
3843 64.690185546875
3844 65.6002044677734
3845 64.01953125
3846 65.5443267822266
3847 64.0701293945312
3848 63.9759292602539
3849 66.9310455322266
3850 66.297737121582
3851 67.1227035522461
3852 63.1243438720703
3853 64.4928970336914
3854 64.3868637084961
3855 64.1204528808594
3856 63.8547439575195
3857 63.953483581543
3858 65.9104232788086
3859 65.5099639892578
3860 65.2693176269531
3861 65.8772735595703
3862 67.276496887207
3863 66.3832702636719
3864 65.3901062011719
3865 65.7430191040039
3866 65.8229370117188
3867 65.1748657226562
3868 63.6351127624512
3869 67.1705703735352
3870 67.1827087402344
3871 64.9690704345703
3872 64.9473571777344
3873 65.1550903320312
3874 66.0967254638672
3875 63.9678611755371
3876 62.6337471008301
3877 64.9103851318359
3878 64.5798110961914
3879 66.5452423095703
3880 63.802375793457
3881 64.2809829711914
3882 66.5666809082031
3883 67.54248046875
3884 64.3240203857422
3885 67.3964996337891
3886 64.7530975341797
3887 63.9030303955078
3888 64.2554168701172
3889 65.1424331665039
3890 65.0460968017578
3891 64.7850646972656
3892 65.4252853393555
3893 66.6416854858398
3894 64.5466995239258
3895 66.1787872314453
3896 61.3782119750977
3897 66.6473159790039
3898 63.8646697998047
3899 64.1985321044922
3900 66.8725433349609
3901 66.6013488769531
3902 66.9116744995117
3903 62.9656295776367
3904 64.6784973144531
3905 64.0266036987305
3906 64.9877090454102
3907 65.6143646240234
3908 64.5279541015625
3909 65.2490005493164
3910 65.0671844482422
3911 63.1238174438477
3912 64.9537963867188
3913 63.7945556640625
3914 64.4748687744141
3915 62.3930740356445
3916 61.9098587036133
3917 63.3032608032227
3918 61.5482749938965
3919 65.8490982055664
3920 64.458984375
3921 66.685173034668
3922 64.9090805053711
3923 64.9889831542969
3924 66.3478393554688
3925 65.4224624633789
3926 66.4324951171875
3927 63.3369750976562
3928 64.9253845214844
3929 62.4619750976562
3930 65.050651550293
3931 62.6779594421387
3932 66.2072906494141
3933 64.2522506713867
3934 64.6892547607422
3935 63.7702407836914
3936 62.9323883056641
3937 62.4982452392578
3938 66.8386611938477
3939 67.3076782226562
3940 62.2842979431152
3941 63.6408042907715
3942 65.3562088012695
3943 64.6814880371094
3944 65.670051574707
3945 66.8180160522461
3946 63.5112648010254
3947 62.3414916992188
3948 65.4633483886719
3949 64.0498504638672
3950 64.5861358642578
3951 65.1725769042969
3952 67.4514007568359
3953 64.3391876220703
3954 64.8898162841797
3955 68.5923156738281
3956 66.0772857666016
3957 66.4536437988281
3958 62.8837432861328
3959 64.3086929321289
3960 64.2687454223633
3961 66.1924133300781
3962 67.8265609741211
3963 65.5484771728516
3964 65.2930908203125
3965 65.0633544921875
3966 65.3817443847656
3967 63.3753623962402
3968 66.5902404785156
3969 66.4343109130859
3970 65.2018356323242
3971 64.3580474853516
3972 64.3662719726562
3973 64.0480651855469
3974 65.3352661132812
3975 64.9506530761719
3976 63.5029945373535
3977 64.7039642333984
3978 65.3464126586914
3979 64.0862274169922
3980 63.4477844238281
3981 64.1602020263672
3982 65.0442810058594
3983 63.7077941894531
3984 66.725456237793
3985 65.0056076049805
3986 61.712516784668
3987 62.9519882202148
3988 65.4942779541016
3989 66.3310317993164
3990 63.6952896118164
3991 64.1024169921875
3992 65.2759704589844
3993 65.294075012207
3994 67.4633941650391
3995 65.5715560913086
3996 67.2185211181641
3997 62.0475921630859
3998 65.2761688232422
3999 64.4027557373047
4000 66.0316543579102
4001 64.6005554199219
4002 65.4431457519531
4003 61.0488739013672
4004 65.1274261474609
4005 62.4027404785156
4006 63.3488349914551
4007 65.5735549926758
4008 66.5337524414062
4009 63.5284042358398
4010 65.0072021484375
4011 64.5661849975586
4012 61.8952445983887
4013 68.9222106933594
4014 65.6996994018555
4015 62.0874786376953
4016 64.8386077880859
4017 65.2984466552734
4018 63.8594512939453
4019 64.3947219848633
4020 65.0352401733398
4021 67.4852142333984
4022 64.5984573364258
4023 62.0512161254883
4024 66.4643173217773
4025 66.3801727294922
4026 64.5352096557617
4027 64.1366119384766
4028 66.6895523071289
4029 63.3240242004395
4030 63.2251091003418
4031 63.3691635131836
4032 66.5607376098633
4033 64.4141159057617
4034 63.8294296264648
4035 64.5872192382812
4036 63.1338119506836
4037 64.6671600341797
4038 64.3531112670898
4039 65.4457397460938
4040 64.7348251342773
4041 63.3389434814453
4042 66.8679275512695
4043 63.5322875976562
4044 64.2753677368164
4045 63.8733673095703
4046 63.6479873657227
4047 65.7649078369141
4048 65.1177062988281
4049 67.1011428833008
4050 65.2056732177734
4051 65.2398376464844
4052 65.1145629882812
4053 63.4552230834961
4054 67.7580718994141
4055 65.6443023681641
4056 67.7251434326172
4057 67.7438354492188
4058 65.3004913330078
4059 64.0510559082031
4060 65.5842132568359
4061 66.49609375
4062 63.7990112304688
4063 64.7903823852539
4064 67.9261932373047
4065 64.3899841308594
4066 65.7148132324219
4067 64.7939071655273
4068 66.535400390625
4069 65.8477325439453
4070 65.8174896240234
4071 67.7497024536133
4072 63.1196899414062
4073 67.5195465087891
4074 63.8093681335449
4075 64.7300567626953
4076 64.7722015380859
4077 65.4594421386719
4078 66.9154281616211
4079 63.0102043151855
4080 65.6533813476562
4081 63.7595138549805
4082 63.2839660644531
4083 67.191650390625
4084 65.2096328735352
4085 66.4942016601562
4086 64.1022491455078
4087 65.2614288330078
4088 62.2805862426758
4089 65.6491088867188
4090 66.6776504516602
4091 61.8342590332031
4092 66.4344863891602
4093 67.0195465087891
4094 65.3832702636719
4095 66.0216369628906
4096 65.8415222167969
4097 64.1152725219727
4098 64.8801574707031
4099 65.9673614501953
4100 65.7558364868164
4101 66.8417816162109
4102 63.8110008239746
4103 64.0986175537109
4104 67.5489349365234
4105 64.2982788085938
4106 65.7213897705078
4107 63.3415908813477
4108 66.6193161010742
4109 64.7544555664062
4110 65.0691452026367
4111 64.3851623535156
4112 64.2373352050781
4113 65.1148834228516
4114 64.3939514160156
4115 65.0686187744141
4116 64.5756912231445
4117 64.1073303222656
4118 64.3869476318359
4119 65.7805480957031
4120 66.3991317749023
4121 66.7052459716797
4122 66.9318313598633
4123 67.5712432861328
4124 66.2381896972656
4125 62.9468994140625
4126 65.4429321289062
4127 64.2881927490234
4128 65.9682998657227
4129 66.3880386352539
4130 65.8760986328125
4131 63.9155502319336
4132 64.8902282714844
4133 65.3491287231445
4134 63.0903587341309
4135 63.0073699951172
4136 65.1472930908203
4137 65.6728744506836
4138 66.6979598999023
4139 64.0139389038086
4140 65.9966506958008
4141 66.0531463623047
4142 63.9982757568359
4143 64.3688812255859
4144 66.0100631713867
4145 66.9763336181641
4146 64.5082473754883
4147 66.6056137084961
4148 66.2342987060547
4149 64.0544662475586
4150 65.0791091918945
4151 64.2944183349609
4152 64.445068359375
4153 64.4212341308594
4154 62.9477577209473
4155 65.7625885009766
4156 66.4040832519531
4157 64.5978927612305
4158 64.290283203125
4159 65.3431549072266
4160 63.5471267700195
4161 64.538932800293
4162 65.1544570922852
4163 64.5108489990234
4164 66.4450149536133
4165 66.0712814331055
4166 65.0006561279297
4167 63.5317459106445
4168 67.4741668701172
4169 66.6735229492188
4170 62.6622314453125
4171 62.1657524108887
4172 63.1922454833984
4173 64.0401763916016
4174 65.0075454711914
4175 67.8026809692383
4176 66.7232360839844
4177 63.048641204834
4178 62.2069625854492
4179 61.3081512451172
4180 64.7365875244141
4181 63.3379669189453
4182 67.8820648193359
4183 65.6754608154297
4184 65.3446502685547
4185 64.5086364746094
4186 66.1153106689453
4187 64.8352966308594
4188 65.5521240234375
4189 65.8510131835938
4190 64.4496307373047
4191 66.1649017333984
4192 68.3700485229492
4193 64.6623001098633
4194 63.2520179748535
4195 63.8336601257324
4196 63.7574005126953
4197 64.9600982666016
4198 63.9456329345703
4199 65.9810256958008
4200 63.5437316894531
4201 64.8278961181641
4202 63.6032829284668
4203 61.4054412841797
4204 64.7787857055664
4205 65.0115661621094
4206 65.804557800293
4207 64.6677017211914
4208 62.7929191589355
4209 64.6158676147461
4210 62.6061668395996
4211 63.6844100952148
4212 66.2288970947266
4213 67.4047393798828
4214 62.8401107788086
4215 63.6540794372559
4216 62.2594909667969
4217 65.0836181640625
4218 64.0502090454102
4219 65.7318954467773
4220 65.7214126586914
4221 65.0739898681641
4222 64.2236633300781
4223 63.3433723449707
4224 64.1804504394531
4225 64.5649871826172
4226 61.6325759887695
4227 63.7395172119141
4228 63.4033660888672
4229 65.1351470947266
4230 66.6411437988281
4231 65.642219543457
4232 62.9991798400879
4233 65.7970962524414
4234 63.3746871948242
4235 65.3644027709961
4236 66.6568756103516
4237 63.0171546936035
4238 64.8614883422852
4239 66.0601119995117
4240 64.5588073730469
4241 68.1114730834961
4242 62.7846374511719
4243 68.5156478881836
4244 62.6371994018555
4245 64.3059844970703
4246 63.5885429382324
4247 63.8156585693359
4248 62.2201538085938
4249 63.9509658813477
4250 63.4214553833008
4251 64.7824630737305
4252 63.4764404296875
4253 63.2035675048828
4254 61.6469345092773
4255 66.5785980224609
4256 64.650032043457
4257 62.4892501831055
4258 66.8030090332031
4259 63.3877029418945
4260 64.8168182373047
4261 65.5960006713867
4262 66.9584350585938
4263 63.5250930786133
4264 63.5831985473633
4265 64.8431167602539
4266 66.806999206543
4267 63.4820709228516
4268 63.9720001220703
4269 63.0257110595703
4270 66.2180099487305
4271 66.0071258544922
4272 66.1594390869141
4273 63.974739074707
4274 64.7292327880859
4275 66.481315612793
4276 65.8672256469727
4277 62.5028266906738
4278 65.0835876464844
4279 62.724193572998
4280 63.6207962036133
4281 63.458423614502
4282 66.5219268798828
4283 64.8507690429688
4284 65.7924652099609
4285 66.5277252197266
4286 63.7031211853027
4287 68.5822906494141
4288 65.0570373535156
4289 65.6083526611328
4290 62.4671630859375
4291 64.1289901733398
4292 65.5168609619141
4293 64.2626342773438
4294 64.9335021972656
4295 66.9542617797852
4296 65.0535049438477
4297 67.8649215698242
4298 65.5186920166016
4299 65.1427917480469
4300 67.8107147216797
4301 67.8710327148438
4302 65.0612716674805
4303 64.9226760864258
4304 63.4653930664062
4305 64.4733276367188
4306 64.9131088256836
4307 65.4866256713867
4308 64.2560348510742
4309 63.6563339233398
4310 64.7561340332031
4311 65.1358337402344
4312 64.459846496582
4313 64.6826324462891
4314 65.1637191772461
4315 64.9316864013672
4316 67.3623199462891
4317 64.0690078735352
4318 66.2782135009766
4319 64.8329238891602
4320 65.8132934570312
4321 68.3421325683594
4322 64.1350402832031
4323 67.7831802368164
4324 65.3716812133789
4325 64.4840469360352
4326 67.4828796386719
4327 65.4826202392578
4328 63.1284675598145
4329 64.1392517089844
4330 66.0064544677734
4331 64.0521240234375
4332 63.8195037841797
4333 64.3141174316406
4334 65.1622619628906
4335 65.8833312988281
4336 62.4937362670898
4337 65.1315002441406
4338 66.1114044189453
4339 63.7317047119141
4340 66.2621459960938
4341 63.4748458862305
4342 63.4698257446289
4343 66.10205078125
4344 66.3681716918945
4345 64.1874237060547
4346 66.661865234375
4347 66.5583801269531
4348 67.0972747802734
4349 61.5659637451172
4350 62.7014961242676
4351 65.1382522583008
4352 67.2884140014648
4353 67.7200546264648
4354 66.4739761352539
4355 63.3860855102539
4356 64.5262832641602
4357 65.0798645019531
4358 64.9613342285156
4359 65.3174667358398
4360 66.2732772827148
4361 65.8778839111328
4362 62.4951324462891
4363 63.87353515625
4364 62.7981948852539
4365 66.9262542724609
4366 63.6710090637207
4367 62.1657638549805
4368 65.0717544555664
4369 64.0944900512695
4370 64.9092407226562
4371 64.972412109375
4372 63.5811538696289
4373 65.9942626953125
4374 65.3493194580078
4375 65.8243789672852
4376 64.2883911132812
4377 63.7936935424805
4378 65.5625762939453
4379 65.3806228637695
4380 63.5865631103516
4381 65.5133285522461
4382 66.6441040039062
4383 64.290412902832
4384 67.2069854736328
4385 66.1870422363281
4386 65.4889526367188
4387 67.7407073974609
4388 63.9201736450195
4389 63.9187889099121
4390 67.4568252563477
4391 65.1552810668945
4392 65.6343688964844
4393 64.77294921875
4394 66.4069290161133
4395 63.9702224731445
4396 67.5098495483398
4397 64.2577972412109
4398 67.4744720458984
4399 66.3192901611328
4400 66.8682556152344
4401 65.3437652587891
4402 64.2888031005859
4403 62.7958831787109
4404 65.1592254638672
4405 63.2562255859375
4406 64.3046035766602
4407 66.8740081787109
4408 66.0413208007812
4409 64.4205093383789
4410 65.3179168701172
4411 65.1240005493164
4412 68.1404266357422
4413 63.5508499145508
4414 65.3783416748047
4415 65.9495697021484
4416 66.3994750976562
4417 62.0022964477539
4418 64.0168914794922
4419 64.1401824951172
4420 66.7199020385742
4421 64.702766418457
4422 64.4021224975586
4423 66.3436050415039
4424 65.3977813720703
4425 66.1289825439453
4426 62.6214828491211
4427 64.5377731323242
4428 64.5165710449219
4429 64.2793655395508
4430 64.7003402709961
4431 65.329963684082
4432 65.8322143554688
4433 69.2626647949219
4434 64.9773101806641
4435 65.3372192382812
4436 65.7013320922852
4437 67.3836975097656
4438 66.407600402832
4439 65.7298736572266
4440 65.431755065918
4441 65.163818359375
4442 66.064582824707
4443 64.4174423217773
4444 65.5388946533203
4445 64.34765625
4446 63.2500953674316
4447 64.7782211303711
4448 64.3293228149414
4449 60.8606948852539
4450 66.5124282836914
4451 64.494384765625
4452 64.044563293457
4453 65.5462188720703
4454 64.4860916137695
4455 66.4542694091797
4456 66.1508331298828
4457 65.1595153808594
4458 65.3073348999023
4459 64.4190368652344
4460 64.5715103149414
4461 64.7167663574219
4462 66.02490234375
4463 64.0702056884766
4464 65.3818206787109
4465 63.9808807373047
4466 65.0876159667969
4467 64.3058929443359
4468 63.3819580078125
4469 67.2910919189453
4470 62.8246765136719
4471 65.2486953735352
4472 64.8725357055664
4473 64.4710083007812
4474 64.2274169921875
4475 66.6004486083984
4476 65.5353698730469
4477 62.9403533935547
4478 66.8803482055664
4479 67.9895477294922
4480 63.7370910644531
4481 64.62109375
4482 62.9819145202637
4483 63.0590667724609
4484 65.3812789916992
4485 65.3309478759766
4486 64.6275253295898
4487 65.1665954589844
4488 64.4785842895508
4489 63.6235046386719
4490 65.6807708740234
4491 63.2656517028809
4492 65.6408843994141
4493 65.13232421875
4494 62.2506904602051
4495 65.4635314941406
4496 66.1350936889648
4497 66.4935531616211
4498 65.7501525878906
4499 64.8585891723633
4500 66.6021423339844
4501 65.0314483642578
4502 66.1100463867188
4503 66.95556640625
4504 65.149772644043
4505 63.3881225585938
4506 66.4787445068359
4507 63.3379325866699
4508 63.760555267334
4509 66.042594909668
4510 64.0446472167969
4511 64.1289367675781
4512 64.6587371826172
4513 64.575439453125
4514 64.0859680175781
4515 62.8917007446289
4516 64.9729461669922
4517 66.2319641113281
4518 63.6819686889648
4519 65.4543075561523
4520 62.5401153564453
4521 63.9293823242188
4522 64.5572891235352
4523 65.9447402954102
4524 65.3972396850586
4525 65.0836029052734
4526 63.9169921875
4527 65.4454040527344
4528 64.3564376831055
4529 66.7437438964844
4530 64.4086837768555
4531 65.4960098266602
4532 65.2073059082031
4533 64.2763061523438
4534 62.6326217651367
4535 62.7168426513672
4536 65.248046875
4537 64.7037353515625
4538 62.6898651123047
4539 67.015998840332
4540 63.0388793945312
4541 66.2994689941406
4542 64.6514434814453
4543 64.7390594482422
4544 65.0687561035156
4545 64.4972534179688
4546 65.4098587036133
4547 63.4309921264648
4548 63.8249893188477
4549 62.7042541503906
4550 65.1894226074219
4551 65.1161041259766
4552 63.0951919555664
4553 66.5051116943359
4554 65.6112365722656
4555 66.572639465332
4556 66.0074920654297
4557 66.3003997802734
4558 63.0035781860352
4559 65.110481262207
4560 64.7748718261719
4561 64.862678527832
4562 64.5178680419922
4563 65.1186218261719
4564 66.3700332641602
4565 67.3212890625
4566 65.1342620849609
4567 66.2962875366211
4568 67.0264129638672
4569 64.8483810424805
4570 63.3722496032715
4571 63.6180610656738
4572 65.8157806396484
4573 66.7910614013672
4574 65.0886840820312
4575 66.0085601806641
4576 65.5340194702148
4577 63.1884002685547
4578 62.4721527099609
4579 63.7563171386719
4580 68.3592681884766
4581 63.8259124755859
4582 65.8853302001953
4583 63.0929718017578
4584 65.4692230224609
4585 64.4329605102539
4586 65.0161819458008
4587 64.6461334228516
4588 65.7487487792969
4589 65.4912490844727
4590 66.5916748046875
4591 65.6184158325195
4592 64.5482940673828
4593 65.6314926147461
4594 67.1693115234375
4595 64.4477615356445
4596 62.7686080932617
4597 64.5683135986328
4598 63.7148170471191
4599 66.2628936767578
4600 65.7622299194336
4601 67.0100708007812
4602 65.2529983520508
4603 64.2723999023438
4604 65.9889678955078
4605 67.400993347168
4606 66.2131500244141
4607 66.2134017944336
4608 65.0755844116211
4609 62.9675979614258
4610 63.1467323303223
4611 63.559944152832
4612 63.9441757202148
4613 65.2768707275391
4614 63.0564956665039
4615 65.2306442260742
4616 63.693603515625
4617 65.385498046875
4618 64.642578125
4619 65.4565200805664
4620 64.2246017456055
4621 66.2259216308594
4622 66.9951477050781
4623 64.4766998291016
4624 64.1468658447266
4625 64.9536819458008
4626 64.6363067626953
4627 68.1301879882812
4628 66.8020172119141
4629 63.6082305908203
4630 63.1255340576172
4631 64.9530639648438
4632 64.9250259399414
4633 65.2968292236328
4634 64.0629196166992
4635 64.0917816162109
4636 65.3709259033203
4637 64.2032775878906
4638 63.0213165283203
4639 64.5769195556641
4640 65.8375778198242
4641 64.5903854370117
4642 66.6992950439453
4643 63.7014274597168
4644 65.9757537841797
4645 67.4246597290039
4646 64.7025146484375
4647 63.9533615112305
4648 66.1014938354492
4649 66.0860824584961
4650 65.9839630126953
4651 61.827392578125
4652 65.2779541015625
4653 63.8812637329102
4654 65.6498794555664
4655 63.0258636474609
4656 64.9441986083984
4657 64.9305725097656
4658 64.2848510742188
4659 65.0308837890625
4660 64.4825134277344
4661 62.5946426391602
4662 64.4098587036133
4663 64.9186096191406
4664 63.1184234619141
4665 66.9134674072266
4666 66.7831497192383
4667 66.5019073486328
4668 67.5914764404297
4669 64.3188629150391
4670 64.1592254638672
4671 64.9374542236328
4672 62.0135955810547
4673 64.6413421630859
4674 65.2386322021484
4675 66.2335205078125
4676 65.8380661010742
4677 64.6277618408203
4678 68.6726531982422
4679 66.0743026733398
4680 65.7903060913086
4681 65.3210296630859
4682 63.6013526916504
4683 66.5921401977539
4684 64.6103439331055
4685 64.825813293457
4686 64.2396240234375
4687 66.6744232177734
4688 63.2548446655273
4689 65.654052734375
4690 66.6603088378906
4691 65.1761322021484
4692 66.4117736816406
4693 63.9846420288086
4694 65.15087890625
4695 63.1924438476562
4696 63.6196708679199
4697 62.5531616210938
4698 65.6105575561523
4699 66.3680114746094
4700 63.7021102905273
4701 65.5020217895508
4702 62.8059768676758
4703 64.3406372070312
4704 67.2384948730469
4705 64.2234954833984
4706 65.0556564331055
4707 66.8814697265625
4708 65.2012252807617
4709 64.8321914672852
4710 62.2676811218262
4711 62.6393356323242
4712 66.5514907836914
4713 64.0462417602539
4714 63.9186706542969
4715 65.6984558105469
4716 66.3482818603516
4717 64.4218139648438
4718 66.21484375
4719 64.2281799316406
4720 64.6798934936523
4721 63.7106857299805
4722 64.5616760253906
4723 67.5019073486328
4724 64.3059539794922
4725 63.2357711791992
4726 67.225341796875
4727 65.2065277099609
4728 64.797233581543
4729 64.8233413696289
4730 65.480827331543
4731 64.1377944946289
4732 64.1556701660156
4733 64.3739013671875
4734 66.2679061889648
4735 62.801383972168
4736 64.3190155029297
4737 63.1726188659668
4738 63.9289016723633
4739 65.9713745117188
4740 67.7105407714844
4741 66.2696685791016
4742 62.4093322753906
4743 64.0475616455078
4744 65.1301116943359
4745 65.2626113891602
4746 62.8405303955078
4747 61.9455032348633
4748 62.7800445556641
4749 61.9010429382324
4750 64.1728363037109
4751 63.7057113647461
4752 65.2958450317383
4753 62.8282089233398
4754 66.0318374633789
4755 63.3832397460938
4756 63.5434455871582
4757 62.2284545898438
4758 64.7707901000977
4759 66.6263198852539
4760 66.3645477294922
4761 64.9903869628906
4762 64.2247619628906
4763 64.5567474365234
4764 65.3459091186523
4765 64.1579284667969
4766 62.4825134277344
4767 62.9052734375
4768 64.4828567504883
4769 64.8052215576172
4770 65.9924926757812
4771 64.8435363769531
4772 64.7940826416016
4773 63.8889198303223
4774 64.4460754394531
4775 66.5595245361328
4776 62.728458404541
4777 63.2347793579102
4778 66.2460479736328
4779 64.2305755615234
4780 66.7583694458008
4781 66.1603240966797
4782 62.5855407714844
4783 65.9369430541992
4784 64.2726440429688
4785 64.4616775512695
4786 63.3088226318359
4787 63.9950942993164
4788 65.8939056396484
4789 65.6413192749023
4790 64.2081146240234
4791 65.2536468505859
4792 67.5489730834961
4793 66.5289535522461
4794 66.0113067626953
4795 67.692138671875
4796 65.8308715820312
4797 62.9850616455078
4798 63.7513656616211
4799 63.5380401611328
4800 63.6254692077637
4801 64.7059326171875
4802 61.4119491577148
4803 64.6573257446289
4804 64.5854187011719
4805 61.9508476257324
4806 63.6288452148438
4807 67.2784423828125
4808 66.0901260375977
4809 64.97705078125
4810 62.9569854736328
4811 62.8842964172363
4812 63.1706695556641
4813 64.3704223632812
4814 62.8038864135742
4815 64.292121887207
4816 65.3933029174805
4817 64.1281204223633
4818 65.0145950317383
4819 65.5768508911133
4820 64.1738739013672
4821 64.9781799316406
4822 67.8324584960938
4823 65.2290649414062
4824 67.2572479248047
4825 63.9186592102051
4826 64.5293731689453
4827 65.325927734375
4828 65.3344039916992
4829 66.0483245849609
4830 65.0604476928711
4831 67.6148376464844
4832 66.166862487793
4833 63.8855133056641
4834 65.24560546875
4835 65.0193099975586
4836 65.7691268920898
4837 65.1508026123047
4838 66.1502380371094
4839 65.3871231079102
4840 65.7830581665039
4841 67.0294342041016
4842 65.4762191772461
4843 66.387939453125
4844 65.4388046264648
4845 66.3206024169922
4846 63.1535606384277
4847 61.9739265441895
4848 64.9075241088867
4849 64.1614608764648
4850 64.5219802856445
4851 62.4827499389648
4852 65.4389877319336
4853 65.33349609375
4854 64.2528228759766
4855 65.2595672607422
4856 63.2688407897949
4857 63.540714263916
4858 64.6254425048828
4859 66.9552307128906
4860 66.2768249511719
4861 65.8972015380859
4862 64.5340270996094
4863 66.3183746337891
4864 65.4029922485352
4865 67.7109680175781
4866 67.9695587158203
4867 64.082649230957
4868 63.5726470947266
4869 64.2212524414062
4870 65.6165542602539
4871 63.3315963745117
4872 64.5615234375
4873 62.7000885009766
4874 65.947380065918
4875 63.4780426025391
4876 64.0454406738281
4877 65.3304977416992
4878 63.2467956542969
4879 64.5244750976562
4880 67.7379150390625
4881 64.6275329589844
4882 64.480598449707
4883 65.6809463500977
4884 64.6310958862305
4885 67.3979339599609
4886 63.9028396606445
4887 66.5160903930664
4888 65.793342590332
4889 64.5376205444336
4890 66.1094207763672
4891 64.9685592651367
4892 63.2287673950195
4893 62.4305114746094
4894 64.0663604736328
4895 63.4856071472168
4896 67.7046279907227
4897 65.3276977539062
4898 66.1114959716797
4899 68.1849594116211
4900 65.2011032104492
4901 61.9475555419922
4902 63.1421318054199
4903 65.5920104980469
4904 66.6225204467773
4905 64.4088745117188
4906 63.7314796447754
4907 66.9954071044922
4908 64.5217514038086
4909 64.3569488525391
4910 66.0268783569336
4911 66.4879455566406
4912 68.2308349609375
4913 65.6957855224609
4914 63.4809188842773
4915 64.0565795898438
4916 64.4021759033203
4917 66.9856567382812
4918 68.9408493041992
4919 62.2177505493164
4920 65.1223449707031
4921 64.9610748291016
4922 64.4615020751953
4923 63.4290237426758
4924 67.7168884277344
4925 65.3662567138672
4926 66.6596450805664
4927 67.1620101928711
4928 63.0767059326172
4929 63.8733024597168
4930 64.8059158325195
4931 63.1165237426758
4932 62.2802429199219
4933 65.9436645507812
4934 63.493537902832
4935 66.2443237304688
4936 63.0954284667969
4937 65.5747680664062
4938 64.6389312744141
4939 64.249382019043
4940 64.2186813354492
4941 64.9416427612305
4942 67.2005767822266
4943 65.4623413085938
4944 65.3363494873047
4945 65.0659713745117
4946 66.0398025512695
4947 63.4910125732422
4948 64.8679962158203
4949 67.1784820556641
4950 67.8580703735352
4951 65.9688491821289
4952 63.376708984375
4953 63.2619247436523
4954 63.0810699462891
4955 66.0224380493164
4956 65.8177337646484
4957 65.1567687988281
4958 64.0071411132812
4959 63.7953796386719
4960 65.7163619995117
4961 66.3579254150391
4962 63.7829971313477
4963 66.2922210693359
4964 65.2725830078125
4965 63.6453590393066
4966 63.887825012207
4967 63.2006683349609
4968 64.9903106689453
4969 65.7556610107422
4970 62.6821975708008
4971 64.9330673217773
4972 63.9244003295898
4973 64.0008239746094
4974 66.2032318115234
4975 62.1599464416504
4976 65.7826690673828
4977 66.6447906494141
4978 63.0609512329102
4979 65.9663238525391
4980 64.4633636474609
4981 65.5525894165039
4982 64.8014678955078
4983 63.4734535217285
4984 65.3048934936523
4985 64.2205810546875
4986 63.7595596313477
4987 65.6531066894531
4988 66.4775924682617
4989 63.9503860473633
4990 63.7045631408691
4991 67.6406555175781
4992 65.9023284912109
4993 65.1906433105469
4994 65.4210662841797
4995 64.9040603637695
4996 65.1969146728516
4997 64.0271606445312
4998 66.2843856811523
4999 64.5749740600586
};
\addlegendentry{Validation}
\end{axis}

\end{tikzpicture}

\end{document}

==> runtime8.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}
    % This file was created with tikzplotlib v0.10.1.
    \begin{tikzpicture}
    
    \definecolor{chocolate2267451}{RGB}{226,74,51}
    \definecolor{dimgray85}{RGB}{85,85,85}
    \definecolor{gainsboro229}{RGB}{229,229,229}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue52138189}{RGB}{52,138,189}
    
    \begin{axis}[
    axis background/.style={fill=gainsboro229},
    axis line style={white},
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.03,0.03)},
      anchor=south west,
      draw=lightgray204,
      fill=gainsboro229
    },
    tick align=outside,
    tick pos=left,
    title={8-Subdomain Runtime Comparisons},
    x grid style={white},
    xmajorgrids,
    xmin=-0.283, xmax=5.943,
    xtick style={color=dimgray85},
    xtick={0.33,1.33,2.33,3.33,4.33,5.33},
    xticklabels={\footnotesize 2x2x2,\footnotesize 4x2x1,\footnotesize 2x4x1,\footnotesize 1x4x2,\footnotesize 4x1x2,\footnotesize Average},
    y grid style={white},
    ylabel=\textcolor{dimgray85}{Average Cycle Time (seconds)},
    ymajorgrids,
    ymin=50, ymax=110,
    ytick style={color=dimgray85}
    ]
    \draw[draw=none,fill=chocolate2267451,very thin] (axis cs:2.77555756156289e-17,0) rectangle (axis cs:0.33,81.2);
    \addlegendimage{ybar,ybar legend,draw=none,fill=chocolate2267451,very thin}
    \addlegendentry{Small-Scale Results}
        
    \draw[draw=none,fill=chocolate2267451,very thin] (axis cs:1,0) rectangle (axis cs:1.33,91);
    \draw[draw=none,fill=chocolate2267451,very thin] (axis cs:2,0) rectangle (axis cs:2.33,92.4);
    \draw[draw=none,fill=chocolate2267451,very thin] (axis cs:3,0) rectangle (axis cs:3.33,91.7);
    \draw[draw=none,fill=chocolate2267451,very thin] (axis cs:4,0) rectangle (axis cs:4.33,89.9);
    \draw[draw=none,fill=chocolate2267451,very thin] (axis cs:5,0) rectangle (axis cs:5.33,89.2);
    \draw[draw=none,fill=steelblue52138189,very thin] (axis cs:0.33,0) rectangle (axis cs:0.66,83.8);
    \addlegendimage{ybar,ybar legend,draw=none,fill=steelblue52138189,very thin}
    \addlegendentry{Model Predictions}
    
    \draw[draw=none,fill=steelblue52138189,very thin] (axis cs:1.33,0) rectangle (axis cs:1.66,88.9);
    \draw[draw=none,fill=steelblue52138189,very thin] (axis cs:2.33,0) rectangle (axis cs:2.66,95.6);
    \draw[draw=none,fill=steelblue52138189,very thin] (axis cs:3.33,0) rectangle (axis cs:3.66,92.9);
    \draw[draw=none,fill=steelblue52138189,very thin] (axis cs:4.33,0) rectangle (axis cs:4.66,87.9);
    \draw[draw=none,fill=steelblue52138189,very thin] (axis cs:5.33,0) rectangle (axis cs:5.66,89.8);
    \draw (axis cs:0.165,81.2) ++(0pt,2pt) node[
      scale=0.5,
      anchor=south,
      text=black,
      rotate=0.0
    ]{81.2};
    \draw (axis cs:1.165,91) ++(0pt,2pt) node[
      scale=0.5,
      anchor=south,
      text=black,
      rotate=0.0
    ]{91};
    \draw (axis cs:2.165,92.4) ++(0pt,2pt) node[
      scale=0.5,
      anchor=south,
      text=black,
      rotate=0.0
    ]{92.4};
    \draw (axis cs:3.165,91.7) ++(0pt,2pt) node[
      scale=0.5,
      anchor=south,
      text=black,
      rotate=0.0
    ]{91.7};
    \draw (axis cs:4.165,89.9) ++(0pt,2pt) node[
      scale=0.5,
      anchor=south,
      text=black,
      rotate=0.0
    ]{89.9};
    \draw (axis cs:5.165,89.2) ++(0pt,2pt) node[
      scale=0.5,
      anchor=south,
      text=black,
      rotate=0.0
    ]{89.2};
    \draw (axis cs:0.495,83.8) ++(0pt,2pt) node[
      scale=0.5,
      anchor=south,
      text=black,
      rotate=0.0
    ]{83.8};
    \draw (axis cs:1.495,88.9) ++(0pt,2pt) node[
      scale=0.5,
      anchor=south,
      text=black,
      rotate=0.0
    ]{88.9};
    \draw (axis cs:2.495,95.6) ++(0pt,2pt) node[
      scale=0.5,
      anchor=south,
      text=black,
      rotate=0.0
    ]{95.6};
    \draw (axis cs:3.495,92.9) ++(0pt,2pt) node[
      scale=0.5,
      anchor=south,
      text=black,
      rotate=0.0
    ]{92.9};
    \draw (axis cs:4.495,87.9) ++(0pt,2pt) node[
      scale=0.5,
      anchor=south,
      text=black,
      rotate=0.0
    ]{87.9};
    \draw (axis cs:5.495,89.8) ++(0pt,2pt) node[
      scale=0.5,
      anchor=south,
      text=black,
      rotate=0.0
    ]{89.8};
    \end{axis}
    
    \end{tikzpicture}
\end{document}

==> runtimedep.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
    \begin{tikzpicture}
    
    \definecolor{chocolate2267451}{RGB}{226,74,51}
    \definecolor{dimgray85}{RGB}{85,85,85}
    \definecolor{gainsboro229}{RGB}{229,229,229}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue52138189}{RGB}{52,138,189}
    
    \begin{axis}[
    axis background/.style={fill=gainsboro229},
    axis line style={white},
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.03,0.03)},
      anchor=south west,
      draw=lightgray204,
      fill=gainsboro229
    },
    tick align=outside,
    tick pos=left,
    title={Depleted Fuel Runtime Comparisons},
    x grid style={white},
    xmajorgrids,
    xmin=-0.233, xmax=4.893,
    xtick style={color=dimgray85},
    xtick={0.33,1.33,2.33,3.33,4.33},
    xticklabels={2x2x1,2x2x2,4x4x1,4x4x2,Average},
    y grid style={white},
    ylabel=\textcolor{dimgray85}{Average Cycle Time (seconds)},
    ymajorgrids,
    ymin=100, ymax=225,
    ytick style={color=dimgray85}
    ]
    \draw[draw=none,fill=chocolate2267451,very thin] (axis cs:2.77555756156289e-17,0) rectangle (axis cs:0.33,141.5);
    \addlegendimage{ybar,ybar legend,draw=none,fill=chocolate2267451,very thin}
    \addlegendentry{Small-Scale Results}
    
    \draw[draw=none,fill=chocolate2267451,very thin] (axis cs:1,0) rectangle (axis cs:1.33,162);
    \draw[draw=none,fill=chocolate2267451,very thin] (axis cs:2,0) rectangle (axis cs:2.33,212.2);
    \draw[draw=none,fill=chocolate2267451,very thin] (axis cs:3,0) rectangle (axis cs:3.33,210.1);
    \draw[draw=none,fill=chocolate2267451,very thin] (axis cs:4,0) rectangle (axis cs:4.33,181.5);
    \draw[draw=none,fill=steelblue52138189,very thin] (axis cs:0.33,0) rectangle (axis cs:0.66,154.6);
    \addlegendimage{ybar,ybar legend,draw=none,fill=steelblue52138189,very thin}
    \addlegendentry{Model Predictions}
    
    \draw[draw=none,fill=steelblue52138189,very thin] (axis cs:1.33,0) rectangle (axis cs:1.66,173.6);
    \draw[draw=none,fill=steelblue52138189,very thin] (axis cs:2.33,0) rectangle (axis cs:2.66,187.5);
    \draw[draw=none,fill=steelblue52138189,very thin] (axis cs:3.33,0) rectangle (axis cs:3.66,193.9);
    \draw[draw=none,fill=steelblue52138189,very thin] (axis cs:4.33,0) rectangle (axis cs:4.66,177.4);
    \draw (axis cs:0.165,141.5) ++(0pt,2pt) node[
      scale=0.5,
      anchor=south,
      text=black,
      rotate=0.0
    ]{141.5};
    \draw (axis cs:1.165,162) ++(0pt,2pt) node[
      scale=0.5,
      anchor=south,
      text=black,
      rotate=0.0
    ]{162};
    \draw (axis cs:2.165,212.2) ++(0pt,2pt) node[
      scale=0.5,
      anchor=south,
      text=black,
      rotate=0.0
    ]{212.2};
    \draw (axis cs:3.165,210.1) ++(0pt,2pt) node[
      scale=0.5,
      anchor=south,
      text=black,
      rotate=0.0
    ]{210.1};
    \draw (axis cs:4.165,181.5) ++(0pt,2pt) node[
      scale=0.5,
      anchor=south,
      text=black,
      rotate=0.0
    ]{181.5};
    \draw (axis cs:0.495,154.6) ++(0pt,2pt) node[
      scale=0.5,
      anchor=south,
      text=black,
      rotate=0.0
    ]{154.6};
    \draw (axis cs:1.495,173.6) ++(0pt,2pt) node[
      scale=0.5,
      anchor=south,
      text=black,
      rotate=0.0
    ]{173.6};
    \draw (axis cs:2.495,187.5) ++(0pt,2pt) node[
      scale=0.5,
      anchor=south,
      text=black,
      rotate=0.0
    ]{187.5};
    \draw (axis cs:3.495,193.9) ++(0pt,2pt) node[
      scale=0.5,
      anchor=south,
      text=black,
      rotate=0.0
    ]{193.9};
    \draw (axis cs:4.495,177.4) ++(0pt,2pt) node[
      scale=0.5,
      anchor=south,
      text=black,
      rotate=0.0
    ]{177.4};
    \end{axis}
    
    \end{tikzpicture}
\end{document}

==> runtimeshuf.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}
    % This file was created with tikzplotlib v0.10.1.
    \begin{tikzpicture}
    
    \definecolor{chocolate2267451}{RGB}{226,74,51}
    \definecolor{dimgray85}{RGB}{85,85,85}
    \definecolor{gainsboro229}{RGB}{229,229,229}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue52138189}{RGB}{52,138,189}
    
    \begin{axis}[
    axis background/.style={fill=gainsboro229},
    axis line style={white},
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.03,0.03)},
      anchor=south west,
      draw=lightgray204,
      fill=gainsboro229
    },
    tick align=outside,
    tick pos=left,
    title={Shuffled Fuel Runtime Comparisons},
    x grid style={white},
    xmajorgrids,
    xmin=-0.233, xmax=4.893,
    xtick style={color=dimgray85},
    xtick={0.33,1.33,2.33,3.33,4.33},
    xticklabels={2x2x1,2x2x2,4x4x1,4x4x2,Average},
    y grid style={white},
    ylabel=\textcolor{dimgray85}{Average Cycle Time (seconds)},
    ymajorgrids,
    ymin=0, ymax=80,
    ytick style={color=dimgray85}
    ]
    \draw[draw=none,fill=chocolate2267451,very thin] (axis cs:2.77555756156289e-17,0) rectangle (axis cs:0.33,45.4);
    \addlegendimage{ybar,ybar legend,draw=none,fill=chocolate2267451,very thin}
    \addlegendentry{Small-Scale Results}
    
    \draw[draw=none,fill=chocolate2267451,very thin] (axis cs:1,0) rectangle (axis cs:1.33,50.1);
    \draw[draw=none,fill=chocolate2267451,very thin] (axis cs:2,0) rectangle (axis cs:2.33,62.2);
    \draw[draw=none,fill=chocolate2267451,very thin] (axis cs:3,0) rectangle (axis cs:3.33,62.8);
    \draw[draw=none,fill=chocolate2267451,very thin] (axis cs:4,0) rectangle (axis cs:4.33,55.1);
    \draw[draw=none,fill=steelblue52138189,very thin] (axis cs:0.33,0) rectangle (axis cs:0.66,47.3);
    \addlegendimage{ybar,ybar legend,draw=none,fill=steelblue52138189,very thin}
    \addlegendentry{Model Predictions}
    
    \draw[draw=none,fill=steelblue52138189,very thin] (axis cs:1.33,0) rectangle (axis cs:1.66,53.8);
    \draw[draw=none,fill=steelblue52138189,very thin] (axis cs:2.33,0) rectangle (axis cs:2.66,67.6);
    \draw[draw=none,fill=steelblue52138189,very thin] (axis cs:3.33,0) rectangle (axis cs:3.66,70.6);
    \draw[draw=none,fill=steelblue52138189,very thin] (axis cs:4.33,0) rectangle (axis cs:4.66,59.8);
    \draw (axis cs:0.165,45.4) ++(0pt,2pt) node[
      scale=0.5,
      anchor=south,
      text=black,
      rotate=0.0
    ]{45.4};
    \draw (axis cs:1.165,50.1) ++(0pt,2pt) node[
      scale=0.5,
      anchor=south,
      text=black,
      rotate=0.0
    ]{50.1};
    \draw (axis cs:2.165,62.2) ++(0pt,2pt) node[
      scale=0.5,
      anchor=south,
      text=black,
      rotate=0.0
    ]{62.2};
    \draw (axis cs:3.165,62.8) ++(0pt,2pt) node[
      scale=0.5,
      anchor=south,
      text=black,
      rotate=0.0
    ]{62.8};
    \draw (axis cs:4.165,55.1) ++(0pt,2pt) node[
      scale=0.5,
      anchor=south,
      text=black,
      rotate=0.0
    ]{55.1};
    \draw (axis cs:0.495,47.3) ++(0pt,2pt) node[
      scale=0.5,
      anchor=south,
      text=black,
      rotate=0.0
    ]{47.3};
    \draw (axis cs:1.495,53.8) ++(0pt,2pt) node[
      scale=0.5,
      anchor=south,
      text=black,
      rotate=0.0
    ]{53.8};
    \draw (axis cs:2.495,67.6) ++(0pt,2pt) node[
      scale=0.5,
      anchor=south,
      text=black,
      rotate=0.0
    ]{67.6};
    \draw (axis cs:3.495,70.6) ++(0pt,2pt) node[
      scale=0.5,
      anchor=south,
      text=black,
      rotate=0.0
    ]{70.6};
    \draw (axis cs:4.495,59.8) ++(0pt,2pt) node[
      scale=0.5,
      anchor=south,
      text=black,
      rotate=0.0
    ]{59.8};
    \end{axis}
    
    \end{tikzpicture}
\end{document}
